Minimal Radius Enclosing Polyellipsoids

In this paper we analyze the extension of the classical smallest enclosing disk problem to the case of the location of a polyellipsoid to fully cover a set of demand points in $\mathbb{R}^d$. We prove that the problem is polynomially solvable in fixed dimension and analyze mathematical programming formulations for it. We also consider some geometric approaches for the problem in case the foci of the polyellipsoids are known. Extensions of the classical algorithm by Elzinga-Hearn are also derived for this new problem. Moreover, we address several extensions of the problem, as the case where the foci of the enclosing polyellipsoid are not given and have to be determined among a potential set of points or the induced covering problems when instead of polyellipsoids, one uses ordered median polyellipsoids. For these problems we also present Mixed Integer (Non) Linear Programming strategies that lead to efficient ways to solve it.

==> graph1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal,
%x grid style={white!69.01960784313725!black},
xmin=-6.05432734671642, xmax=5.47385247784358,
%y grid style={white!69.01960784313725!black},
ymin=-5.8, ymax=6.3
]
\path [draw=black, semithick] (axis cs:-0.653738600075699,-5.47849678461422)
--(axis cs:-0.654775432263222,-5.4784302322161)
--(axis cs:-0.665278319619803,-5.47775597870381)
--(axis cs:-0.676818039163908,-5.47699192219013)
--(axis cs:-0.688357758708012,-5.47620460642742)
--(axis cs:-0.699897478252116,-5.47539402196724)
--(axis cs:-0.71143719779622,-5.47456015908997)
--(axis cs:-0.722976917340324,-5.47370300780543)
--(axis cs:-0.734516636884428,-5.47282255785341)
--(axis cs:-0.746056356428532,-5.47191879870436)
--(axis cs:-0.757596075972637,-5.47099171955992)
--(axis cs:-0.769135795516741,-5.47004130935366)
--(axis cs:-0.780675515060844,-5.46906755675165)
--(axis cs:-0.792215234604948,-5.46807045015319)
--(axis cs:-0.803754954149053,-5.46704997769146)
--(axis cs:-0.805518101547728,-5.46689051267199)
--(axis cs:-0.815294673693157,-5.46600611248827)
--(axis cs:-0.826834393237261,-5.46493885241022)
--(axis cs:-0.838374112781366,-5.4638481872395)
--(axis cs:-0.849913832325469,-5.46273410394882)
--(axis cs:-0.861453551869573,-5.46159658924642)
--(axis cs:-0.872993271413677,-5.46043562957678)
--(axis cs:-0.884532990957782,-5.45925121112146)
--(axis cs:-0.896072710501886,-5.45804331979993)
--(axis cs:-0.90761243004599,-5.45681194127033)
--(axis cs:-0.919152149590094,-5.4555570609304)
--(axis cs:-0.921014412807473,-5.45535079312789)
--(axis cs:-0.930691869134198,-5.45427863726871)
--(axis cs:-0.942231588678302,-5.45297667398386)
--(axis cs:-0.953771308222406,-5.45165116052115)
--(axis cs:-0.965311027766511,-5.45030208112077)
--(axis cs:-0.976850747310614,-5.44892941976489)
--(axis cs:-0.988390466854718,-5.44753316017862)
--(axis cs:-0.999930186398823,-5.44611328583091)
--(axis cs:-1.01146990594293,-5.44466977993558)
--(axis cs:-1.01822465891114,-5.44381107358379)
--(axis cs:-1.02300962548703,-5.44320260561076)
--(axis cs:-1.03454934503114,-5.44171173449324)
--(axis cs:-1.04608906457524,-5.44019717603901)
--(axis cs:-1.05762878411934,-5.43865891230988)
--(axis cs:-1.06916850366345,-5.4370969251156)
--(axis cs:-1.08070822320755,-5.4355111960149)
--(axis cs:-1.09224794275166,-5.43390170631657)
--(axis cs:-1.10376705853966,-5.43227135403968)
--(axis cs:-1.10378766229576,-5.432268436963)
--(axis cs:-1.11532738183986,-5.4306113003737)
--(axis cs:-1.12686710138397,-5.42893034082589)
--(axis cs:-1.13840682092807,-5.42722553848376)
--(axis cs:-1.14994654047218,-5.4254968732652)
--(axis cs:-1.16148626001628,-5.423744324843)
--(axis cs:-1.17302597956038,-5.42196787264595)
--(axis cs:-1.18095055322159,-5.42073163449558)
--(axis cs:-1.18456569910449,-5.42016746834571)
--(axis cs:-1.19610541864859,-5.4183430539879)
--(axis cs:-1.2076451381927,-5.41649466689302)
--(axis cs:-1.2191848577368,-5.41462228535605)
--(axis cs:-1.23072457728091,-5.41272588743226)
--(axis cs:-1.24226429682501,-5.41080545093839)
--(axis cs:-1.25184044964539,-5.40919191495147)
--(axis cs:-1.25380401636911,-5.40886093467644)
--(axis cs:-1.26534373591322,-5.4068922388012)
--(axis cs:-1.27688345545732,-5.40489942966724)
--(axis cs:-1.28842317500143,-5.40288248396819)
--(axis cs:-1.29996289454553,-5.40084137816391)
--(axis cs:-1.31150261408963,-5.39877608848176)
--(axis cs:-1.31771058717928,-5.39765219540737)
--(axis cs:-1.32304233363374,-5.39668652786234)
--(axis cs:-1.33458205317784,-5.39457265578251)
--(axis cs:-1.34612177272195,-5.39243451940082)
--(axis cs:-1.35766149226605,-5.39027209383467)
--(axis cs:-1.36920121181015,-5.38808535397415)
--(axis cs:-1.3794981652014,-5.38611247586327)
--(axis cs:-1.38074093135426,-5.38587425710219)
--(axis cs:-1.39228065089836,-5.38363864560339)
--(axis cs:-1.40382037044247,-5.38137863452632)
--(axis cs:-1.41536008998657,-5.37909419766261)
--(axis cs:-1.42689980953068,-5.37678530858205)
--(axis cs:-1.43784225700702,-5.37457275631916)
--(axis cs:-1.43843952907478,-5.37445193084036)
--(axis cs:-1.44997924861888,-5.37209386212353)
--(axis cs:-1.46151896816299,-5.36971125104258)
--(axis cs:-1.47305868770709,-5.36730407008206)
--(axis cs:-1.4845984072512,-5.36487229151054)
--(axis cs:-1.49323977949338,-5.36303303677506)
--(axis cs:-1.4961381267953,-5.36241583209587)
--(axis cs:-1.5076778463394,-5.3599345468907)
--(axis cs:-1.51921756588351,-5.35742856906743)
--(axis cs:-1.53075728542761,-5.35489786982425)
--(axis cs:-1.54229700497172,-5.35234242014961)
--(axis cs:-1.54609561140341,-5.35149331723095)
--(axis cs:-1.55383672451582,-5.34976202026271)
--(axis cs:-1.56537644405992,-5.34715671773904)
--(axis cs:-1.57691616360403,-5.34452656492745)
--(axis cs:-1.58845588314813,-5.34187153176249)
--(axis cs:-1.59671548409517,-5.33995359768685)
--(axis cs:-1.59999560269224,-5.33919150711975)
--(axis cs:-1.61153532223634,-5.3364863290596)
--(axis cs:-1.62307504178044,-5.3337561667954)
--(axis cs:-1.63461476132455,-5.33100098922076)
--(axis cs:-1.6453532863389,-5.32841387814274)
--(axis cs:-1.64615448086865,-5.32822074302102)
--(axis cs:-1.65769420041276,-5.32541511546516)
--(axis cs:-1.66923391995686,-5.32258436475683)
--(axis cs:-1.68077363950097,-5.31972845876263)
--(axis cs:-1.69220609404481,-5.31687415859864)
--(axis cs:-1.69231335904507,-5.31684736188443)
--(axis cs:-1.70385307858917,-5.31394068764483)
--(axis cs:-1.71539279813328,-5.31100874629257)
--(axis cs:-1.72693251767738,-5.30805150468227)
--(axis cs:-1.73744543660609,-5.30533443905454)
--(axis cs:-1.73847223722149,-5.30506889481665)
--(axis cs:-1.75001195676559,-5.30206055339002)
--(axis cs:-1.76155167630969,-5.29902679590396)
--(axis cs:-1.7730913958538,-5.2959675882172)
--(axis cs:-1.78122125743092,-5.29379471951043)
--(axis cs:-1.7846311153979,-5.292882769014)
--(axis cs:-1.79617083494201,-5.2897721165145)
--(axis cs:-1.80771055448611,-5.2866358940521)
--(axis cs:-1.81925027403021,-5.28347406650673)
--(axis cs:-1.82366516010035,-5.28225499996633)
--(axis cs:-1.83078999357432,-5.28028630673512)
--(axis cs:-1.84232971311842,-5.27707267584633)
--(axis cs:-1.85386943266253,-5.27383331616897)
--(axis cs:-1.86488957587181,-5.27071528042222)
--(axis cs:-1.86540915220663,-5.27056816876122)
--(axis cs:-1.87694887175074,-5.26727672434646)
--(axis cs:-1.88848859129484,-5.2639594242926)
--(axis cs:-1.90002831083894,-5.26061623174127)
--(axis cs:-1.90496439404062,-5.25917556087812)
--(axis cs:-1.91156803038305,-5.25724679164557)
--(axis cs:-1.92310774992715,-5.25385113144125)
--(axis cs:-1.93464746947126,-5.25042944797751)
--(axis cs:-1.94399878206992,-5.24763584133402)
--(axis cs:-1.94618718901536,-5.24698159065314)
--(axis cs:-1.95772690855946,-5.24350713891826)
--(axis cs:-1.96926662810357,-5.24000653003254)
--(axis cs:-1.98080634764767,-5.23647972545444)
--(axis cs:-1.98205288625486,-5.23609612178991)
--(axis cs:-1.99234606719178,-5.23292610825165)
--(axis cs:-2.00388578673588,-5.22934612776224)
--(axis cs:-2.01542550627998,-5.22573981382061)
--(axis cs:-2.01918629347337,-5.22455640224581)
--(axis cs:-2.02696522582409,-5.22210666068975)
--(axis cs:-2.03850494536819,-5.21844685067712)
--(axis cs:-2.0500446649123,-5.21476056634696)
--(axis cs:-2.05546657460025,-5.2130166827017)
--(axis cs:-2.0615843844564,-5.21104737670793)
--(axis cs:-2.07312410400051,-5.20730726745375)
--(axis cs:-2.08466382354461,-5.20354053992099)
--(axis cs:-2.0909431395938,-5.2014769631576)
--(axis cs:-2.09620354308871,-5.19974679552651)
--(axis cs:-2.10774326263282,-5.19592590545743)
--(axis cs:-2.11928298217692,-5.19207825006433)
--(axis cs:-2.12566158216278,-5.18993724361349)
--(axis cs:-2.13082270172103,-5.18820341464019)
--(axis cs:-2.14236242126513,-5.18430125027646)
--(axis cs:-2.15390214080923,-5.18037217047182)
--(axis cs:-2.1596640330636,-5.17839752406939)
--(axis cs:-2.16544186035334,-5.17641568935921)
--(axis cs:-2.17698157989744,-5.17243174526807)
--(axis cs:-2.18852129944155,-5.16842073256215)
--(axis cs:-2.19298947490662,-5.16685780452529)
--(axis cs:-2.20006101898565,-5.1643820323624)
--(axis cs:-2.21160073852975,-5.16031579111633)
--(axis cs:-2.22314045807386,-5.15622232504064)
--(axis cs:-2.22567402328281,-5.15531808498118)
--(axis cs:-2.23468017761796,-5.1521008132624)
--(axis cs:-2.24621989716207,-5.14795174540211)
--(axis cs:-2.25775113450784,-5.14377836543708)
--(axis cs:-2.25775961670617,-5.14377529271152)
--(axis cs:-2.26929933625027,-5.13957035818298)
--(axis cs:-2.28083905579438,-5.1353379221853)
--(axis cs:-2.28923616213823,-5.13223864589297)
--(axis cs:-2.29237877533848,-5.1310776410404)
--(axis cs:-2.30391849488259,-5.12678894934894)
--(axis cs:-2.31545821442669,-5.1224725915994)
--(axis cs:-2.32017179626304,-5.12069892634887)
--(axis cs:-2.3269979339708,-5.11812783629524)
--(axis cs:-2.3385376535149,-5.11375482468826)
--(axis cs:-2.350077373059,-5.10935397945855)
--(axis cs:-2.35058523029692,-5.10915920680477)
--(axis cs:-2.36161709260311,-5.10492408387695)
--(axis cs:-2.37315681214721,-5.10046617744707)
--(axis cs:-2.38048167935665,-5.09761948726066)
--(axis cs:-2.38469653169132,-5.09597980211268)
--(axis cs:-2.39623625123542,-5.09146454414655)
--(axis cs:-2.40777597077952,-5.08692115581705)
--(axis cs:-2.40990110978712,-5.08607976771656)
--(axis cs:-2.41931569032363,-5.08234849542029)
--(axis cs:-2.43085540986773,-5.07774733206071)
--(axis cs:-2.43885192401585,-5.07454004817245)
--(axis cs:-2.44239512941184,-5.07311743495246)
--(axis cs:-2.45393484895594,-5.06845819412299)
--(axis cs:-2.46547456850004,-5.06377051681987)
--(axis cs:-2.46736029185556,-5.06300032862835)
--(axis cs:-2.47701428804415,-5.05905312812233)
--(axis cs:-2.48855400758825,-5.05430693353933)
--(axis cs:-2.49543510016296,-5.05146060908425)
--(axis cs:-2.50009372713236,-5.04953150760621)
--(axis cs:-2.51163344667646,-5.04472648102599)
--(axis cs:-2.52310592689059,-5.03992088954014)
--(axis cs:-2.52317316622057,-5.03989269337655)
--(axis cs:-2.53471288576467,-5.03502851478506)
--(axis cs:-2.54625260530877,-5.03013544804955)
--(axis cs:-2.55036761391256,-5.02838116999604)
--(axis cs:-2.55779232485288,-5.02521237736066)
--(axis cs:-2.56933204439698,-5.02025969519325)
--(axis cs:-2.57725201728139,-5.01684145045193)
--(axis cs:-2.58087176394109,-5.01527739816136)
--(axis cs:-2.59241148348519,-5.01026476802576)
--(axis cs:-2.60377096607759,-5.00530173090783)
--(axis cs:-2.60395120302929,-5.00522289328554)
--(axis cs:-2.6154909225734,-5.00014997722877)
--(axis cs:-2.6270306421175,-4.99504770218593)
--(axis cs:-2.62992355922771,-4.99376201136372)
--(axis cs:-2.63857036166161,-4.98991461996045)
--(axis cs:-2.65011008120571,-4.98475157164689)
--(axis cs:-2.6557333606771,-4.98222229181962)
--(axis cs:-2.66164980074981,-4.97955797968125)
--(axis cs:-2.67318952029392,-4.97433380739642)
--(axis cs:-2.68121119765271,-4.97068257227552)
--(axis cs:-2.68472923983802,-4.96907932597942)
--(axis cs:-2.69626895938213,-4.96379367349369)
--(axis cs:-2.70636674278771,-4.95914285273141)
--(axis cs:-2.70780867892623,-4.95847791439669)
--(axis cs:-2.71934839847034,-4.95313041991483)
--(axis cs:-2.73088811801444,-4.94775292688836)
--(axis cs:-2.73120804181592,-4.94760313318731)
--(axis cs:-2.74242783755854,-4.94234328237901)
--(axis cs:-2.75396755710265,-4.93690342841362)
--(axis cs:-2.75574094934826,-4.9360634136432)
--(axis cs:-2.76550727664675,-4.93143148217454)
--(axis cs:-2.77704699619086,-4.92592889245331)
--(axis cs:-2.77997961904962,-4.9245236940991)
--(axis cs:-2.78858671573496,-4.92039422598486)
--(axis cs:-2.80012643527906,-4.9148285200226)
--(axis cs:-2.80393221596197,-4.912983974555)
--(axis cs:-2.81166615482317,-4.90923070571451)
--(axis cs:-2.82320587436727,-4.90360149732405)
--(axis cs:-2.82760659248592,-4.90144425501089)
--(axis cs:-2.83474559391138,-4.89794009831515)
--(axis cs:-2.84628531345548,-4.89224699557416)
--(axis cs:-2.85101030244862,-4.88990453546679)
--(axis cs:-2.85782503299958,-4.88652156561152)
--(axis cs:-2.86936475254369,-4.88076417082997)
--(axis cs:-2.87415061442276,-4.87836481592268)
--(axis cs:-2.88090447208779,-4.87497425412739)
--(axis cs:-2.8924441916319,-4.86915216381555)
--(axis cs:-2.89703452434289,-4.86682509637858)
--(axis cs:-2.903983911176,-4.86329729491155)
--(axis cs:-2.91552363072011,-4.85741009974863)
--(axis cs:-2.9196687674623,-4.85528537683448)
--(axis cs:-2.92706335026421,-4.85148980336376)
--(axis cs:-2.93860306980831,-4.84553708816709)
--(axis cs:-2.94205982969066,-4.84374565729037)
--(axis cs:-2.95014278935242,-4.83955087906074)
--(axis cs:-2.96168250889652,-4.83353222275552)
--(axis cs:-2.96421395834961,-4.83220593774627)
--(axis cs:-2.97322222844063,-4.82747960558209)
--(axis cs:-2.98476194798473,-4.82139458117178)
--(axis cs:-2.98613717238136,-4.82066621820216)
--(axis cs:-2.99630166752883,-4.81527505033631)
--(axis cs:-3.00783525181478,-4.80912649865806)
--(axis cs:-3.00784138707294,-4.80912322322108)
--(axis cs:-3.01938110661704,-4.80293626438673)
--(axis cs:-3.02930860261488,-4.79758677911395)
--(axis cs:-3.03092082616115,-4.79671675163859)
--(axis cs:-3.04246054570525,-4.79046228227741)
--(axis cs:-3.05056726786031,-4.78604705956985)
--(axis cs:-3.05400026524935,-4.7841745510002)
--(axis cs:-3.06553998479346,-4.77785212185909)
--(axis cs:-3.07161648594035,-4.77450734002575)
--(axis cs:-3.07707970433756,-4.77149562835825)
--(axis cs:-3.08861942388167,-4.76510478411506)
--(axis cs:-3.09246130861137,-4.76296762048164)
--(axis cs:-3.10015914342577,-4.75867897375008)
--(axis cs:-3.11169886296988,-4.75221925298694)
--(axis cs:-3.11310660865015,-4.75142790093754)
--(axis cs:-3.12323858251398,-4.74572356002321)
--(axis cs:-3.13355333343122,-4.73988818139343)
--(axis cs:-3.13477830205808,-4.73919410636283)
--(axis cs:-3.14631802160219,-4.73262834266052)
--(axis cs:-3.15380502387801,-4.72834846184933)
--(axis cs:-3.15785774114629,-4.72602813661578)
--(axis cs:-3.1693974606904,-4.71939225960532)
--(axis cs:-3.17387047404248,-4.71680874230523)
--(axis cs:-3.1809371802345,-4.71272070578562)
--(axis cs:-3.1924768997786,-4.7060142310863)
--(axis cs:-3.19375393986897,-4.70526902276112)
--(axis cs:-3.20401661932271,-4.69927072244129)
--(axis cs:-3.21345337908354,-4.69372930321702)
--(axis cs:-3.21555633886681,-4.69249241991964)
--(axis cs:-3.22709605841092,-4.6856770771104)
--(axis cs:-3.2329748697271,-4.68218958367291)
--(axis cs:-3.23863577795502,-4.6788258825076)
--(axis cs:-3.25017549749912,-4.67193864210335)
--(axis cs:-3.25232606376123,-4.67064986412881)
--(axis cs:-3.26171521704323,-4.66501391713131)
--(axis cs:-3.27150573728709,-4.65911014458471)
--(axis cs:-3.27325493658733,-4.65805360984141)
--(axis cs:-3.28479465613144,-4.65105536547037)
--(axis cs:-3.29051608747402,-4.6475704250406)
--(axis cs:-3.29633437567554,-4.64402053943953)
--(axis cs:-3.30787409521965,-4.63694905048017)
--(axis cs:-3.30936679231535,-4.6360307054965)
--(axis cs:-3.31941381476375,-4.62983903499538)
--(axis cs:-3.32805329545754,-4.62449098595239)
--(axis cs:-3.33095353430785,-4.62269259826993)
--(axis cs:-3.34249325385196,-4.61550788789205)
--(axis cs:-3.34658254673426,-4.61295126640829)
--(axis cs:-3.35403297339606,-4.6082852201197)
--(axis cs:-3.36496022593137,-4.60141154686418)
--(axis cs:-3.36557269294017,-4.60102561036924)
--(axis cs:-3.37711241248427,-4.59372626710906)
--(axis cs:-3.38317984589364,-4.58987182732008)
--(axis cs:-3.38865213202837,-4.58638935081366)
--(axis cs:-3.40019185157248,-4.57901447885839)
--(axis cs:-3.40125552368315,-4.57833210777598)
--(axis cs:-3.41173157111658,-4.57159953019983)
--(axis cs:-3.41917953147059,-4.56679238823187)
--(axis cs:-3.42327129066069,-4.56414671406017)
--(axis cs:-3.43481101020479,-4.55665485499494)
--(axis cs:-3.4369624551731,-4.55525266868777)
--(axis cs:-3.44635072974889,-4.54912287421979)
--(axis cs:-3.45460144703085,-4.54371294914366)
--(axis cs:-3.457890449293,-4.54155245028055)
--(axis cs:-3.4694301688371,-4.53394210466745)
--(axis cs:-3.47210195446667,-4.53217322959956)
--(axis cs:-3.48096988838121,-4.52629134760693)
--(axis cs:-3.48946449191283,-4.52063351005546)
--(axis cs:-3.49250960792531,-4.51860154970091)
--(axis cs:-3.50404932746941,-4.51087118316867)
--(axis cs:-3.50669240009305,-4.50909379051135)
--(axis cs:-3.51558904701352,-4.50309984651722)
--(axis cs:-3.52378667171303,-4.49755407096725)
--(axis cs:-3.52712876655762,-4.49528884865738)
--(axis cs:-3.53866848610173,-4.48743689140664)
--(axis cs:-3.54075130545098,-4.48601435142314)
--(axis cs:-3.55020820564583,-4.47954311109766)
--(axis cs:-3.55758514562514,-4.47447463187904)
--(axis cs:-3.56174792518994,-4.47160902583798)
--(axis cs:-3.57328764473404,-4.46363387214491)
--(axis cs:-3.57429536434931,-4.46293491233494)
--(axis cs:-3.58482736427814,-4.45561572169491)
--(axis cs:-3.59087627086385,-4.45139519279083)
--(axis cs:-3.59636708382225,-4.44755659845935)
--(axis cs:-3.60733917494246,-4.43985547324673)
--(axis cs:-3.60790680336635,-4.43945628260653)
--(axis cs:-3.61944652291046,-4.43131209499733)
--(axis cs:-3.62367564438518,-4.42831575370262)
--(axis cs:-3.63098624245456,-4.4231259183756)
--(axis cs:-3.63989588785983,-4.41677603415852)
--(axis cs:-3.64252596199866,-4.41489784712007)
--(axis cs:-3.65406568154277,-4.40662648010792)
--(axis cs:-3.65599814209767,-4.40523631461441)
--(axis cs:-3.66560540108687,-4.39831116811722)
--(axis cs:-3.67198247615084,-4.39369659507031)
--(axis cs:-3.67714512063098,-4.38995323359428)
--(axis cs:-3.68785612180607,-4.38215687552621)
--(axis cs:-3.68868484017508,-4.38155243412919)
--(axis cs:-3.70022455971919,-4.37310635685705)
--(axis cs:-3.70361284746779,-4.3706171559821)
--(axis cs:-3.71176427926329,-4.3646163820862)
--(axis cs:-3.71925986150275,-4.359077436438)
--(axis cs:-3.72330399880739,-4.35608277769046)
--(axis cs:-3.73480017990756,-4.34753771689389)
--(axis cs:-3.7348437183515,-4.34750528739659)
--(axis cs:-3.7463834378956,-4.33888105335798)
--(axis cs:-3.75022674329783,-4.33599799734979)
--(axis cs:-3.75792315743971,-4.33021236833395)
--(axis cs:-3.7655491757134,-4.32445827780569)
--(axis cs:-3.76946287698381,-4.32149899434821)
--(axis cs:-3.78076869305535,-4.31291855826158)
--(axis cs:-3.78100259652791,-4.31274066059389)
--(axis cs:-3.79254231607202,-4.30393470967666)
--(axis cs:-3.79587946062638,-4.30137883871748)
--(axis cs:-3.80408203561612,-4.29508307374316)
--(axis cs:-3.81088933921087,-4.28983911917337)
--(axis cs:-3.81562175516023,-4.2861856349432)
--(axis cs:-3.82579988383753,-4.27829939962927)
--(axis cs:-3.82716147470433,-4.2772421072399)
--(axis cs:-3.83870119424843,-4.26825076305112)
--(axis cs:-3.84060829041465,-4.26675968008517)
--(axis cs:-3.85024091379254,-4.25921173442238)
--(axis cs:-3.85531697640092,-4.25521996054106)
--(axis cs:-3.86178063333664,-4.25012573204476)
--(axis cs:-3.8699297219642,-4.24368024099696)
--(axis cs:-3.87332035288075,-4.24099245392752)
--(axis cs:-3.88444752520467,-4.23214052145285)
--(axis cs:-3.88486007242485,-4.23181159367425)
--(axis cs:-3.89639979196895,-4.22258084860225)
--(axis cs:-3.89886656272743,-4.22060080190875)
--(axis cs:-3.90793951151306,-4.21330157202694)
--(axis cs:-3.91319206822855,-4.20906108236465)
--(axis cs:-3.91947923105716,-4.20397377264518)
--(axis cs:-3.92742579908097,-4.19752136282054)
--(axis cs:-3.93101895060127,-4.1945971271297)
--(axis cs:-3.9415686904274,-4.18598164327644)
--(axis cs:-3.94255867014537,-4.18517130745701)
--(axis cs:-3.95409838968948,-4.17569466673919)
--(axis cs:-3.95561880801176,-4.17444192373233)
--(axis cs:-3.96563810923358,-4.16616735214204)
--(axis cs:-3.96957828450758,-4.16290220418823)
--(axis cs:-3.97717782877768,-4.15658986376441)
--(axis cs:-3.98344987982025,-4.15136248464412)
--(axis cs:-3.98871754832179,-4.14696185562222)
--(axis cs:-3.99723447055223,-4.13982276510002)
--(axis cs:-4.00025726786589,-4.1372829767281)
--(axis cs:-4.01093292077567,-4.12828304555592)
--(axis cs:-4.01179698741,-4.12755287102029)
--(axis cs:-4.0233367069541,-4.1177700445435)
--(axis cs:-4.02454391424325,-4.11674332601181)
--(axis cs:-4.0348764264982,-4.10793448818833)
--(axis cs:-4.03806910600692,-4.10520360646771)
--(axis cs:-4.04641614604231,-4.09804662918188)
--(axis cs:-4.05151087938721,-4.0936638869236)
--(axis cs:-4.05795586558641,-4.08810609216178)
--(axis cs:-4.06487004480704,-4.0821241673795)
--(axis cs:-4.06949558513052,-4.07811249636206)
--(axis cs:-4.07814740117025,-4.0705844478354)
--(axis cs:-4.08103530467462,-4.06806545553673)
--(axis cs:-4.09134373603149,-4.05904472829129)
--(axis cs:-4.09257502421872,-4.05796457788225)
--(axis cs:-4.10411474376283,-4.04780911022278)
--(axis cs:-4.10445923928801,-4.04750500874719)
--(axis cs:-4.11565446330693,-4.03759778952935)
--(axis cs:-4.11749333024044,-4.03596528920308)
--(axis cs:-4.12719418285104,-4.02733145948796)
--(axis cs:-4.1304488679653,-4.02442556965898)
--(axis cs:-4.13873390239514,-4.01700970728457)
--(axis cs:-4.14332659153182,-4.01288585011488)
--(axis cs:-4.15027362193925,-4.00663211418932)
--(axis cs:-4.15612722956017,-4.00134613057077)
--(axis cs:-4.16181334148335,-3.99619825547318)
--(axis cs:-4.1688515003732,-3.98980641102667)
--(axis cs:-4.17335306102745,-3.98570770032322)
--(axis cs:-4.18150011214565,-3.97826669148256)
--(axis cs:-4.18489278057156,-3.97516001175677)
--(axis cs:-4.19407376305085,-3.96672697193846)
--(axis cs:-4.19643250011566,-3.96455474653437)
--(axis cs:-4.20657314140506,-3.95518725239435)
--(axis cs:-4.20797221965977,-3.95389145507142)
--(axis cs:-4.2189989258095,-3.94364753285025)
--(axis cs:-4.21951193920387,-3.94316968134858)
--(axis cs:-4.23105165874797,-3.93238860248797)
--(axis cs:-4.23135131762885,-3.93210781330615)
--(axis cs:-4.24259137829208,-3.9215475623059)
--(axis cs:-4.24363077063693,-3.92056809376204)
--(axis cs:-4.25413109783618,-3.91064669449508)
--(axis cs:-4.25583873717206,-3.90902837421794)
--(axis cs:-4.26567081738029,-3.89968551892196)
--(axis cs:-4.26797585450393,-3.89748865467383)
--(axis cs:-4.27721053692439,-3.88866354860498)
--(axis cs:-4.28004275093983,-3.88594893512973)
--(axis cs:-4.28875025646849,-3.87758028961773)
--(axis cs:-4.29204004595208,-3.87440921558563)
--(axis cs:-4.3002899760126,-3.86643524099069)
--(axis cs:-4.3039683503035,-3.86286949604152)
--(axis cs:-4.3118296955567,-3.85522789461153)
--(axis cs:-4.31582826617089,-3.85132977649742)
--(axis cs:-4.32336941510081,-3.8439577351239)
--(axis cs:-4.3276203872666,-3.83979005695331)
--(axis cs:-4.33490913464491,-3.83262423982468)
--(axis cs:-4.33934529895822,-3.82825033740921)
--(axis cs:-4.34644885418902,-3.82122687855977)
--(axis cs:-4.35100357838638,-3.81671061786511)
--(axis cs:-4.35798857373312,-3.80976511361817)
--(axis cs:-4.36259579458078,-3.805170898321)
--(axis cs:-4.36952829327722,-3.79823839962456)
--(axis cs:-4.37412250857439,-3.7936311787769)
--(axis cs:-4.38106801282133,-3.78664618343016)
--(axis cs:-4.38558427351599,-3.78209145923279)
--(axis cs:-4.39260773236543,-3.774987904002)
--(axis cs:-4.39698163478091,-3.77055173968869)
--(axis cs:-4.40414745190954,-3.76326299231037)
--(axis cs:-4.40831513008012,-3.75901202014458)
--(axis cs:-4.41568717145364,-3.75147087121466)
--(axis cs:-4.41958528956775,-3.74747230060048)
--(axis cs:-4.42722689099774,-3.73961095534728)
--(axis cs:-4.43079263594691,-3.73593258105638)
--(axis cs:-4.43876661054185,-3.72768265099586)
--(axis cs:-4.44193768457395,-3.72439286151227)
--(axis cs:-4.45030633008595,-3.71568535598361)
--(axis cs:-4.4530209435612,-3.71285314196817)
--(axis cs:-4.46184604963006,-3.70361845954771)
--(axis cs:-4.46404291387818,-3.70131342242406)
--(axis cs:-4.47338576917416,-3.69148134221584)
--(axis cs:-4.4750040894513,-3.68977370287996)
--(axis cs:-4.48492548871826,-3.67927337568071)
--(axis cs:-4.48590495726213,-3.67823398333586)
--(axis cs:-4.49646520826237,-3.66699392267263)
--(axis cs:-4.49674599744419,-3.66669426379175)
--(axis cs:-4.5075270763048,-3.65515454424765)
--(axis cs:-4.50800492780647,-3.65464153085327)
--(axis cs:-4.51824885002764,-3.64361482470354)
--(axis cs:-4.51954464735058,-3.64221574644884)
--(axis cs:-4.52891214149059,-3.63207510515944)
--(axis cs:-4.53108436689468,-3.62971636809463)
--(axis cs:-4.53951740671299,-3.62053538561534)
--(axis cs:-4.54262408643879,-3.61714271718943)
--(axis cs:-4.55006509527944,-3.60899566607123)
--(axis cs:-4.55416380598289,-3.60449410541698)
--(axis cs:-4.56055565042941,-3.59745594652713)
--(axis cs:-4.56570352552699,-3.59176983460394)
--(axis cs:-4.57098950914555,-3.58591622698302)
--(axis cs:-4.5772432450711,-3.5789691965756)
--(axis cs:-4.58136710224079,-3.57437650743892)
--(axis cs:-4.5887829646152,-3.56609147300908)
--(axis cs:-4.59168885444419,-3.56283678789482)
--(axis cs:-4.60032268415931,-3.55313593528422)
--(axis cs:-4.60195518448557,-3.55129706835071)
--(axis cs:-4.61186240370341,-3.54010184433179)
--(axis cs:-4.612166505179,-3.53975734880661)
--(axis cs:-4.62232197283848,-3.5282176292625)
--(axis cs:-4.62340212324751,-3.52698634107527)
--(axis cs:-4.63242285049295,-3.5166779097184)
--(axis cs:-4.63494184279162,-3.51379000621403)
--(axis cs:-4.64246989131828,-3.50513819017429)
--(axis cs:-4.64648156233572,-3.50051264985082)
--(axis cs:-4.652463487118,-3.49359847063019)
--(axis cs:-4.65802128187983,-3.48715348443099)
--(axis cs:-4.6624040241381,-3.48205875108609)
--(axis cs:-4.66956100142393,-3.4737117110507)
--(axis cs:-4.67229188314455,-3.47051903154198)
--(axis cs:-4.68110072096803,-3.46018651928703)
--(axis cs:-4.68212743949972,-3.45897931199788)
--(axis cs:-4.69191026597651,-3.44743959245377)
--(axis cs:-4.69264044051214,-3.44657552581945)
--(axis cs:-4.70164037168432,-3.43589987290967)
--(axis cs:-4.70418016005624,-3.43287707559601)
--(axis cs:-4.71131925057844,-3.42436015336557)
--(axis cs:-4.71571987960035,-3.41909248486402)
--(axis cs:-4.72094725872063,-3.41282043382146)
--(axis cs:-4.72725959914445,-3.40522088955136)
--(axis cs:-4.73052474709826,-3.40128071427736)
--(axis cs:-4.73879931868855,-3.39126141305554)
--(axis cs:-4.74005206169541,-3.38974099473325)
--(axis cs:-4.74952870241324,-3.37820127518915)
--(axis cs:-4.75033903823266,-3.37721129547118)
--(axis cs:-4.75895452208592,-3.36666155564505)
--(axis cs:-4.76187875777676,-3.36306840412475)
--(axis cs:-4.76833116760141,-3.35512183610094)
--(axis cs:-4.77341847732087,-3.34883467327233)
--(axis cs:-4.77765896698316,-3.34358211655684)
--(axis cs:-4.78495819686497,-3.33450916777121)
--(axis cs:-4.78693824355848,-3.33204239701273)
--(axis cs:-4.79616898863047,-3.32050267746863)
--(axis cs:-4.79649791640908,-3.32009013024845)
--(axis cs:-4.80534984888374,-3.30896295792452)
--(axis cs:-4.80803763595318,-3.30557232700798)
--(axis cs:-4.81448312700099,-3.29742323838042)
--(axis cs:-4.81957735549728,-3.2909595814447)
--(axis cs:-4.8235691293786,-3.28588351883632)
--(axis cs:-4.83111707504139,-3.27625089545843)
--(axis cs:-4.83260815800734,-3.27434379929221)
--(axis cs:-4.84159950219612,-3.26280407974811)
--(axis cs:-4.84265679458549,-3.2614424888813)
--(axis cs:-4.85054302989943,-3.251264360204)
--(axis cs:-4.8541965141296,-3.24653194425465)
--(axis cs:-4.85944046869938,-3.2397246406599)
--(axis cs:-4.8657362336737,-3.23152206567016)
--(axis cs:-4.86829210463288,-3.2281849211158)
--(axis cs:-4.87709805555011,-3.21664520157169)
--(axis cs:-4.8772759532178,-3.21641129809913)
--(axis cs:-4.88585638930443,-3.20510548202759)
--(axis cs:-4.88881567276191,-3.20119178075718)
--(axis cs:-4.89456976329017,-3.19356576248348)
--(axis cs:-4.90035539230601,-3.18586934834161)
--(axis cs:-4.90323844831421,-3.18202604293938)
--(axis cs:-4.91186268235281,-3.17048632339528)
--(axis cs:-4.91189511185012,-3.17044278495134)
--(axis cs:-4.92044017264669,-3.15894660385117)
--(axis cs:-4.92343483139422,-3.15490246654653)
--(axis cs:-4.92897377704242,-3.14740688430707)
--(axis cs:-4.93497455093832,-3.13925545251157)
--(axis cs:-4.93746375181327,-3.13586716476296)
--(axis cs:-4.94590982908541,-3.12432744521886)
--(axis cs:-4.94651427048243,-3.12349872684985)
--(axis cs:-4.9543106285505,-3.11278772567476)
--(axis cs:-4.95805399002653,-3.10762508119461)
--(axis cs:-4.96266856307344,-3.10124800613065)
--(axis cs:-4.96959370957064,-3.09164074714144)
--(axis cs:-4.97098387506414,-3.08970828658655)
--(axis cs:-4.97925524207629,-3.07816856704244)
--(axis cs:-4.98113342911474,-3.07553849290361)
--(axis cs:-4.98748331333182,-3.06662884749834)
--(axis cs:-4.99267314865885,-3.05931824942896)
--(axis cs:-4.99566948995355,-3.05508912795423)
--(axis cs:-5.00381367756275,-3.04354940841013)
--(axis cs:-5.00421286820295,-3.04298177998624)
--(axis cs:-5.01191399341557,-3.03200968886603)
--(axis cs:-5.01575258774705,-3.02651887590763)
--(axis cs:-5.01997311665113,-3.02046996932192)
--(axis cs:-5.02729230729116,-3.00993796939309)
--(axis cs:-5.02799126710113,-3.00893024977782)
--(axis cs:-5.0359664207942,-2.99739053023371)
--(axis cs:-5.03883202683526,-2.99322775066892)
--(axis cs:-5.04390050605388,-2.98585081068961)
--(axis cs:-5.05037174637937,-2.97639391049476)
--(axis cs:-5.05179428636286,-2.97431109114551)
--(axis cs:-5.0596462436136,-2.9627713716014)
--(axis cs:-5.06191146592347,-2.95942927675681)
--(axis cs:-5.06745724147344,-2.9512316520573)
--(axis cs:-5.07345118546757,-2.94233500513683)
--(axis cs:-5.07522857812489,-2.93969193251319)
--(axis cs:-5.08295894465714,-2.92815221296909)
--(axis cs:-5.08499090501168,-2.92510709695661)
--(axis cs:-5.09064874256315,-2.91661249342499)
--(axis cs:-5.09653062455578,-2.90774455951045)
--(axis cs:-5.09829949962367,-2.90507277388088)
--(axis cs:-5.10590984523677,-2.89353305433678)
--(axis cs:-5.10807034409989,-2.89024405207463)
--(axis cs:-5.11348026917601,-2.88199333479267)
--(axis cs:-5.11961006364399,-2.87260506021688)
--(axis cs:-5.12101224995116,-2.87045361524857)
--(axis cs:-5.12850410901639,-2.85891389570446)
--(axis cs:-5.13114978318809,-2.85482213651437)
--(axis cs:-5.13595692515605,-2.84737417616036)
--(axis cs:-5.1426895027322,-2.83689812872693)
--(axis cs:-5.14337187381461,-2.83583445661626)
--(axis cs:-5.15074674576988,-2.82429473707215)
--(axis cs:-5.1542292222763,-2.81882245093742)
--(axis cs:-5.15808366206528,-2.81275501752805)
--(axis cs:-5.16538300532547,-2.80121529798394)
--(axis cs:-5.16576894182041,-2.80060283097515)
--(axis cs:-5.17264261507592,-2.78967557843984)
--(axis cs:-5.17730866136451,-2.78222515177804)
--(axis cs:-5.17986528284827,-2.77813585889574)
--(axis cs:-5.18704999322615,-2.76659613935163)
--(axis cs:-5.18884838090861,-2.76369590050132)
--(axis cs:-5.1941964299516,-2.75505641980753)
--(axis cs:-5.20038810045272,-2.74500939735912)
--(axis cs:-5.20130644543639,-2.74351670026342)
--(axis cs:-5.20837793439575,-2.73197698071932)
--(axis cs:-5.21192781999682,-2.7261586925178)
--(axis cs:-5.21541276042659,-2.72043726117521)
--(axis cs:-5.22241100479763,-2.70889754163111)
--(axis cs:-5.22346753954093,-2.70714834233086)
--(axis cs:-5.22937131208753,-2.69735782208701)
--(axis cs:-5.23500725908503,-2.68796866880501)
--(axis cs:-5.23629603705958,-2.6858181025429)
--(axis cs:-5.24318327746383,-2.6742783829988)
--(axis cs:-5.24654697862914,-2.66861747477088)
--(axis cs:-5.25003447206663,-2.66273866345469)
--(axis cs:-5.25684981487586,-2.65119894391059)
--(axis cs:-5.25808669817324,-2.64909598412732)
--(axis cs:-5.26362811739751,-2.63965922436649)
--(axis cs:-5.26962641771734,-2.62939654491274)
--(axis cs:-5.27037162604252,-2.62811950482238)
--(axis cs:-5.27707810074185,-2.61657978527828)
--(axis cs:-5.28116613726145,-2.60951307908626)
--(axis cs:-5.28374965456154,-2.60504006573417)
--(axis cs:-5.290385531572,-2.59350034619007)
--(axis cs:-5.29270585680555,-2.58944762892179)
--(axis cs:-5.29698573761674,-2.58196062664597)
--(axis cs:-5.30355150131905,-2.57042090710186)
--(axis cs:-5.30424557634966,-2.569195938475)
--(axis cs:-5.31008095497943,-2.55888118755776)
--(axis cs:-5.31578529589376,-2.54874921369393)
--(axis cs:-5.31657664794316,-2.54734146801365)
--(axis cs:-5.3230363687063,-2.53580174846955)
--(axis cs:-5.32732501543786,-2.52810391365515)
--(axis cs:-5.32946217907128,-2.52426202892544)
--(axis cs:-5.33585302331447,-2.51272230938134)
--(axis cs:-5.33886473498197,-2.50725909098413)
--(axis cs:-5.34220951681532,-2.50118258983724)
--(axis cs:-5.34853194595642,-2.48964287029313)
--(axis cs:-5.35040445452607,-2.48620987290409)
--(axis cs:-5.35481967723363,-2.47810315074903)
--(axis cs:-5.36107414659481,-2.46656343120492)
--(axis cs:-5.36194417407018,-2.46495120765865)
--(axis cs:-5.36729365934295,-2.45502371166082)
--(axis cs:-5.3734806181773,-2.44348399211672)
--(axis cs:-5.37348389361428,-2.44347785685855)
--(axis cs:-5.37963244529254,-2.43194427257261)
--(axis cs:-5.38502361315838,-2.42177977742514)
--(axis cs:-5.385751976128,-2.42040455302851)
--(axis cs:-5.39183700053831,-2.4088648334844)
--(axis cs:-5.39656333270249,-2.39985656339339)
--(axis cs:-5.39788961771174,-2.3973251139403)
--(axis cs:-5.40390827401696,-2.3857853943962)
--(axis cs:-5.40810305224659,-2.37770243473444)
--(axis cs:-5.40989448312331,-2.37424567485209)
--(axis cs:-5.41584719831998,-2.36270595530799)
--(axis cs:-5.4196427717907,-2.35531137250608)
--(axis cs:-5.42176749470485,-2.35116623576388)
--(axis cs:-5.42765468986777,-2.33962651621978)
--(axis cs:-5.4311824913348,-2.33267712938667)
--(axis cs:-5.43350955877177,-2.32808679667568)
--(axis cs:-5.43933164908361,-2.31654707713157)
--(axis cs:-5.44272221087891,-2.30979321946654)
--(axis cs:-5.44512156578619,-2.30500735758747)
--(axis cs:-5.45087896056774,-2.29346763804336)
--(axis cs:-5.45426193042301,-2.2866529074924)
--(axis cs:-5.45660439053039,-2.28192791849926)
--(axis cs:-5.46229749327138,-2.27038819895515)
--(axis cs:-5.46580164996711,-2.26324919752969)
--(axis cs:-5.46795889228027,-2.25884847941105)
--(axis cs:-5.47358810067073,-2.24730875986695)
--(axis cs:-5.47734136951122,-2.23957482100575)
--(axis cs:-5.47918591497883,-2.23576904032284)
--(axis cs:-5.48475162094108,-2.22422932077874)
--(axis cs:-5.48888108905532,-2.2156222240934)
--(axis cs:-5.49028628740954,-2.21268960123463)
--(axis cs:-5.49578887713077,-2.20114988169053)
--(axis cs:-5.50042080859943,-2.19138355439204)
--(axis cs:-5.50126082336984,-2.18961016214643)
--(axis cs:-5.50670067733523,-2.17807044260232)
--(axis cs:-5.51196052814353,-2.1668506468597)
--(axis cs:-5.51211032184458,-2.16653072305822)
--(axis cs:-5.51748781487105,-2.15499100351411)
--(axis cs:-5.52283530935291,-2.14345128397001)
--(axis cs:-5.52350024768763,-2.14200934783149)
--(axis cs:-5.52815106844992,-2.13191156442591)
--(axis cs:-5.53343672093565,-2.1203718448818)
--(axis cs:-5.53503996723174,-2.11685380269649)
--(axis cs:-5.53869120235264,-2.1088321253377)
--(axis cs:-5.54391537463747,-2.09729240579359)
--(axis cs:-5.54657968677584,-2.09137596572088)
--(axis cs:-5.54910896660311,-2.08575268624949)
--(axis cs:-5.55427201491668,-2.07421296670538)
--(axis cs:-5.55811940631995,-2.06556616427149)
--(axis cs:-5.55940509714215,-2.06267324716128)
--(axis cs:-5.56450737218499,-2.05113352761718)
--(axis cs:-5.56958028824176,-2.03959380807307)
--(axis cs:-5.56965912586405,-2.03941357112137)
--(axis cs:-5.57462216298199,-2.02805408852897)
--(axis cs:-5.57963479311758,-2.01651436898486)
--(axis cs:-5.58119884540815,-2.01289462232517)
--(axis cs:-5.58461709014948,-2.00497464944076)
--(axis cs:-5.58956977231688,-1.99343492989666)
--(axis cs:-5.59273856495226,-1.98601021895633)
--(axis cs:-5.59449284300577,-1.98189521035255)
--(axis cs:-5.59938590974128,-1.97035549080845)
--(axis cs:-5.60425008833277,-1.95881577126434)
--(axis cs:-5.60427828449636,-1.95874853193437)
--(axis cs:-5.60908387598221,-1.94727605172024)
--(axis cs:-5.61388890256243,-1.93573633217614)
--(axis cs:-5.61581800404047,-1.93107770520674)
--(axis cs:-5.61866432849555,-1.92419661263203)
--(axis cs:-5.62341052307855,-1.91265689308793)
--(axis cs:-5.62735772358457,-1.90300289689933)
--(axis cs:-5.62812791177609,-1.90111717354382)
--(axis cs:-5.63281558907921,-1.88957745399972)
--(axis cs:-5.63747482990868,-1.87803773445561)
--(axis cs:-5.63889744312868,-1.87449452905963)
--(axis cs:-5.64210472701693,-1.86649801491151)
--(axis cs:-5.64670589037651,-1.85495829536741)
--(axis cs:-5.65043716267278,-1.8455437148309)
--(axis cs:-5.65127855077328,-1.8434185758233)
--(axis cs:-5.65582193910278,-1.8318788562792)
--(axis cs:-5.6603371970689,-1.82033913673509)
--(axis cs:-5.66197688221688,-1.81612428440043)
--(axis cs:-5.66482357240329,-1.80879941719099)
--(axis cs:-5.66928147883317,-1.79725969764689)
--(axis cs:-5.67351660176099,-1.7862278353407)
--(axis cs:-5.67371137441477,-1.78571997810278)
--(axis cs:-5.67811221964449,-1.77418025855868)
--(axis cs:-5.68248523125146,-1.76264053901457)
--(axis cs:-5.68505632130509,-1.75581440130681)
--(axis cs:-5.68682998655562,-1.75110081947047)
--(axis cs:-5.69114634430516,-1.73956109992637)
--(axis cs:-5.69543503599662,-1.72802138038226)
--(axis cs:-5.6965960408492,-1.72487876718201)
--(axis cs:-5.69969531714152,-1.71648166083816)
--(axis cs:-5.70392775313921,-1.70494194129405)
--(axis cs:-5.70813268766774,-1.69340222174995)
--(axis cs:-5.7081357603933,-1.69339373955162)
--(axis cs:-5.71230914035833,-1.68186250220585)
--(axis cs:-5.71645820821862,-1.67032278266174)
--(axis cs:-5.7196754799374,-1.66131662832659)
--(axis cs:-5.72057971999686,-1.65878306311764)
--(axis cs:-5.72467318607255,-1.64724334357353)
--(axis cs:-5.72873942731862,-1.63570362402943)
--(axis cs:-5.73121519948151,-1.6286320799504)
--(axis cs:-5.73277812751837,-1.62416390448532)
--(axis cs:-5.73678914022429,-1.61262418494122)
--(axis cs:-5.74077308431543,-1.60108446539712)
--(axis cs:-5.74275491902561,-1.59530663810738)
--(axis cs:-5.74472956542804,-1.58954474585301)
--(axis cs:-5.74865864523268,-1.57800502630891)
--(axis cs:-5.75256080959641,-1.5664653067648)
--(axis cs:-5.75429463856972,-1.56130418720656)
--(axis cs:-5.75643564502056,-1.5549255872207)
--(axis cs:-5.76028330041365,-1.5433858676766)
--(axis cs:-5.76410419048274,-1.53184614813249)
--(axis cs:-5.76583435811382,-1.52658574463758)
--(axis cs:-5.76789793487721,-1.52030642858839)
--(axis cs:-5.77166466240997,-1.50876670904428)
--(axis cs:-5.77540477166415,-1.49722698950018)
--(axis cs:-5.77737407765792,-1.49110917964403)
--(axis cs:-5.77911796130318,-1.48568726995607)
--(axis cs:-5.78280424563335,-1.47414755041197)
--(axis cs:-5.78646405564597,-1.46260783086787)
--(axis cs:-5.78891379720203,-1.45482889851715)
--(axis cs:-5.79009720877684,-1.45106811132376)
--(axis cs:-5.79370352271846,-1.43952839177966)
--(axis cs:-5.79728350320787,-1.42798867223555)
--(axis cs:-5.80045351674613,-1.41769549129864)
--(axis cs:-5.80083712041066,-1.41644895269145)
--(axis cs:-5.80436392498876,-1.40490923314735)
--(axis cs:-5.80786453387449,-1.39336951360324)
--(axis cs:-5.81133898560936,-1.38182979405914)
--(axis cs:-5.81199323629024,-1.3796413871137)
--(axis cs:-5.81478684293373,-1.37029007451503)
--(axis cs:-5.81820852639748,-1.35875035497093)
--(axis cs:-5.82160418660179,-1.34721063542683)
--(axis cs:-5.82353295583434,-1.3406069990844)
--(axis cs:-5.82497362669749,-1.33567091588272)
--(axis cs:-5.82831681924882,-1.32413119633862)
--(axis cs:-5.83163411930269,-1.31259147679451)
--(axis cs:-5.83492556371744,-1.30105175725041)
--(axis cs:-5.83507267537844,-1.30053218091558)
--(axis cs:-5.83819071112519,-1.2895120377063)
--(axis cs:-5.84143007080256,-1.2779723181622)
--(axis cs:-5.84464370169135,-1.2664325986181)
--(axis cs:-5.84661239492255,-1.25930776514413)
--(axis cs:-5.84783146146295,-1.25489287907399)
--(axis cs:-5.85099328900832,-1.24335315952989)
--(axis cs:-5.85412951147072,-1.23181343998578)
--(axis cs:-5.85724016397022,-1.22027372044168)
--(axis cs:-5.85815211446665,-1.2168638624747)
--(axis cs:-5.86032498317342,-1.20873400089758)
--(axis cs:-5.86338419086018,-1.19719428135347)
--(axis cs:-5.86641794834624,-1.18565456180937)
--(axis cs:-5.86942628977287,-1.17411484226526)
--(axis cs:-5.86969183401076,-1.17308804164987)
--(axis cs:-5.87240889963849,-1.16257512272116)
--(axis cs:-5.87536614124879,-1.15103540317706)
--(axis cs:-5.87829808260105,-1.13949568363295)
--(axis cs:-5.88120475684065,-1.12795596408885)
--(axis cs:-5.88123155355486,-1.12784869908858)
--(axis cs:-5.88408585371885,-1.11641624454474)
--(axis cs:-5.88694175971305,-1.10487652500064)
--(axis cs:-5.88977251042138,-1.09333680545654)
--(axis cs:-5.89257813797725,-1.08179708591243)
--(axis cs:-5.89277127309897,-1.08099589138268)
--(axis cs:-5.89535838417698,-1.07025736636833)
--(axis cs:-5.89811356175162,-1.05871764682422)
--(axis cs:-5.90084372401582,-1.04717792728012)
--(axis cs:-5.90354890207597,-1.03563820773601)
--(axis cs:-5.90431099264307,-1.03235808913895)
--(axis cs:-5.90622892671871,-1.02409848819191)
--(axis cs:-5.90888395988367,-1.01255876864781)
--(axis cs:-5.91151411269527,-1.0010190491037)
--(axis cs:-5.91411941521893,-0.989479329559598)
--(axis cs:-5.91585071218717,-0.981738216447187)
--(axis cs:-5.91669981510583,-0.977939610015494)
--(axis cs:-5.91925526478047,-0.96639989047139)
--(axis cs:-5.92178596402366,-0.954860170927286)
--(axis cs:-5.92429194184692,-0.943320451383181)
--(axis cs:-5.92677322705209,-0.931780731839078)
--(axis cs:-5.92739043173128,-0.928882384537158)
--(axis cs:-5.92922968646676,-0.920241012294974)
--(axis cs:-5.93166146503828,-0.90870129275087)
--(axis cs:-5.9340686459988,-0.897161573206765)
--(axis cs:-5.93645125707975,-0.885621853662661)
--(axis cs:-5.93880932579658,-0.874082134118558)
--(axis cs:-5.93893015127538,-0.873484862050794)
--(axis cs:-5.94114270353827,-0.862542414574453)
--(axis cs:-5.94345159261883,-0.851002695030349)
--(axis cs:-5.94573602948255,-0.839462975486245)
--(axis cs:-5.94799604055961,-0.827923255942141)
--(axis cs:-5.95023165205841,-0.816383536398036)
--(axis cs:-5.95046987081949,-0.815140770245178)
--(axis cs:-5.95244274893038,-0.804843816853933)
--(axis cs:-5.95462948879089,-0.793304097309829)
--(axis cs:-5.95679191435704,-0.781764377765724)
--(axis cs:-5.95893005073873,-0.77022465822162)
--(axis cs:-5.96104392281856,-0.758684938677516)
--(axis cs:-5.96200959036359,-0.753353192223054)
--(axis cs:-5.96313348343798,-0.747145219133412)
--(axis cs:-5.96519877312013,-0.735605499589308)
--(axis cs:-5.96723987892441,-0.724065780045204)
--(axis cs:-5.96925682462346,-0.7125260605011)
--(axis cs:-5.97124963375742,-0.700986340956995)
--(axis cs:-5.97321832963267,-0.689446621412891)
--(axis cs:-5.97354930990769,-0.68748305468917)
--(axis cs:-5.97516284589461,-0.677906901868787)
--(axis cs:-5.97708328238848,-0.666367182324684)
--(axis cs:-5.97897968031227,-0.654827462780579)
--(axis cs:-5.98085206184924,-0.643287743236475)
--(axis cs:-5.98270044894412,-0.631748023692371)
--(axis cs:-5.98452486330193,-0.620208304148266)
--(axis cs:-5.9850890294518,-0.616593158265368)
--(axis cs:-5.98632526760217,-0.608668584604163)
--(axis cs:-5.98810171979922,-0.597128865060059)
--(axis cs:-5.98985426822142,-0.585589145515955)
--(axis cs:-5.99158293343998,-0.57404942597185)
--(axis cs:-5.99328773578211,-0.562509706427746)
--(axis cs:-5.99496869532992,-0.550969986883642)
--(axis cs:-5.99662583191922,-0.539430267339538)
--(axis cs:-5.9966287489959,-0.53940966358344)
--(axis cs:-5.99825910127279,-0.527890547795434)
--(axis cs:-5.99986859097112,-0.51635082825133)
--(axis cs:-6.00145432007182,-0.504811108707226)
--(axis cs:-6.0030163072661,-0.493271389163121)
--(axis cs:-6.00455457099523,-0.481731669619017)
--(axis cs:-6.00606912944946,-0.470191950074914)
--(axis cs:-6.00756000056698,-0.458652230530809)
--(axis cs:-6.00816846854001,-0.453867263954918)
--(axis cs:-6.0090271748918,-0.447112510986705)
--(axis cs:-6.01047068078713,-0.435572791442601)
--(axis cs:-6.01189055513484,-0.424033071898497)
--(axis cs:-6.01328681472112,-0.412493352354392)
--(axis cs:-6.01465947607699,-0.400953632810289)
--(axis cs:-6.01600855547737,-0.389413913266185)
--(axis cs:-6.01733406894008,-0.37787419372208)
--(axis cs:-6.01863603222493,-0.366334474177976)
--(axis cs:-6.01970818808411,-0.356657017851252)
--(axis cs:-6.01991445588662,-0.354794754633872)
--(axis cs:-6.02116933622655,-0.343255035089769)
--(axis cs:-6.02240071475615,-0.331715315545664)
--(axis cs:-6.02360860607768,-0.32017559600156)
--(axis cs:-6.024793024533,-0.308635876457456)
--(axis cs:-6.02595398420264,-0.297096156913351)
--(axis cs:-6.02709149890504,-0.285556437369247)
--(axis cs:-6.02820558219572,-0.274016717825144)
--(axis cs:-6.02929624736644,-0.26247699828104)
--(axis cs:-6.03036350744449,-0.250937278736935)
--(axis cs:-6.03124790762821,-0.241160706591507)
--(axis cs:-6.03140737264768,-0.239397559192831)
--(axis cs:-6.03242784510941,-0.227857839648727)
--(axis cs:-6.03342495170787,-0.216318120104622)
--(axis cs:-6.03439870430988,-0.204778400560519)
--(axis cs:-6.03534911451614,-0.193238681016415)
--(axis cs:-6.03627619366058,-0.181698961472311)
--(axis cs:-6.03717995280964,-0.170159241928206)
--(axis cs:-6.03806040276165,-0.158619522384102)
--(axis cs:-6.03891755404619,-0.147079802839998)
--(axis cs:-6.03975141692346,-0.135540083295894)
--(axis cs:-6.04056200138364,-0.12400036375179)
--(axis cs:-6.04134931714635,-0.112460644207686)
--(axis cs:-6.04211337366003,-0.100920924663582)
--(axis cs:-6.04278762717232,-0.0904180373070007)
--(axis cs:-6.04285417957044,-0.0893812051194773)
--(axis cs:-6.04357173950862,-0.077841485575374)
--(axis cs:-6.04426606776225,-0.0663017660312697)
--(axis cs:-6.04493717262314,-0.0547620464871654)
--(axis cs:-6.04558506211145,-0.0432223269430612)
--(axis cs:-6.04620974397521,-0.0316826073989569)
--(axis cs:-6.04681122568982,-0.0201428878548526)
--(axis cs:-6.04738951445765,-0.00860316831074925)
--(axis cs:-6.04794461720761,0.00293655123335501)
--(axis cs:-6.04847654059468,0.0144762707774593)
--(axis cs:-6.0489852909996,0.0260159903215635)
--(axis cs:-6.0494708745284,0.0375557098656678)
--(axis cs:-6.04993329701209,0.0490954294097721)
--(axis cs:-6.0503725640063,0.0606351489538755)
--(axis cs:-6.05078868079093,0.0721748684979797)
--(axis cs:-6.05118165236986,0.083714588042084)
--(axis cs:-6.05155148347064,0.0952543075861882)
--(axis cs:-6.05189817854417,0.106794027130293)
--(axis cs:-6.0522217417645,0.118333746674397)
--(axis cs:-6.05252217702854,0.1298734662185)
--(axis cs:-6.0527994879558,0.141413185762604)
--(axis cs:-6.05305367788824,0.152952905306709)
--(axis cs:-6.05328474989002,0.164492624850813)
--(axis cs:-6.05349270674731,0.176032344394917)
--(axis cs:-6.05367755096816,0.187572063939021)
--(axis cs:-6.05383928478232,0.199111783483125)
--(axis cs:-6.05397791014112,0.210651503027229)
--(axis cs:-6.05409342871734,0.222191222571333)
--(axis cs:-6.05418584190513,0.233730942115438)
--(axis cs:-6.0542551508199,0.245270661659542)
--(axis cs:-6.05430135629826,0.256810381203645)
--(axis cs:-6.05432445889799,0.26835010074775)
--(axis cs:-6.05432445889799,0.279889820291854)
--(axis cs:-6.05430135629826,0.291429539835958)
--(axis cs:-6.0542551508199,0.302969259380062)
--(axis cs:-6.05418584190513,0.314508978924167)
--(axis cs:-6.05409342871734,0.32604869846827)
--(axis cs:-6.05397791014112,0.337588418012374)
--(axis cs:-6.05383928478232,0.349128137556479)
--(axis cs:-6.05367755096816,0.360667857100583)
--(axis cs:-6.05349270674731,0.372207576644687)
--(axis cs:-6.05328474989002,0.383747296188791)
--(axis cs:-6.05305367788824,0.395287015732895)
--(axis cs:-6.0527994879558,0.406826735276999)
--(axis cs:-6.05252217702854,0.418366454821103)
--(axis cs:-6.0522217417645,0.429906174365208)
--(axis cs:-6.05189817854417,0.441445893909312)
--(axis cs:-6.05155148347064,0.452985613453415)
--(axis cs:-6.05118165236986,0.464525332997519)
--(axis cs:-6.05078868079093,0.476065052541624)
--(axis cs:-6.0503725640063,0.487604772085728)
--(axis cs:-6.04993329701209,0.499144491629832)
--(axis cs:-6.0494708745284,0.510684211173936)
--(axis cs:-6.0489852909996,0.52222393071804)
--(axis cs:-6.04847654059468,0.533763650262144)
--(axis cs:-6.04794461720761,0.545303369806248)
--(axis cs:-6.04738951445765,0.556843089350353)
--(axis cs:-6.04681122568982,0.568382808894457)
--(axis cs:-6.04620974397521,0.579922528438561)
--(axis cs:-6.04558506211145,0.591462247982665)
--(axis cs:-6.04493717262314,0.603001967526769)
--(axis cs:-6.04426606776225,0.614541687070873)
--(axis cs:-6.04357173950862,0.626081406614977)
--(axis cs:-6.04285417957044,0.637621126159082)
--(axis cs:-6.04278762717232,0.638657958346605)
--(axis cs:-6.04211337366003,0.649160845703186)
--(axis cs:-6.04134931714635,0.660700565247289)
--(axis cs:-6.04056200138364,0.672240284791394)
--(axis cs:-6.03975141692346,0.683780004335498)
--(axis cs:-6.03891755404619,0.695319723879602)
--(axis cs:-6.03806040276165,0.706859443423706)
--(axis cs:-6.03717995280964,0.71839916296781)
--(axis cs:-6.03627619366058,0.729938882511914)
--(axis cs:-6.03534911451614,0.741478602056018)
--(axis cs:-6.03439870430988,0.753018321600122)
--(axis cs:-6.03342495170787,0.764558041144227)
--(axis cs:-6.03242784510941,0.776097760688331)
--(axis cs:-6.03140737264768,0.787637480232434)
--(axis cs:-6.03124790762821,0.78940062763111)
--(axis cs:-6.03036350744449,0.799177199776539)
--(axis cs:-6.02929624736644,0.810716919320643)
--(axis cs:-6.02820558219572,0.822256638864747)
--(axis cs:-6.02709149890504,0.833796358408851)
--(axis cs:-6.02595398420264,0.845336077952956)
--(axis cs:-6.024793024533,0.856875797497059)
--(axis cs:-6.02360860607768,0.868415517041163)
--(axis cs:-6.02240071475615,0.879955236585268)
--(axis cs:-6.02116933622655,0.891494956129372)
--(axis cs:-6.01991445588662,0.903034675673476)
--(axis cs:-6.01970818808411,0.904896938890856)
--(axis cs:-6.01863603222493,0.91457439521758)
--(axis cs:-6.01733406894008,0.926114114761684)
--(axis cs:-6.01600855547737,0.937653834305788)
--(axis cs:-6.01465947607699,0.949193553849892)
--(axis cs:-6.01328681472112,0.960733273393997)
--(axis cs:-6.01189055513484,0.972272992938101)
--(axis cs:-6.01047068078713,0.983812712482204)
--(axis cs:-6.0090271748918,0.995352432026309)
--(axis cs:-6.00816846854001,1.00210718499452)
--(axis cs:-6.00756000056698,1.00689215157041)
--(axis cs:-6.00606912944946,1.01843187111452)
--(axis cs:-6.00455457099523,1.02997159065862)
--(axis cs:-6.0030163072661,1.04151131020273)
--(axis cs:-6.00145432007182,1.05305102974683)
--(axis cs:-5.99986859097112,1.06459074929093)
--(axis cs:-5.99825910127279,1.07613046883504)
--(axis cs:-5.9966287489959,1.08764958462304)
--(axis cs:-5.99662583191922,1.08767018837914)
--(axis cs:-5.99496869532992,1.09920990792325)
--(axis cs:-5.99328773578211,1.11074962746735)
--(axis cs:-5.99158293343998,1.12228934701145)
--(axis cs:-5.98985426822142,1.13382906655556)
--(axis cs:-5.98810171979922,1.14536878609966)
--(axis cs:-5.98632526760217,1.15690850564377)
--(axis cs:-5.9850890294518,1.16483307930497)
--(axis cs:-5.98452486330193,1.16844822518787)
--(axis cs:-5.98270044894412,1.17998794473197)
--(axis cs:-5.98085206184924,1.19152766427608)
--(axis cs:-5.97897968031227,1.20306738382018)
--(axis cs:-5.97708328238848,1.21460710336429)
--(axis cs:-5.97516284589461,1.22614682290839)
--(axis cs:-5.97354930990769,1.23572297572877)
--(axis cs:-5.97321832963267,1.2376865424525)
--(axis cs:-5.97124963375742,1.2492262619966)
--(axis cs:-5.96925682462346,1.2607659815407)
--(axis cs:-5.96723987892441,1.27230570108481)
--(axis cs:-5.96519877312013,1.28384542062891)
--(axis cs:-5.96313348343798,1.29538514017302)
--(axis cs:-5.96200959036359,1.30159311326266)
--(axis cs:-5.96104392281856,1.30692485971712)
--(axis cs:-5.95893005073874,1.31846457926122)
--(axis cs:-5.95679191435704,1.33000429880533)
--(axis cs:-5.95462948879089,1.34154401834943)
--(axis cs:-5.95244274893038,1.35308373789354)
--(axis cs:-5.95046987081949,1.36338069128478)
--(axis cs:-5.95023165205841,1.36462345743764)
--(axis cs:-5.94799604055961,1.37616317698174)
--(axis cs:-5.94573602948255,1.38770289652585)
--(axis cs:-5.94345159261883,1.39924261606995)
--(axis cs:-5.94114270353827,1.41078233561406)
--(axis cs:-5.93893015127538,1.4217247830904)
--(axis cs:-5.93880932579658,1.42232205515816)
--(axis cs:-5.93645125707975,1.43386177470227)
--(axis cs:-5.9340686459988,1.44540149424637)
--(axis cs:-5.93166146503828,1.45694121379047)
--(axis cs:-5.92922968646676,1.46848093333458)
--(axis cs:-5.92739043173128,1.47712230557676)
--(axis cs:-5.92677322705209,1.48002065287868)
--(axis cs:-5.92429194184692,1.49156037242279)
--(axis cs:-5.92178596402366,1.50310009196689)
--(axis cs:-5.91925526478047,1.51463981151099)
--(axis cs:-5.91669981510583,1.5261795310551)
--(axis cs:-5.91585071218717,1.52997813748679)
--(axis cs:-5.91411941521893,1.5377192505992)
--(axis cs:-5.91151411269527,1.54925897014331)
--(axis cs:-5.90888395988367,1.56079868968741)
--(axis cs:-5.90622892671871,1.57233840923151)
--(axis cs:-5.90431099264307,1.58059801017855)
--(axis cs:-5.90354890207597,1.58387812877562)
--(axis cs:-5.90084372401582,1.59541784831972)
--(axis cs:-5.89811356175162,1.60695756786383)
--(axis cs:-5.89535838417698,1.61849728740793)
--(axis cs:-5.89277127309897,1.62923581242228)
--(axis cs:-5.89257813797725,1.63003700695204)
--(axis cs:-5.88977251042138,1.64157672649614)
--(axis cs:-5.88694175971305,1.65311644604024)
--(axis cs:-5.88408585371885,1.66465616558435)
--(axis cs:-5.88123155355486,1.67608862012819)
--(axis cs:-5.88120475684065,1.67619588512845)
--(axis cs:-5.87829808260105,1.68773560467256)
--(axis cs:-5.87536614124879,1.69927532421666)
--(axis cs:-5.87240889963849,1.71081504376076)
--(axis cs:-5.86969183401076,1.72132796268947)
--(axis cs:-5.86942628977287,1.72235476330487)
--(axis cs:-5.86641794834624,1.73389448284897)
--(axis cs:-5.86338419086018,1.74543420239308)
--(axis cs:-5.86032498317342,1.75697392193718)
--(axis cs:-5.85815211446665,1.7651037835143)
--(axis cs:-5.85724016397022,1.76851364148128)
--(axis cs:-5.85412951147072,1.78005336102539)
--(axis cs:-5.85099328900832,1.79159308056949)
--(axis cs:-5.84783146146295,1.8031328001136)
--(axis cs:-5.84661239492255,1.80754768618373)
--(axis cs:-5.84464370169135,1.8146725196577)
--(axis cs:-5.84143007080256,1.8262122392018)
--(axis cs:-5.83819071112519,1.83775195874591)
--(axis cs:-5.83507267537844,1.84877210195519)
--(axis cs:-5.83492556371744,1.84929167829001)
--(axis cs:-5.83163411930269,1.86083139783412)
--(axis cs:-5.82831681924882,1.87237111737822)
--(axis cs:-5.82497362669749,1.88391083692233)
--(axis cs:-5.82353295583434,1.88884692012401)
--(axis cs:-5.82160418660179,1.89545055646643)
--(axis cs:-5.81820852639748,1.90699027601053)
--(axis cs:-5.81478684293373,1.91852999555464)
--(axis cs:-5.81199323629024,1.92788130815331)
--(axis cs:-5.81133898560936,1.93006971509874)
--(axis cs:-5.80786453387449,1.94160943464285)
--(axis cs:-5.80436392498876,1.95314915418695)
--(axis cs:-5.80083712041066,1.96468887373105)
--(axis cs:-5.80045351674613,1.96593541233824)
--(axis cs:-5.79728350320787,1.97622859327516)
--(axis cs:-5.79370352271846,1.98776831281926)
--(axis cs:-5.79009720877684,1.99930803236337)
--(axis cs:-5.78891379720203,2.00306881955676)
--(axis cs:-5.78646405564597,2.01084775190747)
--(axis cs:-5.78280424563335,2.02238747145157)
--(axis cs:-5.77911796130318,2.03392719099568)
--(axis cs:-5.77737407765792,2.03934910068363)
--(axis cs:-5.77540477166415,2.04546691053978)
--(axis cs:-5.77166466240997,2.05700663008389)
--(axis cs:-5.76789793487721,2.06854634962799)
--(axis cs:-5.76583435811382,2.07482566567718)
--(axis cs:-5.76410419048274,2.0800860691721)
--(axis cs:-5.76028330041365,2.0916257887162)
--(axis cs:-5.75643564502056,2.1031655082603)
--(axis cs:-5.75429463856972,2.10954410824616)
--(axis cs:-5.75256080959642,2.11470522780441)
--(axis cs:-5.74865864523268,2.12624494734851)
--(axis cs:-5.74472956542804,2.13778466689262)
--(axis cs:-5.74275491902561,2.14354655914698)
--(axis cs:-5.74077308431543,2.14932438643672)
--(axis cs:-5.73678914022429,2.16086410598082)
--(axis cs:-5.73277812751837,2.17240382552493)
--(axis cs:-5.73121519948151,2.17687200099001)
--(axis cs:-5.72873942731862,2.18394354506903)
--(axis cs:-5.72467318607255,2.19548326461314)
--(axis cs:-5.72057971999686,2.20702298415724)
--(axis cs:-5.7196754799374,2.2095565493662)
--(axis cs:-5.71645820821862,2.21856270370134)
--(axis cs:-5.71230914035833,2.23010242324545)
--(axis cs:-5.7081357603933,2.24163366059122)
--(axis cs:-5.70813268766774,2.24164214278955)
--(axis cs:-5.70392775313921,2.25318186233366)
--(axis cs:-5.69969531714152,2.26472158187776)
--(axis cs:-5.6965960408492,2.27311868822161)
--(axis cs:-5.69543503599662,2.27626130142187)
--(axis cs:-5.69114634430516,2.28780102096597)
--(axis cs:-5.68682998655562,2.29934074051007)
--(axis cs:-5.68505632130509,2.30405432234642)
--(axis cs:-5.68248523125146,2.31088046005418)
--(axis cs:-5.67811221964449,2.32242017959828)
--(axis cs:-5.67371137441477,2.33395989914239)
--(axis cs:-5.67351660176099,2.33446775638031)
--(axis cs:-5.66928147883317,2.34549961868649)
--(axis cs:-5.66482357240329,2.35703933823059)
--(axis cs:-5.66197688221688,2.36436420544003)
--(axis cs:-5.6603371970689,2.3685790577747)
--(axis cs:-5.65582193910278,2.3801187773188)
--(axis cs:-5.65127855077328,2.39165849686291)
--(axis cs:-5.65043716267278,2.3937836358705)
--(axis cs:-5.64670589037651,2.40319821640701)
--(axis cs:-5.64210472701693,2.41473793595111)
--(axis cs:-5.63889744312868,2.42273445009923)
--(axis cs:-5.63747482990868,2.42627765549522)
--(axis cs:-5.63281558907921,2.43781737503932)
--(axis cs:-5.62812791177609,2.44935709458343)
--(axis cs:-5.62735772358457,2.45124281793894)
--(axis cs:-5.62341052307855,2.46089681412753)
--(axis cs:-5.61866432849555,2.47243653367163)
--(axis cs:-5.61581800404047,2.47931762624634)
--(axis cs:-5.61388890256243,2.48397625321574)
--(axis cs:-5.60908387598221,2.49551597275984)
--(axis cs:-5.60427828449636,2.50698845297397)
--(axis cs:-5.60425008833277,2.50705569230395)
--(axis cs:-5.59938590974128,2.51859541184805)
--(axis cs:-5.59449284300577,2.53013513139216)
--(axis cs:-5.59273856495226,2.53425013999594)
--(axis cs:-5.58956977231688,2.54167485093626)
--(axis cs:-5.58461709014948,2.55321457048036)
--(axis cs:-5.58119884540815,2.56113454336477)
--(axis cs:-5.57963479311758,2.56475429002447)
--(axis cs:-5.57462216298199,2.57629400956857)
--(axis cs:-5.56965912586405,2.58765349216097)
--(axis cs:-5.56958028824176,2.58783372911268)
--(axis cs:-5.56450737218499,2.59937344865678)
--(axis cs:-5.55940509714215,2.61091316820088)
--(axis cs:-5.55811940631995,2.61380608531109)
--(axis cs:-5.55427201491668,2.62245288774499)
--(axis cs:-5.54910896660311,2.63399260728909)
--(axis cs:-5.54657968677584,2.63961588676048)
--(axis cs:-5.54391537463747,2.6455323268332)
--(axis cs:-5.53869120235264,2.6570720463773)
--(axis cs:-5.53503996723174,2.66509372373609)
--(axis cs:-5.53343672093565,2.6686117659214)
--(axis cs:-5.52815106844992,2.68015148546551)
--(axis cs:-5.52350024768763,2.6902492688711)
--(axis cs:-5.52283530935291,2.69169120500961)
--(axis cs:-5.51748781487105,2.70323092455372)
--(axis cs:-5.51211032184458,2.71477064409782)
--(axis cs:-5.51196052814353,2.71509056789931)
--(axis cs:-5.50670067733523,2.72631036364193)
--(axis cs:-5.50126082336984,2.73785008318603)
--(axis cs:-5.50042080859943,2.73962347543164)
--(axis cs:-5.49578887713077,2.74938980273013)
--(axis cs:-5.49028628740954,2.76092952227424)
--(axis cs:-5.48888108905532,2.763862145133)
--(axis cs:-5.48475162094108,2.77246924181834)
--(axis cs:-5.47918591497883,2.78400896136245)
--(axis cs:-5.47734136951122,2.78781474204536)
--(axis cs:-5.47358810067073,2.79554868090655)
--(axis cs:-5.46795889228027,2.80708840045065)
--(axis cs:-5.46580164996711,2.8114891185693)
--(axis cs:-5.46229749327138,2.81862811999476)
--(axis cs:-5.45660439053039,2.83016783953886)
--(axis cs:-5.45426193042301,2.834892828532)
--(axis cs:-5.45087896056774,2.84170755908297)
--(axis cs:-5.44512156578619,2.85324727862707)
--(axis cs:-5.44272221087891,2.85803314050614)
--(axis cs:-5.43933164908362,2.86478699817117)
--(axis cs:-5.43350955877177,2.87632671771528)
--(axis cs:-5.4311824913348,2.88091705042627)
--(axis cs:-5.42765468986777,2.88786643725938)
--(axis cs:-5.42176749470485,2.89940615680349)
--(axis cs:-5.4196427717907,2.90355129354568)
--(axis cs:-5.41584719831998,2.91094587634759)
--(axis cs:-5.40989448312331,2.9224855958917)
--(axis cs:-5.40810305224659,2.92594235577404)
--(axis cs:-5.40390827401696,2.9340253154358)
--(axis cs:-5.39788961771174,2.9455650349799)
--(axis cs:-5.39656333270249,2.948096484433)
--(axis cs:-5.39183700053831,2.95710475452401)
--(axis cs:-5.385751976128,2.96864447406811)
--(axis cs:-5.38502361315838,2.97001969846474)
--(axis cs:-5.37963244529254,2.98018419361222)
--(axis cs:-5.37348389361428,2.99171777789816)
--(axis cs:-5.3734806181773,2.99172391315632)
--(axis cs:-5.36729365934295,3.00326363270042)
--(axis cs:-5.36194417407018,3.01319112869826)
--(axis cs:-5.36107414659481,3.01480335224453)
--(axis cs:-5.35481967723363,3.02634307178863)
--(axis cs:-5.35040445452607,3.0344497939437)
--(axis cs:-5.34853194595642,3.03788279133274)
--(axis cs:-5.34220951681532,3.04942251087684)
--(axis cs:-5.33886473498197,3.05549901202374)
--(axis cs:-5.33585302331447,3.06096223042094)
--(axis cs:-5.32946217907128,3.07250194996505)
--(axis cs:-5.32732501543786,3.07634383469476)
--(axis cs:-5.3230363687063,3.08404166950915)
--(axis cs:-5.31657664794316,3.09558138905326)
--(axis cs:-5.31578529589376,3.09698913473354)
--(axis cs:-5.31008095497943,3.10712110859736)
--(axis cs:-5.30424557634966,3.1174358595146)
--(axis cs:-5.30355150131905,3.11866082814146)
--(axis cs:-5.29698573761674,3.13020054768557)
--(axis cs:-5.29270585680555,3.1376875499614)
--(axis cs:-5.290385531572,3.14174026722967)
--(axis cs:-5.28374965456154,3.15327998677378)
--(axis cs:-5.28116613726145,3.15775300012587)
--(axis cs:-5.27707810074185,3.16481970631788)
--(axis cs:-5.27037162604252,3.17635942586199)
--(axis cs:-5.26962641771734,3.17763646595235)
--(axis cs:-5.26362811739751,3.18789914540609)
--(axis cs:-5.25808669817324,3.19733590516693)
--(axis cs:-5.25684981487586,3.19943886495019)
--(axis cs:-5.25003447206663,3.2109785844943)
--(axis cs:-5.24654697862914,3.21685739581048)
--(axis cs:-5.24318327746383,3.2225183040384)
--(axis cs:-5.23629603705958,3.23405802358251)
--(axis cs:-5.23500725908503,3.23620858984461)
--(axis cs:-5.22937131208753,3.24559774312661)
--(axis cs:-5.22346753954093,3.25538826337047)
--(axis cs:-5.22241100479763,3.25713746267071)
--(axis cs:-5.21541276042659,3.26867718221482)
--(axis cs:-5.21192781999682,3.27439861355741)
--(axis cs:-5.20837793439575,3.28021690175892)
--(axis cs:-5.20130644543639,3.29175662130303)
--(axis cs:-5.20038810045272,3.29324931839873)
--(axis cs:-5.1941964299516,3.30329634084713)
--(axis cs:-5.18884838090861,3.31193582154092)
--(axis cs:-5.18704999322615,3.31483606039123)
--(axis cs:-5.17986528284827,3.32637577993534)
--(axis cs:-5.17730866136451,3.33046507281765)
--(axis cs:-5.17264261507592,3.33791549947944)
--(axis cs:-5.16576894182041,3.34884275201476)
--(axis cs:-5.16538300532547,3.34945521902355)
--(axis cs:-5.15808366206528,3.36099493856765)
--(axis cs:-5.1542292222763,3.36706237197702)
--(axis cs:-5.15074674576988,3.37253465811176)
--(axis cs:-5.14337187381461,3.38407437765586)
--(axis cs:-5.1426895027322,3.38513804976653)
--(axis cs:-5.13595692515605,3.39561409719996)
--(axis cs:-5.13114978318809,3.40306205755398)
--(axis cs:-5.12850410901639,3.40715381674407)
--(axis cs:-5.12101224995116,3.41869353628817)
--(axis cs:-5.11961006364399,3.42084498125649)
--(axis cs:-5.11348026917601,3.43023325583228)
--(axis cs:-5.10807034409989,3.43848397311424)
--(axis cs:-5.10590984523677,3.44177297537638)
--(axis cs:-5.09829949962367,3.45331269492048)
--(axis cs:-5.09653062455578,3.45598448055006)
--(axis cs:-5.09064874256315,3.46485241446459)
--(axis cs:-5.08499090501168,3.47334701799621)
--(axis cs:-5.08295894465714,3.47639213400869)
--(axis cs:-5.0752285781249,3.4879318535528)
--(axis cs:-5.07345118546757,3.49057492617644)
--(axis cs:-5.06745724147344,3.4994715730969)
--(axis cs:-5.06191146592347,3.50766919779641)
--(axis cs:-5.0596462436136,3.511011292641)
--(axis cs:-5.05179428636286,3.52255101218511)
--(axis cs:-5.05037174637937,3.52463383153436)
--(axis cs:-5.04390050605388,3.53409073172921)
--(axis cs:-5.03883202683526,3.54146767170853)
--(axis cs:-5.0359664207942,3.54563045127332)
--(axis cs:-5.02799126710113,3.55717017081742)
--(axis cs:-5.02729230729116,3.55817789043269)
--(axis cs:-5.01997311665113,3.56870989036153)
--(axis cs:-5.01575258774705,3.57475879694723)
--(axis cs:-5.01191399341557,3.58024960990563)
--(axis cs:-5.00421286820295,3.59122170102584)
--(axis cs:-5.00381367756275,3.59178932944973)
--(axis cs:-4.99566948995355,3.60332904899384)
--(axis cs:-4.99267314865885,3.60755817046856)
--(axis cs:-4.98748331333182,3.61486876853794)
--(axis cs:-4.98113342911474,3.62377841394321)
--(axis cs:-4.97925524207629,3.62640848808205)
--(axis cs:-4.97098387506414,3.63794820762615)
--(axis cs:-4.96959370957064,3.63988066818105)
--(axis cs:-4.96266856307344,3.64948792717025)
--(axis cs:-4.95805399002653,3.65586500223422)
--(axis cs:-4.9543106285505,3.66102764671436)
--(axis cs:-4.94651427048243,3.67173864788945)
--(axis cs:-4.94590982908541,3.67256736625846)
--(axis cs:-4.93746375181327,3.68410708580257)
--(axis cs:-4.93497455093832,3.68749537355117)
--(axis cs:-4.92897377704242,3.69564680534667)
--(axis cs:-4.92343483139422,3.70314238758613)
--(axis cs:-4.92044017264669,3.70718652489077)
--(axis cs:-4.91189511185012,3.71868270599094)
--(axis cs:-4.91186268235281,3.71872624443488)
--(axis cs:-4.90323844831421,3.73026596397898)
--(axis cs:-4.90035539230601,3.73410926938121)
--(axis cs:-4.89456976329017,3.74180568352309)
--(axis cs:-4.88881567276191,3.74943170179678)
--(axis cs:-4.88585638930443,3.75334540306719)
--(axis cs:-4.8772759532178,3.76465121913873)
--(axis cs:-4.87709805555011,3.76488512261129)
--(axis cs:-4.86829210463288,3.7764248421554)
--(axis cs:-4.8657362336737,3.77976198670977)
--(axis cs:-4.85944046869938,3.7879645616995)
--(axis cs:-4.8541965141296,3.79477186529425)
--(axis cs:-4.85054302989943,3.79950428124361)
--(axis cs:-4.84265679458549,3.80968240992091)
--(axis cs:-4.84159950219612,3.81104400078771)
--(axis cs:-4.83260815800734,3.82258372033182)
--(axis cs:-4.83111707504139,3.82449081649803)
--(axis cs:-4.8235691293786,3.83412343987592)
--(axis cs:-4.81957735549728,3.8391995024843)
--(axis cs:-4.81448312700099,3.84566315942002)
--(axis cs:-4.80803763595318,3.85381224804758)
--(axis cs:-4.80534984888374,3.85720287896413)
--(axis cs:-4.79649791640908,3.86833005128806)
--(axis cs:-4.79616898863047,3.86874259850823)
--(axis cs:-4.78693824355848,3.88028231805234)
--(axis cs:-4.78495819686497,3.88274908881081)
--(axis cs:-4.77765896698316,3.89182203759644)
--(axis cs:-4.77341847732087,3.89707459431194)
--(axis cs:-4.76833116760141,3.90336175714054)
--(axis cs:-4.76187875777676,3.91130832516435)
--(axis cs:-4.75895452208592,3.91490147668465)
--(axis cs:-4.75033903823266,3.92545121651078)
--(axis cs:-4.74952870241324,3.92644119622875)
--(axis cs:-4.74005206169541,3.93798091577286)
--(axis cs:-4.73879931868855,3.93950133409514)
--(axis cs:-4.73052474709826,3.94952063531696)
--(axis cs:-4.72725959914445,3.95346081059096)
--(axis cs:-4.72094725872063,3.96106035486106)
--(axis cs:-4.71571987960035,3.96733240590363)
--(axis cs:-4.71131925057844,3.97260007440517)
--(axis cs:-4.70418016005624,3.98111699663562)
--(axis cs:-4.70164037168432,3.98413979394927)
--(axis cs:-4.69264044051214,3.99481544685905)
--(axis cs:-4.69191026597651,3.99567951349338)
--(axis cs:-4.68212743949972,4.00721923303748)
--(axis cs:-4.68110072096803,4.00842644032664)
--(axis cs:-4.67229188314455,4.01875895258159)
--(axis cs:-4.66956100142393,4.02195163209031)
--(axis cs:-4.6624040241381,4.03029867212569)
--(axis cs:-4.65802128187983,4.03539340547059)
--(axis cs:-4.652463487118,4.04183839166979)
--(axis cs:-4.64648156233572,4.04875257089042)
--(axis cs:-4.64246989131828,4.0533781112139)
--(axis cs:-4.63494184279162,4.06202992725363)
--(axis cs:-4.63242285049295,4.064917830758)
--(axis cs:-4.62340212324751,4.07522626211487)
--(axis cs:-4.62232197283848,4.07645755030211)
--(axis cs:-4.612166505179,4.08799726984621)
--(axis cs:-4.61186240370341,4.0883417653714)
--(axis cs:-4.60195518448557,4.09953698939031)
--(axis cs:-4.60032268415931,4.10137585632383)
--(axis cs:-4.59168885444419,4.11107670893442)
--(axis cs:-4.5887829646152,4.11433139404869)
--(axis cs:-4.58136710224079,4.12261642847852)
--(axis cs:-4.5772432450711,4.1272091176152)
--(axis cs:-4.57098950914555,4.13415614802263)
--(axis cs:-4.56570352552699,4.14000975564355)
--(axis cs:-4.56055565042941,4.14569586756673)
--(axis cs:-4.55416380598289,4.15273402645659)
--(axis cs:-4.55006509527944,4.15723558711083)
--(axis cs:-4.54262408643879,4.16538263822904)
--(axis cs:-4.53951740671299,4.16877530665494)
--(axis cs:-4.53108436689468,4.17795628913423)
--(axis cs:-4.52891214149059,4.18031502619904)
--(axis cs:-4.51954464735058,4.19045566748845)
--(axis cs:-4.51824885002764,4.19185474574315)
--(axis cs:-4.50800492780647,4.20288145189288)
--(axis cs:-4.5075270763048,4.20339446528725)
--(axis cs:-4.49674599744419,4.21493418483136)
--(axis cs:-4.49646520826237,4.21523384371224)
--(axis cs:-4.48590495726213,4.22647390437546)
--(axis cs:-4.48492548871826,4.22751329672032)
--(axis cs:-4.4750040894513,4.23801362391956)
--(axis cs:-4.47338576917416,4.23972126325544)
--(axis cs:-4.46404291387818,4.24955334346367)
--(axis cs:-4.46184604963006,4.25185838058731)
--(axis cs:-4.4530209435612,4.26109306300777)
--(axis cs:-4.45030633008595,4.26392527702322)
--(axis cs:-4.44193768457395,4.27263278255188)
--(axis cs:-4.43876661054185,4.27592257203547)
--(axis cs:-4.43079263594691,4.28417250209598)
--(axis cs:-4.42722689099774,4.28785087638688)
--(axis cs:-4.41958528956776,4.29571222164008)
--(axis cs:-4.41568717145364,4.29971079225427)
--(axis cs:-4.40831513008012,4.30725194118419)
--(axis cs:-4.40414745190954,4.31150291334998)
--(axis cs:-4.39698163478091,4.31879166072829)
--(axis cs:-4.39260773236543,4.3232278250416)
--(axis cs:-4.38558427351599,4.3303313802724)
--(axis cs:-4.38106801282133,4.33488610446976)
--(axis cs:-4.37412250857439,4.3418710998165)
--(axis cs:-4.36952829327722,4.34647832066416)
--(axis cs:-4.36259579458078,4.3534108193606)
--(axis cs:-4.35798857373312,4.35800503465778)
--(axis cs:-4.35100357838638,4.36495053890471)
--(axis cs:-4.34644885418902,4.36946679959938)
--(axis cs:-4.33934529895822,4.37649025844881)
--(axis cs:-4.33490913464491,4.38086416086429)
--(axis cs:-4.3276203872666,4.38802997799292)
--(axis cs:-4.32336941510081,4.3921976561635)
--(axis cs:-4.31582826617089,4.39956969753702)
--(axis cs:-4.3118296955567,4.40346781565114)
--(axis cs:-4.3039683503035,4.41110941708112)
--(axis cs:-4.3002899760126,4.4146751620303)
--(axis cs:-4.29204004595208,4.42264913662523)
--(axis cs:-4.28875025646849,4.42582021065733)
--(axis cs:-4.28004275093983,4.43418885616933)
--(axis cs:-4.27721053692439,4.43690346964458)
--(axis cs:-4.26797585450393,4.44572857571344)
--(axis cs:-4.26567081738029,4.44792543996156)
--(axis cs:-4.25583873717206,4.45726829525754)
--(axis cs:-4.25413109783618,4.45888661553468)
--(axis cs:-4.24363077063694,4.46880801480165)
--(axis cs:-4.24259137829208,4.46978748334551)
--(axis cs:-4.23135131762885,4.48034773434575)
--(axis cs:-4.23105165874797,4.48062852352757)
--(axis cs:-4.21951193920387,4.49140960238818)
--(axis cs:-4.2189989258095,4.49188745388985)
--(axis cs:-4.20797221965977,4.50213137611103)
--(axis cs:-4.20657314140506,4.50342717343396)
--(axis cs:-4.19643250011566,4.51279466757397)
--(axis cs:-4.19407376305085,4.51496689297806)
--(axis cs:-4.18489278057156,4.52339993279637)
--(axis cs:-4.18150011214565,4.52650661252217)
--(axis cs:-4.17335306102745,4.53394762136282)
--(axis cs:-4.1688515003732,4.53804633206627)
--(axis cs:-4.16181334148335,4.54443817651279)
--(axis cs:-4.15612722956017,4.54958605161037)
--(axis cs:-4.15027362193925,4.55487203522893)
--(axis cs:-4.14332659153182,4.56112577115448)
--(axis cs:-4.13873390239514,4.56524962832417)
--(axis cs:-4.13044886796531,4.57266549069858)
--(axis cs:-4.12719418285104,4.57557138052757)
--(axis cs:-4.11749333024044,4.58420521024269)
--(axis cs:-4.11565446330693,4.58583771056895)
--(axis cs:-4.10445923928801,4.59574492978679)
--(axis cs:-4.10411474376283,4.59604903126238)
--(axis cs:-4.09257502421872,4.60620449892186)
--(axis cs:-4.09134373603149,4.60728464933089)
--(axis cs:-4.08103530467462,4.61630537657633)
--(axis cs:-4.07814740117025,4.618824368875)
--(axis cs:-4.06949558513052,4.62635241740167)
--(axis cs:-4.06487004480704,4.6303640884191)
--(axis cs:-4.05795586558641,4.63634601320138)
--(axis cs:-4.05151087938721,4.64190380796321)
--(axis cs:-4.04641614604231,4.64628655022149)
--(axis cs:-4.03806910600693,4.65344352750731)
--(axis cs:-4.0348764264982,4.65617440922794)
--(axis cs:-4.02454391424325,4.66498324705142)
--(axis cs:-4.0233367069541,4.6660099655831)
--(axis cs:-4.01179698741,4.6757927920599)
--(axis cs:-4.01093292077567,4.67652296659552)
--(axis cs:-4.00025726786589,4.68552289776771)
--(axis cs:-3.99723447055224,4.68806268613962)
--(axis cs:-3.98871754832179,4.69520177666183)
--(axis cs:-3.98344987982025,4.69960240568373)
--(axis cs:-3.97717782877768,4.70482978480401)
--(axis cs:-3.96957828450758,4.71114212522783)
--(axis cs:-3.96563810923358,4.71440727318164)
--(axis cs:-3.95561880801176,4.72268184477194)
--(axis cs:-3.95409838968948,4.72393458777879)
--(axis cs:-3.94255867014537,4.73341122849662)
--(axis cs:-3.9415686904274,4.73422156431604)
--(axis cs:-3.93101895060127,4.7428370481693)
--(axis cs:-3.92742579908097,4.74576128386014)
--(axis cs:-3.91947923105716,4.75221369368479)
--(axis cs:-3.91319206822855,4.75730100340425)
--(axis cs:-3.90793951151306,4.76154149306654)
--(axis cs:-3.89886656272743,4.76884072294835)
--(axis cs:-3.89639979196895,4.77082076964186)
--(axis cs:-3.88486007242485,4.78005151471385)
--(axis cs:-3.88444752520467,4.78038044249246)
--(axis cs:-3.87332035288075,4.78923237496712)
--(axis cs:-3.8699297219642,4.79192016203656)
--(axis cs:-3.86178063333664,4.79836565308437)
--(axis cs:-3.85531697640092,4.80345988158066)
--(axis cs:-3.85024091379254,4.80745165546199)
--(axis cs:-3.84060829041465,4.81499960112477)
--(axis cs:-3.83870119424843,4.81649068409073)
--(axis cs:-3.82716147470433,4.8254820282795)
--(axis cs:-3.82579988383753,4.82653932066887)
--(axis cs:-3.81562175516023,4.83442555598281)
--(axis cs:-3.81088933921087,4.83807904021298)
--(axis cs:-3.80408203561612,4.84332299478276)
--(axis cs:-3.79587946062638,4.84961875975708)
--(axis cs:-3.79254231607202,4.85217463071626)
--(axis cs:-3.78100259652791,4.86098058163349)
--(axis cs:-3.78076869305535,4.86115847930119)
--(axis cs:-3.76946287698381,4.86973891538781)
--(axis cs:-3.7655491757134,4.87269819884529)
--(axis cs:-3.75792315743971,4.87845228937355)
--(axis cs:-3.75022674329783,4.88423791838939)
--(axis cs:-3.7463834378956,4.88712097439759)
--(axis cs:-3.7348437183515,4.8957452084362)
--(axis cs:-3.73480017990756,4.8957776379335)
--(axis cs:-3.72330399880739,4.90432269873007)
--(axis cs:-3.71925986150275,4.9073173574776)
--(axis cs:-3.71176427926329,4.91285630312581)
--(axis cs:-3.70361284746779,4.91885707702171)
--(axis cs:-3.70022455971918,4.92134627789665)
--(axis cs:-3.68868484017508,4.92979235516879)
--(axis cs:-3.68785612180607,4.93039679656581)
--(axis cs:-3.67714512063098,4.93819315463388)
--(axis cs:-3.67198247615084,4.94193651610991)
--(axis cs:-3.66560540108687,4.94655108915683)
--(axis cs:-3.65599814209767,4.95347623565402)
--(axis cs:-3.65406568154277,4.95486640114752)
--(axis cs:-3.64252596199866,4.96313776815968)
--(axis cs:-3.63989588785983,4.96501595519812)
--(axis cs:-3.63098624245456,4.97136583941521)
--(axis cs:-3.62367564438518,4.97655567474223)
--(axis cs:-3.61944652291046,4.97955201603693)
--(axis cs:-3.60790680336635,4.98769620364613)
--(axis cs:-3.60733917494246,4.98809539428633)
--(axis cs:-3.59636708382225,4.99579651949895)
--(axis cs:-3.59087627086385,4.99963511383043)
--(axis cs:-3.58482736427814,5.00385564273451)
--(axis cs:-3.57429536434931,5.01117483337454)
--(axis cs:-3.57328764473404,5.01187379318451)
--(axis cs:-3.56174792518994,5.01984894687759)
--(axis cs:-3.55758514562514,5.02271455291864)
--(axis cs:-3.55020820564583,5.02778303213726)
--(axis cs:-3.54075130545098,5.03425427246275)
--(axis cs:-3.53866848610173,5.03567681244624)
--(axis cs:-3.52712876655762,5.04352876969698)
--(axis cs:-3.52378667171303,5.04579399200685)
--(axis cs:-3.51558904701352,5.05133976755683)
--(axis cs:-3.50669240009305,5.05733371155096)
--(axis cs:-3.50404932746941,5.05911110420828)
--(axis cs:-3.49250960792531,5.06684147074052)
--(axis cs:-3.48946449191283,5.06887343109506)
--(axis cs:-3.48096988838121,5.07453126864653)
--(axis cs:-3.47210195446668,5.08041315063916)
--(axis cs:-3.4694301688371,5.08218202570705)
--(axis cs:-3.457890449293,5.08979237132015)
--(axis cs:-3.45460144703085,5.09195287018327)
--(axis cs:-3.44635072974889,5.09736279525939)
--(axis cs:-3.4369624551731,5.10349258972737)
--(axis cs:-3.43481101020479,5.10489477603454)
--(axis cs:-3.42327129066069,5.11238663509977)
--(axis cs:-3.41917953147059,5.11503230927148)
--(axis cs:-3.41173157111658,5.11983945123943)
--(axis cs:-3.40125552368315,5.12657202881558)
--(axis cs:-3.40019185157248,5.127254399898)
--(axis cs:-3.38865213202837,5.13462927185326)
--(axis cs:-3.38317984589364,5.13811174835968)
--(axis cs:-3.37711241248427,5.14196618814866)
--(axis cs:-3.36557269294017,5.14926553140885)
--(axis cs:-3.36496022593137,5.14965146790379)
--(axis cs:-3.35403297339606,5.1565251411593)
--(axis cs:-3.34658254673426,5.16119118744789)
--(axis cs:-3.34249325385196,5.16374780893165)
--(axis cs:-3.33095353430785,5.17093251930953)
--(axis cs:-3.32805329545754,5.172730906992)
--(axis cs:-3.31941381476375,5.17807895603499)
--(axis cs:-3.30936679231535,5.1842706265361)
--(axis cs:-3.30787409521965,5.18518897151977)
--(axis cs:-3.29633437567554,5.19226046047913)
--(axis cs:-3.29051608747402,5.19581034608021)
--(axis cs:-3.28479465613144,5.19929528650997)
--(axis cs:-3.27325493658733,5.20629353088102)
--(axis cs:-3.27150573728709,5.20735006562431)
--(axis cs:-3.26171521704323,5.21325383817091)
--(axis cs:-3.25232606376123,5.21888978516841)
--(axis cs:-3.25017549749912,5.22017856314296)
--(axis cs:-3.23863577795502,5.22706580354721)
--(axis cs:-3.2329748697271,5.23042950471252)
--(axis cs:-3.22709605841092,5.23391699815001)
--(axis cs:-3.21555633886681,5.24073234095924)
--(axis cs:-3.21345337908354,5.24196922425662)
--(axis cs:-3.20401661932271,5.24751064348089)
--(axis cs:-3.19375393986897,5.25350894380073)
--(axis cs:-3.1924768997786,5.2542541521259)
--(axis cs:-3.1809371802345,5.26096062682523)
--(axis cs:-3.17387047404249,5.26504866334483)
--(axis cs:-3.1693974606904,5.26763218064493)
--(axis cs:-3.15785774114629,5.27426805765539)
--(axis cs:-3.15380502387802,5.27658838288893)
--(axis cs:-3.14631802160219,5.28086826370012)
--(axis cs:-3.13477830205808,5.28743402740244)
--(axis cs:-3.13355333343122,5.28812810243304)
--(axis cs:-3.12323858251398,5.29396348106281)
--(axis cs:-3.11310660865015,5.29966782197714)
--(axis cs:-3.11169886296988,5.30045917402654)
--(axis cs:-3.10015914342577,5.30691889478968)
--(axis cs:-3.09246130861137,5.31120754152125)
--(axis cs:-3.08861942388167,5.31334470515466)
--(axis cs:-3.07707970433756,5.31973554939786)
--(axis cs:-3.07161648594036,5.32274726106535)
--(axis cs:-3.06553998479346,5.3260920428987)
--(axis cs:-3.05400026524935,5.3324144720398)
--(axis cs:-3.05056726786032,5.33428698060945)
--(axis cs:-3.04246054570525,5.33870220331701)
--(axis cs:-3.03092082616115,5.34495667267819)
--(axis cs:-3.02930860261488,5.34582670015356)
--(axis cs:-3.01938110661704,5.35117618542634)
--(axis cs:-3.00784138707294,5.35736314426069)
--(axis cs:-3.00783525181478,5.35736641969766)
--(axis cs:-2.99630166752883,5.36351497137592)
--(axis cs:-2.98613717238136,5.36890613924177)
--(axis cs:-2.98476194798473,5.36963450221139)
--(axis cs:-2.97322222844063,5.37571952662169)
--(axis cs:-2.96421395834961,5.38044585878587)
--(axis cs:-2.96168250889652,5.38177214379512)
--(axis cs:-2.95014278935242,5.38779080010034)
--(axis cs:-2.94205982969066,5.39198557832998)
--(axis cs:-2.93860306980831,5.39377700920669)
--(axis cs:-2.92706335026421,5.39972972440337)
--(axis cs:-2.9196687674623,5.40352529787408)
--(axis cs:-2.91552363072011,5.40565002078823)
--(axis cs:-2.903983911176,5.41153721595116)
--(axis cs:-2.89703452434289,5.41506501741818)
--(axis cs:-2.8924441916319,5.41739208485515)
--(axis cs:-2.88090447208779,5.423214175167)
--(axis cs:-2.87415061442276,5.42660473696229)
--(axis cs:-2.86936475254369,5.42900409186957)
--(axis cs:-2.85782503299958,5.43476148665113)
--(axis cs:-2.85101030244862,5.43814445650639)
--(axis cs:-2.84628531345548,5.44048691661377)
--(axis cs:-2.83474559391138,5.44618001935476)
--(axis cs:-2.82760659248592,5.4496841760505)
--(axis cs:-2.82320587436727,5.45184141836366)
--(axis cs:-2.81166615482317,5.45747062675411)
--(axis cs:-2.80393221596198,5.4612238955946)
--(axis cs:-2.80012643527906,5.46306844106221)
--(axis cs:-2.78858671573496,5.46863414702446)
--(axis cs:-2.77997961904962,5.4727636151387)
--(axis cs:-2.77704699619086,5.47416881349292)
--(axis cs:-2.76550727664675,5.47967140321415)
--(axis cs:-2.75574094934826,5.48430333468281)
--(axis cs:-2.75396755710265,5.48514334945323)
--(axis cs:-2.74242783755854,5.49058320341861)
--(axis cs:-2.73120804181592,5.49584305422691)
--(axis cs:-2.73088811801444,5.49599284792797)
--(axis cs:-2.71934839847034,5.50137034095443)
--(axis cs:-2.70780867892623,5.50671783543629)
--(axis cs:-2.70636674278771,5.50738277377102)
--(axis cs:-2.69626895938213,5.5120335945333)
--(axis cs:-2.68472923983802,5.51731924701903)
--(axis cs:-2.68121119765271,5.51892249331512)
--(axis cs:-2.67318952029392,5.52257372843603)
--(axis cs:-2.66164980074981,5.52779790072085)
--(axis cs:-2.6557333606771,5.53046221285922)
--(axis cs:-2.65011008120571,5.53299149268649)
--(axis cs:-2.63857036166161,5.53815454100006)
--(axis cs:-2.62992355922771,5.54200193240333)
--(axis cs:-2.6270306421175,5.54328762322553)
--(axis cs:-2.6154909225734,5.54838989826837)
--(axis cs:-2.60395120302929,5.55346281432515)
--(axis cs:-2.60377096607759,5.55354165194743)
--(axis cs:-2.59241148348519,5.55850468906537)
--(axis cs:-2.58087176394109,5.56351731920097)
--(axis cs:-2.57725201728139,5.56508137149154)
--(axis cs:-2.56933204439698,5.56849961623286)
--(axis cs:-2.55779232485288,5.57345229840027)
--(axis cs:-2.55036761391256,5.57662109103564)
--(axis cs:-2.54625260530877,5.57837536908915)
--(axis cs:-2.53471288576467,5.58326843582466)
--(axis cs:-2.52317316622057,5.58813261441616)
--(axis cs:-2.52310592689059,5.58816081057974)
--(axis cs:-2.51163344667646,5.59296640206559)
--(axis cs:-2.50009372713236,5.59777142864581)
--(axis cs:-2.49543510016296,5.59970053012385)
--(axis cs:-2.48855400758825,5.60254685457893)
--(axis cs:-2.47701428804415,5.60729304916193)
--(axis cs:-2.46736029185556,5.61124024966795)
--(axis cs:-2.46547456850004,5.61201043785947)
--(axis cs:-2.45393484895594,5.6166981151626)
--(axis cs:-2.44239512941184,5.62135735599206)
--(axis cs:-2.43885192401585,5.62277996921206)
--(axis cs:-2.43085540986773,5.62598725310031)
--(axis cs:-2.41931569032363,5.63058841645989)
--(axis cs:-2.40990110978712,5.63431968875616)
--(axis cs:-2.40777597077952,5.63516107685666)
--(axis cs:-2.39623625123542,5.63970446518616)
--(axis cs:-2.38469653169132,5.64421972315228)
--(axis cs:-2.38048167935665,5.64585940830027)
--(axis cs:-2.37315681214721,5.64870609848668)
--(axis cs:-2.36161709260311,5.65316400491655)
--(axis cs:-2.35058523029692,5.65739912784437)
--(axis cs:-2.350077373059,5.65759390049815)
--(axis cs:-2.3385376535149,5.66199474572787)
--(axis cs:-2.3269979339708,5.66636775733484)
--(axis cs:-2.32017179626304,5.66893884738847)
--(axis cs:-2.31545821442669,5.670712512639)
--(axis cs:-2.30391849488259,5.67502887038854)
--(axis cs:-2.29237877533848,5.67931756208)
--(axis cs:-2.28923616213823,5.68047856693258)
--(axis cs:-2.28083905579438,5.6835778432249)
--(axis cs:-2.26929933625027,5.68781027922259)
--(axis cs:-2.25775961670617,5.69201521375112)
--(axis cs:-2.25775113450784,5.69201828647668)
--(axis cs:-2.24621989716207,5.69619166644171)
--(axis cs:-2.23468017761796,5.700340734302)
--(axis cs:-2.22567402328281,5.70355800602079)
--(axis cs:-2.22314045807386,5.70446224608024)
--(axis cs:-2.21160073852975,5.70855571215593)
--(axis cs:-2.20006101898565,5.71262195340201)
--(axis cs:-2.19298947490663,5.71509772556489)
--(axis cs:-2.18852129944155,5.71666065360175)
--(axis cs:-2.17698157989744,5.72067166630767)
--(axis cs:-2.16544186035334,5.72465561039881)
--(axis cs:-2.1596640330636,5.726637445109)
--(axis cs:-2.15390214080923,5.72861209151142)
--(axis cs:-2.14236242126513,5.73254117131606)
--(axis cs:-2.13082270172103,5.7364433356798)
--(axis cs:-2.12566158216278,5.7381771646531)
--(axis cs:-2.11928298217692,5.74031817110394)
--(axis cs:-2.10774326263282,5.74416582649703)
--(axis cs:-2.09620354308871,5.74798671656612)
--(axis cs:-2.0909431395938,5.7497168841972)
--(axis cs:-2.08466382354461,5.75178046096059)
--(axis cs:-2.07312410400051,5.75554718849335)
--(axis cs:-2.0615843844564,5.75928729774754)
--(axis cs:-2.05546657460025,5.76125660374131)
--(axis cs:-2.0500446649123,5.76300048738657)
--(axis cs:-2.03850494536819,5.76668677171673)
--(axis cs:-2.02696522582409,5.77034658172935)
--(axis cs:-2.01918629347338,5.77279632328541)
--(axis cs:-2.01542550627998,5.77397973486022)
--(axis cs:-2.00388578673588,5.77758604880184)
--(axis cs:-1.99234606719178,5.78116602929125)
--(axis cs:-1.98205288625486,5.78433604282952)
--(axis cs:-1.98080634764767,5.78471964649404)
--(axis cs:-1.96926662810357,5.78824645107214)
--(axis cs:-1.95772690855946,5.79174705995787)
--(axis cs:-1.94618718901536,5.79522151169275)
--(axis cs:-1.94399878206993,5.79587576237362)
--(axis cs:-1.93464746947126,5.79866936901711)
--(axis cs:-1.92310774992715,5.80209105248086)
--(axis cs:-1.91156803038305,5.80548671268517)
--(axis cs:-1.90496439404063,5.80741548191772)
--(axis cs:-1.90002831083894,5.80885615278087)
--(axis cs:-1.88848859129484,5.81219934533221)
--(axis cs:-1.87694887175074,5.81551664538607)
--(axis cs:-1.86540915220663,5.81880808980083)
--(axis cs:-1.86488957587181,5.81895520146183)
--(axis cs:-1.85386943266253,5.82207323720858)
--(axis cs:-1.84232971311842,5.82531259688594)
--(axis cs:-1.83078999357432,5.82852622777473)
--(axis cs:-1.82366516010035,5.83049492100593)
--(axis cs:-1.81925027403021,5.83171398754633)
--(axis cs:-1.80771055448611,5.83487581509171)
--(axis cs:-1.79617083494201,5.8380120375541)
--(axis cs:-1.7846311153979,5.84112269005361)
--(axis cs:-1.78122125743092,5.84203464055004)
--(axis cs:-1.7730913958538,5.8442075092568)
--(axis cs:-1.76155167630969,5.84726671694356)
--(axis cs:-1.75001195676559,5.85030047442962)
--(axis cs:-1.73847223722149,5.85330881585626)
--(axis cs:-1.73744543660609,5.85357436009414)
--(axis cs:-1.72693251767738,5.85629142572187)
--(axis cs:-1.71539279813328,5.85924866733217)
--(axis cs:-1.70385307858917,5.86218060868443)
--(axis cs:-1.69231335904507,5.86508728292403)
--(axis cs:-1.69220609404481,5.86511407963824)
--(axis cs:-1.68077363950097,5.86796837980224)
--(axis cs:-1.66923391995686,5.87082428579643)
--(axis cs:-1.65769420041276,5.87365503650476)
--(axis cs:-1.64615448086865,5.87646066406063)
--(axis cs:-1.6453532863389,5.87665379918235)
--(axis cs:-1.63461476132455,5.87924091026036)
--(axis cs:-1.62307504178044,5.88199608783501)
--(axis cs:-1.61153532223634,5.8847262500992)
--(axis cs:-1.59999560269224,5.88743142815935)
--(axis cs:-1.59671548409518,5.88819351872645)
--(axis cs:-1.58845588314813,5.89011145280209)
--(axis cs:-1.57691616360403,5.89276648596705)
--(axis cs:-1.56537644405992,5.89539663877865)
--(axis cs:-1.55383672451582,5.89800194130231)
--(axis cs:-1.54609561140341,5.89973323827056)
--(axis cs:-1.54229700497172,5.90058234118922)
--(axis cs:-1.53075728542761,5.90313779086385)
--(axis cs:-1.51921756588351,5.90566849010704)
--(axis cs:-1.5076778463394,5.9081744679303)
--(axis cs:-1.4961381267953,5.91065575313547)
--(axis cs:-1.49323977949339,5.91127295781466)
--(axis cs:-1.4845984072512,5.91311221255014)
--(axis cs:-1.47305868770709,5.91554399112166)
--(axis cs:-1.46151896816299,5.91795117208219)
--(axis cs:-1.44997924861888,5.92033378316313)
--(axis cs:-1.43843952907478,5.92269185187997)
--(axis cs:-1.43784225700702,5.92281267735877)
--(axis cs:-1.42689980953068,5.92502522962166)
--(axis cs:-1.41536008998657,5.92733411870221)
--(axis cs:-1.40382037044247,5.92961855556593)
--(axis cs:-1.39228065089836,5.931878566643)
--(axis cs:-1.38074093135426,5.93411417814179)
--(axis cs:-1.3794981652014,5.93435239690287)
--(axis cs:-1.36920121181015,5.93632527501376)
--(axis cs:-1.35766149226605,5.93851201487427)
--(axis cs:-1.34612177272195,5.94067444044042)
--(axis cs:-1.33458205317784,5.94281257682212)
--(axis cs:-1.32304233363374,5.94492644890194)
--(axis cs:-1.31771058717928,5.94589211644697)
--(axis cs:-1.31150261408963,5.94701600952136)
--(axis cs:-1.29996289454553,5.94908129920351)
--(axis cs:-1.28842317500143,5.95112240500779)
--(axis cs:-1.27688345545732,5.95313935070684)
--(axis cs:-1.26534373591322,5.95513215984081)
--(axis cs:-1.25380401636911,5.95710085571605)
--(axis cs:-1.25184044964539,5.95743183599108)
--(axis cs:-1.24226429682501,5.95904537197799)
--(axis cs:-1.23072457728091,5.96096580847186)
--(axis cs:-1.2191848577368,5.96286220639566)
--(axis cs:-1.2076451381927,5.96473458793262)
--(axis cs:-1.19610541864859,5.96658297502751)
--(axis cs:-1.18456569910449,5.96840738938531)
--(axis cs:-1.18095055322159,5.96897155553518)
--(axis cs:-1.17302597956038,5.97020779368555)
--(axis cs:-1.16148626001628,5.9719842458826)
--(axis cs:-1.14994654047218,5.97373679430481)
--(axis cs:-1.13840682092807,5.97546545952336)
--(axis cs:-1.12686710138397,5.9771702618655)
--(axis cs:-1.11532738183986,5.9788512214133)
--(axis cs:-1.10378766229576,5.98050835800261)
--(axis cs:-1.10376705853966,5.98051127507929)
--(axis cs:-1.09224794275166,5.98214162735617)
--(axis cs:-1.08070822320755,5.9837511170545)
--(axis cs:-1.06916850366345,5.9853368461552)
--(axis cs:-1.05762878411934,5.98689883334948)
--(axis cs:-1.04608906457524,5.98843709707861)
--(axis cs:-1.03454934503114,5.98995165553284)
--(axis cs:-1.02300962548703,5.99144252665036)
--(axis cs:-1.01822465891115,5.99205099462339)
--(axis cs:-1.01146990594293,5.99290970097519)
--(axis cs:-0.999930186398823,5.99435320687052)
--(axis cs:-0.988390466854718,5.99577308121822)
--(axis cs:-0.976850747310614,5.9971693408045)
--(axis cs:-0.965311027766511,5.99854200216038)
--(axis cs:-0.953771308222406,5.99989108156076)
--(axis cs:-0.942231588678302,6.00121659502346)
--(axis cs:-0.930691869134198,6.00251855830831)
--(axis cs:-0.92101441280749,6.00359071416749)
--(axis cs:-0.919152149590094,6.00379698197)
--(axis cs:-0.90761243004599,6.00505186230994)
--(axis cs:-0.896072710501886,6.00628324083953)
--(axis cs:-0.884532990957782,6.00749113216106)
--(axis cs:-0.872993271413677,6.00867555061638)
--(axis cs:-0.861453551869573,6.00983651028602)
--(axis cs:-0.849913832325469,6.01097402498843)
--(axis cs:-0.838374112781366,6.0120881082791)
--(axis cs:-0.826834393237261,6.01317877344982)
--(axis cs:-0.815294673693157,6.01424603352788)
--(axis cs:-0.805518101547728,6.0151304337116)
--(axis cs:-0.803754954149053,6.01528989873106)
--(axis cs:-0.792215234604948,6.0163103711928)
--(axis cs:-0.780675515060844,6.01730747779126)
--(axis cs:-0.769135795516741,6.01828123039326)
--(axis cs:-0.757596075972637,6.01923164059953)
--(axis cs:-0.746056356428532,6.02015871974396)
--(axis cs:-0.734516636884428,6.02106247889302)
--(axis cs:-0.722976917340324,6.02194292884503)
--(axis cs:-0.71143719779622,6.02280008012958)
--(axis cs:-0.699897478252116,6.02363394300684)
--(axis cs:-0.688357758708012,6.02444452746702)
--(axis cs:-0.676818039163908,6.02523184322973)
--(axis cs:-0.665278319619803,6.02599589974341)
--(axis cs:-0.654775432263235,6.0266701532557)
--(axis cs:-0.653738600075699,6.02673670565382)
--(axis cs:-0.642198880531596,6.027454265592)
--(axis cs:-0.630659160987491,6.02814859384563)
--(axis cs:-0.619119441443387,6.02881969870652)
--(axis cs:-0.607579721899283,6.02946758819484)
--(axis cs:-0.596040002355179,6.03009227005859)
--(axis cs:-0.584500282811074,6.0306937517732)
--(axis cs:-0.572960563266971,6.03127204054103)
--(axis cs:-0.561420843722867,6.03182714329099)
--(axis cs:-0.549881124178762,6.03235906667807)
--(axis cs:-0.538341404634658,6.03286781708298)
--(axis cs:-0.526801685090554,6.03335340061178)
--(axis cs:-0.51526196554645,6.03381582309547)
--(axis cs:-0.503722246002346,6.03425509008968)
--(axis cs:-0.492182526458242,6.03467120687431)
--(axis cs:-0.480642806914138,6.03506417845325)
--(axis cs:-0.469103087370033,6.03543400955402)
--(axis cs:-0.457563367825929,6.03578070462755)
--(axis cs:-0.446023648281825,6.03610426784789)
--(axis cs:-0.434483928737722,6.03640470311192)
--(axis cs:-0.422944209193617,6.03668201403919)
--(axis cs:-0.411404489649513,6.03693620397163)
--(axis cs:-0.399864770105409,6.0371672759734)
--(axis cs:-0.388325050561305,6.03737523283069)
--(axis cs:-0.376785331017201,6.03756007705154)
--(axis cs:-0.365245611473097,6.0377218108657)
--(axis cs:-0.353705891928993,6.0378604362245)
--(axis cs:-0.342166172384888,6.03797595480072)
--(axis cs:-0.330626452840784,6.03806836798851)
--(axis cs:-0.31908673329668,6.03813767690328)
--(axis cs:-0.307547013752576,6.03818388238164)
--(axis cs:-0.296007294208472,6.03820698498138)
--(axis cs:-0.284467574664368,6.03820698498138)
--(axis cs:-0.272927855120264,6.03818388238164)
--(axis cs:-0.261388135576159,6.03813767690328)
--(axis cs:-0.249848416032055,6.03806836798851)
--(axis cs:-0.238308696487952,6.03797595480072)
--(axis cs:-0.226768976943847,6.0378604362245)
--(axis cs:-0.215229257399743,6.0377218108657)
--(axis cs:-0.203689537855639,6.03756007705154)
--(axis cs:-0.192149818311535,6.03737523283069)
--(axis cs:-0.18061009876743,6.0371672759734)
--(axis cs:-0.169070379223327,6.03693620397163)
--(axis cs:-0.157530659679223,6.03668201403919)
--(axis cs:-0.145990940135118,6.03640470311192)
--(axis cs:-0.134451220591014,6.03610426784789)
--(axis cs:-0.12291150104691,6.03578070462755)
--(axis cs:-0.111371781502807,6.03543400955402)
--(axis cs:-0.0998320619587023,6.03506417845325)
--(axis cs:-0.088292342414598,6.03467120687431)
--(axis cs:-0.0767526228704938,6.03425509008968)
--(axis cs:-0.0652129033263895,6.03381582309547)
--(axis cs:-0.0536731837822852,6.03335340061178)
--(axis cs:-0.0421334642381819,6.03286781708298)
--(axis cs:-0.0305937446940776,6.03235906667807)
--(axis cs:-0.0190540251499733,6.03182714329099)
--(axis cs:-0.00751430560586908,6.03127204054103)
--(axis cs:0.00402541393823519,6.0306937517732)
--(axis cs:0.0155651334823395,6.03009227005859)
--(axis cs:0.0271048530264428,6.02946758819484)
--(axis cs:0.0386445725705471,6.02881969870652)
--(axis cs:0.0501842921146514,6.02814859384563)
--(axis cs:0.0617240116587556,6.027454265592)
--(axis cs:0.0732637312028599,6.02673670565382)
--(axis cs:0.0743005633903959,6.0266701532557)
--(axis cs:0.0848034507469642,6.02599589974341)
--(axis cs:0.0963431702910675,6.02523184322973)
--(axis cs:0.107882889835172,6.02444452746702)
--(axis cs:0.119422609379276,6.02363394300684)
--(axis cs:0.13096232892338,6.02280008012958)
--(axis cs:0.142502048467485,6.02194292884503)
--(axis cs:0.154041768011588,6.02106247889302)
--(axis cs:0.165581487555692,6.02015871974396)
--(axis cs:0.177121207099797,6.01923164059953)
--(axis cs:0.188660926643901,6.01828123039326)
--(axis cs:0.200200646188005,6.01730747779126)
--(axis cs:0.211740365732109,6.0163103711928)
--(axis cs:0.223280085276213,6.01528989873106)
--(axis cs:0.225043232674888,6.0151304337116)
--(axis cs:0.234819804820317,6.01424603352788)
--(axis cs:0.246359524364421,6.01317877344982)
--(axis cs:0.257899243908525,6.0120881082791)
--(axis cs:0.26943896345263,6.01097402498843)
--(axis cs:0.280978682996734,6.00983651028602)
--(axis cs:0.292518402540837,6.00867555061638)
--(axis cs:0.304058122084942,6.00749113216106)
--(axis cs:0.315597841629046,6.00628324083953)
--(axis cs:0.32713756117315,6.00505186230994)
--(axis cs:0.338677280717254,6.00379698197)
--(axis cs:0.34053954393465,6.00359071416749)
--(axis cs:0.350217000261359,6.00251855830831)
--(axis cs:0.361756719805462,6.00121659502346)
--(axis cs:0.373296439349566,5.99989108156076)
--(axis cs:0.384836158893671,5.99854200216038)
--(axis cs:0.396375878437775,5.9971693408045)
--(axis cs:0.407915597981879,5.99577308121822)
--(axis cs:0.419455317525983,5.99435320687052)
--(axis cs:0.430995037070087,5.99290970097519)
--(axis cs:0.437749790038307,5.99205099462339)
--(axis cs:0.442534756614191,5.99144252665036)
--(axis cs:0.454074476158295,5.98995165553284)
--(axis cs:0.4656141957024,5.98843709707861)
--(axis cs:0.477153915246504,5.98689883334948)
--(axis cs:0.488693634790607,5.9853368461552)
--(axis cs:0.500233354334711,5.9837511170545)
--(axis cs:0.511773073878816,5.98214162735617)
--(axis cs:0.523292189666821,5.98051127507929)
--(axis cs:0.52331279342292,5.98050835800261)
--(axis cs:0.534852512967024,5.9788512214133)
--(axis cs:0.546392232511129,5.9771702618655)
--(axis cs:0.557931952055232,5.97546545952336)
--(axis cs:0.569471671599336,5.97373679430481)
--(axis cs:0.58101139114344,5.9719842458826)
--(axis cs:0.592551110687545,5.97020779368555)
--(axis cs:0.600475684348756,5.96897155553518)
--(axis cs:0.604090830231649,5.96840738938531)
--(axis cs:0.615630549775753,5.96658297502751)
--(axis cs:0.627170269319857,5.96473458793262)
--(axis cs:0.638709988863961,5.96286220639566)
--(axis cs:0.650249708408065,5.96096580847186)
--(axis cs:0.661789427952169,5.95904537197799)
--(axis cs:0.671365580772553,5.95743183599108)
--(axis cs:0.673329147496274,5.95710085571605)
--(axis cs:0.684868867040377,5.95513215984081)
--(axis cs:0.696408586584481,5.95313935070684)
--(axis cs:0.707948306128586,5.95112240500779)
--(axis cs:0.71948802567269,5.94908129920351)
--(axis cs:0.731027745216794,5.94701600952136)
--(axis cs:0.737235718306442,5.94589211644697)
--(axis cs:0.742567464760898,5.94492644890194)
--(axis cs:0.754107184305002,5.94281257682212)
--(axis cs:0.765646903849106,5.94067444044042)
--(axis cs:0.77718662339321,5.93851201487427)
--(axis cs:0.788726342937315,5.93632527501376)
--(axis cs:0.799023296328561,5.93435239690287)
--(axis cs:0.800266062481419,5.93411417814179)
--(axis cs:0.811805782025523,5.931878566643)
--(axis cs:0.823345501569626,5.92961855556593)
--(axis cs:0.834885221113731,5.92733411870221)
--(axis cs:0.846424940657835,5.92502522962166)
--(axis cs:0.857367388134175,5.92281267735877)
--(axis cs:0.857964660201939,5.92269185187997)
--(axis cs:0.869504379746044,5.92033378316313)
--(axis cs:0.881044099290148,5.91795117208219)
--(axis cs:0.892583818834251,5.91554399112166)
--(axis cs:0.904123538378355,5.91311221255014)
--(axis cs:0.912764910620547,5.91127295781466)
--(axis cs:0.91566325792246,5.91065575313547)
--(axis cs:0.927202977466564,5.9081744679303)
--(axis cs:0.938742697010668,5.90566849010704)
--(axis cs:0.950282416554772,5.90313779086386)
--(axis cs:0.961822136098876,5.90058234118922)
--(axis cs:0.96562074253057,5.89973323827056)
--(axis cs:0.97336185564298,5.89800194130231)
--(axis cs:0.984901575187084,5.89539663877865)
--(axis cs:0.996441294731189,5.89276648596705)
--(axis cs:1.00798101427529,5.89011145280209)
--(axis cs:1.01624061522234,5.88819351872645)
--(axis cs:1.0195207338194,5.88743142815935)
--(axis cs:1.0310604533635,5.8847262500992)
--(axis cs:1.0426001729076,5.88199608783501)
--(axis cs:1.05413989245171,5.87924091026036)
--(axis cs:1.06487841746606,5.87665379918235)
--(axis cs:1.06567961199581,5.87646066406063)
--(axis cs:1.07721933153992,5.87365503650476)
--(axis cs:1.08875905108402,5.87082428579643)
--(axis cs:1.10029877062813,5.86796837980224)
--(axis cs:1.11173122517198,5.86511407963824)
--(axis cs:1.11183849017223,5.86508728292403)
--(axis cs:1.12337820971633,5.86218060868443)
--(axis cs:1.13491792926044,5.85924866733217)
--(axis cs:1.14645764880454,5.85629142572187)
--(axis cs:1.15697056773326,5.85357436009414)
--(axis cs:1.15799736834865,5.85330881585626)
--(axis cs:1.16953708789275,5.85030047442962)
--(axis cs:1.18107680743685,5.84726671694356)
--(axis cs:1.19261652698096,5.8442075092568)
--(axis cs:1.20074638855808,5.84203464055004)
--(axis cs:1.20415624652506,5.84112269005361)
--(axis cs:1.21569596606917,5.8380120375541)
--(axis cs:1.22723568561327,5.83487581509171)
--(axis cs:1.23877540515737,5.83171398754633)
--(axis cs:1.24319029122752,5.83049492100593)
--(axis cs:1.25031512470148,5.82852622777473)
--(axis cs:1.26185484424558,5.82531259688594)
--(axis cs:1.27339456378969,5.82207323720858)
--(axis cs:1.28441470699897,5.81895520146183)
--(axis cs:1.28493428333379,5.81880808980083)
--(axis cs:1.2964740028779,5.81551664538607)
--(axis cs:1.308013722422,5.81219934533221)
--(axis cs:1.3195534419661,5.80885615278087)
--(axis cs:1.32448952516779,5.80741548191772)
--(axis cs:1.33109316151021,5.80548671268517)
--(axis cs:1.34263288105431,5.80209105248086)
--(axis cs:1.35417260059842,5.79866936901711)
--(axis cs:1.36352391319709,5.79587576237362)
--(axis cs:1.36571232014252,5.79522151169275)
--(axis cs:1.37725203968662,5.79174705995787)
--(axis cs:1.38879175923073,5.78824645107214)
--(axis cs:1.40033147877483,5.78471964649404)
--(axis cs:1.40157801738202,5.78433604282952)
--(axis cs:1.41187119831894,5.78116602929125)
--(axis cs:1.42341091786304,5.77758604880184)
--(axis cs:1.43495063740714,5.77397973486022)
--(axis cs:1.43871142460054,5.77279632328541)
--(axis cs:1.44649035695125,5.77034658172935)
--(axis cs:1.45803007649535,5.76668677171673)
--(axis cs:1.46956979603946,5.76300048738657)
--(axis cs:1.47499170572741,5.76125660374131)
--(axis cs:1.48110951558356,5.75928729774754)
--(axis cs:1.49264923512767,5.75554718849335)
--(axis cs:1.50418895467177,5.75178046096059)
--(axis cs:1.51046827072096,5.7497168841972)
--(axis cs:1.51572867421587,5.74798671656612)
--(axis cs:1.52726839375998,5.74416582649703)
--(axis cs:1.53880811330408,5.74031817110394)
--(axis cs:1.54518671328994,5.7381771646531)
--(axis cs:1.55034783284819,5.7364433356798)
--(axis cs:1.56188755239229,5.73254117131606)
--(axis cs:1.57342727193639,5.72861209151142)
--(axis cs:1.57918916419076,5.726637445109)
--(axis cs:1.5849669914805,5.72465561039881)
--(axis cs:1.5965067110246,5.72067166630767)
--(axis cs:1.60804643056871,5.71666065360175)
--(axis cs:1.61251460603379,5.71509772556489)
--(axis cs:1.61958615011281,5.71262195340201)
--(axis cs:1.63112586965691,5.70855571215593)
--(axis cs:1.64266558920102,5.70446224608024)
--(axis cs:1.64519915440998,5.70355800602079)
--(axis cs:1.65420530874512,5.700340734302)
--(axis cs:1.66574502828923,5.69619166644171)
--(axis cs:1.677276265635,5.69201828647668)
--(axis cs:1.67728474783333,5.69201521375113)
--(axis cs:1.68882446737743,5.68781027922259)
--(axis cs:1.70036418692154,5.6835778432249)
--(axis cs:1.70876129326539,5.68047856693258)
--(axis cs:1.71190390646564,5.67931756208)
--(axis cs:1.72344362600975,5.67502887038854)
--(axis cs:1.73498334555385,5.670712512639)
--(axis cs:1.7396969273902,5.66893884738847)
--(axis cs:1.74652306509796,5.66636775733484)
--(axis cs:1.75806278464206,5.66199474572787)
--(axis cs:1.76960250418616,5.65759390049815)
--(axis cs:1.77011036142408,5.65739912784437)
--(axis cs:1.78114222373027,5.65316400491655)
--(axis cs:1.79268194327437,5.64870609848668)
--(axis cs:1.80000681048381,5.64585940830027)
--(axis cs:1.80422166281848,5.64421972315228)
--(axis cs:1.81576138236258,5.63970446518616)
--(axis cs:1.82730110190668,5.63516107685666)
--(axis cs:1.82942624091429,5.63431968875616)
--(axis cs:1.83884082145079,5.63058841645989)
--(axis cs:1.85038054099489,5.62598725310031)
--(axis cs:1.85837705514301,5.62277996921206)
--(axis cs:1.861920260539,5.62135735599206)
--(axis cs:1.8734599800831,5.6166981151626)
--(axis cs:1.8849996996272,5.61201043785947)
--(axis cs:1.88688542298272,5.61124024966795)
--(axis cs:1.89653941917131,5.60729304916193)
--(axis cs:1.90807913871541,5.60254685457893)
--(axis cs:1.91496023129012,5.59970053012385)
--(axis cs:1.91961885825952,5.59777142864581)
--(axis cs:1.93115857780362,5.59296640206559)
--(axis cs:1.94263105801775,5.58816081057974)
--(axis cs:1.94269829734773,5.58813261441616)
--(axis cs:1.95423801689183,5.58326843582466)
--(axis cs:1.96577773643593,5.57837536908915)
--(axis cs:1.96989274503972,5.57662109103564)
--(axis cs:1.97731745598004,5.57345229840027)
--(axis cs:1.98885717552414,5.56849961623286)
--(axis cs:1.99677714840855,5.56508137149154)
--(axis cs:2.00039689506825,5.56351731920097)
--(axis cs:2.01193661461235,5.55850468906537)
--(axis cs:2.02329609720475,5.55354165194743)
--(axis cs:2.02347633415645,5.55346281432515)
--(axis cs:2.03501605370056,5.54838989826837)
--(axis cs:2.04655577324466,5.54328762322553)
--(axis cs:2.04944869035487,5.54200193240333)
--(axis cs:2.05809549278877,5.53815454100006)
--(axis cs:2.06963521233287,5.53299149268649)
--(axis cs:2.07525849180427,5.53046221285922)
--(axis cs:2.08117493187697,5.52779790072085)
--(axis cs:2.09271465142108,5.52257372843603)
--(axis cs:2.10073632877987,5.51892249331512)
--(axis cs:2.10425437096518,5.51731924701903)
--(axis cs:2.11579409050929,5.5120335945333)
--(axis cs:2.12589187391487,5.50738277377102)
--(axis cs:2.12733381005339,5.50671783543629)
--(axis cs:2.13887352959749,5.50137034095443)
--(axis cs:2.1504132491416,5.49599284792797)
--(axis cs:2.15073317294308,5.49584305422691)
--(axis cs:2.1619529686857,5.49058320341861)
--(axis cs:2.17349268822981,5.48514334945323)
--(axis cs:2.17526608047542,5.48430333468281)
--(axis cs:2.18503240777391,5.47967140321415)
--(axis cs:2.19657212731802,5.47416881349292)
--(axis cs:2.19950475017678,5.4727636151387)
--(axis cs:2.20811184686212,5.46863414702446)
--(axis cs:2.21965156640622,5.46306844106221)
--(axis cs:2.22345734708914,5.4612238955946)
--(axis cs:2.23119128595033,5.45747062675411)
--(axis cs:2.24273100549443,5.45184141836366)
--(axis cs:2.24713172361308,5.4496841760505)
--(axis cs:2.25427072503854,5.44618001935476)
--(axis cs:2.26581044458264,5.44048691661377)
--(axis cs:2.27053543357578,5.43814445650639)
--(axis cs:2.27735016412674,5.43476148665113)
--(axis cs:2.28888988367085,5.42900409186957)
--(axis cs:2.29367574554992,5.42660473696229)
--(axis cs:2.30042960321495,5.423214175167)
--(axis cs:2.31196932275906,5.41739208485515)
--(axis cs:2.31655965547005,5.41506501741818)
--(axis cs:2.32350904230316,5.41153721595116)
--(axis cs:2.33504876184726,5.40565002078823)
--(axis cs:2.33919389858946,5.40352529787408)
--(axis cs:2.34658848139137,5.39972972440337)
--(axis cs:2.35812820093547,5.39377700920669)
--(axis cs:2.36158496081782,5.39198557832998)
--(axis cs:2.36966792047958,5.38779080010034)
--(axis cs:2.38120764002368,5.38177214379512)
--(axis cs:2.38373908947678,5.38044585878587)
--(axis cs:2.39274735956779,5.37571952662169)
--(axis cs:2.40428707911189,5.36963450221139)
--(axis cs:2.40566230350852,5.36890613924177)
--(axis cs:2.41582679865599,5.36351497137592)
--(axis cs:2.42736038294194,5.35736641969766)
--(axis cs:2.4273665182001,5.35736314426069)
--(axis cs:2.4389062377442,5.35117618542634)
--(axis cs:2.44883373374204,5.34582670015356)
--(axis cs:2.45044595728831,5.34495667267819)
--(axis cs:2.46198567683241,5.33870220331702)
--(axis cs:2.47009239898748,5.33428698060945)
--(axis cs:2.47352539637651,5.3324144720398)
--(axis cs:2.48506511592062,5.3260920428987)
--(axis cs:2.49114161706752,5.32274726106535)
--(axis cs:2.49660483546472,5.31973554939786)
--(axis cs:2.50814455500883,5.31334470515466)
--(axis cs:2.51198643973853,5.31120754152125)
--(axis cs:2.51968427455293,5.30691889478968)
--(axis cs:2.53122399409703,5.30045917402654)
--(axis cs:2.53263173977732,5.29966782197714)
--(axis cs:2.54276371364114,5.29396348106281)
--(axis cs:2.55307846455838,5.28812810243304)
--(axis cs:2.55430343318524,5.28743402740244)
--(axis cs:2.56584315272935,5.28086826370012)
--(axis cs:2.57333015500518,5.27658838288893)
--(axis cs:2.57738287227345,5.27426805765539)
--(axis cs:2.58892259181756,5.26763218064493)
--(axis cs:2.59339560516965,5.26504866334483)
--(axis cs:2.60046231136166,5.26096062682523)
--(axis cs:2.61200203090576,5.2542541521259)
--(axis cs:2.61327907099613,5.25350894380073)
--(axis cs:2.62354175044987,5.24751064348089)
--(axis cs:2.6329785102107,5.24196922425662)
--(axis cs:2.63508146999397,5.24073234095924)
--(axis cs:2.64662118953808,5.23391699815001)
--(axis cs:2.65250000085426,5.23042950471252)
--(axis cs:2.65816090908218,5.22706580354721)
--(axis cs:2.66970062862628,5.22017856314296)
--(axis cs:2.67185119488839,5.21888978516841)
--(axis cs:2.68124034817039,5.21325383817091)
--(axis cs:2.69103086841425,5.20735006562431)
--(axis cs:2.69278006771449,5.20629353088102)
--(axis cs:2.7043197872586,5.19929528650997)
--(axis cs:2.71004121860118,5.19581034608021)
--(axis cs:2.7158595068027,5.19226046047913)
--(axis cs:2.7273992263468,5.18518897151977)
--(axis cs:2.72889192344251,5.1842706265361)
--(axis cs:2.73893894589091,5.17807895603499)
--(axis cs:2.7475784265847,5.172730906992)
--(axis cs:2.75047866543501,5.17093251930953)
--(axis cs:2.76201838497912,5.16374780893165)
--(axis cs:2.76610767786143,5.16119118744789)
--(axis cs:2.77355810452322,5.1565251411593)
--(axis cs:2.78448535705854,5.14965146790379)
--(axis cs:2.78509782406732,5.14926553140885)
--(axis cs:2.79663754361143,5.14196618814866)
--(axis cs:2.8027049770208,5.13811174835968)
--(axis cs:2.80817726315553,5.13462927185326)
--(axis cs:2.81971698269964,5.127254399898)
--(axis cs:2.82078065481031,5.12657202881558)
--(axis cs:2.83125670224374,5.11983945123944)
--(axis cs:2.83870466259776,5.11503230927148)
--(axis cs:2.84279642178785,5.11238663509977)
--(axis cs:2.85433614133195,5.10489477603454)
--(axis cs:2.85648758630027,5.10349258972737)
--(axis cs:2.86587586087605,5.09736279525939)
--(axis cs:2.87412657815801,5.09195287018327)
--(axis cs:2.87741558042016,5.08979237132015)
--(axis cs:2.88895529996426,5.08218202570705)
--(axis cs:2.89162708559384,5.08041315063916)
--(axis cs:2.90049501950837,5.07453126864653)
--(axis cs:2.90898962303999,5.06887343109506)
--(axis cs:2.91203473905247,5.06684147074052)
--(axis cs:2.92357445859657,5.05911110420828)
--(axis cs:2.92621753122022,5.05733371155096)
--(axis cs:2.93511417814068,5.05133976755683)
--(axis cs:2.94331180284019,5.04579399200685)
--(axis cs:2.94665389768478,5.04352876969698)
--(axis cs:2.95819361722889,5.03567681244624)
--(axis cs:2.96027643657814,5.03425427246275)
--(axis cs:2.96973333677299,5.02778303213726)
--(axis cs:2.97711027675231,5.02271455291864)
--(axis cs:2.98127305631709,5.01984894687759)
--(axis cs:2.9928127758612,5.01187379318451)
--(axis cs:2.99382049547647,5.01117483337454)
--(axis cs:3.0043524954053,5.00385564273451)
--(axis cs:3.01040140199101,4.99963511383043)
--(axis cs:3.01589221494941,4.99579651949895)
--(axis cs:3.02686430606962,4.98809539428633)
--(axis cs:3.02743193449351,4.98769620364613)
--(axis cs:3.03897165403762,4.97955201603693)
--(axis cs:3.04320077551234,4.97655567474223)
--(axis cs:3.05051137358172,4.97136583941521)
--(axis cs:3.05942101898699,4.96501595519812)
--(axis cs:3.06205109312582,4.96313776815968)
--(axis cs:3.07359081266993,4.95486640114752)
--(axis cs:3.07552327322483,4.95347623565402)
--(axis cs:3.08513053221403,4.94655108915683)
--(axis cs:3.091507607278,4.94193651610991)
--(axis cs:3.09667025175814,4.93819315463388)
--(axis cs:3.10738125293323,4.93039679656581)
--(axis cs:3.10820997130224,4.92979235516879)
--(axis cs:3.11974969084634,4.92134627789665)
--(axis cs:3.12313797859495,4.91885707702171)
--(axis cs:3.13128941039045,4.91285630312581)
--(axis cs:3.13878499262991,4.9073173574776)
--(axis cs:3.14282912993455,4.90432269873007)
--(axis cs:3.15432531103472,4.8957776379335)
--(axis cs:3.15436884947866,4.8957452084362)
--(axis cs:3.16590856902276,4.88712097439759)
--(axis cs:3.16975187442499,4.88423791838939)
--(axis cs:3.17744828856686,4.87845228937355)
--(axis cs:3.18507430684056,4.87269819884529)
--(axis cs:3.18898800811097,4.86973891538781)
--(axis cs:3.20029382418251,4.86115847930119)
--(axis cs:3.20052772765507,4.86098058163349)
--(axis cs:3.21206744719918,4.85217463071626)
--(axis cs:3.21540459175355,4.84961875975708)
--(axis cs:3.22360716674328,4.84332299478276)
--(axis cs:3.23041447033803,4.83807904021298)
--(axis cs:3.23514688628739,4.83442555598281)
--(axis cs:3.24532501496469,4.82653932066887)
--(axis cs:3.24668660583149,4.8254820282795)
--(axis cs:3.25822632537559,4.81649068409073)
--(axis cs:3.26013342154181,4.81499960112477)
--(axis cs:3.2697660449197,4.80745165546199)
--(axis cs:3.27484210752808,4.80345988158066)
--(axis cs:3.2813057644638,4.79836565308437)
--(axis cs:3.28945485309136,4.79192016203656)
--(axis cs:3.29284548400791,4.78923237496712)
--(axis cs:3.30397265633184,4.78038044249246)
--(axis cs:3.30438520355201,4.78005151471386)
--(axis cs:3.31592492309611,4.77082076964186)
--(axis cs:3.31839169385459,4.76884072294835)
--(axis cs:3.32746464264022,4.76154149306654)
--(axis cs:3.33271719935572,4.75730100340425)
--(axis cs:3.33900436218432,4.75221369368479)
--(axis cs:3.34695093020813,4.74576128386014)
--(axis cs:3.35054408172843,4.7428370481693)
--(axis cs:3.36109382155456,4.73422156431604)
--(axis cs:3.36208380127253,4.73341122849662)
--(axis cs:3.37362352081663,4.72393458777879)
--(axis cs:3.37514393913892,4.72268184477194)
--(axis cs:3.38516324036074,4.71440727318164)
--(axis cs:3.38910341563474,4.71114212522783)
--(axis cs:3.39670295990484,4.70482978480401)
--(axis cs:3.40297501094741,4.69960240568373)
--(axis cs:3.40824267944895,4.69520177666183)
--(axis cs:3.4167596016794,4.68806268613962)
--(axis cs:3.41978239899305,4.68552289776771)
--(axis cs:3.43045805190283,4.67652296659552)
--(axis cs:3.43132211853716,4.6757927920599)
--(axis cs:3.44286183808126,4.6660099655831)
--(axis cs:3.44406904537041,4.66498324705142)
--(axis cs:3.45440155762536,4.65617440922794)
--(axis cs:3.45759423713409,4.65344352750731)
--(axis cs:3.46594127716947,4.64628655022149)
--(axis cs:3.47103601051437,4.64190380796321)
--(axis cs:3.47748099671357,4.63634601320139)
--(axis cs:3.4843951759342,4.6303640884191)
--(axis cs:3.48902071625768,4.62635241740167)
--(axis cs:3.49767253229741,4.618824368875)
--(axis cs:3.50056043580178,4.61630537657633)
--(axis cs:3.51086886715865,4.60728464933089)
--(axis cs:3.51210015534588,4.60620449892186)
--(axis cs:3.52363987488999,4.59604903126238)
--(axis cs:3.52398437041517,4.59574492978679)
--(axis cs:3.53517959443409,4.58583771056895)
--(axis cs:3.5370184613676,4.58420521024269)
--(axis cs:3.5467193139782,4.57557138052757)
--(axis cs:3.54997399909247,4.57266549069858)
--(axis cs:3.5582590335223,4.56524962832417)
--(axis cs:3.56285172265898,4.56112577115448)
--(axis cs:3.56979875306641,4.55487203522893)
--(axis cs:3.57565236068733,4.54958605161037)
--(axis cs:3.58133847261051,4.54443817651279)
--(axis cs:3.58837663150037,4.53804633206627)
--(axis cs:3.59287819215461,4.53394762136282)
--(axis cs:3.60102524327282,4.52650661252217)
--(axis cs:3.60441791169872,4.52339993279637)
--(axis cs:3.61359889417801,4.51496689297806)
--(axis cs:3.61595763124282,4.51279466757398)
--(axis cs:3.62609827253223,4.50342717343396)
--(axis cs:3.62749735078693,4.50213137611103)
--(axis cs:3.63852405693666,4.49188745388985)
--(axis cs:3.63903707033103,4.49140960238818)
--(axis cs:3.65057678987513,4.48062852352757)
--(axis cs:3.65087644875601,4.48034773434575)
--(axis cs:3.66211650941924,4.46978748334551)
--(axis cs:3.6631559017641,4.46880801480165)
--(axis cs:3.67365622896334,4.45888661553468)
--(axis cs:3.67536386829922,4.45726829525754)
--(axis cs:3.68519594850745,4.44792543996156)
--(axis cs:3.68750098563109,4.44572857571344)
--(axis cs:3.69673566805155,4.43690346964458)
--(axis cs:3.699567882067,4.43418885616933)
--(axis cs:3.70827538759565,4.42582021065733)
--(axis cs:3.71156517707924,4.42264913662523)
--(axis cs:3.71981510713976,4.4146751620303)
--(axis cs:3.72349348143066,4.41110941708112)
--(axis cs:3.73135482668386,4.40346781565114)
--(axis cs:3.73535339729805,4.39956969753702)
--(axis cs:3.74289454622797,4.3921976561635)
--(axis cs:3.74714551839376,4.38802997799292)
--(axis cs:3.75443426577207,4.38086416086429)
--(axis cs:3.75887043008538,4.37649025844881)
--(axis cs:3.76597398531618,4.36946679959938)
--(axis cs:3.77052870951354,4.36495053890471)
--(axis cs:3.77751370486028,4.35800503465778)
--(axis cs:3.78212092570794,4.3534108193606)
--(axis cs:3.78905342440438,4.34647832066416)
--(axis cs:3.79364763970155,4.3418710998165)
--(axis cs:3.80059314394849,4.33488610446976)
--(axis cs:3.80510940464316,4.3303313802724)
--(axis cs:3.81213286349259,4.3232278250416)
--(axis cs:3.81650676590807,4.31879166072829)
--(axis cs:3.8236725830367,4.31150291334998)
--(axis cs:3.82784026120728,4.30725194118419)
--(axis cs:3.8352123025808,4.29971079225427)
--(axis cs:3.83911042069492,4.29571222164008)
--(axis cs:3.8467520221249,4.28785087638688)
--(axis cs:3.85031776707407,4.28417250209598)
--(axis cs:3.85829174166901,4.27592257203547)
--(axis cs:3.86146281570111,4.27263278255188)
--(axis cs:3.86983146121311,4.26392527702322)
--(axis cs:3.87254607468836,4.26109306300777)
--(axis cs:3.88137118075722,4.25185838058731)
--(axis cs:3.88356804500534,4.24955334346367)
--(axis cs:3.89291090030132,4.23972126325544)
--(axis cs:3.89452922057846,4.23801362391956)
--(axis cs:3.90445061984542,4.22751329672032)
--(axis cs:3.90543008838929,4.22647390437546)
--(axis cs:3.91599033938953,4.21523384371224)
--(axis cs:3.91627112857135,4.21493418483136)
--(axis cs:3.92705220743196,4.20339446528725)
--(axis cs:3.92753005893363,4.20288145189288)
--(axis cs:3.93777398115481,4.19185474574315)
--(axis cs:3.93906977847774,4.19045566748845)
--(axis cs:3.94843727261775,4.18031502619904)
--(axis cs:3.95060949802184,4.17795628913423)
--(axis cs:3.95904253784015,4.16877530665494)
--(axis cs:3.96214921756595,4.16538263822904)
--(axis cs:3.9695902264066,4.15723558711083)
--(axis cs:3.97368893711005,4.15273402645659)
--(axis cs:3.98008078155657,4.14569586756673)
--(axis cs:3.98522865665415,4.14000975564355)
--(axis cs:3.99051464027271,4.13415614802263)
--(axis cs:3.99676837619826,4.1272091176152)
--(axis cs:4.00089223336795,4.12261642847852)
--(axis cs:4.00830809574236,4.11433139404869)
--(axis cs:4.01121398557135,4.11107670893442)
--(axis cs:4.01984781528647,4.10137585632383)
--(axis cs:4.02148031561273,4.09953698939031)
--(axis cs:4.03138753483057,4.0883417653714)
--(axis cs:4.03169163630616,4.08799726984621)
--(axis cs:4.04184710396564,4.07645755030211)
--(axis cs:4.04292725437467,4.07522626211488)
--(axis cs:4.05194798162011,4.064917830758)
--(axis cs:4.05446697391878,4.06202992725363)
--(axis cs:4.06199502244544,4.0533781112139)
--(axis cs:4.06600669346288,4.04875257089042)
--(axis cs:4.07198861824516,4.04183839166979)
--(axis cs:4.07754641300699,4.03539340547059)
--(axis cs:4.08192915526526,4.03029867212569)
--(axis cs:4.08908613255109,4.02195163209031)
--(axis cs:4.09181701427172,4.01875895258159)
--(axis cs:4.1006258520952,4.00842644032664)
--(axis cs:4.10165257062688,4.00721923303748)
--(axis cs:4.11143539710367,3.99567951349338)
--(axis cs:4.1121655716393,3.99481544685905)
--(axis cs:4.12116550281148,3.98413979394927)
--(axis cs:4.1237052911834,3.98111699663562)
--(axis cs:4.13084438170561,3.97260007440517)
--(axis cs:4.13524501072751,3.96733240590363)
--(axis cs:4.14047238984779,3.96106035486106)
--(axis cs:4.14678473027161,3.95346081059097)
--(axis cs:4.15004987822542,3.94952063531696)
--(axis cs:4.15832444981572,3.93950133409514)
--(axis cs:4.15957719282257,3.93798091577286)
--(axis cs:4.1690538335404,3.92644119622875)
--(axis cs:4.16986416935982,3.92545121651078)
--(axis cs:4.17847965321308,3.91490147668465)
--(axis cs:4.18140388890392,3.91130832516435)
--(axis cs:4.18785629872857,3.90336175714054)
--(axis cs:4.19294360844803,3.89707459431194)
--(axis cs:4.19718409811032,3.89182203759644)
--(axis cs:4.20448332799213,3.88274908881082)
--(axis cs:4.20646337468564,3.88028231805234)
--(axis cs:4.21569411975763,3.86874259850823)
--(axis cs:4.21602304753624,3.86833005128806)
--(axis cs:4.2248749800109,3.85720287896413)
--(axis cs:4.22756276708034,3.85381224804758)
--(axis cs:4.23400825812815,3.84566315942002)
--(axis cs:4.23910248662444,3.8391995024843)
--(axis cs:4.24309426050577,3.83412343987592)
--(axis cs:4.25064220616855,3.82449081649803)
--(axis cs:4.2521332891345,3.82258372033182)
--(axis cs:4.26112463332328,3.81104400078771)
--(axis cs:4.26218192571265,3.80968240992091)
--(axis cs:4.27006816102659,3.79950428124361)
--(axis cs:4.27372164525676,3.79477186529425)
--(axis cs:4.27896559982654,3.7879645616995)
--(axis cs:4.28526136480086,3.77976198670977)
--(axis cs:4.28781723576004,3.7764248421554)
--(axis cs:4.29662318667727,3.76488512261129)
--(axis cs:4.29680108434497,3.76465121913873)
--(axis cs:4.30538152043159,3.75334540306719)
--(axis cs:4.30834080388907,3.74943170179678)
--(axis cs:4.31409489441733,3.74180568352309)
--(axis cs:4.31988052343317,3.73410926938121)
--(axis cs:4.32276357944137,3.73026596397898)
--(axis cs:4.33138781347998,3.71872624443488)
--(axis cs:4.33142024297728,3.71868270599094)
--(axis cs:4.33996530377385,3.70718652489077)
--(axis cs:4.34295996252138,3.70314238758613)
--(axis cs:4.34849890816958,3.69564680534667)
--(axis cs:4.35449968206549,3.68749537355117)
--(axis cs:4.35698888294043,3.68410708580257)
--(axis cs:4.36543496021257,3.67256736625846)
--(axis cs:4.36603940160959,3.67173864788945)
--(axis cs:4.37383575967766,3.66102764671436)
--(axis cs:4.37757912115369,3.65586500223422)
--(axis cs:4.3821936942006,3.64948792717025)
--(axis cs:4.3891188406978,3.63988066818105)
--(axis cs:4.3905090061913,3.63794820762615)
--(axis cs:4.39878037320346,3.62640848808205)
--(axis cs:4.4006585602419,3.62377841394321)
--(axis cs:4.40700844445898,3.61486876853794)
--(axis cs:4.41219827978601,3.60755817046856)
--(axis cs:4.41519462108071,3.60332904899384)
--(axis cs:4.42333880868991,3.59178932944973)
--(axis cs:4.42373799933011,3.59122170102585)
--(axis cs:4.43143912454273,3.58024960990563)
--(axis cs:4.43527771887421,3.57475879694723)
--(axis cs:4.43949824777829,3.56870989036153)
--(axis cs:4.44681743841832,3.55817789043269)
--(axis cs:4.44751639822829,3.55717017081742)
--(axis cs:4.45549155192137,3.54563045127332)
--(axis cs:4.45835715796242,3.54146767170853)
--(axis cs:4.46342563718104,3.53409073172921)
--(axis cs:4.46989687750653,3.52463383153436)
--(axis cs:4.47131941749002,3.52255101218511)
--(axis cs:4.47917137474076,3.511011292641)
--(axis cs:4.48143659705063,3.50766919779641)
--(axis cs:4.4869823726006,3.4994715730969)
--(axis cs:4.49297631659473,3.49057492617644)
--(axis cs:4.49475370925206,3.4879318535528)
--(axis cs:4.5024840757843,3.47639213400869)
--(axis cs:4.50451603613884,3.47334701799621)
--(axis cs:4.51017387369031,3.46485241446459)
--(axis cs:4.51605575568294,3.45598448055006)
--(axis cs:4.51782463075083,3.45331269492048)
--(axis cs:4.52543497636393,3.44177297537638)
--(axis cs:4.52759547522705,3.43848397311424)
--(axis cs:4.53300540030317,3.43023325583228)
--(axis cs:4.53913519477115,3.42084498125649)
--(axis cs:4.54053738107832,3.41869353628817)
--(axis cs:4.54802924014355,3.40715381674407)
--(axis cs:4.55067491431526,3.40306205755398)
--(axis cs:4.55548205628321,3.39561409719996)
--(axis cs:4.56221463385936,3.38513804976653)
--(axis cs:4.56289700494178,3.38407437765586)
--(axis cs:4.57027187689704,3.37253465811176)
--(axis cs:4.57375435340346,3.36706237197702)
--(axis cs:4.57760879319244,3.36099493856765)
--(axis cs:4.58490813645263,3.34945521902355)
--(axis cs:4.58529407294757,3.34884275201476)
--(axis cs:4.59216774620308,3.33791549947944)
--(axis cs:4.59683379249167,3.33046507281765)
--(axis cs:4.59939041397543,3.32637577993534)
--(axis cs:4.60657512435331,3.31483606039123)
--(axis cs:4.60837351203578,3.31193582154092)
--(axis cs:4.61372156107876,3.30329634084713)
--(axis cs:4.61991323157988,3.29324931839873)
--(axis cs:4.62083157656355,3.29175662130303)
--(axis cs:4.62790306552291,3.28021690175892)
--(axis cs:4.63145295112398,3.27439861355741)
--(axis cs:4.63493789155375,3.26867718221482)
--(axis cs:4.64193613592479,3.25713746267071)
--(axis cs:4.64299267066809,3.25538826337047)
--(axis cs:4.64889644321469,3.24559774312661)
--(axis cs:4.65453239021219,3.23620858984461)
--(axis cs:4.65582116818674,3.23405802358251)
--(axis cs:4.66270840859099,3.2225183040384)
--(axis cs:4.6660721097563,3.21685739581048)
--(axis cs:4.66955960319379,3.2109785844943)
--(axis cs:4.67637494600302,3.19943886495019)
--(axis cs:4.6776118293004,3.19733590516693)
--(axis cs:4.68315324852467,3.18789914540609)
--(axis cs:4.6891515488445,3.17763646595235)
--(axis cs:4.68989675716968,3.17635942586199)
--(axis cs:4.69660323186901,3.16481970631788)
--(axis cs:4.70069126838861,3.15775300012587)
--(axis cs:4.70327478568871,3.15327998677378)
--(axis cs:4.70991066269917,3.14174026722967)
--(axis cs:4.71223098793271,3.1376875499614)
--(axis cs:4.7165108687439,3.13020054768557)
--(axis cs:4.72307663244622,3.11866082814146)
--(axis cs:4.72377070747682,3.1174358595146)
--(axis cs:4.72960608610659,3.10712110859736)
--(axis cs:4.73531042702092,3.09698913473354)
--(axis cs:4.73610177907032,3.09558138905326)
--(axis cs:4.74256149983346,3.08404166950915)
--(axis cs:4.74685014656503,3.07634383469476)
--(axis cs:4.74898731019844,3.07250194996505)
--(axis cs:4.75537815444163,3.06096223042094)
--(axis cs:4.75838986610913,3.05549901202374)
--(axis cs:4.76173464794248,3.04942251087684)
--(axis cs:4.76805707708358,3.03788279133274)
--(axis cs:4.76992958565323,3.0344497939437)
--(axis cs:4.77434480836079,3.02634307178863)
--(axis cs:4.78059927772197,3.01480335224453)
--(axis cs:4.78146930519734,3.01319112869826)
--(axis cs:4.78681879047011,3.00326363270042)
--(axis cs:4.79300574930446,2.99172391315632)
--(axis cs:4.79300902474144,2.99171777789816)
--(axis cs:4.7991575764197,2.98018419361222)
--(axis cs:4.80454874428555,2.97001969846474)
--(axis cs:4.80527710725516,2.96864447406811)
--(axis cs:4.81136213166547,2.95710475452401)
--(axis cs:4.81608846382965,2.948096484433)
--(axis cs:4.8174147488389,2.9455650349799)
--(axis cs:4.82343340514412,2.9340253154358)
--(axis cs:4.82762818337375,2.92594235577404)
--(axis cs:4.82941961425047,2.9224855958917)
--(axis cs:4.83537232944715,2.91094587634759)
--(axis cs:4.83916790291786,2.90355129354568)
--(axis cs:4.84129262583201,2.89940615680349)
--(axis cs:4.84717982099493,2.88786643725938)
--(axis cs:4.85070762246196,2.88091705042627)
--(axis cs:4.85303468989893,2.87632671771528)
--(axis cs:4.85885678021078,2.86478699817117)
--(axis cs:4.86224734200607,2.85803314050614)
--(axis cs:4.86464669691335,2.85324727862707)
--(axis cs:4.87040409169491,2.84170755908297)
--(axis cs:4.87378706155017,2.834892828532)
--(axis cs:4.87612952165755,2.83016783953886)
--(axis cs:4.88182262439854,2.81862811999476)
--(axis cs:4.88532678109427,2.8114891185693)
--(axis cs:4.88748402340744,2.80708840045065)
--(axis cs:4.89311323179789,2.79554868090655)
--(axis cs:4.89686650063838,2.78781474204536)
--(axis cs:4.89871104610599,2.78400896136245)
--(axis cs:4.90427675206824,2.77246924181834)
--(axis cs:4.90840622018248,2.76386214513301)
--(axis cs:4.9098114185367,2.76092952227424)
--(axis cs:4.91531400825793,2.74938980273013)
--(axis cs:4.91994593972659,2.73962347543164)
--(axis cs:4.920785954497,2.73785008318603)
--(axis cs:4.92622580846239,2.72631036364193)
--(axis cs:4.93148565927069,2.71509056789931)
--(axis cs:4.93163545297174,2.71477064409782)
--(axis cs:4.93701294599821,2.70323092455372)
--(axis cs:4.94236044048007,2.69169120500961)
--(axis cs:4.9430253788148,2.6902492688711)
--(axis cs:4.94767619957708,2.68015148546551)
--(axis cs:4.95296185206281,2.6686117659214)
--(axis cs:4.9545650983589,2.66509372373609)
--(axis cs:4.9582163334798,2.6570720463773)
--(axis cs:4.96344050576463,2.6455323268332)
--(axis cs:4.966104817903,2.63961588676049)
--(axis cs:4.96863409773027,2.63399260728909)
--(axis cs:4.97379714604384,2.62245288774499)
--(axis cs:4.97764453744711,2.61380608531109)
--(axis cs:4.97893022826931,2.61091316820088)
--(axis cs:4.98403250331215,2.59937344865678)
--(axis cs:4.98910541936892,2.58783372911268)
--(axis cs:4.98918425699121,2.58765349216097)
--(axis cs:4.99414729410915,2.57629400956857)
--(axis cs:4.99915992424474,2.56475429002447)
--(axis cs:5.00072397653532,2.56113454336477)
--(axis cs:5.00414222127664,2.55321457048036)
--(axis cs:5.00909490344404,2.54167485093626)
--(axis cs:5.01226369607942,2.53425013999594)
--(axis cs:5.01401797413293,2.53013513139216)
--(axis cs:5.01891104086844,2.51859541184805)
--(axis cs:5.02377521945993,2.50705569230395)
--(axis cs:5.02380341562352,2.50698845297397)
--(axis cs:5.02860900710937,2.49551597275984)
--(axis cs:5.03341403368959,2.48397625321574)
--(axis cs:5.03534313516763,2.47931762624634)
--(axis cs:5.03818945962271,2.47243653367163)
--(axis cs:5.04293565420571,2.46089681412753)
--(axis cs:5.04688285471173,2.45124281793894)
--(axis cs:5.04765304290325,2.44935709458343)
--(axis cs:5.05234072020638,2.43781737503932)
--(axis cs:5.05699996103584,2.42627765549522)
--(axis cs:5.05842257425584,2.42273445009923)
--(axis cs:5.06162985814409,2.41473793595111)
--(axis cs:5.06623102150367,2.40319821640701)
--(axis cs:5.06996229379994,2.39378363587051)
--(axis cs:5.07080368190044,2.39165849686291)
--(axis cs:5.07534707022994,2.3801187773188)
--(axis cs:5.07986232819606,2.3685790577747)
--(axis cs:5.08150201334404,2.36436420544003)
--(axis cs:5.08434870353046,2.35703933823059)
--(axis cs:5.08880660996033,2.34549961868649)
--(axis cs:5.09304173288815,2.33446775638031)
--(axis cs:5.09323650554193,2.33395989914239)
--(axis cs:5.09763735077165,2.32242017959828)
--(axis cs:5.10201036237862,2.31088046005418)
--(axis cs:5.10458145243225,2.30405432234642)
--(axis cs:5.10635511768278,2.29934074051007)
--(axis cs:5.11067147543232,2.28780102096597)
--(axis cs:5.11496016712378,2.27626130142187)
--(axis cs:5.11612117197636,2.27311868822161)
--(axis cs:5.11922044826868,2.26472158187776)
--(axis cs:5.12345288426637,2.25318186233366)
--(axis cs:5.1276578187949,2.24164214278955)
--(axis cs:5.12766089152046,2.24163366059122)
--(axis cs:5.13183427148549,2.23010242324545)
--(axis cs:5.13598333934578,2.21856270370134)
--(axis cs:5.13920061106456,2.2095565493662)
--(axis cs:5.14010485112402,2.20702298415724)
--(axis cs:5.14419831719971,2.19548326461314)
--(axis cs:5.14826455844578,2.18394354506903)
--(axis cs:5.15074033060867,2.17687200099001)
--(axis cs:5.15230325864553,2.17240382552493)
--(axis cs:5.15631427135145,2.16086410598082)
--(axis cs:5.16029821544259,2.14932438643672)
--(axis cs:5.16228005015277,2.14354655914698)
--(axis cs:5.1642546965552,2.13778466689262)
--(axis cs:5.16818377635984,2.12624494734851)
--(axis cs:5.17208594072358,2.11470522780441)
--(axis cs:5.17381976969688,2.10954410824616)
--(axis cs:5.17596077614772,2.1031655082603)
--(axis cs:5.17980843154081,2.0916257887162)
--(axis cs:5.1836293216099,2.0800860691721)
--(axis cs:5.18535948924098,2.07482566567719)
--(axis cs:5.18742306600437,2.06854634962799)
--(axis cs:5.19118979353713,2.05700663008389)
--(axis cs:5.19492990279131,2.04546691053978)
--(axis cs:5.19689920878509,2.03934910068363)
--(axis cs:5.19864309243035,2.03392719099568)
--(axis cs:5.20232937676051,2.02238747145157)
--(axis cs:5.20598918677313,2.01084775190747)
--(axis cs:5.20843892832919,2.00306881955676)
--(axis cs:5.209622339904,1.99930803236337)
--(axis cs:5.21322865384562,1.98776831281926)
--(axis cs:5.21680863433503,1.97622859327516)
--(axis cs:5.21997864787329,1.96593541233824)
--(axis cs:5.22036225153782,1.96468887373105)
--(axis cs:5.22388905611592,1.95314915418695)
--(axis cs:5.22738966500165,1.94160943464285)
--(axis cs:5.23086411673652,1.93006971509874)
--(axis cs:5.2315183674174,1.92788130815331)
--(axis cs:5.23431197406089,1.91852999555464)
--(axis cs:5.23773365752464,1.90699027601053)
--(axis cs:5.24112931772895,1.89545055646643)
--(axis cs:5.2430580869615,1.88884692012401)
--(axis cs:5.24449875782465,1.88391083692233)
--(axis cs:5.24784195037599,1.87237111737822)
--(axis cs:5.25115925042985,1.86083139783412)
--(axis cs:5.25445069484461,1.84929167829001)
--(axis cs:5.25459780650561,1.84877210195519)
--(axis cs:5.25771584225235,1.83775195874591)
--(axis cs:5.26095520192972,1.8262122392018)
--(axis cs:5.26416883281851,1.8146725196577)
--(axis cs:5.26613752604971,1.80754768618374)
--(axis cs:5.26735659259011,1.8031328001136)
--(axis cs:5.27051842013548,1.79159308056949)
--(axis cs:5.27365464259788,1.78005336102539)
--(axis cs:5.27676529509738,1.76851364148128)
--(axis cs:5.27767724559381,1.7651037835143)
--(axis cs:5.27985011430058,1.75697392193718)
--(axis cs:5.28290932198734,1.74543420239308)
--(axis cs:5.2859430794734,1.73389448284897)
--(axis cs:5.28895142090003,1.72235476330487)
--(axis cs:5.28921696513792,1.72132796268948)
--(axis cs:5.29193403076565,1.71081504376076)
--(axis cs:5.29489127237595,1.69927532421666)
--(axis cs:5.29782321372821,1.68773560467256)
--(axis cs:5.30072988796781,1.67619588512845)
--(axis cs:5.30075668468202,1.6760886201282)
--(axis cs:5.30361098484602,1.66465616558435)
--(axis cs:5.30646689084021,1.65311644604024)
--(axis cs:5.30929764154854,1.64157672649614)
--(axis cs:5.31210326910441,1.63003700695204)
--(axis cs:5.31229640422613,1.62923581242228)
--(axis cs:5.31488351530414,1.61849728740793)
--(axis cs:5.31763869287879,1.60695756786383)
--(axis cs:5.32036885514298,1.59541784831972)
--(axis cs:5.32307403320313,1.58387812877562)
--(axis cs:5.32383612377023,1.58059801017856)
--(axis cs:5.32575405784587,1.57233840923151)
--(axis cs:5.32840909101083,1.56079868968741)
--(axis cs:5.33103924382243,1.54925897014331)
--(axis cs:5.33364454634609,1.5377192505992)
--(axis cs:5.33537584331433,1.52997813748679)
--(axis cs:5.33622494623299,1.5261795310551)
--(axis cs:5.33878039590763,1.51463981151099)
--(axis cs:5.34131109515082,1.50310009196689)
--(axis cs:5.34381707297408,1.49156037242279)
--(axis cs:5.34629835817925,1.48002065287868)
--(axis cs:5.34691556285844,1.47712230557677)
--(axis cs:5.34875481759392,1.46848093333458)
--(axis cs:5.35118659616544,1.45694121379047)
--(axis cs:5.35359377712596,1.44540149424637)
--(axis cs:5.35597638820691,1.43386177470227)
--(axis cs:5.35833445692375,1.42232205515816)
--(axis cs:5.35845528240254,1.4217247830904)
--(axis cs:5.36066783466543,1.41078233561406)
--(axis cs:5.36297672374599,1.39924261606995)
--(axis cs:5.36526116060971,1.38770289652585)
--(axis cs:5.36752117168678,1.37616317698174)
--(axis cs:5.36975678318557,1.36462345743764)
--(axis cs:5.36999500194665,1.36338069128478)
--(axis cs:5.37196788005754,1.35308373789354)
--(axis cs:5.37415461991805,1.34154401834943)
--(axis cs:5.3763170454842,1.33000429880533)
--(axis cs:5.3784551818659,1.31846457926122)
--(axis cs:5.38056905394572,1.30692485971712)
--(axis cs:5.38153472149075,1.30159311326266)
--(axis cs:5.38265861456514,1.29538514017302)
--(axis cs:5.38472390424729,1.28384542062891)
--(axis cs:5.38676501005157,1.27230570108481)
--(axis cs:5.38878195575062,1.2607659815407)
--(axis cs:5.39077476488458,1.2492262619966)
--(axis cs:5.39274346075983,1.2376865424525)
--(axis cs:5.39307444103486,1.23572297572877)
--(axis cs:5.39468797702177,1.22614682290839)
--(axis cs:5.39660841351564,1.21460710336429)
--(axis cs:5.39850481143943,1.20306738382018)
--(axis cs:5.4003771929764,1.19152766427608)
--(axis cs:5.40222558007128,1.17998794473197)
--(axis cs:5.40404999442909,1.16844822518787)
--(axis cs:5.40461416057896,1.16483307930498)
--(axis cs:5.40585039872933,1.15690850564377)
--(axis cs:5.40762685092638,1.14536878609966)
--(axis cs:5.40937939934859,1.13382906655556)
--(axis cs:5.41110806456714,1.12228934701145)
--(axis cs:5.41281286690927,1.11074962746735)
--(axis cs:5.41449382645708,1.09920990792325)
--(axis cs:5.41615096304638,1.08767018837914)
--(axis cs:5.41615388012306,1.08764958462304)
--(axis cs:5.41778423239995,1.07613046883504)
--(axis cs:5.41939372209828,1.06459074929093)
--(axis cs:5.42097945119898,1.05305102974683)
--(axis cs:5.42254143839326,1.04151131020273)
--(axis cs:5.42407970212239,1.02997159065862)
--(axis cs:5.42559426057662,1.01843187111452)
--(axis cs:5.42708513169414,1.00689215157041)
--(axis cs:5.42769359966717,1.00210718499453)
--(axis cs:5.42855230601897,0.995352432026309)
--(axis cs:5.42999581191429,0.983812712482204)
--(axis cs:5.431415686262,0.972272992938101)
--(axis cs:5.43281194584828,0.960733273393997)
--(axis cs:5.43418460720415,0.949193553849892)
--(axis cs:5.43553368660453,0.937653834305788)
--(axis cs:5.43685920006724,0.926114114761684)
--(axis cs:5.43816116335209,0.914574395217581)
--(axis cs:5.43923331921127,0.904896938890872)
--(axis cs:5.43943958701378,0.903034675673476)
--(axis cs:5.44069446735372,0.891494956129372)
--(axis cs:5.44192584588331,0.879955236585268)
--(axis cs:5.44313373720484,0.868415517041163)
--(axis cs:5.44431815566016,0.856875797497059)
--(axis cs:5.4454791153298,0.845336077952956)
--(axis cs:5.44661663003221,0.833796358408851)
--(axis cs:5.44773071332288,0.822256638864747)
--(axis cs:5.4488213784936,0.810716919320643)
--(axis cs:5.44988863857165,0.799177199776539)
--(axis cs:5.45077303875538,0.78940062763111)
--(axis cs:5.45093250377484,0.787637480232434)
--(axis cs:5.45195297623658,0.776097760688331)
--(axis cs:5.45295008283504,0.764558041144227)
--(axis cs:5.45392383543704,0.753018321600122)
--(axis cs:5.4548742456433,0.741478602056018)
--(axis cs:5.45580132478774,0.729938882511914)
--(axis cs:5.45670508393679,0.71839916296781)
--(axis cs:5.45758553388881,0.706859443423706)
--(axis cs:5.45844268517335,0.695319723879602)
--(axis cs:5.45927654805062,0.683780004335498)
--(axis cs:5.4600871325108,0.672240284791394)
--(axis cs:5.46087444827351,0.660700565247289)
--(axis cs:5.46163850478719,0.649160845703186)
--(axis cs:5.46231275829948,0.638657958346618)
--(axis cs:5.4623793106976,0.637621126159082)
--(axis cs:5.46309687063578,0.626081406614977)
--(axis cs:5.46379119888941,0.614541687070873)
--(axis cs:5.4644623037503,0.603001967526769)
--(axis cs:5.46511019323861,0.591462247982665)
--(axis cs:5.46573487510237,0.579922528438561)
--(axis cs:5.46633635681698,0.568382808894457)
--(axis cs:5.46691464558481,0.556843089350353)
--(axis cs:5.46746974833477,0.545303369806248)
--(axis cs:5.46800167172185,0.533763650262144)
--(axis cs:5.46851042212676,0.52222393071804)
--(axis cs:5.46899600565556,0.510684211173936)
--(axis cs:5.46945842813925,0.499144491629832)
--(axis cs:5.46989769513346,0.487604772085728)
--(axis cs:5.47031381191809,0.476065052541624)
--(axis cs:5.47070678349702,0.464525332997519)
--(axis cs:5.4710766145978,0.452985613453415)
--(axis cs:5.47142330967133,0.441445893909312)
--(axis cs:5.47174687289166,0.429906174365208)
--(axis cs:5.4720473081557,0.418366454821103)
--(axis cs:5.47232461908296,0.406826735276999)
--(axis cs:5.4725788090154,0.395287015732895)
--(axis cs:5.47280988101718,0.383747296188791)
--(axis cs:5.47301783787447,0.372207576644687)
--(axis cs:5.47320268209532,0.360667857100583)
--(axis cs:5.47336441590948,0.349128137556479)
--(axis cs:5.47350304126828,0.337588418012374)
--(axis cs:5.4736185598445,0.32604869846827)
--(axis cs:5.47371097303229,0.314508978924167)
--(axis cs:5.47378028194706,0.302969259380062)
--(axis cs:5.47382648742542,0.291429539835958)
--(axis cs:5.47384959002515,0.279889820291854)
--(axis cs:5.47384959002515,0.26835010074775)
--(axis cs:5.47382648742542,0.256810381203645)
--(axis cs:5.47378028194706,0.245270661659542)
--(axis cs:5.47371097303229,0.233730942115438)
--(axis cs:5.4736185598445,0.222191222571333)
--(axis cs:5.47350304126828,0.210651503027229)
--(axis cs:5.47336441590948,0.199111783483125)
--(axis cs:5.47320268209532,0.187572063939021)
--(axis cs:5.47301783787447,0.176032344394917)
--(axis cs:5.47280988101718,0.164492624850813)
--(axis cs:5.4725788090154,0.152952905306709)
--(axis cs:5.47232461908296,0.141413185762604)
--(axis cs:5.4720473081557,0.1298734662185)
--(axis cs:5.47174687289166,0.118333746674397)
--(axis cs:5.47142330967133,0.106794027130293)
--(axis cs:5.4710766145978,0.0952543075861882)
--(axis cs:5.47070678349702,0.083714588042084)
--(axis cs:5.47031381191809,0.0721748684979797)
--(axis cs:5.46989769513346,0.0606351489538755)
--(axis cs:5.46945842813925,0.0490954294097721)
--(axis cs:5.46899600565556,0.0375557098656678)
--(axis cs:5.46851042212676,0.0260159903215635)
--(axis cs:5.46800167172185,0.0144762707774593)
--(axis cs:5.46746974833477,0.00293655123335501)
--(axis cs:5.46691464558481,-0.00860316831074925)
--(axis cs:5.46633635681698,-0.0201428878548526)
--(axis cs:5.46573487510237,-0.0316826073989569)
--(axis cs:5.46511019323861,-0.0432223269430612)
--(axis cs:5.4644623037503,-0.0547620464871654)
--(axis cs:5.46379119888941,-0.0663017660312697)
--(axis cs:5.46309687063578,-0.077841485575374)
--(axis cs:5.4623793106976,-0.0893812051194773)
--(axis cs:5.46231275829948,-0.0904180373070133)
--(axis cs:5.46163850478719,-0.100920924663582)
--(axis cs:5.46087444827351,-0.112460644207686)
--(axis cs:5.4600871325108,-0.12400036375179)
--(axis cs:5.45927654805062,-0.135540083295894)
--(axis cs:5.45844268517335,-0.147079802839998)
--(axis cs:5.45758553388881,-0.158619522384102)
--(axis cs:5.45670508393679,-0.170159241928206)
--(axis cs:5.45580132478774,-0.181698961472311)
--(axis cs:5.4548742456433,-0.193238681016415)
--(axis cs:5.45392383543704,-0.204778400560519)
--(axis cs:5.45295008283504,-0.216318120104622)
--(axis cs:5.45195297623658,-0.227857839648727)
--(axis cs:5.45093250377484,-0.239397559192831)
--(axis cs:5.45077303875538,-0.241160706591507)
--(axis cs:5.44988863857165,-0.250937278736935)
--(axis cs:5.4488213784936,-0.26247699828104)
--(axis cs:5.44773071332288,-0.274016717825144)
--(axis cs:5.44661663003221,-0.285556437369247)
--(axis cs:5.4454791153298,-0.297096156913351)
--(axis cs:5.44431815566016,-0.308635876457456)
--(axis cs:5.44313373720484,-0.32017559600156)
--(axis cs:5.44192584588331,-0.331715315545664)
--(axis cs:5.44069446735372,-0.343255035089769)
--(axis cs:5.43943958701378,-0.354794754633872)
--(axis cs:5.43923331921127,-0.356657017851268)
--(axis cs:5.43816116335209,-0.366334474177976)
--(axis cs:5.43685920006724,-0.37787419372208)
--(axis cs:5.43553368660453,-0.389413913266185)
--(axis cs:5.43418460720415,-0.400953632810289)
--(axis cs:5.43281194584828,-0.412493352354392)
--(axis cs:5.431415686262,-0.424033071898497)
--(axis cs:5.42999581191429,-0.435572791442601)
--(axis cs:5.42855230601897,-0.447112510986705)
--(axis cs:5.42769359966717,-0.453867263954925)
--(axis cs:5.42708513169414,-0.458652230530809)
--(axis cs:5.42559426057662,-0.470191950074914)
--(axis cs:5.42407970212239,-0.481731669619017)
--(axis cs:5.42254143839326,-0.493271389163121)
--(axis cs:5.42097945119898,-0.504811108707226)
--(axis cs:5.41939372209828,-0.51635082825133)
--(axis cs:5.41778423239995,-0.527890547795434)
--(axis cs:5.41615388012306,-0.53940966358344)
--(axis cs:5.41615096304638,-0.539430267339538)
--(axis cs:5.41449382645708,-0.550969986883642)
--(axis cs:5.41281286690927,-0.562509706427746)
--(axis cs:5.41110806456714,-0.57404942597185)
--(axis cs:5.40937939934859,-0.585589145515955)
--(axis cs:5.40762685092638,-0.597128865060059)
--(axis cs:5.40585039872933,-0.608668584604163)
--(axis cs:5.40461416057896,-0.616593158265374)
--(axis cs:5.40404999442909,-0.620208304148266)
--(axis cs:5.40222558007128,-0.631748023692371)
--(axis cs:5.4003771929764,-0.643287743236475)
--(axis cs:5.39850481143943,-0.654827462780579)
--(axis cs:5.39660841351564,-0.666367182324684)
--(axis cs:5.39468797702177,-0.677906901868787)
--(axis cs:5.39307444103486,-0.68748305468917)
--(axis cs:5.39274346075983,-0.689446621412891)
--(axis cs:5.39077476488458,-0.700986340956995)
--(axis cs:5.38878195575062,-0.7125260605011)
--(axis cs:5.38676501005157,-0.724065780045204)
--(axis cs:5.38472390424729,-0.735605499589308)
--(axis cs:5.38265861456514,-0.747145219133412)
--(axis cs:5.38153472149075,-0.753353192223059)
--(axis cs:5.38056905394572,-0.758684938677516)
--(axis cs:5.3784551818659,-0.77022465822162)
--(axis cs:5.3763170454842,-0.781764377765724)
--(axis cs:5.37415461991805,-0.793304097309829)
--(axis cs:5.37196788005754,-0.804843816853933)
--(axis cs:5.36999500194665,-0.815140770245179)
--(axis cs:5.36975678318557,-0.816383536398036)
--(axis cs:5.36752117168678,-0.827923255942141)
--(axis cs:5.36526116060971,-0.839462975486245)
--(axis cs:5.36297672374599,-0.851002695030349)
--(axis cs:5.36066783466543,-0.862542414574453)
--(axis cs:5.35845528240254,-0.873484862050794)
--(axis cs:5.35833445692375,-0.874082134118558)
--(axis cs:5.35597638820691,-0.885621853662661)
--(axis cs:5.35359377712596,-0.897161573206765)
--(axis cs:5.35118659616544,-0.90870129275087)
--(axis cs:5.34875481759392,-0.920241012294974)
--(axis cs:5.34691556285844,-0.928882384537165)
--(axis cs:5.34629835817925,-0.931780731839078)
--(axis cs:5.34381707297408,-0.943320451383181)
--(axis cs:5.34131109515082,-0.954860170927286)
--(axis cs:5.33878039590763,-0.96639989047139)
--(axis cs:5.336224946233,-0.977939610015494)
--(axis cs:5.33537584331433,-0.981738216447187)
--(axis cs:5.33364454634609,-0.989479329559598)
--(axis cs:5.33103924382243,-1.0010190491037)
--(axis cs:5.32840909101083,-1.01255876864781)
--(axis cs:5.32575405784587,-1.02409848819191)
--(axis cs:5.32383612377023,-1.03235808913895)
--(axis cs:5.32307403320313,-1.03563820773601)
--(axis cs:5.32036885514298,-1.04717792728012)
--(axis cs:5.31763869287878,-1.05871764682422)
--(axis cs:5.31488351530414,-1.07025736636833)
--(axis cs:5.31229640422613,-1.08099589138268)
--(axis cs:5.31210326910441,-1.08179708591243)
--(axis cs:5.30929764154854,-1.09333680545654)
--(axis cs:5.30646689084021,-1.10487652500064)
--(axis cs:5.30361098484602,-1.11641624454474)
--(axis cs:5.30075668468202,-1.1278486990886)
--(axis cs:5.30072988796781,-1.12795596408885)
--(axis cs:5.29782321372821,-1.13949568363295)
--(axis cs:5.29489127237595,-1.15103540317706)
--(axis cs:5.29193403076565,-1.16257512272116)
--(axis cs:5.28921696513792,-1.17308804164987)
--(axis cs:5.28895142090003,-1.17411484226526)
--(axis cs:5.2859430794734,-1.18565456180937)
--(axis cs:5.28290932198734,-1.19719428135347)
--(axis cs:5.27985011430058,-1.20873400089758)
--(axis cs:5.27767724559381,-1.2168638624747)
--(axis cs:5.27676529509738,-1.22027372044168)
--(axis cs:5.27365464259788,-1.23181343998578)
--(axis cs:5.27051842013548,-1.24335315952989)
--(axis cs:5.26735659259011,-1.25489287907399)
--(axis cs:5.26613752604971,-1.25930776514413)
--(axis cs:5.26416883281851,-1.2664325986181)
--(axis cs:5.26095520192972,-1.2779723181622)
--(axis cs:5.25771584225235,-1.2895120377063)
--(axis cs:5.25459780650561,-1.30053218091558)
--(axis cs:5.2544506948446,-1.30105175725041)
--(axis cs:5.25115925042985,-1.31259147679451)
--(axis cs:5.24784195037599,-1.32413119633862)
--(axis cs:5.24449875782465,-1.33567091588272)
--(axis cs:5.2430580869615,-1.34060699908441)
--(axis cs:5.24112931772895,-1.34721063542683)
--(axis cs:5.23773365752464,-1.35875035497093)
--(axis cs:5.23431197406089,-1.37029007451503)
--(axis cs:5.2315183674174,-1.37964138711371)
--(axis cs:5.23086411673652,-1.38182979405914)
--(axis cs:5.22738966500165,-1.39336951360324)
--(axis cs:5.22388905611592,-1.40490923314735)
--(axis cs:5.22036225153782,-1.41644895269145)
--(axis cs:5.21997864787329,-1.41769549129864)
--(axis cs:5.21680863433503,-1.42798867223555)
--(axis cs:5.21322865384562,-1.43952839177966)
--(axis cs:5.209622339904,-1.45106811132376)
--(axis cs:5.20843892832919,-1.45482889851715)
--(axis cs:5.20598918677313,-1.46260783086787)
--(axis cs:5.20232937676051,-1.47414755041197)
--(axis cs:5.19864309243035,-1.48568726995607)
--(axis cs:5.19689920878509,-1.49110917964403)
--(axis cs:5.19492990279131,-1.49722698950018)
--(axis cs:5.19118979353713,-1.50876670904428)
--(axis cs:5.18742306600437,-1.52030642858839)
--(axis cs:5.18535948924098,-1.52658574463758)
--(axis cs:5.1836293216099,-1.53184614813249)
--(axis cs:5.17980843154081,-1.5433858676766)
--(axis cs:5.17596077614772,-1.5549255872207)
--(axis cs:5.17381976969688,-1.56130418720656)
--(axis cs:5.17208594072358,-1.5664653067648)
--(axis cs:5.16818377635984,-1.57800502630891)
--(axis cs:5.1642546965552,-1.58954474585301)
--(axis cs:5.16228005015277,-1.59530663810738)
--(axis cs:5.16029821544259,-1.60108446539712)
--(axis cs:5.15631427135145,-1.61262418494122)
--(axis cs:5.15230325864553,-1.62416390448532)
--(axis cs:5.15074033060867,-1.6286320799504)
--(axis cs:5.14826455844578,-1.63570362402943)
--(axis cs:5.14419831719971,-1.64724334357353)
--(axis cs:5.14010485112402,-1.65878306311764)
--(axis cs:5.13920061106456,-1.66131662832659)
--(axis cs:5.13598333934578,-1.67032278266174)
--(axis cs:5.13183427148549,-1.68186250220585)
--(axis cs:5.12766089152046,-1.69339373955162)
--(axis cs:5.1276578187949,-1.69340222174995)
--(axis cs:5.12345288426637,-1.70494194129405)
--(axis cs:5.11922044826868,-1.71648166083816)
--(axis cs:5.11612117197636,-1.72487876718201)
--(axis cs:5.11496016712378,-1.72802138038226)
--(axis cs:5.11067147543232,-1.73956109992637)
--(axis cs:5.10635511768278,-1.75110081947047)
--(axis cs:5.10458145243225,-1.75581440130682)
--(axis cs:5.10201036237862,-1.76264053901457)
--(axis cs:5.09763735077165,-1.77418025855868)
--(axis cs:5.09323650554193,-1.78571997810278)
--(axis cs:5.09304173288815,-1.7862278353407)
--(axis cs:5.08880660996033,-1.79725969764689)
--(axis cs:5.08434870353045,-1.80879941719099)
--(axis cs:5.08150201334404,-1.81612428440043)
--(axis cs:5.07986232819606,-1.82033913673509)
--(axis cs:5.07534707022994,-1.8318788562792)
--(axis cs:5.07080368190044,-1.8434185758233)
--(axis cs:5.06996229379994,-1.8455437148309)
--(axis cs:5.06623102150367,-1.85495829536741)
--(axis cs:5.06162985814409,-1.86649801491151)
--(axis cs:5.05842257425584,-1.87449452905963)
--(axis cs:5.05699996103584,-1.87803773445561)
--(axis cs:5.05234072020638,-1.88957745399972)
--(axis cs:5.04765304290325,-1.90111717354382)
--(axis cs:5.04688285471173,-1.90300289689934)
--(axis cs:5.04293565420571,-1.91265689308793)
--(axis cs:5.03818945962271,-1.92419661263203)
--(axis cs:5.03534313516763,-1.93107770520674)
--(axis cs:5.03341403368959,-1.93573633217614)
--(axis cs:5.02860900710937,-1.94727605172024)
--(axis cs:5.02380341562352,-1.95874853193437)
--(axis cs:5.02377521945993,-1.95881577126434)
--(axis cs:5.01891104086844,-1.97035549080845)
--(axis cs:5.01401797413293,-1.98189521035255)
--(axis cs:5.01226369607942,-1.98601021895634)
--(axis cs:5.00909490344404,-1.99343492989666)
--(axis cs:5.00414222127664,-2.00497464944076)
--(axis cs:5.00072397653532,-2.01289462232517)
--(axis cs:4.99915992424475,-2.01651436898486)
--(axis cs:4.99414729410915,-2.02805408852897)
--(axis cs:4.98918425699121,-2.03941357112137)
--(axis cs:4.98910541936892,-2.03959380807307)
--(axis cs:4.98403250331215,-2.05113352761718)
--(axis cs:4.97893022826931,-2.06267324716128)
--(axis cs:4.97764453744711,-2.06556616427149)
--(axis cs:4.97379714604384,-2.07421296670538)
--(axis cs:4.96863409773027,-2.08575268624949)
--(axis cs:4.966104817903,-2.09137596572088)
--(axis cs:4.96344050576463,-2.09729240579359)
--(axis cs:4.9582163334798,-2.1088321253377)
--(axis cs:4.9545650983589,-2.11685380269649)
--(axis cs:4.95296185206281,-2.1203718448818)
--(axis cs:4.94767619957708,-2.13191156442591)
--(axis cs:4.9430253788148,-2.14200934783149)
--(axis cs:4.94236044048007,-2.14345128397001)
--(axis cs:4.93701294599821,-2.15499100351411)
--(axis cs:4.93163545297174,-2.16653072305822)
--(axis cs:4.93148565927069,-2.1668506468597)
--(axis cs:4.92622580846239,-2.17807044260232)
--(axis cs:4.92078595449701,-2.18961016214643)
--(axis cs:4.91994593972659,-2.19138355439204)
--(axis cs:4.91531400825793,-2.20114988169053)
--(axis cs:4.9098114185367,-2.21268960123463)
--(axis cs:4.90840622018248,-2.2156222240934)
--(axis cs:4.90427675206824,-2.22422932077874)
--(axis cs:4.89871104610599,-2.23576904032284)
--(axis cs:4.89686650063838,-2.23957482100575)
--(axis cs:4.89311323179789,-2.24730875986695)
--(axis cs:4.88748402340743,-2.25884847941105)
--(axis cs:4.88532678109427,-2.26324919752969)
--(axis cs:4.88182262439854,-2.27038819895515)
--(axis cs:4.87612952165755,-2.28192791849926)
--(axis cs:4.87378706155017,-2.2866529074924)
--(axis cs:4.87040409169491,-2.29346763804336)
--(axis cs:4.86464669691335,-2.30500735758747)
--(axis cs:4.86224734200607,-2.30979321946654)
--(axis cs:4.85885678021078,-2.31654707713157)
--(axis cs:4.85303468989893,-2.32808679667568)
--(axis cs:4.85070762246196,-2.33267712938667)
--(axis cs:4.84717982099493,-2.33962651621978)
--(axis cs:4.84129262583201,-2.35116623576388)
--(axis cs:4.83916790291786,-2.35531137250608)
--(axis cs:4.83537232944715,-2.36270595530799)
--(axis cs:4.82941961425047,-2.37424567485209)
--(axis cs:4.82762818337375,-2.37770243473444)
--(axis cs:4.82343340514412,-2.3857853943962)
--(axis cs:4.8174147488389,-2.3973251139403)
--(axis cs:4.81608846382965,-2.39985656339339)
--(axis cs:4.81136213166547,-2.4088648334844)
--(axis cs:4.80527710725516,-2.42040455302851)
--(axis cs:4.80454874428555,-2.42177977742514)
--(axis cs:4.7991575764197,-2.43194427257261)
--(axis cs:4.79300902474144,-2.44347785685856)
--(axis cs:4.79300574930446,-2.44348399211672)
--(axis cs:4.78681879047011,-2.45502371166082)
--(axis cs:4.78146930519734,-2.46495120765865)
--(axis cs:4.78059927772197,-2.46656343120492)
--(axis cs:4.77434480836079,-2.47810315074903)
--(axis cs:4.76992958565323,-2.4862098729041)
--(axis cs:4.76805707708358,-2.48964287029313)
--(axis cs:4.76173464794248,-2.50118258983724)
--(axis cs:4.75838986610913,-2.50725909098413)
--(axis cs:4.75537815444163,-2.51272230938134)
--(axis cs:4.74898731019844,-2.52426202892544)
--(axis cs:4.74685014656503,-2.52810391365515)
--(axis cs:4.74256149983346,-2.53580174846955)
--(axis cs:4.73610177907032,-2.54734146801365)
--(axis cs:4.73531042702092,-2.54874921369393)
--(axis cs:4.72960608610659,-2.55888118755776)
--(axis cs:4.72377070747682,-2.569195938475)
--(axis cs:4.72307663244621,-2.57042090710186)
--(axis cs:4.7165108687439,-2.58196062664597)
--(axis cs:4.71223098793271,-2.5894476289218)
--(axis cs:4.70991066269917,-2.59350034619007)
--(axis cs:4.7032747856887,-2.60504006573417)
--(axis cs:4.70069126838861,-2.60951307908626)
--(axis cs:4.69660323186901,-2.61657978527828)
--(axis cs:4.68989675716968,-2.62811950482238)
--(axis cs:4.6891515488445,-2.62939654491274)
--(axis cs:4.68315324852467,-2.63965922436649)
--(axis cs:4.6776118293004,-2.64909598412732)
--(axis cs:4.67637494600302,-2.65119894391059)
--(axis cs:4.66955960319379,-2.66273866345469)
--(axis cs:4.6660721097563,-2.66861747477088)
--(axis cs:4.66270840859099,-2.6742783829988)
--(axis cs:4.65582116818674,-2.6858181025429)
--(axis cs:4.65453239021219,-2.68796866880501)
--(axis cs:4.64889644321469,-2.69735782208701)
--(axis cs:4.64299267066809,-2.70714834233086)
--(axis cs:4.64193613592479,-2.70889754163111)
--(axis cs:4.63493789155375,-2.72043726117521)
--(axis cs:4.63145295112398,-2.7261586925178)
--(axis cs:4.62790306552291,-2.73197698071932)
--(axis cs:4.62083157656355,-2.74351670026342)
--(axis cs:4.61991323157988,-2.74500939735912)
--(axis cs:4.61372156107876,-2.75505641980753)
--(axis cs:4.60837351203578,-2.76369590050132)
--(axis cs:4.60657512435331,-2.76659613935163)
--(axis cs:4.59939041397543,-2.77813585889574)
--(axis cs:4.59683379249167,-2.78222515177804)
--(axis cs:4.59216774620308,-2.78967557843984)
--(axis cs:4.58529407294757,-2.80060283097515)
--(axis cs:4.58490813645263,-2.80121529798394)
--(axis cs:4.57760879319244,-2.81275501752805)
--(axis cs:4.57375435340346,-2.81882245093742)
--(axis cs:4.57027187689704,-2.82429473707215)
--(axis cs:4.56289700494178,-2.83583445661626)
--(axis cs:4.56221463385936,-2.83689812872693)
--(axis cs:4.55548205628321,-2.84737417616036)
--(axis cs:4.55067491431526,-2.85482213651437)
--(axis cs:4.54802924014355,-2.85891389570446)
--(axis cs:4.54053738107832,-2.87045361524857)
--(axis cs:4.53913519477115,-2.87260506021688)
--(axis cs:4.53300540030317,-2.88199333479267)
--(axis cs:4.52759547522705,-2.89024405207463)
--(axis cs:4.52543497636393,-2.89353305433678)
--(axis cs:4.51782463075083,-2.90507277388088)
--(axis cs:4.51605575568294,-2.90774455951046)
--(axis cs:4.51017387369031,-2.91661249342499)
--(axis cs:4.50451603613884,-2.92510709695661)
--(axis cs:4.5024840757843,-2.92815221296909)
--(axis cs:4.49475370925206,-2.93969193251319)
--(axis cs:4.49297631659473,-2.94233500513683)
--(axis cs:4.4869823726006,-2.9512316520573)
--(axis cs:4.48143659705063,-2.95942927675681)
--(axis cs:4.47917137474076,-2.9627713716014)
--(axis cs:4.47131941749002,-2.97431109114551)
--(axis cs:4.46989687750653,-2.97639391049476)
--(axis cs:4.46342563718104,-2.98585081068961)
--(axis cs:4.45835715796242,-2.99322775066892)
--(axis cs:4.45549155192136,-2.99739053023371)
--(axis cs:4.44751639822829,-3.00893024977782)
--(axis cs:4.44681743841832,-3.00993796939309)
--(axis cs:4.43949824777829,-3.02046996932192)
--(axis cs:4.43527771887421,-3.02651887590763)
--(axis cs:4.43143912454273,-3.03200968886603)
--(axis cs:4.42373799933011,-3.04298177998624)
--(axis cs:4.42333880868991,-3.04354940841013)
--(axis cs:4.41519462108071,-3.05508912795423)
--(axis cs:4.41219827978601,-3.05931824942896)
--(axis cs:4.40700844445898,-3.06662884749834)
--(axis cs:4.4006585602419,-3.07553849290361)
--(axis cs:4.39878037320345,-3.07816856704244)
--(axis cs:4.3905090061913,-3.08970828658655)
--(axis cs:4.3891188406978,-3.09164074714144)
--(axis cs:4.3821936942006,-3.10124800613065)
--(axis cs:4.37757912115369,-3.10762508119462)
--(axis cs:4.37383575967766,-3.11278772567475)
--(axis cs:4.36603940160959,-3.12349872684985)
--(axis cs:4.36543496021257,-3.12432744521886)
--(axis cs:4.35698888294043,-3.13586716476296)
--(axis cs:4.35449968206549,-3.13925545251157)
--(axis cs:4.34849890816958,-3.14740688430707)
--(axis cs:4.34295996252138,-3.15490246654653)
--(axis cs:4.33996530377385,-3.15894660385117)
--(axis cs:4.33142024297728,-3.17044278495134)
--(axis cs:4.33138781347998,-3.17048632339528)
--(axis cs:4.32276357944137,-3.18202604293938)
--(axis cs:4.31988052343317,-3.18586934834161)
--(axis cs:4.31409489441733,-3.19356576248348)
--(axis cs:4.30834080388907,-3.20119178075718)
--(axis cs:4.30538152043159,-3.20510548202759)
--(axis cs:4.29680108434497,-3.21641129809913)
--(axis cs:4.29662318667727,-3.21664520157169)
--(axis cs:4.28781723576004,-3.2281849211158)
--(axis cs:4.28526136480086,-3.23152206567016)
--(axis cs:4.27896559982654,-3.2397246406599)
--(axis cs:4.27372164525676,-3.24653194425465)
--(axis cs:4.27006816102659,-3.251264360204)
--(axis cs:4.26218192571265,-3.2614424888813)
--(axis cs:4.26112463332328,-3.26280407974811)
--(axis cs:4.2521332891345,-3.27434379929221)
--(axis cs:4.25064220616855,-3.27625089545843)
--(axis cs:4.24309426050577,-3.28588351883632)
--(axis cs:4.23910248662444,-3.2909595814447)
--(axis cs:4.23400825812815,-3.29742323838042)
--(axis cs:4.22756276708034,-3.30557232700798)
--(axis cs:4.2248749800109,-3.30896295792452)
--(axis cs:4.21602304753624,-3.32009013024845)
--(axis cs:4.21569411975763,-3.32050267746863)
--(axis cs:4.20646337468564,-3.33204239701273)
--(axis cs:4.20448332799213,-3.33450916777121)
--(axis cs:4.19718409811032,-3.34358211655684)
--(axis cs:4.19294360844803,-3.34883467327233)
--(axis cs:4.18785629872857,-3.35512183610094)
--(axis cs:4.18140388890392,-3.36306840412475)
--(axis cs:4.17847965321308,-3.36666155564505)
--(axis cs:4.16986416935982,-3.37721129547118)
--(axis cs:4.1690538335404,-3.37820127518915)
--(axis cs:4.15957719282257,-3.38974099473325)
--(axis cs:4.15832444981572,-3.39126141305554)
--(axis cs:4.15004987822542,-3.40128071427736)
--(axis cs:4.14678473027161,-3.40522088955136)
--(axis cs:4.14047238984779,-3.41282043382146)
--(axis cs:4.13524501072751,-3.41909248486402)
--(axis cs:4.13084438170561,-3.42436015336557)
--(axis cs:4.1237052911834,-3.43287707559601)
--(axis cs:4.12116550281148,-3.43589987290967)
--(axis cs:4.1121655716393,-3.44657552581945)
--(axis cs:4.11143539710367,-3.44743959245377)
--(axis cs:4.10165257062688,-3.45897931199788)
--(axis cs:4.1006258520952,-3.46018651928703)
--(axis cs:4.09181701427171,-3.47051903154198)
--(axis cs:4.08908613255109,-3.4737117110507)
--(axis cs:4.08192915526526,-3.48205875108609)
--(axis cs:4.07754641300699,-3.48715348443099)
--(axis cs:4.07198861824516,-3.49359847063019)
--(axis cs:4.06600669346288,-3.50051264985082)
--(axis cs:4.06199502244544,-3.50513819017429)
--(axis cs:4.05446697391878,-3.51379000621403)
--(axis cs:4.05194798162011,-3.5166779097184)
--(axis cs:4.04292725437467,-3.52698634107527)
--(axis cs:4.04184710396564,-3.5282176292625)
--(axis cs:4.03169163630616,-3.53975734880661)
--(axis cs:4.03138753483057,-3.54010184433179)
--(axis cs:4.02148031561273,-3.55129706835071)
--(axis cs:4.01984781528647,-3.55313593528422)
--(axis cs:4.01121398557135,-3.56283678789482)
--(axis cs:4.00830809574236,-3.56609147300908)
--(axis cs:4.00089223336795,-3.57437650743892)
--(axis cs:3.99676837619826,-3.5789691965756)
--(axis cs:3.99051464027271,-3.58591622698302)
--(axis cs:3.98522865665415,-3.59176983460395)
--(axis cs:3.98008078155657,-3.59745594652713)
--(axis cs:3.97368893711005,-3.60449410541698)
--(axis cs:3.9695902264066,-3.60899566607123)
--(axis cs:3.96214921756595,-3.61714271718943)
--(axis cs:3.95904253784015,-3.62053538561534)
--(axis cs:3.95060949802184,-3.62971636809463)
--(axis cs:3.94843727261775,-3.63207510515944)
--(axis cs:3.93906977847774,-3.64221574644884)
--(axis cs:3.93777398115481,-3.64361482470354)
--(axis cs:3.92753005893363,-3.65464153085327)
--(axis cs:3.92705220743196,-3.65515454424765)
--(axis cs:3.91627112857135,-3.66669426379175)
--(axis cs:3.91599033938953,-3.66699392267263)
--(axis cs:3.90543008838929,-3.67823398333586)
--(axis cs:3.90445061984542,-3.67927337568071)
--(axis cs:3.89452922057846,-3.68977370287996)
--(axis cs:3.89291090030132,-3.69148134221584)
--(axis cs:3.88356804500534,-3.70131342242406)
--(axis cs:3.88137118075722,-3.70361845954771)
--(axis cs:3.87254607468836,-3.71285314196817)
--(axis cs:3.86983146121311,-3.71568535598361)
--(axis cs:3.86146281570111,-3.72439286151227)
--(axis cs:3.85829174166901,-3.72768265099586)
--(axis cs:3.85031776707407,-3.73593258105638)
--(axis cs:3.8467520221249,-3.73961095534728)
--(axis cs:3.83911042069492,-3.74747230060048)
--(axis cs:3.8352123025808,-3.75147087121466)
--(axis cs:3.82784026120728,-3.75901202014458)
--(axis cs:3.8236725830367,-3.76326299231037)
--(axis cs:3.81650676590807,-3.77055173968869)
--(axis cs:3.81213286349259,-3.774987904002)
--(axis cs:3.80510940464316,-3.78209145923279)
--(axis cs:3.80059314394849,-3.78664618343016)
--(axis cs:3.79364763970155,-3.7936311787769)
--(axis cs:3.78905342440438,-3.79823839962456)
--(axis cs:3.78212092570794,-3.805170898321)
--(axis cs:3.77751370486028,-3.80976511361817)
--(axis cs:3.77052870951354,-3.81671061786511)
--(axis cs:3.76597398531618,-3.82122687855977)
--(axis cs:3.75887043008538,-3.82825033740921)
--(axis cs:3.75443426577207,-3.83262423982468)
--(axis cs:3.74714551839376,-3.83979005695331)
--(axis cs:3.74289454622797,-3.8439577351239)
--(axis cs:3.73535339729805,-3.85132977649742)
--(axis cs:3.73135482668386,-3.85522789461153)
--(axis cs:3.72349348143066,-3.86286949604152)
--(axis cs:3.71981510713976,-3.86643524099069)
--(axis cs:3.71156517707924,-3.87440921558563)
--(axis cs:3.70827538759565,-3.87758028961773)
--(axis cs:3.69956788206699,-3.88594893512973)
--(axis cs:3.69673566805155,-3.88866354860498)
--(axis cs:3.68750098563109,-3.89748865467383)
--(axis cs:3.68519594850745,-3.89968551892196)
--(axis cs:3.67536386829922,-3.90902837421794)
--(axis cs:3.67365622896334,-3.91064669449508)
--(axis cs:3.6631559017641,-3.92056809376204)
--(axis cs:3.66211650941924,-3.9215475623059)
--(axis cs:3.65087644875601,-3.93210781330615)
--(axis cs:3.65057678987513,-3.93238860248797)
--(axis cs:3.63903707033103,-3.94316968134858)
--(axis cs:3.63852405693666,-3.94364753285025)
--(axis cs:3.62749735078693,-3.95389145507142)
--(axis cs:3.62609827253223,-3.95518725239435)
--(axis cs:3.61595763124282,-3.96455474653437)
--(axis cs:3.61359889417801,-3.96672697193846)
--(axis cs:3.60441791169872,-3.97516001175677)
--(axis cs:3.60102524327282,-3.97826669148256)
--(axis cs:3.59287819215461,-3.98570770032322)
--(axis cs:3.58837663150037,-3.98980641102667)
--(axis cs:3.58133847261051,-3.99619825547318)
--(axis cs:3.57565236068733,-4.00134613057077)
--(axis cs:3.56979875306641,-4.00663211418932)
--(axis cs:3.56285172265898,-4.01288585011488)
--(axis cs:3.5582590335223,-4.01700970728457)
--(axis cs:3.54997399909247,-4.02442556965898)
--(axis cs:3.5467193139782,-4.02733145948796)
--(axis cs:3.5370184613676,-4.03596528920308)
--(axis cs:3.53517959443409,-4.03759778952935)
--(axis cs:3.52398437041517,-4.04750500874719)
--(axis cs:3.52363987488999,-4.04780911022278)
--(axis cs:3.51210015534588,-4.05796457788226)
--(axis cs:3.51086886715865,-4.05904472829129)
--(axis cs:3.50056043580178,-4.06806545553673)
--(axis cs:3.49767253229741,-4.0705844478354)
--(axis cs:3.48902071625768,-4.07811249636206)
--(axis cs:3.4843951759342,-4.0821241673795)
--(axis cs:3.47748099671357,-4.08810609216178)
--(axis cs:3.47103601051437,-4.0936638869236)
--(axis cs:3.46594127716947,-4.09804662918188)
--(axis cs:3.45759423713409,-4.10520360646771)
--(axis cs:3.45440155762536,-4.10793448818833)
--(axis cs:3.44406904537041,-4.11674332601181)
--(axis cs:3.44286183808126,-4.1177700445435)
--(axis cs:3.43132211853716,-4.12755287102029)
--(axis cs:3.43045805190283,-4.12828304555592)
--(axis cs:3.41978239899305,-4.1372829767281)
--(axis cs:3.4167596016794,-4.13982276510002)
--(axis cs:3.40824267944895,-4.14696185562222)
--(axis cs:3.40297501094741,-4.15136248464412)
--(axis cs:3.39670295990484,-4.15658986376441)
--(axis cs:3.38910341563474,-4.16290220418823)
--(axis cs:3.38516324036074,-4.16616735214204)
--(axis cs:3.37514393913892,-4.17444192373233)
--(axis cs:3.37362352081663,-4.17569466673919)
--(axis cs:3.36208380127253,-4.18517130745702)
--(axis cs:3.36109382155456,-4.18598164327644)
--(axis cs:3.35054408172843,-4.1945971271297)
--(axis cs:3.34695093020813,-4.19752136282054)
--(axis cs:3.33900436218432,-4.20397377264518)
--(axis cs:3.33271719935572,-4.20906108236465)
--(axis cs:3.32746464264022,-4.21330157202694)
--(axis cs:3.31839169385459,-4.22060080190875)
--(axis cs:3.31592492309611,-4.22258084860226)
--(axis cs:3.30438520355201,-4.23181159367425)
--(axis cs:3.30397265633184,-4.23214052145285)
--(axis cs:3.29284548400791,-4.24099245392752)
--(axis cs:3.28945485309136,-4.24368024099696)
--(axis cs:3.2813057644638,-4.25012573204476)
--(axis cs:3.27484210752808,-4.25521996054106)
--(axis cs:3.2697660449197,-4.25921173442238)
--(axis cs:3.26013342154181,-4.26675968008517)
--(axis cs:3.25822632537559,-4.26825076305112)
--(axis cs:3.24668660583149,-4.2772421072399)
--(axis cs:3.24532501496469,-4.27829939962927)
--(axis cs:3.23514688628739,-4.2861856349432)
--(axis cs:3.23041447033803,-4.28983911917337)
--(axis cs:3.22360716674328,-4.29508307374316)
--(axis cs:3.21540459175355,-4.30137883871748)
--(axis cs:3.21206744719918,-4.30393470967666)
--(axis cs:3.20052772765507,-4.31274066059389)
--(axis cs:3.20029382418251,-4.31291855826158)
--(axis cs:3.18898800811097,-4.32149899434821)
--(axis cs:3.18507430684056,-4.32445827780569)
--(axis cs:3.17744828856686,-4.33021236833395)
--(axis cs:3.16975187442499,-4.33599799734979)
--(axis cs:3.16590856902276,-4.33888105335798)
--(axis cs:3.15436884947866,-4.34750528739659)
--(axis cs:3.15432531103472,-4.34753771689389)
--(axis cs:3.14282912993455,-4.35608277769046)
--(axis cs:3.13878499262991,-4.359077436438)
--(axis cs:3.13128941039045,-4.3646163820862)
--(axis cs:3.12313797859495,-4.3706171559821)
--(axis cs:3.11974969084634,-4.37310635685705)
--(axis cs:3.10820997130224,-4.38155243412919)
--(axis cs:3.10738125293323,-4.38215687552621)
--(axis cs:3.09667025175814,-4.38995323359428)
--(axis cs:3.091507607278,-4.39369659507031)
--(axis cs:3.08513053221403,-4.39831116811722)
--(axis cs:3.07552327322483,-4.40523631461441)
--(axis cs:3.07359081266993,-4.40662648010792)
--(axis cs:3.06205109312582,-4.41489784712007)
--(axis cs:3.05942101898699,-4.41677603415852)
--(axis cs:3.05051137358172,-4.4231259183756)
--(axis cs:3.04320077551234,-4.42831575370262)
--(axis cs:3.03897165403762,-4.43131209499733)
--(axis cs:3.02743193449351,-4.43945628260653)
--(axis cs:3.02686430606962,-4.43985547324673)
--(axis cs:3.01589221494941,-4.44755659845935)
--(axis cs:3.01040140199101,-4.45139519279083)
--(axis cs:3.0043524954053,-4.45561572169491)
--(axis cs:2.99382049547647,-4.46293491233494)
--(axis cs:2.9928127758612,-4.46363387214491)
--(axis cs:2.98127305631709,-4.47160902583798)
--(axis cs:2.9771102767523,-4.47447463187904)
--(axis cs:2.96973333677299,-4.47954311109766)
--(axis cs:2.96027643657814,-4.48601435142314)
--(axis cs:2.95819361722889,-4.48743689140664)
--(axis cs:2.94665389768478,-4.49528884865738)
--(axis cs:2.94331180284019,-4.49755407096725)
--(axis cs:2.93511417814068,-4.50309984651722)
--(axis cs:2.92621753122022,-4.50909379051135)
--(axis cs:2.92357445859657,-4.51087118316867)
--(axis cs:2.91203473905247,-4.51860154970091)
--(axis cs:2.90898962303999,-4.52063351005546)
--(axis cs:2.90049501950837,-4.52629134760693)
--(axis cs:2.89162708559384,-4.53217322959956)
--(axis cs:2.88895529996426,-4.53394210466745)
--(axis cs:2.87741558042016,-4.54155245028055)
--(axis cs:2.87412657815801,-4.54371294914366)
--(axis cs:2.86587586087605,-4.54912287421979)
--(axis cs:2.85648758630026,-4.55525266868777)
--(axis cs:2.85433614133195,-4.55665485499494)
--(axis cs:2.84279642178784,-4.56414671406017)
--(axis cs:2.83870466259776,-4.56679238823187)
--(axis cs:2.83125670224374,-4.57159953019983)
--(axis cs:2.82078065481031,-4.57833210777598)
--(axis cs:2.81971698269964,-4.57901447885839)
--(axis cs:2.80817726315553,-4.58638935081366)
--(axis cs:2.8027049770208,-4.58987182732008)
--(axis cs:2.79663754361143,-4.59372626710906)
--(axis cs:2.78509782406732,-4.60102561036925)
--(axis cs:2.78448535705854,-4.60141154686418)
--(axis cs:2.77355810452322,-4.6082852201197)
--(axis cs:2.76610767786142,-4.61295126640829)
--(axis cs:2.76201838497912,-4.61550788789205)
--(axis cs:2.75047866543501,-4.62269259826993)
--(axis cs:2.7475784265847,-4.62449098595239)
--(axis cs:2.73893894589091,-4.62983903499538)
--(axis cs:2.72889192344251,-4.6360307054965)
--(axis cs:2.7273992263468,-4.63694905048017)
--(axis cs:2.7158595068027,-4.64402053943953)
--(axis cs:2.71004121860118,-4.6475704250406)
--(axis cs:2.7043197872586,-4.65105536547037)
--(axis cs:2.69278006771449,-4.65805360984141)
--(axis cs:2.69103086841425,-4.65911014458471)
--(axis cs:2.68124034817039,-4.66501391713131)
--(axis cs:2.67185119488839,-4.67064986412881)
--(axis cs:2.66970062862628,-4.67193864210335)
--(axis cs:2.65816090908218,-4.67882588250761)
--(axis cs:2.65250000085426,-4.68218958367291)
--(axis cs:2.64662118953808,-4.68567707711041)
--(axis cs:2.63508146999397,-4.69249241991964)
--(axis cs:2.6329785102107,-4.69372930321702)
--(axis cs:2.62354175044987,-4.69927072244129)
--(axis cs:2.61327907099613,-4.70526902276112)
--(axis cs:2.61200203090576,-4.7060142310863)
--(axis cs:2.60046231136166,-4.71272070578562)
--(axis cs:2.59339560516965,-4.71680874230523)
--(axis cs:2.58892259181756,-4.71939225960532)
--(axis cs:2.57738287227345,-4.72602813661578)
--(axis cs:2.57333015500517,-4.72834846184933)
--(axis cs:2.56584315272935,-4.73262834266052)
--(axis cs:2.55430343318524,-4.73919410636283)
--(axis cs:2.55307846455838,-4.73988818139343)
--(axis cs:2.54276371364114,-4.74572356002321)
--(axis cs:2.53263173977731,-4.75142790093754)
--(axis cs:2.53122399409703,-4.75221925298694)
--(axis cs:2.51968427455293,-4.75867897375008)
--(axis cs:2.51198643973853,-4.76296762048164)
--(axis cs:2.50814455500883,-4.76510478411506)
--(axis cs:2.49660483546472,-4.77149562835825)
--(axis cs:2.49114161706751,-4.77450734002575)
--(axis cs:2.48506511592062,-4.77785212185909)
--(axis cs:2.47352539637651,-4.7841745510002)
--(axis cs:2.47009239898748,-4.78604705956985)
--(axis cs:2.46198567683241,-4.79046228227741)
--(axis cs:2.45044595728831,-4.79671675163859)
--(axis cs:2.44883373374204,-4.79758677911396)
--(axis cs:2.4389062377442,-4.80293626438673)
--(axis cs:2.4273665182001,-4.80912322322108)
--(axis cs:2.42736038294194,-4.80912649865806)
--(axis cs:2.41582679865599,-4.81527505033632)
--(axis cs:2.40566230350852,-4.82066621820216)
--(axis cs:2.40428707911189,-4.82139458117178)
--(axis cs:2.39274735956779,-4.82747960558209)
--(axis cs:2.38373908947677,-4.83220593774627)
--(axis cs:2.38120764002368,-4.83353222275552)
--(axis cs:2.36966792047958,-4.83955087906074)
--(axis cs:2.36158496081782,-4.84374565729037)
--(axis cs:2.35812820093547,-4.84553708816709)
--(axis cs:2.34658848139137,-4.85148980336376)
--(axis cs:2.33919389858946,-4.85528537683448)
--(axis cs:2.33504876184726,-4.85741009974863)
--(axis cs:2.32350904230316,-4.86329729491155)
--(axis cs:2.31655965547005,-4.86682509637858)
--(axis cs:2.31196932275906,-4.86915216381555)
--(axis cs:2.30042960321495,-4.87497425412739)
--(axis cs:2.29367574554992,-4.87836481592268)
--(axis cs:2.28888988367085,-4.88076417082997)
--(axis cs:2.27735016412674,-4.88652156561152)
--(axis cs:2.27053543357578,-4.88990453546679)
--(axis cs:2.26581044458264,-4.89224699557416)
--(axis cs:2.25427072503854,-4.89794009831515)
--(axis cs:2.24713172361308,-4.90144425501089)
--(axis cs:2.24273100549443,-4.90360149732405)
--(axis cs:2.23119128595033,-4.90923070571451)
--(axis cs:2.22345734708913,-4.912983974555)
--(axis cs:2.21965156640622,-4.91482852002261)
--(axis cs:2.20811184686212,-4.92039422598486)
--(axis cs:2.19950475017678,-4.9245236940991)
--(axis cs:2.19657212731802,-4.92592889245331)
--(axis cs:2.18503240777391,-4.93143148217454)
--(axis cs:2.17526608047542,-4.9360634136432)
--(axis cs:2.17349268822981,-4.93690342841362)
--(axis cs:2.1619529686857,-4.94234328237901)
--(axis cs:2.15073317294308,-4.94760313318731)
--(axis cs:2.1504132491416,-4.94775292688836)
--(axis cs:2.13887352959749,-4.95313041991483)
--(axis cs:2.12733381005339,-4.95847791439669)
--(axis cs:2.12589187391487,-4.95914285273141)
--(axis cs:2.11579409050929,-4.96379367349369)
--(axis cs:2.10425437096518,-4.96907932597942)
--(axis cs:2.10073632877987,-4.97068257227552)
--(axis cs:2.09271465142108,-4.97433380739642)
--(axis cs:2.08117493187697,-4.97955797968125)
--(axis cs:2.07525849180426,-4.98222229181962)
--(axis cs:2.06963521233287,-4.98475157164689)
--(axis cs:2.05809549278877,-4.98991461996045)
--(axis cs:2.04944869035487,-4.99376201136372)
--(axis cs:2.04655577324466,-4.99504770218593)
--(axis cs:2.03501605370056,-5.00014997722877)
--(axis cs:2.02347633415645,-5.00522289328554)
--(axis cs:2.02329609720475,-5.00530173090783)
--(axis cs:2.01193661461235,-5.01026476802576)
--(axis cs:2.00039689506825,-5.01527739816136)
--(axis cs:1.99677714840855,-5.01684145045193)
--(axis cs:1.98885717552414,-5.02025969519325)
--(axis cs:1.97731745598004,-5.02521237736066)
--(axis cs:1.96989274503972,-5.02838116999604)
--(axis cs:1.96577773643593,-5.03013544804955)
--(axis cs:1.95423801689183,-5.03502851478506)
--(axis cs:1.94269829734773,-5.03989269337655)
--(axis cs:1.94263105801775,-5.03992088954014)
--(axis cs:1.93115857780362,-5.04472648102599)
--(axis cs:1.91961885825952,-5.04953150760621)
--(axis cs:1.91496023129012,-5.05146060908425)
--(axis cs:1.90807913871541,-5.05430693353933)
--(axis cs:1.89653941917131,-5.05905312812233)
--(axis cs:1.88688542298272,-5.06300032862835)
--(axis cs:1.8849996996272,-5.06377051681987)
--(axis cs:1.8734599800831,-5.06845819412299)
--(axis cs:1.861920260539,-5.07311743495246)
--(axis cs:1.85837705514301,-5.07454004817245)
--(axis cs:1.85038054099489,-5.07774733206071)
--(axis cs:1.83884082145079,-5.08234849542029)
--(axis cs:1.82942624091428,-5.08607976771656)
--(axis cs:1.82730110190668,-5.08692115581705)
--(axis cs:1.81576138236258,-5.09146454414655)
--(axis cs:1.80422166281848,-5.09597980211268)
--(axis cs:1.80000681048381,-5.09761948726066)
--(axis cs:1.79268194327437,-5.10046617744707)
--(axis cs:1.78114222373027,-5.10492408387695)
--(axis cs:1.77011036142408,-5.10915920680477)
--(axis cs:1.76960250418616,-5.10935397945855)
--(axis cs:1.75806278464206,-5.11375482468826)
--(axis cs:1.74652306509796,-5.11812783629524)
--(axis cs:1.7396969273902,-5.12069892634887)
--(axis cs:1.73498334555385,-5.1224725915994)
--(axis cs:1.72344362600975,-5.12678894934894)
--(axis cs:1.71190390646564,-5.1310776410404)
--(axis cs:1.70876129326539,-5.13223864589297)
--(axis cs:1.70036418692154,-5.1353379221853)
--(axis cs:1.68882446737743,-5.13957035818299)
--(axis cs:1.67728474783333,-5.14377529271152)
--(axis cs:1.677276265635,-5.14377836543708)
--(axis cs:1.66574502828923,-5.14795174540211)
--(axis cs:1.65420530874512,-5.1521008132624)
--(axis cs:1.64519915440998,-5.15531808498118)
--(axis cs:1.64266558920102,-5.15622232504064)
--(axis cs:1.63112586965691,-5.16031579111633)
--(axis cs:1.61958615011281,-5.1643820323624)
--(axis cs:1.61251460603378,-5.16685780452529)
--(axis cs:1.60804643056871,-5.16842073256215)
--(axis cs:1.5965067110246,-5.17243174526807)
--(axis cs:1.5849669914805,-5.17641568935921)
--(axis cs:1.57918916419076,-5.17839752406939)
--(axis cs:1.57342727193639,-5.18037217047182)
--(axis cs:1.56188755239229,-5.18430125027646)
--(axis cs:1.55034783284819,-5.18820341464019)
--(axis cs:1.54518671328994,-5.18993724361349)
--(axis cs:1.53880811330408,-5.19207825006434)
--(axis cs:1.52726839375998,-5.19592590545743)
--(axis cs:1.51572867421587,-5.19974679552651)
--(axis cs:1.51046827072096,-5.2014769631576)
--(axis cs:1.50418895467177,-5.20354053992099)
--(axis cs:1.49264923512767,-5.20730726745375)
--(axis cs:1.48110951558356,-5.21104737670793)
--(axis cs:1.47499170572741,-5.2130166827017)
--(axis cs:1.46956979603946,-5.21476056634696)
--(axis cs:1.45803007649535,-5.21844685067712)
--(axis cs:1.44649035695125,-5.22210666068975)
--(axis cs:1.43871142460054,-5.22455640224581)
--(axis cs:1.43495063740714,-5.22573981382061)
--(axis cs:1.42341091786304,-5.22934612776224)
--(axis cs:1.41187119831894,-5.23292610825165)
--(axis cs:1.40157801738202,-5.23609612178991)
--(axis cs:1.40033147877483,-5.23647972545444)
--(axis cs:1.38879175923073,-5.24000653003254)
--(axis cs:1.37725203968662,-5.24350713891826)
--(axis cs:1.36571232014252,-5.24698159065314)
--(axis cs:1.36352391319709,-5.24763584133402)
--(axis cs:1.35417260059842,-5.25042944797751)
--(axis cs:1.34263288105431,-5.25385113144125)
--(axis cs:1.33109316151021,-5.25724679164557)
--(axis cs:1.32448952516779,-5.25917556087812)
--(axis cs:1.3195534419661,-5.26061623174127)
--(axis cs:1.308013722422,-5.2639594242926)
--(axis cs:1.2964740028779,-5.26727672434646)
--(axis cs:1.28493428333379,-5.27056816876122)
--(axis cs:1.28441470699897,-5.27071528042222)
--(axis cs:1.27339456378969,-5.27383331616897)
--(axis cs:1.26185484424558,-5.27707267584633)
--(axis cs:1.25031512470148,-5.28028630673512)
--(axis cs:1.24319029122751,-5.28225499996633)
--(axis cs:1.23877540515737,-5.28347406650673)
--(axis cs:1.22723568561327,-5.2866358940521)
--(axis cs:1.21569596606917,-5.2897721165145)
--(axis cs:1.20415624652506,-5.292882769014)
--(axis cs:1.20074638855808,-5.29379471951043)
--(axis cs:1.19261652698096,-5.2959675882172)
--(axis cs:1.18107680743685,-5.29902679590396)
--(axis cs:1.16953708789275,-5.30206055339002)
--(axis cs:1.15799736834865,-5.30506889481665)
--(axis cs:1.15697056773325,-5.30533443905454)
--(axis cs:1.14645764880454,-5.30805150468227)
--(axis cs:1.13491792926044,-5.31100874629257)
--(axis cs:1.12337820971633,-5.31394068764483)
--(axis cs:1.11183849017223,-5.31684736188443)
--(axis cs:1.11173122517197,-5.31687415859864)
--(axis cs:1.10029877062813,-5.31972845876263)
--(axis cs:1.08875905108402,-5.32258436475683)
--(axis cs:1.07721933153992,-5.32541511546516)
--(axis cs:1.06567961199581,-5.32822074302102)
--(axis cs:1.06487841746606,-5.32841387814274)
--(axis cs:1.05413989245171,-5.33100098922076)
--(axis cs:1.0426001729076,-5.3337561667954)
--(axis cs:1.0310604533635,-5.3364863290596)
--(axis cs:1.0195207338194,-5.33919150711975)
--(axis cs:1.01624061522233,-5.33995359768685)
--(axis cs:1.00798101427529,-5.34187153176249)
--(axis cs:0.996441294731189,-5.34452656492745)
--(axis cs:0.984901575187084,-5.34715671773904)
--(axis cs:0.97336185564298,-5.34976202026271)
--(axis cs:0.96562074253057,-5.35149331723095)
--(axis cs:0.961822136098876,-5.35234242014961)
--(axis cs:0.950282416554772,-5.35489786982425)
--(axis cs:0.938742697010668,-5.35742856906743)
--(axis cs:0.927202977466564,-5.3599345468907)
--(axis cs:0.91566325792246,-5.36241583209587)
--(axis cs:0.912764910620542,-5.36303303677506)
--(axis cs:0.904123538378355,-5.36487229151054)
--(axis cs:0.892583818834251,-5.36730407008206)
--(axis cs:0.881044099290148,-5.36971125104258)
--(axis cs:0.869504379746044,-5.37209386212353)
--(axis cs:0.857964660201939,-5.37445193084036)
--(axis cs:0.857367388134175,-5.37457275631916)
--(axis cs:0.846424940657835,-5.37678530858205)
--(axis cs:0.834885221113731,-5.37909419766261)
--(axis cs:0.823345501569626,-5.38137863452632)
--(axis cs:0.811805782025523,-5.38363864560339)
--(axis cs:0.800266062481419,-5.38587425710219)
--(axis cs:0.799023296328561,-5.38611247586327)
--(axis cs:0.788726342937315,-5.38808535397415)
--(axis cs:0.77718662339321,-5.39027209383467)
--(axis cs:0.765646903849106,-5.39243451940082)
--(axis cs:0.754107184305002,-5.39457265578251)
--(axis cs:0.742567464760898,-5.39668652786234)
--(axis cs:0.737235718306437,-5.39765219540737)
--(axis cs:0.731027745216794,-5.39877608848176)
--(axis cs:0.71948802567269,-5.40084137816391)
--(axis cs:0.707948306128586,-5.40288248396819)
--(axis cs:0.696408586584481,-5.40489942966724)
--(axis cs:0.684868867040377,-5.4068922388012)
--(axis cs:0.673329147496274,-5.40886093467644)
--(axis cs:0.671365580772553,-5.40919191495147)
--(axis cs:0.661789427952169,-5.41080545093839)
--(axis cs:0.650249708408065,-5.41272588743226)
--(axis cs:0.638709988863961,-5.41462228535605)
--(axis cs:0.627170269319857,-5.41649466689302)
--(axis cs:0.615630549775753,-5.4183430539879)
--(axis cs:0.604090830231649,-5.42016746834571)
--(axis cs:0.60047568434875,-5.42073163449558)
--(axis cs:0.592551110687545,-5.42196787264595)
--(axis cs:0.58101139114344,-5.423744324843)
--(axis cs:0.569471671599336,-5.4254968732652)
--(axis cs:0.557931952055232,-5.42722553848376)
--(axis cs:0.546392232511129,-5.42893034082589)
--(axis cs:0.534852512967024,-5.4306113003737)
--(axis cs:0.52331279342292,-5.432268436963)
--(axis cs:0.523292189666821,-5.43227135403968)
--(axis cs:0.511773073878816,-5.43390170631657)
--(axis cs:0.500233354334711,-5.4355111960149)
--(axis cs:0.488693634790607,-5.4370969251156)
--(axis cs:0.477153915246504,-5.43865891230988)
--(axis cs:0.4656141957024,-5.44019717603901)
--(axis cs:0.454074476158295,-5.44171173449324)
--(axis cs:0.442534756614191,-5.44320260561076)
--(axis cs:0.4377497900383,-5.44381107358379)
--(axis cs:0.430995037070087,-5.44466977993558)
--(axis cs:0.419455317525983,-5.44611328583091)
--(axis cs:0.407915597981879,-5.44753316017862)
--(axis cs:0.396375878437775,-5.44892941976489)
--(axis cs:0.384836158893671,-5.45030208112077)
--(axis cs:0.373296439349566,-5.45165116052115)
--(axis cs:0.361756719805462,-5.45297667398386)
--(axis cs:0.350217000261359,-5.45427863726871)
--(axis cs:0.340539543934634,-5.45535079312789)
--(axis cs:0.338677280717254,-5.4555570609304)
--(axis cs:0.32713756117315,-5.45681194127033)
--(axis cs:0.315597841629046,-5.45804331979993)
--(axis cs:0.304058122084942,-5.45925121112146)
--(axis cs:0.292518402540837,-5.46043562957678)
--(axis cs:0.280978682996734,-5.46159658924642)
--(axis cs:0.26943896345263,-5.46273410394882)
--(axis cs:0.257899243908525,-5.4638481872395)
--(axis cs:0.246359524364421,-5.46493885241022)
--(axis cs:0.234819804820317,-5.46600611248827)
--(axis cs:0.225043232674888,-5.46689051267199)
--(axis cs:0.223280085276213,-5.46704997769146)
--(axis cs:0.211740365732109,-5.46807045015319)
--(axis cs:0.200200646188005,-5.46906755675165)
--(axis cs:0.188660926643901,-5.47004130935366)
--(axis cs:0.177121207099797,-5.47099171955992)
--(axis cs:0.165581487555692,-5.47191879870436)
--(axis cs:0.154041768011588,-5.47282255785341)
--(axis cs:0.142502048467485,-5.47370300780543)
--(axis cs:0.13096232892338,-5.47456015908997)
--(axis cs:0.119422609379276,-5.47539402196724)
--(axis cs:0.107882889835172,-5.47620460642742)
--(axis cs:0.0963431702910675,-5.47699192219013)
--(axis cs:0.0848034507469642,-5.47775597870381)
--(axis cs:0.0743005633903833,-5.4784302322161)
--(axis cs:0.0732637312028599,-5.47849678461422)
--(axis cs:0.0617240116587556,-5.4792143445524)
--(axis cs:0.0501842921146514,-5.47990867280602)
--(axis cs:0.0386445725705471,-5.48057977766692)
--(axis cs:0.0271048530264428,-5.48122766715523)
--(axis cs:0.0155651334823395,-5.48185234901899)
--(axis cs:0.00402541393823519,-5.4824538307336)
--(axis cs:-0.00751430560586908,-5.48303211950143)
--(axis cs:-0.0190540251499733,-5.48358722225139)
--(axis cs:-0.0305937446940776,-5.48411914563846)
--(axis cs:-0.0421334642381819,-5.48462789604338)
--(axis cs:-0.0536731837822852,-5.48511347957217)
--(axis cs:-0.0652129033263895,-5.48557590205587)
--(axis cs:-0.0767526228704938,-5.48601516905007)
--(axis cs:-0.088292342414598,-5.48643128583471)
--(axis cs:-0.0998320619587023,-5.48682425741364)
--(axis cs:-0.111371781502807,-5.48719408851441)
--(axis cs:-0.12291150104691,-5.48754078358795)
--(axis cs:-0.134451220591014,-5.48786434680828)
--(axis cs:-0.145990940135118,-5.48816478207232)
--(axis cs:-0.157530659679223,-5.48844209299958)
--(axis cs:-0.169070379223327,-5.48869628293202)
--(axis cs:-0.18061009876743,-5.4889273549338)
--(axis cs:-0.192149818311535,-5.48913531179109)
--(axis cs:-0.203689537855639,-5.48932015601194)
--(axis cs:-0.215229257399743,-5.4894818898261)
--(axis cs:-0.226768976943847,-5.4896205151849)
--(axis cs:-0.238308696487952,-5.48973603376112)
--(axis cs:-0.249848416032055,-5.48982844694891)
--(axis cs:-0.261388135576159,-5.48989775586368)
--(axis cs:-0.272927855120264,-5.48994396134204)
--(axis cs:-0.284467574664368,-5.48996706394177)
--(axis cs:-0.296007294208472,-5.48996706394177)
--(axis cs:-0.307547013752576,-5.48994396134204)
--(axis cs:-0.31908673329668,-5.48989775586368)
--(axis cs:-0.330626452840784,-5.48982844694891)
--(axis cs:-0.342166172384888,-5.48973603376112)
--(axis cs:-0.353705891928993,-5.4896205151849)
--(axis cs:-0.365245611473097,-5.4894818898261)
--(axis cs:-0.376785331017201,-5.48932015601194)
--(axis cs:-0.388325050561305,-5.48913531179109)
--(axis cs:-0.399864770105409,-5.4889273549338)
--(axis cs:-0.411404489649513,-5.48869628293202)
--(axis cs:-0.422944209193617,-5.48844209299958)
--(axis cs:-0.434483928737722,-5.48816478207232)
--(axis cs:-0.446023648281825,-5.48786434680828)
--(axis cs:-0.457563367825929,-5.48754078358795)
--(axis cs:-0.469103087370033,-5.48719408851441)
--(axis cs:-0.480642806914138,-5.48682425741364)
--(axis cs:-0.492182526458242,-5.48643128583471)
--(axis cs:-0.503722246002346,-5.48601516905007)
--(axis cs:-0.51526196554645,-5.48557590205587)
--(axis cs:-0.526801685090554,-5.48511347957217)
--(axis cs:-0.538341404634658,-5.48462789604338)
--(axis cs:-0.549881124178762,-5.48411914563846)
--(axis cs:-0.561420843722867,-5.48358722225139)
--(axis cs:-0.572960563266971,-5.48303211950143)
--(axis cs:-0.584500282811074,-5.4824538307336)
--(axis cs:-0.596040002355179,-5.48185234901899)
--(axis cs:-0.607579721899283,-5.48122766715523)
--(axis cs:-0.619119441443387,-5.48057977766692)
--(axis cs:-0.630659160987491,-5.47990867280602)
--(axis cs:-0.642198880531596,-5.4792143445524)
--(axis cs:-0.653738600075699,-5.47849678461422);

\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.234437167516884	2.34451613539112 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.300251640628093	-1.19741327728694 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.162668618440581	3.04245458830455 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.709719814480683	0.598667751943471 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.251655150757386	0.337665092667061 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.0842735284870596	-2.01884154759907 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.386863851415038	0.327085333954647 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.59574245056859	-1.71640235768338 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.543484213465574	1.49125203700203 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.862974085843554	-0.652657050759147 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.279438364113335	2.05468665241755 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.10830564707852	1.22964322537659 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.29622676959273	1.05509905832791 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.09082905881198	4.40543587205264 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.746590835130652	2.62202705791849 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.436174108451638	1.22970307428765 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.645362432265569	-5.41353054373597 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
2.6720611950725	0.234090053311372 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.23682858956307	1.15679211369834 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.55376042105303	-0.261547009876557 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.62438227793333	3.66893319775838 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.0232076938182634	0.558595572549687 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.94291779450173	1.53954016968864 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.346296093563856	1.4390326970672 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.49217029929184	0.237571449302161 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.979618447977883	-1.63742972367114 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.37162654734271	4.75547466528475 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.67960369268115	-0.96727127906677 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.0485660709371545	2.65228203049135 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.0892620992057849	-1.13842459863046 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.883169401992315	2.01854502721875 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.511056386216328	1.68980287744264 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.531524000878276	0.0499536757783314 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.821677405591751	0.692131385846695 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.82985005401994	2.66417860138859 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.23043738655308	5.96101276008997 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.09061698561483	2.25704382384895 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.409144713115347	2.08478935264782 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.555004304499225	2.40895757685012 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.81011964376583	-3.17756826247774 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.567003394913764	-1.48173915239021 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
2.45114738046805	-3.4570137892938 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.8576539952797	2.01720574927168 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.653743546616221	1.32386664307629 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.77044578329036	-3.36436884058639 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.33347858996567	0.50532623283967 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.03411080154692	2.61514528463611 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.216354013451015	-1.47773890244027 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.487346204545608	-0.776750301137872 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.21876357604219	2.26342702821436 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.321748906019217	-1.35116149270925 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.0526626440145349	1.0295671911415 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-2.32395494475938	1.13583683974341 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.708868073641404	0.693750133141866 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.181074327341322	-1.41967731300004 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.557087624497142	-0.169263131877886 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.795434148064553	2.53537313203591 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.969385048466163	-1.8647703495138 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.23300771121149	2.52423039858276 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.591737305702874	0.401141243116314 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.968950188833087	0.709148313672099 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.05314303706435	-2.89311339982268 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.944056925716238	1.20420317403782 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.356632313698142	-2.00019546239169 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.07950103292892	1.6691081901351 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.41456044593447	1.5209237850917 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.10040551139303	-1.4874324928463 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.182263134070882	-2.72318980694835 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.874934169164241	-0.282117992925643 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.776599834288472	0.686513887898851 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.836116702608377	0.113618012689531 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.763598376300254	1.29118420069379 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.444440507695906	0.166374925223369 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.348339304499881	-0.469900656098644 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.80407097032341	2.63183904478697 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.04420667149252	1.53246480703291 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.38344769361942	1.40063036978073 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.720591823830349	-0.58744493163721 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.1922591623136	-1.51768382839691 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.51344470861502	3.4828856957024 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.432066579952276	0.964153803896721 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.338066103205777	-0.612090470758434 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.462815350927676	0.182496428093824 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.0777863844794567	-1.84916974244794 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.7165358552637	-2.56692746594159 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.375699121889721	1.77274352126948 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.893824845122471	-2.08053377942073 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.17000555454307	0.536771995583554 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.07759973417571	2.98370534472783 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.88455600990957	0.848592675728636 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-1.1701684831356	1.13222681627942 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-0.653389993706683	3.57583671091264 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-2.87335635223756	1.86558884924729 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.384046115981018	-0.139318291187633 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.945969628486981	-0.579281498728391 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
2.10683035952037	-0.514839792884146 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
-2.71810402839775	2.18716582576541 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.277949605638953	1.07218136515795 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
1.26378742400971	-1.38573167352412 \\
};
\addplot [semithick, black, mark=o, mark size=1,  only marks, forget plot]
table [row sep=\\]{%
0.0278877033300838	1.28682525431581 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, only marks, forget plot]
table [row sep=\\]{%
-0.290237434436419	0.274119960519802 \\
};
\end{axis}

\end{tikzpicture}

==> graph2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal,
%x grid style={white!69.01960784313725!black},
%xmin=-8.45645561180423, xmax=7.65982072627322,
%y grid style={white!69.01960784313725!black},
%ymin=-13.7250921660293, ymax=13.2008194556459
xmin=-6.05432734671642, xmax=6.07385247784358,
ymin=-7.5, ymax=7.2,
]
\path [draw=black, semithick] (axis cs:-1.27753371946743,-5.80211660138191)
--(axis cs:-1.29202156971778,-5.80095000709782)
--(axis cs:-1.29366612821425,-5.8008174069855)
--(axis cs:-1.30979853696108,-5.79942100969547)
--(axis cs:-1.3259309457079,-5.79792778344692)
--(axis cs:-1.34206335445472,-5.79633698981296)
--(axis cs:-1.35819576320155,-5.79464788856115)
--(axis cs:-1.37432817194837,-5.79285973843995)
--(axis cs:-1.3904605806952,-5.79097179803205)
--(axis cs:-1.40659298944202,-5.78898332667425)
--(axis cs:-1.42272539818885,-5.78689358544283)
--(axis cs:-1.43885780693567,-5.78470183820214)
--(axis cs:-1.45499021568249,-5.78240735271378)
--(axis cs:-1.47112262442932,-5.78000940180226)
--(axis cs:-1.48725503317614,-5.77750726457254)
--(axis cs:-1.50338744192297,-5.77490022767381)
--(axis cs:-1.50876154414298,-5.77399714261166)
--(axis cs:-1.51951985066979,-5.77218639034613)
--(axis cs:-1.53565225941662,-5.76936559958867)
--(axis cs:-1.55178466816344,-5.76643775526168)
--(axis cs:-1.56791707691026,-5.76340216734812)
--(axis cs:-1.58404948565709,-5.76025815893076)
--(axis cs:-1.60018189440391,-5.75700506770188)
--(axis cs:-1.61631430315074,-5.75364224746939)
--(axis cs:-1.63244671189756,-5.7501690696484)
--(axis cs:-1.64651379981221,-5.7470442781255)
--(axis cs:-1.64857912064439,-5.74658459720224)
--(axis cs:-1.66471152939121,-5.74288619111756)
--(axis cs:-1.68084393813803,-5.73907543697984)
--(axis cs:-1.69697634688486,-5.73515176113596)
--(axis cs:-1.71310875563168,-5.73111461425816)
--(axis cs:-1.72924116437851,-5.72696347268792)
--(axis cs:-1.74537357312533,-5.72269783968997)
--(axis cs:-1.75497813268392,-5.72009141363934)
--(axis cs:-1.76150598187216,-5.71831564712883)
--(axis cs:-1.77763839061898,-5.71381539774627)
--(axis cs:-1.7937707993658,-5.70919891928143)
--(axis cs:-1.80990320811263,-5.70446580174398)
--(axis cs:-1.82603561685945,-5.69961566768896)
--(axis cs:-1.84216802560628,-5.6946481729004)
--(axis cs:-1.84696298710472,-5.69313854915318)
--(axis cs:-1.8583004343531,-5.68955883572099)
--(axis cs:-1.87443284309993,-5.68434927736769)
--(axis cs:-1.89056525184675,-5.67902092531669)
--(axis cs:-1.90669766059357,-5.67357354513315)
--(axis cs:-1.9228300693404,-5.66800693858775)
--(axis cs:-1.92800388158576,-5.66618568466702)
--(axis cs:-1.93896247808722,-5.66231531677418)
--(axis cs:-1.95509488683405,-5.65650088585675)
--(axis cs:-1.97122729558087,-5.65056609656446)
--(axis cs:-1.9873597043277,-5.64451087251016)
--(axis cs:-2.00115116651214,-5.63923282018086)
--(axis cs:-2.00349211307452,-5.63833361642128)
--(axis cs:-2.01962452182134,-5.63202614754859)
--(axis cs:-2.03575693056817,-5.62559736532599)
--(axis cs:-2.05188933931499,-5.61904731941715)
--(axis cs:-2.06802174806182,-5.61237609411094)
--(axis cs:-2.06825054803845,-5.6122799556947)
--(axis cs:-2.08415415680864,-5.60556982625635)
--(axis cs:-2.10028656555547,-5.59864149455767)
--(axis cs:-2.11641897430229,-5.59159146826833)
--(axis cs:-2.13051450788953,-5.58532709120854)
--(axis cs:-2.13255138304911,-5.58441782039252)
--(axis cs:-2.14868379179594,-5.57710749528606)
--(axis cs:-2.16481620054276,-5.56967515356929)
--(axis cs:-2.18094860928959,-5.56212108422839)
--(axis cs:-2.18883243205153,-5.55837422672237)
--(axis cs:-2.19708101803641,-5.55443512252663)
--(axis cs:-2.21321342678324,-5.54661720712562)
--(axis cs:-2.22934583553006,-5.53867751823818)
--(axis cs:-2.24387053558168,-5.53142136223621)
--(axis cs:-2.24547824427688,-5.53061408382635)
--(axis cs:-2.26161065302371,-5.5224076107747)
--(axis cs:-2.27774306177053,-5.51407950709423)
--(axis cs:-2.29387547051736,-5.50563023218566)
--(axis cs:-2.29606648336429,-5.50446849775005)
--(axis cs:-2.31000787926418,-5.49703622623573)
--(axis cs:-2.326140288011,-5.48831719278301)
--(axis cs:-2.34227269675783,-5.47947737110415)
--(axis cs:-2.34581079158016,-5.47751563326389)
--(axis cs:-2.35840510550465,-5.47049278564727)
--(axis cs:-2.37453751425148,-5.46138059028702)
--(axis cs:-2.3906699229983,-5.45214814881133)
--(axis cs:-2.39340966657383,-5.45056276877773)
--(axis cs:-2.40680233174513,-5.44276690169167)
--(axis cs:-2.42293474049195,-5.4332595900938)
--(axis cs:-2.43906714923877,-5.42363271828903)
--(axis cs:-2.43910499551777,-5.42360990429157)
--(axis cs:-2.4551995579856,-5.41384808512558)
--(axis cs:-2.47133196673242,-5.40394396890428)
--(axis cs:-2.48306766662148,-5.39665703980541)
--(axis cs:-2.48746437547925,-5.39390962769787)
--(axis cs:-2.50359678422607,-5.38372576234925)
--(axis cs:-2.5197291929729,-5.37342340231178)
--(axis cs:-2.52549521272263,-5.36970417531924)
--(axis cs:-2.53586160171972,-5.36297360893942)
--(axis cs:-2.55199401046655,-5.35238929012643)
--(axis cs:-2.56652583168285,-5.34275131083308)
--(axis cs:-2.56812641921337,-5.34168257308382)
--(axis cs:-2.58425882796019,-5.3308138267659)
--(axis cs:-2.60039123670702,-5.31982796775606)
--(axis cs:-2.60625428909963,-5.31579844634692)
--(axis cs:-2.61652364545384,-5.30869164981137)
--(axis cs:-2.63265605420067,-5.29741932972117)
--(axis cs:-2.64480772306893,-5.28884558186076)
--(axis cs:-2.64878846294749,-5.28601699717098)
--(axis cs:-2.66492087169432,-5.27445580820648)
--(axis cs:-2.68105328044114,-5.26277915116222)
--(axis cs:-2.68226836026506,-5.2618927173746)
--(axis cs:-2.69718568918796,-5.25093127804818)
--(axis cs:-2.71331809793479,-5.23896389770913)
--(axis cs:-2.71869864749398,-5.23493985288844)
--(axis cs:-2.72945050668161,-5.2268392665196)
--(axis cs:-2.74558291542844,-5.21457883417771)
--(axis cs:-2.7541849653331,-5.20798698840228)
--(axis cs:-2.76171532417526,-5.20217297672198)
--(axis cs:-2.77784773292209,-5.1896171880185)
--(axis cs:-2.78878439161055,-5.18103412391612)
--(axis cs:-2.79398014166891,-5.17692531097308)
--(axis cs:-2.81011255041573,-5.16407189114106)
--(axis cs:-2.82254881426471,-5.15408125942995)
--(axis cs:-2.82624495916256,-5.15108889387813)
--(axis cs:-2.84237736790938,-5.1379356026015)
--(axis cs:-2.85552549566523,-5.12712839494379)
--(axis cs:-2.85850977665621,-5.12465609487706)
--(axis cs:-2.87464218540303,-5.11120073077528)
--(axis cs:-2.88775757030912,-5.10017553045763)
--(axis cs:-2.89077459414986,-5.09761905011612)
--(axis cs:-2.90690700289668,-5.08385945482391)
--(axis cs:-2.91928448388405,-5.07322266597147)
--(axis cs:-2.9230394116435,-5.06996968350455)
--(axis cs:-2.93917182039033,-5.0559037452802)
--(axis cs:-2.95014238085898,-5.04626980148531)
--(axis cs:-2.95530422913715,-5.04169972680097)
--(axis cs:-2.97143663788398,-5.02732538357015)
--(axis cs:-2.98036444697005,-5.01931693699915)
--(axis cs:-2.9875690466308,-5.01280073854489)
--(axis cs:-3.00370145537762,-4.99811598027129)
--(axis cs:-3.00998121222371,-4.99236407251299)
--(axis cs:-3.01983386412445,-4.98326412161804)
--(axis cs:-3.03596627287127,-4.96826699188924)
--(axis cs:-3.03902081934476,-4.96541120802682)
--(axis cs:-3.0520986816181,-4.9530811391967)
--(axis cs:-3.06750673662666,-4.93845834354066)
--(axis cs:-3.06823109036492,-4.93776503825711)
--(axis cs:-3.08436349911175,-4.9222429288465)
--(axis cs:-3.09545361320254,-4.9115054790545)
--(axis cs:-3.10049590785857,-4.90658152882812)
--(axis cs:-3.11662831660539,-4.89074051451766)
--(axis cs:-3.12289499791064,-4.88455261456834)
--(axis cs:-3.13276072535222,-4.87472649706264)
--(axis cs:-3.14889313409904,-4.85856481622134)
--(axis cs:-3.14985175636926,-4.85759975008218)
--(axis cs:-3.16502554284587,-4.84219071528341)
--(axis cs:-3.17632839404499,-4.83064688559602)
--(axis cs:-3.18115795159269,-4.82567094187693)
--(axis cs:-3.19729036033952,-4.8089648678279)
--(axis cs:-3.20235460224531,-4.80369402110986)
--(axis cs:-3.21342276908634,-4.79207234211733)
--(axis cs:-3.22794569072567,-4.77674115662369)
--(axis cs:-3.22955517783316,-4.77502693157381)
--(axis cs:-3.24568758657999,-4.75776637876495)
--(axis cs:-3.25310687510253,-4.74978829213753)
--(axis cs:-3.26181999532681,-4.74033492868835)
--(axis cs:-3.27786817050805,-4.72283542765137)
--(axis cs:-3.27795240407364,-4.72274274682447)
--(axis cs:-3.29408481282046,-4.70491778835642)
--(axis cs:-3.30222254280256,-4.69588256316521)
--(axis cs:-3.31021722156729,-4.68692570183608)
--(axis cs:-3.32620414188137,-4.66892969867905)
--(axis cs:-3.32634963031411,-4.66876443221031)
--(axis cs:-3.34248203906093,-4.65036529008526)
--(axis cs:-3.34980360685084,-4.64197683419289)
--(axis cs:-3.35861444780776,-4.63178970223802)
--(axis cs:-3.37305063961468,-4.61502396970673)
--(axis cs:-3.37474685655458,-4.61303590101663)
--(axis cs:-3.39087926530141,-4.59405291954194)
--(axis cs:-3.39594165400518,-4.58807110522057)
--(axis cs:-3.40701167404823,-4.57486985447388)
--(axis cs:-3.4184948856678,-4.5611182407344)
--(axis cs:-3.42314408279506,-4.55549898563814)
--(axis cs:-3.43927649154188,-4.53592258887264)
--(axis cs:-3.44071919100201,-4.53416537624824)
--(axis cs:-3.4554089002887,-4.51610698030626)
--(axis cs:-3.46261554603988,-4.50721251176208)
--(axis cs:-3.47154130903553,-4.49609342809908)
--(axis cs:-3.48420269520704,-4.48025964727592)
--(axis cs:-3.48767371778235,-4.47587821550189)
--(axis cs:-3.50380612652918,-4.4554397514078)
--(axis cs:-3.50548381232376,-4.45330678278976)
--(axis cs:-3.519938535276,-4.43475680791245)
--(axis cs:-3.52646242283938,-4.4263539183036)
--(axis cs:-3.53607094402283,-4.41386124785881)
--(axis cs:-3.54715307819427,-4.39940105381744)
--(axis cs:-3.55220335276965,-4.3927489601693)
--(axis cs:-3.56756198720243,-4.37244818933127)
--(axis cs:-3.56833576151647,-4.37141570775062)
--(axis cs:-3.5844681702633,-4.34982010119859)
--(axis cs:-3.58768809657869,-4.34549532484511)
--(axis cs:-3.60060057901012,-4.32798727925861)
--(axis cs:-3.60754324931148,-4.31854246035895)
--(axis cs:-3.61673298775695,-4.30592143094696)
--(axis cs:-3.62713464013497,-4.29158959587279)
--(axis cs:-3.63286539650377,-4.28361791758841)
--(axis cs:-3.64646755705301,-4.26463673138663)
--(axis cs:-3.6489978052506,-4.26107197151476)
--(axis cs:-3.66513021399742,-4.23827352021925)
--(axis cs:-3.66554622857415,-4.23768386690047)
--(axis cs:-3.68126262274424,-4.21519364100897)
--(axis cs:-3.6843717497302,-4.21073100241431)
--(axis cs:-3.69739503149107,-4.19185808069277)
--(axis cs:-3.70295412258162,-4.18377813792815)
--(axis cs:-3.71352744023789,-4.16826164195994)
--(axis cs:-3.72129787877078,-4.15682527344198)
--(axis cs:-3.72965984898472,-4.14439898922103)
--(axis cs:-3.73940738963765,-4.12987240895582)
--(axis cs:-3.74579225773154,-4.12026464594975)
--(axis cs:-3.75728687315906,-4.10291954446966)
--(axis cs:-3.76192466647837,-4.09585299164962)
--(axis cs:-3.77494040062483,-4.0759666799835)
--(axis cs:-3.77805707522519,-4.07115825843054)
--(axis cs:-3.79237190305243,-4.04901381549734)
--(axis cs:-3.79418948397201,-4.04617452718169)
--(axis cs:-3.80958517734225,-4.02206095101118)
--(axis cs:-3.81032189271884,-4.02089572332855)
--(axis cs:-3.82645430146566,-3.99531371454468)
--(axis cs:-3.82658364305467,-3.99510808652502)
--(axis cs:-3.84258671021249,-3.96941609492288)
--(axis cs:-3.84337009438504,-3.96815522203885)
--(axis cs:-3.85871911895931,-3.94320699812525)
--(axis cs:-3.85994937066296,-3.94120235755269)
--(axis cs:-3.87485152770614,-3.91667978574793)
--(axis cs:-3.87632477466398,-3.91424949306653)
--(axis cs:-3.89098393645296,-3.8898276384307)
--(axis cs:-3.89249950302145,-3.88729662858037)
--(axis cs:-3.90711634519978,-3.8626435492686)
--(axis cs:-3.9084766508128,-3.86034376409421)
--(axis cs:-3.92324875394661,-3.83512031675232)
--(axis cs:-3.924259215931,-3.83339089960805)
--(axis cs:-3.93938116269343,-3.8072505372264)
--(axis cs:-3.93985010324811,-3.80643803512189)
--(axis cs:-3.95525164749115,-3.77948517063573)
--(axis cs:-3.95551357144026,-3.77902218396698)
--(axis cs:-3.97046586571613,-3.75253230614956)
--(axis cs:-3.97164598018708,-3.75042043141735)
--(axis cs:-3.98549628337852,-3.7255794416634)
--(axis cs:-3.98777838893391,-3.72144486427977)
--(axis cs:-4.00034547985554,-3.69862657717724)
--(axis cs:-4.00391079768073,-3.69208704599429)
--(axis cs:-4.01501595908553,-3.67167371269108)
--(axis cs:-4.02004320642756,-3.66233828683226)
--(axis cs:-4.02951015268046,-3.64472084820492)
--(axis cs:-4.03617561517438,-3.63218963270813)
--(axis cs:-4.04383042287735,-3.61776798371876)
--(axis cs:-4.0523080239212,-3.60163185338882)
--(axis cs:-4.05797906533637,-3.5908151192326)
--(axis cs:-4.06844043266803,-3.57065543007844)
--(axis cs:-4.0719583117934,-3.56386225474643)
--(axis cs:-4.08457284141485,-3.53925054235331)
--(axis cs:-4.0857703325745,-3.53690939026027)
--(axis cs:-4.09941495989706,-3.50995652577411)
--(axis cs:-4.10070525016168,-3.50738114850624)
--(axis cs:-4.11289415001487,-3.48300366128795)
--(axis cs:-4.1168376589085,-3.47503389766213)
--(axis cs:-4.12621203761427,-3.45605079680179)
--(axis cs:-4.13297006765532,-3.44222143785594)
--(axis cs:-4.13937057651122,-3.42909793231563)
--(axis cs:-4.14910247640215,-3.40893238451791)
--(axis cs:-4.15237166975882,-3.40214506782947)
--(axis cs:-4.16521714058121,-3.37519220334331)
--(axis cs:-4.16523488514897,-3.37515457430104)
--(axis cs:-4.17790288028124,-3.34823933885714)
--(axis cs:-4.1813672938958,-3.34079947488129)
--(axis cs:-4.19043638444692,-3.32128647437098)
--(axis cs:-4.19749970264262,-3.30592486966332)
--(axis cs:-4.20281937658183,-3.29433360988482)
--(axis cs:-4.21363211138945,-3.27051743534859)
--(axis cs:-4.21505353767357,-3.26738074539866)
--(axis cs:-4.22713599240759,-3.2404278809125)
--(axis cs:-4.22976452013627,-3.23450000427124)
--(axis cs:-4.23907020969643,-3.21347501642634)
--(axis cs:-4.24589692888309,-3.19788062218684)
--(axis cs:-4.25086021335204,-3.18652215194018)
--(axis cs:-4.26202933762992,-3.16067779954007)
--(axis cs:-4.26250753358823,-3.15956928745401)
--(axis cs:-4.27400659602105,-3.13261642296785)
--(axis cs:-4.27816174637674,-3.12276764753138)
--(axis cs:-4.28536494110804,-3.10566355848169)
--(axis cs:-4.29429415512357,-3.08422122634543)
--(axis cs:-4.29658481801469,-3.07871069399553)
--(axis cs:-4.30766294969863,-3.05175782950937)
--(axis cs:-4.31042656387039,-3.04495707566425)
--(axis cs:-4.31860132485475,-3.02480496502321)
--(axis cs:-4.32655897261722,-3.00496182877013)
--(axis cs:-4.32940518213513,-2.99785210053705)
--(axis cs:-4.34007142559709,-2.97089923605088)
--(axis cs:-4.34269138136404,-2.96420145942147)
--(axis cs:-4.35060078723662,-2.94394637156472)
--(axis cs:-4.35882379011086,-2.92264018471948)
--(axis cs:-4.36099934024968,-2.91699350707856)
--(axis cs:-4.37126213997279,-2.8900406425924)
--(axis cs:-4.37495619885769,-2.88022316158421)
--(axis cs:-4.38139278011734,-2.86308777810624)
--(axis cs:-4.39108860760451,-2.83696478508582)
--(axis cs:-4.39139610053989,-2.83613491362008)
--(axis cs:-4.40126336329085,-2.80918204913392)
--(axis cs:-4.40722101635134,-2.79270933463078)
--(axis cs:-4.41100496852212,-2.78222918464776)
--(axis cs:-4.42061800734065,-2.75527632016159)
--(axis cs:-4.42335342509816,-2.74751144320676)
--(axis cs:-4.43010168844036,-2.72832345567543)
--(axis cs:-4.43946335400576,-2.70137059118927)
--(axis cs:-4.43948583384499,-2.70130505146889)
--(axis cs:-4.44869276377254,-2.67441772670311)
--(axis cs:-4.45561824259181,-2.65393478784628)
--(axis cs:-4.45780217743011,-2.64746486221695)
--(axis cs:-4.4667844475477,-2.62051199773079)
--(axis cs:-4.47175065133863,-2.60541626660553)
--(axis cs:-4.47564502585839,-2.59355913324463)
--(axis cs:-4.48438275758527,-2.56660626875846)
--(axis cs:-4.48788306008546,-2.55566592495621)
--(axis cs:-4.49299783478249,-2.5396534042723)
--(axis cs:-4.50149349048411,-2.51270053978614)
--(axis cs:-4.50401546883228,-2.5045912269359)
--(axis cs:-4.5098662877015,-2.48574767529998)
--(axis cs:-4.51812223444948,-2.45879481081382)
--(axis cs:-4.52014787757911,-2.45209043654375)
--(axis cs:-4.52625586556571,-2.43184194632766)
--(axis cs:-4.53427438104495,-2.4048890818415)
--(axis cs:-4.53628028632593,-2.39805140803377)
--(axis cs:-4.54217185802206,-2.37793621735534)
--(axis cs:-4.54995513595376,-2.35098335286917)
--(axis cs:-4.55241269507276,-2.34235018109175)
--(axis cs:-4.55761937371669,-2.32403048838301)
--(axis cs:-4.56516952883074,-2.29707762389685)
--(axis cs:-4.56854510381958,-2.284849343617)
--(axis cs:-4.57260334973227,-2.27012475941069)
--(axis cs:-4.5799224223219,-2.24317189492453)
--(axis cs:-4.5846775125664,-2.22539611635643)
--(axis cs:-4.5871285602338,-2.21621903043837)
--(axis cs:-4.59421852032465,-2.18926616595221)
--(axis cs:-4.60080992131323,-2.16382010294593)
--(axis cs:-4.60119962439223,-2.16231330146604)
--(axis cs:-4.60806237555634,-2.13536043697988)
--(axis cs:-4.61481761869638,-2.10840757249372)
--(axis cs:-4.61694233006005,-2.09979314602269)
--(axis cs:-4.62145839649452,-2.08145470800756)
--(axis cs:-4.62798896489546,-2.0545018435214)
--(axis cs:-4.63307473880688,-2.03316356745449)
--(axis cs:-4.63441085374713,-2.02754897903524)
--(axis cs:-4.64071850155776,-2.00059611454908)
--(axis cs:-4.64692025644589,-1.97364325006292)
--(axis cs:-4.6492071475537,-1.96353183860811)
--(axis cs:-4.65301031189495,-1.94669038557675)
--(axis cs:-4.65899147420045,-1.91973752109059)
--(axis cs:-4.66486760830291,-1.89278465660443)
--(axis cs:-4.66533955630053,-1.89058048759074)
--(axis cs:-4.67063054754919,-1.86583179211827)
--(axis cs:-4.67628830660655,-1.83887892763211)
--(axis cs:-4.68147196504735,-1.81372112183923)
--(axis cs:-4.68184126694407,-1.81192606314595)
--(axis cs:-4.68728220309067,-1.78497319865979)
--(axis cs:-4.69261948680837,-1.75802033417362)
--(axis cs:-4.69760437379417,-1.7323494051451)
--(axis cs:-4.69785292900038,-1.73106746968746)
--(axis cs:-4.70297543893424,-1.7041146052013)
--(axis cs:-4.7079950321914,-1.67716174071514)
--(axis cs:-4.71291189611654,-1.65020887622898)
--(axis cs:-4.713736782541,-1.64559052317975)
--(axis cs:-4.71771996425481,-1.62325601174282)
--(axis cs:-4.72242451879574,-1.59630314725666)
--(axis cs:-4.72702702439352,-1.5693502827705)
--(axis cs:-4.72986919128782,-1.55232901011351)
--(axis cs:-4.73152506386593,-1.54239741828433)
--(axis cs:-4.73591710693519,-1.51544455379817)
--(axis cs:-4.74020774362802,-1.48849168931201)
--(axis cs:-4.74439713103229,-1.46153882482585)
--(axis cs:-4.74600160003465,-1.45096060869643)
--(axis cs:-4.74848156360139,-1.43458596033969)
--(axis cs:-4.75246270633767,-1.40763309585353)
--(axis cs:-4.75634319573154,-1.38068023136737)
--(axis cs:-4.76012317374655,-1.3537273668812)
--(axis cs:-4.76213400878147,-1.33899765877921)
--(axis cs:-4.76380019754998,-1.32677450239504)
--(axis cs:-4.76737402323522,-1.29982163790888)
--(axis cs:-4.77084789079204,-1.27286877342272)
--(axis cs:-4.77422192841323,-1.24591590893656)
--(axis cs:-4.77749626090049,-1.2189630444504)
--(axis cs:-4.77826641752829,-1.2124242300222)
--(axis cs:-4.78066730677047,-1.19201017996424)
--(axis cs:-4.78373785101152,-1.16505731547807)
--(axis cs:-4.78670919466776,-1.13810445099191)
--(axis cs:-4.78958145017747,-1.11115158650575)
--(axis cs:-4.79235472693718,-1.08419872201959)
--(axis cs:-4.79439882627512,-1.06359774771197)
--(axis cs:-4.79502816557445,-1.05724585753343)
--(axis cs:-4.79759985331687,-1.03029299304727)
--(axis cs:-4.80007302229746,-1.00334012856111)
--(axis cs:-4.80244777065717,-0.976387264074946)
--(axis cs:-4.80472419377223,-0.949434399588785)
--(axis cs:-4.80690238430717,-0.922481535102623)
--(axis cs:-4.80898243226531,-0.895528670616462)
--(axis cs:-4.81053123502194,-0.874466324181615)
--(axis cs:-4.81096376481479,-0.8685758061303)
--(axis cs:-4.81284491547946,-0.84162294164414)
--(axis cs:-4.81462832693886,-0.814670077157977)
--(axis cs:-4.81631407911922,-0.787717212671817)
--(axis cs:-4.81790224947966,-0.760764348185655)
--(axis cs:-4.81939291304954,-0.733811483699494)
--(axis cs:-4.82078614246375,-0.706858619213332)
--(axis cs:-4.82208200799614,-0.679905754727171)
--(axis cs:-4.82328057759094,-0.652952890241009)
--(axis cs:-4.82438191689242,-0.626000025754848)
--(axis cs:-4.82538608927279,-0.599047161268688)
--(axis cs:-4.8262931558584,-0.572094296782526)
--(axis cs:-4.82666364376877,-0.55976595591478)
--(axis cs:-4.82710251035655,-0.545141432296365)
--(axis cs:-4.82781446107035,-0.518188567810203)
--(axis cs:-4.82842962323099,-0.491235703324042)
--(axis cs:-4.82894804910115,-0.46428283883788)
--(axis cs:-4.82936978878873,-0.437329974351719)
--(axis cs:-4.82969489026442,-0.410377109865557)
--(axis cs:-4.82992339937787,-0.383424245379397)
--(axis cs:-4.83005535987262,-0.356471380893234)
--(axis cs:-4.83009081339972,-0.329518516407074)
--(axis cs:-4.83002979953009,-0.302565651920911)
--(axis cs:-4.82987235576577,-0.275612787434751)
--(axis cs:-4.82961851754994,-0.24865992294859)
--(axis cs:-4.82926831827582,-0.221707058462428)
--(axis cs:-4.82882178929452,-0.194754193976268)
--(axis cs:-4.8282789599218,-0.167801329490105)
--(axis cs:-4.82763985744381,-0.140848465003945)
--(axis cs:-4.82690450712182,-0.113895600517782)
--(axis cs:-4.82666364376877,-0.106088202082977)
--(axis cs:-4.82607204203094,-0.086942736031622)
--(axis cs:-4.82514286678289,-0.0599898715454597)
--(axis cs:-4.82411736404766,-0.0330370070592991)
--(axis cs:-4.82299555134568,-0.00608414257313683)
--(axis cs:-4.82177744419184,0.0208687219130237)
--(axis cs:-4.82046305609444,0.047821586399186)
--(axis cs:-4.81905239855334,0.0747744508853465)
--(axis cs:-4.81754548105725,0.101727315371507)
--(axis cs:-4.81594231108031,0.128680179857669)
--(axis cs:-4.8142428940778,0.15563304434383)
--(axis cs:-4.81244723348118,0.182585908829992)
--(axis cs:-4.81055533069236,0.209538773316153)
--(axis cs:-4.81053123502194,0.20986547022918)
--(axis cs:-4.8085642281852,0.236491637802315)
--(axis cs:-4.80647670331517,0.263444502288475)
--(axis cs:-4.80429278808893,0.290397366774638)
--(axis cs:-4.80201247615883,0.317350231260798)
--(axis cs:-4.79963575911477,0.344303095746961)
--(axis cs:-4.79716262647419,0.371255960233121)
--(axis cs:-4.79459306567128,0.398208824719283)
--(axis cs:-4.79439882627512,0.400172775243699)
--(axis cs:-4.79192333736252,0.425161689205444)
--(axis cs:-4.78915671784294,0.452114553691604)
--(axis cs:-4.78629348164546,0.479067418177767)
--(axis cs:-4.78333360824272,0.506020282663927)
--(axis cs:-4.78027707496586,0.53297314715009)
--(axis cs:-4.77826641752829,0.550160499492311)
--(axis cs:-4.7771221319392,0.55992601163625)
--(axis cs:-4.77386730138416,0.586878876122412)
--(axis cs:-4.77051559301352,0.613831740608573)
--(axis cs:-4.76706697596449,0.640784605094735)
--(axis cs:-4.76352141715787,0.667737469580896)
--(axis cs:-4.76213400878147,0.678004408850844)
--(axis cs:-4.75987547120698,0.694690334067058)
--(axis cs:-4.75613027465106,0.721643198553219)
--(axis cs:-4.75228788814786,0.748596063039381)
--(axis cs:-4.7483482701212,0.775548927525541)
--(axis cs:-4.74600160003465,0.791217685179438)
--(axis cs:-4.74430881523757,0.802501792011702)
--(axis cs:-4.740168343928,0.829454656497864)
--(axis cs:-4.7359303680289,0.856407520984025)
--(axis cs:-4.73159483718044,0.883360385470187)
--(axis cs:-4.72986919128782,0.89385297961955)
--(axis cs:-4.72715758755081,0.910313249956348)
--(axis cs:-4.72261991823195,0.93726611444251)
--(axis cs:-4.7179843952104,0.96421897892867)
--(axis cs:-4.713736782541,0.988405854660094)
--(axis cs:-4.71325021924371,0.991171843414833)
--(axis cs:-4.70841146000096,1.01812470790099)
--(axis cs:-4.70347452858925,1.04507757238716)
--(axis cs:-4.69843935861002,1.07203043687332)
--(axis cs:-4.69760437379417,1.07641500236664)
--(axis cs:-4.69329932552333,1.09898330135948)
--(axis cs:-4.68805950664224,1.12593616584564)
--(axis cs:-4.68272110330196,1.1528890303318)
--(axis cs:-4.68147196504735,1.15908205233975)
--(axis cs:-4.67727763611044,1.17984189481796)
--(axis cs:-4.67173338621106,1.20679475930412)
--(axis cs:-4.66609018481496,1.23374762379028)
--(axis cs:-4.66533955630053,1.23727140323204)
--(axis cs:-4.66034029774204,1.26070048827644)
--(axis cs:-4.65449000699453,1.28765335276261)
--(axis cs:-4.6492071475537,1.31158605627039)
--(axis cs:-4.64853935027287,1.31460621724877)
--(axis cs:-4.64248099594929,1.34155908173493)
--(axis cs:-4.63632298622715,1.36851194622109)
--(axis cs:-4.63307473880688,1.38250361430174)
--(axis cs:-4.63006058522108,1.39546481070725)
--(axis cs:-4.6236931900334,1.42241767519341)
--(axis cs:-4.61722571269045,1.44937053967958)
--(axis cs:-4.61694233006005,1.45053369514196)
--(axis cs:-4.61064834021507,1.47632340416574)
--(axis cs:-4.60397010661155,1.5032762686519)
--(axis cs:-4.60080992131323,1.51584254928495)
--(axis cs:-4.59718573112112,1.53022913313806)
--(axis cs:-4.59029567670218,1.55718199762422)
--(axis cs:-4.5846775125664,1.57884299447889)
--(axis cs:-4.58330259757355,1.58413486211038)
--(axis cs:-4.57619963327612,1.61108772659654)
--(axis cs:-4.5689954112646,1.6380405910827)
--(axis cs:-4.56854510381958,1.6397022097745)
--(axis cs:-4.56167912556985,1.66499345556887)
--(axis cs:-4.55426050030768,1.69194632005503)
--(axis cs:-4.55241269507276,1.69856971424165)
--(axis cs:-4.5467312406155,1.71889918454119)
--(axis cs:-4.53909706070461,1.74585204902735)
--(axis cs:-4.53628028632593,1.75566664914305)
--(axis cs:-4.53135300203364,1.77280491351351)
--(axis cs:-4.52350208951706,1.79975777799967)
--(axis cs:-4.52014787757911,1.81112581379406)
--(axis cs:-4.51554136874368,1.82671064248583)
--(axis cs:-4.50747251843976,1.85366350697199)
--(axis cs:-4.50401546883228,1.86506701878028)
--(axis cs:-4.49929323358939,1.88061637145816)
--(axis cs:-4.49100521238535,1.90756923594432)
--(axis cs:-4.48788306008546,1.91759864504345)
--(axis cs:-4.48260542187645,1.93452210043048)
--(axis cs:-4.47409696797913,1.96147496491664)
--(axis cs:-4.47175065133863,1.96881898358279)
--(axis cs:-4.46547468981857,1.9884278294028)
--(axis cs:-4.45674451195982,2.01538069388896)
--(axis cs:-4.45561824259181,2.01881739098119)
--(axis cs:-4.44789772288772,2.04233355837512)
--(axis cs:-4.43948583384499,2.06765709687644)
--(axis cs:-4.43894363392577,2.06928642286129)
--(axis cs:-4.42987113406356,2.09623928734745)
--(axis cs:-4.42335342509816,2.11538166361312)
--(axis cs:-4.42068924705417,2.12319215183361)
--(axis cs:-4.4113914619761,2.15014501631977)
--(axis cs:-4.40722101635134,2.16210011936228)
--(axis cs:-4.40197964188067,2.17709788080593)
--(axis cs:-4.39245516893463,2.20405074529209)
--(axis cs:-4.39108860760451,2.20787600278902)
--(axis cs:-4.38281123598411,2.23100360977825)
--(axis cs:-4.37495619885769,2.25271317596731)
--(axis cs:-4.37305556542651,2.25795647426441)
--(axis cs:-4.36318036741448,2.28490933875058)
--(axis cs:-4.35882379011086,2.29667397038168)
--(axis cs:-4.35318903839014,2.31186220323674)
--(axis cs:-4.34308329240145,2.3388150677229)
--(axis cs:-4.34269138136404,2.33984954361043)
--(axis cs:-4.33285400360435,2.36576793220906)
--(axis cs:-4.32655897261722,2.38218184432223)
--(axis cs:-4.32250957070728,2.39272079669522)
--(axis cs:-4.312046584059,2.41967366118138)
--(axis cs:-4.31042656387039,2.42380484939821)
--(axis cs:-4.30146044491527,2.44662652566754)
--(axis cs:-4.29429415512357,2.46468349311706)
--(axis cs:-4.2907569985532,2.47357939015371)
--(axis cs:-4.27993253794878,2.50053225463987)
--(axis cs:-4.27816174637674,2.50489824821788)
--(axis cs:-4.2689835085852,2.52748511912603)
--(axis cs:-4.26202933762992,2.54443099124991)
--(axis cs:-4.25791492926678,2.55443798361219)
--(axis cs:-4.24672461288029,2.58139084809835)
--(axis cs:-4.24589692888309,2.58336535632242)
--(axis cs:-4.2354064379511,2.60834371258451)
--(axis cs:-4.22976452013627,2.62164899668626)
--(axis cs:-4.22396638746264,2.63529657707067)
--(axis cs:-4.21363211138945,2.65939073201481)
--(axis cs:-4.21240362081339,2.66224944155683)
--(axis cs:-4.20071187648832,2.689202306043)
--(axis cs:-4.19749970264262,2.69653842616038)
--(axis cs:-4.18889378827091,2.71615517052916)
--(axis cs:-4.1813672938958,2.73315270792233)
--(axis cs:-4.17695053861217,2.74310803501532)
--(axis cs:-4.16523488514897,2.7692726393534)
--(axis cs:-4.16488124091167,2.77006089950148)
--(axis cs:-4.15267890794967,2.79701376398764)
--(axis cs:-4.14910247640215,2.80484214628497)
--(axis cs:-4.14034827813649,2.8239666284738)
--(axis cs:-4.13297006765532,2.83994054813316)
--(axis cs:-4.12788902796169,2.85091949295996)
--(axis cs:-4.1168376589085,2.8745863687664)
--(axis cs:-4.11530022198404,2.87787235744613)
--(axis cs:-4.10257768961932,2.90482522193229)
--(axis cs:-4.10070525016168,2.90875733946729)
--(axis cs:-4.08972123737356,2.93177808641845)
--(axis cs:-4.08457284141485,2.94247434750835)
--(axis cs:-4.07673252169388,2.95873095090461)
--(axis cs:-4.06844043266803,2.97577564234334)
--(axis cs:-4.06361055511995,2.98568381539077)
--(axis cs:-4.0523080239212,3.0086711848516)
--(axis cs:-4.05035433552952,3.01263667987693)
--(axis cs:-4.03696147395325,3.03958954436309)
--(axis cs:-4.03617561517438,3.04115774253916)
--(axis cs:-4.02342911847834,3.06654240884925)
--(axis cs:-4.02004320642755,3.07322876430054)
--(axis cs:-4.00975961675375,3.09349527333542)
--(axis cs:-4.00391079768073,3.10492564941956)
--(axis cs:-3.99595191003344,3.12044813782158)
--(axis cs:-3.98777838893391,3.13625700552399)
--(axis cs:-3.98200492358611,3.14740100230774)
--(axis cs:-3.97164598018708,3.16723117487106)
--(axis cs:-3.96791756638972,3.1743538667939)
--(axis cs:-3.95551357144026,3.19785624464514)
--(axis cs:-3.95368873081638,3.20130673128006)
--(axis cs:-3.93938116269343,3.22814005678432)
--(axis cs:-3.93931729230707,3.22825959576622)
--(axis cs:-3.92479932947007,3.25521246025238)
--(axis cs:-3.92324875394661,3.25806801360329)
--(axis cs:-3.91013658558327,3.28216532473855)
--(axis cs:-3.90711634519978,3.28767156223807)
--(axis cs:-3.89532800228967,3.30911818922471)
--(axis cs:-3.89098393645296,3.31695868232499)
--(axis cs:-3.88037238913891,3.33607105371087)
--(axis cs:-3.87485152770614,3.34593621999268)
--(axis cs:-3.86526853703194,3.36302391819703)
--(axis cs:-3.85871911895931,3.3746108236912)
--(axis cs:-3.85001521782312,3.38997678268319)
--(axis cs:-3.84258671021249,3.40298895146459)
--(axis cs:-3.83461118390763,3.41692964716935)
--(axis cs:-3.82645430146566,3.43107687791419)
--(axis cs:-3.81905516779353,3.44388251165551)
--(axis cs:-3.81032189271884,3.45888070086886)
--(axis cs:-3.80334588165731,3.47083537614168)
--(axis cs:-3.79418948397201,3.48640634777687)
--(axis cs:-3.78748201688211,3.49778824062784)
--(axis cs:-3.77805707522519,3.51365958183393)
--(axis cs:-3.77146224357767,3.524741105114)
--(axis cs:-3.76192466647837,3.54064600786059)
--(axis cs:-3.75528521008057,3.55169396960016)
--(axis cs:-3.74579225773154,3.56737107794158)
--(axis cs:-3.73894954243386,3.57864683408632)
--(axis cs:-3.72965984898472,3.59384009683904)
--(axis cs:-3.7224538438447,3.60559969857248)
--(axis cs:-3.71352744023789,3.6200582271909)
--(axis cs:-3.70579669411841,3.63255256305864)
--(axis cs:-3.69739503149107,3.64603049450488)
--(axis cs:-3.68897664906776,3.6595054275448)
--(axis cs:-3.68126262274424,3.67176179195818)
--(axis cs:-3.6719922398956,3.68645829203097)
--(axis cs:-3.66513021399742,3.69725688501225)
--(axis cs:-3.65484197254925,3.71341115651713)
--(axis cs:-3.6489978052506,3.7225204158515)
--(axis cs:-3.63752432704472,3.74036402100329)
--(axis cs:-3.63286539650377,3.74755690765434)
--(axis cs:-3.62003775675874,3.76731688548945)
--(axis cs:-3.61673298775695,3.77237076870451)
--(axis cs:-3.60238068768643,3.79426974997561)
--(axis cs:-3.60060057901012,3.79696629635005)
--(axis cs:-3.58455151766238,3.82122261446177)
--(axis cs:-3.5844681702633,3.82134768081691)
--(axis cs:-3.56833576151647,3.84550070978274)
--(axis cs:-3.56654512693774,3.84817547894793)
--(axis cs:-3.55220335276965,3.86944556589438)
--(axis cs:-3.548362810731,3.8751283434341)
--(axis cs:-3.53607094402283,3.89318704488487)
--(axis cs:-3.53000303248134,3.90208120792026)
--(axis cs:-3.519938535276,3.91672898188783)
--(axis cs:-3.51146406175726,3.92903407240642)
--(axis cs:-3.50380612652918,3.9400751202382)
--(axis cs:-3.49274413535545,3.95598693689258)
--(axis cs:-3.48767371778235,3.96322911461373)
--(axis cs:-3.47384145624214,3.98293980137874)
--(axis cs:-3.47154130903553,3.98619453406731)
--(axis cs:-3.4554089002887,4.00896870053677)
--(axis cs:-3.45475287800142,4.0098926658649)
--(axis cs:-3.43927649154188,4.03153824804117)
--(axis cs:-3.43547282801568,4.03684553035106)
--(axis cs:-3.42314408279506,4.05392848581897)
--(axis cs:-3.41600399501085,4.06379839483722)
--(axis cs:-3.40701167404823,4.07614269581382)
--(axis cs:-3.39634442725801,4.09075125932339)
--(axis cs:-3.39087926530141,4.09818408666321)
--(axis cs:-3.37649213285522,4.11770412380955)
--(axis cs:-3.37474685655458,4.12005579622018)
--(axis cs:-3.35861444780776,4.14174179685843)
--(axis cs:-3.35644061775429,4.14465698829571)
--(axis cs:-3.34248203906093,4.16324780183658)
--(axis cs:-3.33618822909039,4.17160985278187)
--(axis cs:-3.32634963031411,4.18459233673137)
--(axis cs:-3.31573641360952,4.19856271726803)
--(axis cs:-3.31021722156729,4.20577829964159)
--(axis cs:-3.29508299490503,4.22551558175419)
--(axis cs:-3.29408481282046,4.22680852822399)
--(axis cs:-3.27795240407364,4.2476546642115)
--(axis cs:-3.27421793119763,4.25246844624035)
--(axis cs:-3.26181999532681,4.26834140643559)
--(axis cs:-3.25314417882128,4.27942131072652)
--(axis cs:-3.24568758657999,4.28887988540426)
--(axis cs:-3.23186148772201,4.30637417521268)
--(axis cs:-3.22955517783316,4.30927273226011)
--(axis cs:-3.21342276908634,4.32949795855192)
--(axis cs:-3.21036095165578,4.33332703969884)
--(axis cs:-3.19729036033952,4.34956324249047)
--(axis cs:-3.18864120435489,4.360279904185)
--(axis cs:-3.18115795159269,4.36948985396139)
--(axis cs:-3.16670462861344,4.38723276867116)
--(axis cs:-3.16502554284587,4.38928024057913)
--(axis cs:-3.14889313409904,4.40890315210004)
--(axis cs:-3.14453922961553,4.41418563315732)
--(axis cs:-3.13276072535222,4.42838084940565)
--(axis cs:-3.12214758345035,4.44113849764348)
--(axis cs:-3.11662831660539,4.44772882247638)
--(axis cs:-3.10049590785857,4.46694206122018)
--(axis cs:-3.09952847146151,4.46809136212964)
--(axis cs:-3.08436349911175,4.48598735138754)
--(axis cs:-3.07666854928717,4.49504422661581)
--(axis cs:-3.06823109036492,4.50490911470072)
--(axis cs:-3.05357700690707,4.52199709110197)
--(axis cs:-3.0520986816181,4.52370952834945)
--(axis cs:-3.03596627287127,4.54234906154946)
--(axis cs:-3.03023813703427,4.54894995558813)
--(axis cs:-3.01983386412445,4.5608600800446)
--(axis cs:-3.00665771874857,4.57590282007429)
--(axis cs:-3.00370145537762,4.57925556679173)
--(axis cs:-2.9875690466308,4.59750386235384)
--(axis cs:-2.98282520158147,4.60285568456045)
--(axis cs:-2.97143663788398,4.61561891111844)
--(axis cs:-2.95874071687002,4.62980854904661)
--(axis cs:-2.95530422913715,4.63362399506382)
--(axis cs:-2.93917182039033,4.65148792310576)
--(axis cs:-2.9343966713568,4.65676141353277)
--(axis cs:-2.9230394116435,4.66922113395367)
--(axis cs:-2.90979197544294,4.68371427801894)
--(axis cs:-2.90690700289668,4.68684971552159)
--(axis cs:-2.89077459414986,4.70433580057779)
--(axis cs:-2.88491735044581,4.7106671425051)
--(axis cs:-2.87464218540303,4.72170070636209)
--(axis cs:-2.85977523792679,4.73762000699126)
--(axis cs:-2.85850977665621,4.73896610548623)
--(axis cs:-2.84237736790938,4.75608053468162)
--(axis cs:-2.83434968711535,4.76457287147742)
--(axis cs:-2.82624495916256,4.77309011141221)
--(axis cs:-2.81011255041573,4.789995499725)
--(axis cs:-2.80864831288848,4.79152573596358)
--(axis cs:-2.79398014166891,4.80675373948802)
--(axis cs:-2.78265350096284,4.81847860044974)
--(axis cs:-2.77784773292209,4.82342044620926)
--(axis cs:-2.76171532417526,4.83996297984644)
--(axis cs:-2.7563672795608,4.8454314649359)
--(axis cs:-2.74558291542844,4.85638568969534)
--(axis cs:-2.72978565884165,4.87238432942207)
--(axis cs:-2.72945050668161,4.87272150592054)
--(axis cs:-2.71331809793479,4.88890653115665)
--(axis cs:-2.70289023904833,4.89933719390823)
--(axis cs:-2.69718568918796,4.90500540235894)
--(axis cs:-2.68105328044114,4.92098848503437)
--(axis cs:-2.67568660049286,4.92629005839439)
--(axis cs:-2.66492087169432,4.93685441469726)
--(axis cs:-2.64878846294749,4.95263688942903)
--(axis cs:-2.64816723597155,4.95324292288055)
--(axis cs:-2.63265605420067,4.96827377427163)
--(axis cs:-2.62031485069922,4.98019578736671)
--(axis cs:-2.61652364545384,4.9838337508437)
--(axis cs:-2.60039123670702,4.99926854001127)
--(axis cs:-2.59212976454236,5.00714865185287)
--(axis cs:-2.58425882796019,5.01460593301848)
--(axis cs:-2.56812641921337,5.02984359937128)
--(axis cs:-2.56360493368752,5.03410151633903)
--(axis cs:-2.55199401046655,5.0449620486021)
--(axis cs:-2.53586160171972,5.06000366903909)
--(axis cs:-2.53473136105058,5.06105438082519)
--(axis cs:-2.5197291929729,5.0749067181514)
--(axis cs:-2.50549471511485,5.08800724531136)
--(axis cs:-2.50359678422607,5.08974216057007)
--(axis cs:-2.48746437547925,5.10444439439872)
--(axis cs:-2.47588785566255,5.11496010979752)
--(axis cs:-2.47133196673242,5.11907038428176)
--(axis cs:-2.4551995579856,5.13357936244655)
--(axis cs:-2.44590321331984,5.14191297428368)
--(axis cs:-2.43906714923877,5.14799921534038)
--(axis cs:-2.42293474049195,5.16231573973832)
--(axis cs:-2.41552976566475,5.16886583876984)
--(axis cs:-2.40680233174513,5.17653268411792)
--(axis cs:-2.3906699229983,5.19065747580348)
--(axis cs:-2.38475585208819,5.195818703256)
--(axis cs:-2.37453751425148,5.20467465499309)
--(axis cs:-2.35840510550465,5.21860835177221)
--(axis cs:-2.35356911213403,5.22277156774216)
--(axis cs:-2.34227269675783,5.23242882565974)
--(axis cs:-2.326140288011,5.24617197964997)
--(axis cs:-2.32195641519358,5.24972443222832)
--(axis cs:-2.31000787926418,5.25979872613296)
--(axis cs:-2.29387547051736,5.27335180133521)
--(axis cs:-2.2899037800752,5.27667729671449)
--(axis cs:-2.27774306177053,5.28678771741402)
--(axis cs:-2.26161065302371,5.3001510873522)
--(axis cs:-2.25739628269913,5.30363016120065)
--(axis cs:-2.24547824427688,5.3133989897578)
--(axis cs:-2.22934583553006,5.32657293525533)
--(axis cs:-2.22441794985226,5.33058302568681)
--(axis cs:-2.21321342678324,5.33963556046381)
--(axis cs:-2.19708101803641,5.35262026763928)
--(axis cs:-2.19095163657167,5.35753589017297)
--(axis cs:-2.18094860928959,5.36550027108091)
--(axis cs:-2.16481620054276,5.37829582965873)
--(axis cs:-2.15697888430786,5.38448875465913)
--(axis cs:-2.14868379179594,5.39099578387635)
--(axis cs:-2.13255138304911,5.40360218592152)
--(axis cs:-2.12247975654708,5.41144161914529)
--(axis cs:-2.11641897430229,5.41612457736854)
--(axis cs:-2.10028656555547,5.42854171656612)
--(axis cs:-2.08743264805288,5.43839448363145)
--(axis cs:-2.08415415680864,5.44088894066068)
--(axis cs:-2.06802174806182,5.45311661226768)
--(axis cs:-2.05188933931499,5.46529058302649)
--(axis cs:-2.05181383632843,5.46534734811761)
--(axis cs:-2.03575693056817,5.47732886783533)
--(axis cs:-2.01962452182134,5.48931230708047)
--(axis cs:-2.01558601306179,5.49230021260378)
--(axis cs:-2.00349211307452,5.50118027396604)
--(axis cs:-1.9873597043277,5.5129726966872)
--(axis cs:-1.97873058102913,5.51925307708994)
--(axis cs:-1.97122729558087,5.52467240661197)
--(axis cs:-1.95509488683405,5.53627323137752)
--(axis cs:-1.94121636119095,5.5462059415761)
--(axis cs:-1.93896247808722,5.54780661330486)
--(axis cs:-1.9228300693404,5.5592151669085)
--(axis cs:-1.90669766059357,5.57056622793962)
--(axis cs:-1.90299679623237,5.57315880606226)
--(axis cs:-1.89056525184675,5.58179951913179)
--(axis cs:-1.87443284309993,5.59295636619721)
--(axis cs:-1.8640351547123,5.60011167054842)
--(axis cs:-1.8583004343531,5.60402704316608)
--(axis cs:-1.84216802560628,5.6149887411977)
--(axis cs:-1.82603561685945,5.62589011923525)
--(axis cs:-1.82428956477269,5.62706453503458)
--(axis cs:-1.80990320811263,5.63666375311156)
--(axis cs:-1.7937707993658,5.6473675291602)
--(axis cs:-1.7836939600985,5.65401739952074)
--(axis cs:-1.77763839061898,5.65798149322652)
--(axis cs:-1.76150598187216,5.66848651399061)
--(axis cs:-1.74537357312533,5.67892767630046)
--(axis cs:-1.74220112334527,5.68097026400691)
--(axis cs:-1.72924116437851,5.68924678006535)
--(axis cs:-1.71310875563168,5.699486283982)
--(axis cs:-1.69973287311782,5.70792312849307)
--(axis cs:-1.69697634688486,5.70964765248612)
--(axis cs:-1.68084393813803,5.71968421069804)
--(axis cs:-1.66471152939121,5.7296526563147)
--(axis cs:-1.6562051591328,5.73487599297923)
--(axis cs:-1.64857912064439,5.73952035202386)
--(axis cs:-1.63244671189756,5.74928263884149)
--(axis cs:-1.61631430315074,5.75897399611381)
--(axis cs:-1.61153164186574,5.76182885746539)
--(axis cs:-1.60018189440391,5.76854795314853)
--(axis cs:-1.58404948565709,5.77802980658472)
--(axis cs:-1.56791707691026,5.78743766374766)
--(axis cs:-1.56559700602771,5.78878172195155)
--(axis cs:-1.55178466816344,5.79671762521384)
--(axis cs:-1.53565225941662,5.80591261107253)
--(axis cs:-1.51951985066979,5.81503033463356)
--(axis cs:-1.51826498050294,5.81573458643771)
--(axis cs:-1.50338744192297,5.82401586573152)
--(axis cs:-1.48725503317614,5.83291746538894)
--(axis cs:-1.47112262442932,5.8417384161371)
--(axis cs:-1.46937355146725,5.84268745092387)
--(axis cs:-1.45499021568249,5.85042890168604)
--(axis cs:-1.43885780693567,5.85903074970862)
--(axis cs:-1.42272539818885,5.86754854953479)
--(axis cs:-1.41872932431581,5.86964031541003)
--(axis cs:-1.40659298944202,5.87594317811102)
--(axis cs:-1.3904605806952,5.88423933884196)
--(axis cs:-1.37432817194837,5.8924481725757)
--(axis cs:-1.36610120656188,5.8965931798962)
--(axis cs:-1.35819576320155,5.90054592313127)
--(axis cs:-1.34206335445472,5.90853118611415)
--(axis cs:-1.3259309457079,5.91642611216405)
--(axis cs:-1.31121383592329,5.92354604438236)
--(axis cs:-1.30979853696108,5.9242257780713)
--(axis cs:-1.29366612821425,5.93189594561189)
--(axis cs:-1.27753371946743,5.93947318320725)
--(axis cs:-1.2614013107206,5.94695627809741)
--(axis cs:-1.25367343617686,5.95049890886852)
--(axis cs:-1.24526890197378,5.95432562567214)
--(axis cs:-1.22913649322695,5.96158278889549)
--(axis cs:-1.21300408448013,5.96874394228413)
--(axis cs:-1.19687167573331,5.97580810187118)
--(axis cs:-1.19307081818036,5.97745177335468)
--(axis cs:-1.18073926698648,5.98275153795002)
--(axis cs:-1.16460685823966,5.98959061186506)
--(axis cs:-1.14847444949283,5.99633176687341)
--(axis cs:-1.13234204074601,6.00297435158334)
--(axis cs:-1.12882055621634,6.00440463784084)
--(axis cs:-1.11620963199918,6.00949842584153)
--(axis cs:-1.10007722325236,6.015918859031)
--(axis cs:-1.08394481450554,6.02224082993428)
--(axis cs:-1.06781240575871,6.0284640765669)
--(axis cs:-1.06019669602256,6.031357502327)
--(axis cs:-1.05167999701189,6.03457760679616)
--(axis cs:-1.03554758826506,6.0405835489088)
--(axis cs:-1.01941517951824,6.04649185103658)
--(axis cs:-1.00328277077141,6.05230263617222)
--(axis cs:-0.98715036202459,6.05801613357837)
--(axis cs:-0.986306118800844,6.05831036681316)
--(axis cs:-0.971017953277766,6.06361692332787)
--(axis cs:-0.954885544530942,6.06912119212719)
--(axis cs:-0.938753135784117,6.07453027750902)
--(axis cs:-0.922620727037293,6.0798447190546)
--(axis cs:-0.906488318290469,6.0850651420376)
--(axis cs:-0.905865437867381,6.08526323129932)
--(axis cs:-0.890355909543644,6.09017874796842)
--(axis cs:-0.874223500796821,6.09519975499944)
--(axis cs:-0.858091092049996,6.10012946354918)
--(axis cs:-0.841958683303171,6.10496868465198)
--(axis cs:-0.825826274556348,6.10971828125141)
--(axis cs:-0.817181796620172,6.11221609578549)
--(axis cs:-0.809693865809523,6.11437333593031)
--(axis cs:-0.793561457062699,6.11893407943302)
--(axis cs:-0.777429048315875,6.12340813347766)
--(axis cs:-0.761296639569051,6.12779642376076)
--(axis cs:-0.745164230822226,6.13209989478967)
--(axis cs:-0.729031822075402,6.13631950313839)
--(axis cs:-0.717918863133629,6.13916896027165)
--(axis cs:-0.712899413328578,6.14045259096534)
--(axis cs:-0.696767004581753,6.14449577824574)
--(axis cs:-0.680634595834929,6.14845790931521)
--(axis cs:-0.664502187088105,6.15233989372265)
--(axis cs:-0.64836977834128,6.15614263018633)
--(axis cs:-0.632237369594456,6.15986700209919)
--(axis cs:-0.616104960847632,6.16351387344006)
--(axis cs:-0.604318847673836,6.16612182475781)
--(axis cs:-0.599972552100808,6.16708110903976)
--(axis cs:-0.583840143353983,6.17056445071438)
--(axis cs:-0.567707734607159,6.17397262006839)
--(axis cs:-0.551575325860335,6.17730636880779)
--(axis cs:-0.53544291711351,6.18056641933505)
--(axis cs:-0.519310508366686,6.18375346276173)
--(axis cs:-0.503178099619862,6.18686815722943)
--(axis cs:-0.487045690873038,6.18991112651678)
--(axis cs:-0.470913282126213,6.19288295890709)
--(axis cs:-0.469846262386717,6.19307468924397)
--(axis cs:-0.45478087337939,6.19577466251362)
--(axis cs:-0.438648464632564,6.1985955909117)
--(axis cs:-0.42251605588574,6.20134690111364)
--(axis cs:-0.406383647138917,6.20402904824424)
--(axis cs:-0.390251238392093,6.20664245070985)
--(axis cs:-0.374118829645267,6.20918748979649)
--(axis cs:-0.357986420898444,6.21166450935657)
--(axis cs:-0.34185401215162,6.21407381556321)
--(axis cs:-0.325721603404794,6.21641567671179)
--(axis cs:-0.309589194657971,6.21869032305022)
--(axis cs:-0.299812856513962,6.22002755373013)
--(axis cs:-0.293456785911147,6.22089451654543)
--(axis cs:-0.277324377164321,6.22302672085942)
--(axis cs:-0.261191968417497,6.22509228613097)
--(axis cs:-0.245059559670674,6.22709130681967)
--(axis cs:-0.22892715092385,6.22902383847357)
--(axis cs:-0.212794742177024,6.23088989733224)
--(axis cs:-0.196662333430201,6.23268945987855)
--(axis cs:-0.180529924683377,6.2344224623301)
--(axis cs:-0.164397515936551,6.23608880006256)
--(axis cs:-0.148265107189728,6.23768832695818)
--(axis cs:-0.132132698442904,6.23922085467395)
--(axis cs:-0.11600028969608,6.24068615182493)
--(axis cs:-0.0998678809492546,6.24208394307968)
--(axis cs:-0.0837354722024308,6.24341390816594)
--(axis cs:-0.0676030634556071,6.24467568078595)
--(axis cs:-0.0514706547087815,6.2458688474426)
--(axis cs:-0.0355177819988686,6.24698041821629)
--(axis cs:-0.0353382459619578,6.24699289214967)
--(axis cs:-0.019205837215134,6.24804285800177)
--(axis cs:-0.00307342846830849,6.24902297971109)
--(axis cs:0.0130589802785153,6.24993265355459)
--(axis cs:0.029191389025339,6.25077122096974)
--(axis cs:0.0453237977721628,6.25153796690342)
--(axis cs:0.0614562065189883,6.2522321181311)
--(axis cs:0.0775886152658121,6.25285284156823)
--(axis cs:0.0937210240126358,6.25339924260061)
--(axis cs:0.109853432759461,6.25387036346609)
--(axis cs:0.125985841506285,6.25426518172601)
--(axis cs:0.142118250253109,6.25458260887147)
--(axis cs:0.158250658999933,6.25482148911718)
--(axis cs:0.174383067746758,6.25498059844353)
--(axis cs:0.190515476493582,6.25505864395624)
--(axis cs:0.206647885240406,6.25505426364172)
--(axis cs:0.222780293987231,6.25496602660562)
--(axis cs:0.238912702734055,6.25479243389099)
--(axis cs:0.255045111480879,6.25453191998069)
--(axis cs:0.271177520227702,6.25418285509653)
--(axis cs:0.287309928974528,6.25374354841299)
--(axis cs:0.303442337721352,6.25321225230683)
--(axis cs:0.319574746468176,6.25258716776379)
--(axis cs:0.335707155215001,6.25186645105932)
--(axis cs:0.351839563961825,6.25104822182045)
--(axis cs:0.367971972708649,6.25013057255976)
--(axis cs:0.384104381455474,6.24911157974869)
--(axis cs:0.400236790202298,6.24798931646532)
--(axis cs:0.413500891471768,6.24698041821629)
--(axis cs:0.416369198949122,6.24676119975423)
--(axis cs:0.432501607695945,6.24542275578742)
--(axis cs:0.448634016442771,6.24397534623095)
--(axis cs:0.464766425189595,6.2424172151384)
--(axis cs:0.480898833936418,6.24074668383666)
--(axis cs:0.497031242683244,6.23896216949115)
--(axis cs:0.513163651430068,6.23706220388772)
--(axis cs:0.529296060176891,6.23504545202786)
--(axis cs:0.545428468923715,6.23291073008822)
--(axis cs:0.561560877670541,6.23065702226465)
--(axis cs:0.577693286417365,6.22828349600725)
--(axis cs:0.593825695164188,6.22578951516155)
--(axis cs:0.609958103911014,6.22317465056202)
--(axis cs:0.626090512657838,6.22043868768068)
--(axis cs:0.628413379438293,6.22002755373013)
--(axis cs:0.642222921404661,6.21757685284006)
--(axis cs:0.658355330151487,6.21459326743656)
--(axis cs:0.674487738898311,6.21148912234576)
--(axis cs:0.690620147645134,6.20826499267308)
--(axis cs:0.706752556391958,6.20492164871202)
--(axis cs:0.722884965138784,6.20146004525164)
--(axis cs:0.739017373885607,6.19788130828652)
--(axis cs:0.755149782632431,6.19418671949784)
--(axis cs:0.759859423178344,6.19307468924397)
--(axis cs:0.771282191379257,6.1903723089786)
--(axis cs:0.78741460012608,6.18644233716959)
--(axis cs:0.803547008872904,6.18240055505902)
--(axis cs:0.819679417619728,6.17824860655158)
--(axis cs:0.835811826366553,6.17398820299342)
--(axis cs:0.851944235113377,6.16962110522515)
--(axis cs:0.86456651009058,6.16612182475781)
--(axis cs:0.868076643860201,6.1651469027798)
--(axis cs:0.884209052607027,6.1605611496172)
--(axis cs:0.90034146135385,6.15587335541744)
--(axis cs:0.916473870100674,6.15108527535188)
--(axis cs:0.9326062788475,6.14619864721243)
--(axis cs:0.948738687594323,6.14121518024058)
--(axis cs:0.955236310786751,6.13916896027165)
--(axis cs:0.964871096341147,6.13612876377815)
--(axis cs:0.981003505087971,6.13094285908284)
--(axis cs:0.997135913834796,6.12566416197264)
--(axis cs:1.01326832258162,6.12029417694265)
--(axis cs:1.02940073132844,6.11483435062071)
--(axis cs:1.03701126826371,6.11221609578549)
--(axis cs:1.04553314007527,6.10927793336006)
--(axis cs:1.06166554882209,6.10362645145363)
--(axis cs:1.07779795756892,6.0978883024091)
--(axis cs:1.09393036631574,6.09206468028805)
--(axis cs:1.11006277506257,6.08615671408981)
--(axis cs:1.11246749522373,6.08526323129933)
--(axis cs:1.12619518380939,6.0801504823922)
--(axis cs:1.14232759255621,6.07405864576724)
--(axis cs:1.15846000130304,6.06788474090302)
--(axis cs:1.17459241004986,6.06162965393972)
--(axis cs:1.18304264631932,6.05831036681316)
--(axis cs:1.19072481879669,6.05528508311161)
--(axis cs:1.20685722754351,6.04885031230088)
--(axis cs:1.22298963629034,6.04233599285271)
--(axis cs:1.23912204503716,6.03574279451273)
--(axis cs:1.24972482793759,6.031357502327)
--(axis cs:1.25525445378398,6.02906426587668)
--(axis cs:1.27138686253081,6.02229397721962)
--(axis cs:1.28751927127763,6.01544588458856)
--(axis cs:1.30365168002446,6.00852047223024)
--(axis cs:1.31313295168375,6.00440463784084)
--(axis cs:1.31978408877128,6.00150910828096)
--(axis cs:1.33591649751811,5.99440783080966)
--(axis cs:1.35204890626493,5.98722983436334)
--(axis cs:1.36818131501175,5.97997544830461)
--(axis cs:1.37373461175709,5.97745177335468)
--(axis cs:1.38431372375858,5.97262965527976)
--(axis cs:1.4004461325054,5.96519946382749)
--(axis cs:1.41657854125223,5.95769308667367)
--(axis cs:1.43188497864733,5.95049890886852)
--(axis cs:1.43271094999905,5.95010948364068)
--(axis cs:1.44884335874588,5.94242661848963)
--(axis cs:1.4649757674927,5.93466751957969)
--(axis cs:1.48110817623952,5.9268323129695)
--(axis cs:1.48780959235705,5.92354604438236)
--(axis cs:1.49724058498635,5.91890610684094)
--(axis cs:1.51337299373317,5.91089281339541)
--(axis cs:1.52950540248,5.90280307852746)
--(axis cs:1.54177356635087,5.8965931798962)
--(axis cs:1.54563781122682,5.89463055823692)
--(axis cs:1.56177021997365,5.88636093286656)
--(axis cs:1.57790262872047,5.87801435040812)
--(axis cs:1.59394023208375,5.86964031541003)
--(axis cs:1.59403503746729,5.8695906394551)
--(axis cs:1.61016744621412,5.86106194705693)
--(axis cs:1.62629985496094,5.852455624714)
--(axis cs:1.64243226370777,5.8437716241183)
--(axis cs:1.64442904230816,5.84268745092387)
--(axis cs:1.65856467245459,5.83498419568668)
--(axis cs:1.67469708120142,5.82611472548205)
--(axis cs:1.69082948994824,5.81716673935716)
--(axis cs:1.69338993001138,5.81573458643771)
--(axis cs:1.70696189869506,5.80811442581386)
--(axis cs:1.72309430744189,5.79897793630576)
--(axis cs:1.73922671618871,5.78976198964299)
--(axis cs:1.74092873212146,5.78878172195155)
--(axis cs:1.75535912493554,5.78043790746078)
--(axis cs:1.77149153368236,5.7710301128424)
--(axis cs:1.78713620228819,5.76182885746539)
--(axis cs:1.78762394242919,5.76154084107376)
--(axis cs:1.80375635117601,5.75193853551569)
--(axis cs:1.81988875992283,5.74225478316004)
--(axis cs:1.83208051949669,5.73487599297923)
--(axis cs:1.83602116866966,5.7324810289186)
--(axis cs:1.85215357741648,5.72259892405036)
--(axis cs:1.86828598616331,5.71263424168141)
--(axis cs:1.87585323064016,5.70792312849307)
--(axis cs:1.88441839491013,5.70256761636207)
--(axis cs:1.90055080365696,5.69240049805745)
--(axis cs:1.91668321240378,5.682149641345)
--(axis cs:1.91852552943305,5.68097026400691)
--(axis cs:1.9328156211506,5.6717811754792)
--(axis cs:1.94894802989743,5.66132358649908)
--(axis cs:1.96013112489845,5.65401739952074)
--(axis cs:1.96508043864425,5.65076895328873)
--(axis cs:1.98121284739108,5.64010122951057)
--(axis cs:1.9973452561379,5.62934751945054)
--(axis cs:2.00074545472069,5.62706453503458)
--(axis cs:2.01347766488473,5.61847483254334)
--(axis cs:2.02961007363155,5.60750635489975)
--(axis cs:2.04040399019889,5.60011167054842)
--(axis cs:2.04574248237837,5.59643637707874)
--(axis cs:2.0618748911252,5.58524944449827)
--(axis cs:2.07800729987202,5.57397429021864)
--(axis cs:2.07916617102309,5.57315880606226)
--(axis cs:2.09413970861885,5.56256835483091)
--(axis cs:2.11027211736567,5.55106986211532)
--(axis cs:2.11704799912261,5.5462059415761)
--(axis cs:2.12640452611249,5.53945436037851)
--(axis cs:2.14253693485932,5.52772861077765)
--(axis cs:2.1541123128699,5.51925307708994)
--(axis cs:2.15866934360614,5.51589843667676)
--(axis cs:2.17480175235297,5.50394140991611)
--(axis cs:2.19038956999833,5.49230021260378)
--(axis cs:2.19093416109979,5.49189125502385)
--(axis cs:2.20706656984662,5.47969883858905)
--(axis cs:2.22319897859344,5.46741405730079)
--(axis cs:2.22589559215259,5.46534734811761)
--(axis cs:2.23933138734026,5.45499117873443)
--(axis cs:2.25546379608709,5.44246585438644)
--(axis cs:2.26067352400675,5.43839448363145)
--(axis cs:2.27159620483391,5.42980841475022)
--(axis cs:2.28772861358074,5.41703832196207)
--(axis cs:2.29475251742643,5.41144161914529)
--(axis cs:2.30386102232756,5.4041402352793)
--(axis cs:2.31999343107439,5.39112109672374)
--(axis cs:2.32815782852671,5.38448875465913)
--(axis cs:2.33612583982121,5.37797603727852)
--(axis cs:2.35225824856803,5.36470353608508)
--(axis cs:2.36091362174316,5.35753589017297)
--(axis cs:2.36839065731486,5.3513049323688)
--(axis cs:2.38452306606168,5.33777472483305)
--(axis cs:2.39304299637095,5.33058302568681)
--(axis cs:2.40065547480851,5.32411575537713)
--(axis cs:2.41678788355533,5.31032348376762)
--(axis cs:2.42456801416395,5.30363016120065)
--(axis cs:2.43292029230216,5.29639707489753)
--(axis cs:2.44905270104898,5.28233838013865)
--(axis cs:2.45550972838764,5.27667729671449)
--(axis cs:2.4651851097958,5.26813720561941)
--(axis cs:2.48131751854263,5.25380773962427)
--(axis cs:2.48588821455226,5.24972443222832)
--(axis cs:2.49744992728945,5.23932422210387)
--(axis cs:2.51358233603628,5.22471965953509)
--(axis cs:2.51572260290011,5.22277156774216)
--(axis cs:2.5297147447831,5.20994597363358)
--(axis cs:2.54502820503935,5.195818703256)
--(axis cs:2.54584715352993,5.19505776885388)
--(axis cs:2.56197956227675,5.17999009972305)
--(axis cs:2.57381635108489,5.16886583876984)
--(axis cs:2.57811197102357,5.16479926447548)
--(axis cs:2.5942443797704,5.14944404585448)
--(axis cs:2.60211163431546,5.14191297428368)
--(axis cs:2.61037678851722,5.13394205519163)
--(axis cs:2.62650919726405,5.11829507900041)
--(axis cs:2.62992993071963,5.11496010979752)
--(axis cs:2.64264160601087,5.10247317642616)
--(axis cs:2.65728164856575,5.08800724531136)
--(axis cs:2.6587740147577,5.08652126851819)
--(axis cs:2.67490642350452,5.07037950830216)
--(axis cs:2.68417436392304,5.06105438082519)
--(axis cs:2.69103883225134,5.05409349033017)
--(axis cs:2.70717124099817,5.03764778961068)
--(axis cs:2.71063297553485,5.03410151633903)
--(axis cs:2.72330364974499,5.02101824688622)
--(axis cs:2.73666258794854,5.00714865185287)
--(axis cs:2.73943605849182,5.00424594371146)
--(axis cs:2.75556846723864,4.98728194437227)
--(axis cs:2.76227333540624,4.98019578736671)
--(axis cs:2.77170087598547,4.97015066003253)
--(axis cs:2.78748647448446,4.95324292288055)
--(axis cs:2.78783328473229,4.95286838045725)
--(axis cs:2.80396569347911,4.93537058386901)
--(axis cs:2.8122955890822,4.92629005839439)
--(axis cs:2.82009810222594,4.91771305272141)
--(axis cs:2.83623051097276,4.89989172256822)
--(axis cs:2.83673039453737,4.89933719390823)
--(axis cs:2.85236291971959,4.88184851491752)
--(axis cs:2.86078188514974,4.87238432942207)
--(axis cs:2.86849532846641,4.8636387139996)
--(axis cs:2.88447789501031,4.8454314649359)
--(axis cs:2.88462773721324,4.84525928060555)
--(axis cs:2.90076014596006,4.82664757658826)
--(axis cs:2.90780858304749,4.81847860044974)
--(axis cs:2.91689255470689,4.80785796940382)
--(axis cs:2.93079903854193,4.79152573596358)
--(axis cs:2.93302496345371,4.78888830924598)
--(axis cs:2.94915737220053,4.7696966818237)
--(axis cs:2.95344655127541,4.76457287147742)
--(axis cs:2.96528978094736,4.75029822562455)
--(axis cs:2.97576366876919,4.73762000699126)
--(axis cs:2.98142218969418,4.73070855595002)
--(axis cs:2.99755459844101,4.71092184347204)
--(axis cs:2.99776150568526,4.7106671425051)
--(axis cs:3.01368700718783,4.69088399295551)
--(axis cs:3.01943530171817,4.68371427801894)
--(axis cs:3.02981941593466,4.67064302488915)
--(axis cs:3.04080363480485,4.65676141353277)
--(axis cs:3.04595182468148,4.65019471962544)
--(axis cs:3.06187236036577,4.62980854904661)
--(axis cs:3.0620842334283,4.62953470014639)
--(axis cs:3.07821664217513,4.60861180320739)
--(axis cs:3.08263825337241,4.60285568456045)
--(axis cs:3.09434905092195,4.58746638514907)
--(axis cs:3.10311624505502,4.57590282007429)
--(axis cs:3.11048145966878,4.56609588193354)
--(axis cs:3.12331212408221,4.54894995558813)
--(axis cs:3.1266138684156,4.54449539309224)
--(axis cs:3.14274627716243,4.52265434497261)
--(axis cs:3.14323017769865,4.52199709110197)
--(axis cs:3.15887868590925,4.50053746904617)
--(axis cs:3.16287073798667,4.49504422661581)
--(axis cs:3.17501109465607,4.47817608808851)
--(axis cs:3.18224507744805,4.46809136212964)
--(axis cs:3.1911435034029,4.45556475949465)
--(axis cs:3.2013579450344,4.44113849764348)
--(axis cs:3.20727591214972,4.43269786821423)
--(axis cs:3.22021395697601,4.41418563315732)
--(axis cs:3.22340832089655,4.40956962416038)
--(axis cs:3.23881759925173,4.38723276867116)
--(axis cs:3.23954072964337,4.38617405946817)
--(axis cs:3.2556731383902,4.36248536440513)
--(axis cs:3.25717061881459,4.360279904185)
--(axis cs:3.27180554713702,4.33850953275894)
--(axis cs:3.27527909902666,4.33332703969884)
--(axis cs:3.28793795588384,4.31424944751075)
--(axis cs:3.29314839835936,4.30637417521268)
--(axis cs:3.30407036463067,4.2896985404634)
--(axis cs:3.3107824842132,4.27942131072652)
--(axis cs:3.32020277337749,4.26485005027986)
--(axis cs:3.32818521071719,4.25246844624035)
--(axis cs:3.33633518212432,4.23969701818166)
--(axis cs:3.34536032186219,4.22551558175419)
--(axis cs:3.35246759087114,4.21423228328497)
--(axis cs:3.3623114546763,4.19856271726803)
--(axis cs:3.36859999961796,4.18844847754307)
--(axis cs:3.3790421424218,4.17160985278187)
--(axis cs:3.38473240836479,4.16233802026465)
--(axis cs:3.39555581779534,4.14465698829571)
--(axis cs:3.40086481711161,4.13589311217814)
--(axis cs:3.41185581611508,4.11770412380955)
--(axis cs:3.41699722585844,4.10910572901302)
--(axis cs:3.42794537848012,4.09075125932339)
--(axis cs:3.43312963460526,4.08196761456907)
--(axis cs:3.44382765488972,4.06379839483722)
--(axis cs:3.44926204335209,4.054470273245)
--(axis cs:3.45950570731125,4.03684553035106)
--(axis cs:3.46539445209891,4.02660496199793)
--(axis cs:3.47498251268762,4.0098926658649)
--(axis cs:3.48152686084573,3.99836268170482)
--(axis cs:3.49026096587619,3.98293980137874)
--(axis cs:3.49765926959256,3.96973416789662)
--(axis cs:3.50534388251299,3.95598693689258)
--(axis cs:3.51379167833938,3.94070988083525)
--(axis cs:3.52023400179679,3.92903407240642)
--(axis cs:3.52992408708621,3.91127999490279)
--(axis cs:3.53493398918919,3.90208120792026)
--(axis cs:3.54605649583303,3.88143438727072)
--(axis cs:3.54944643902779,3.8751283434341)
--(axis cs:3.56218890457986,3.85116262581612)
--(axis cs:3.56377387705015,3.84817547894793)
--(axis cs:3.57791816960039,3.82122261446177)
--(axis cs:3.57832131332668,3.82044585670487)
--(axis cs:3.59187972417295,3.79426974997561)
--(axis cs:3.5944537220735,3.7892445048196)
--(axis cs:3.60566322875392,3.76731688548945)
--(axis cs:3.61058613082033,3.75757814365079)
--(axis cs:3.61927096315247,3.74036402100329)
--(axis cs:3.62671853956715,3.72543472713931)
--(axis cs:3.632705149591,3.71341115651713)
--(axis cs:3.64285094831398,3.69280181651935)
--(axis cs:3.6459679547305,3.68645829203097)
--(axis cs:3.6589833570608,3.65966656210837)
--(axis cs:3.65906149160688,3.6595054275448)
--(axis cs:3.67198332976816,3.63255256305864)
--(axis cs:3.67511576580763,3.62594301222491)
--(axis cs:3.68473966057014,3.60559969857248)
--(axis cs:3.69124817455445,3.59168131343813)
--(axis cs:3.69733256334771,3.57864683408632)
--(axis cs:3.70738058330127,3.55686873413565)
--(axis cs:3.7097639579847,3.55169396960016)
--(axis cs:3.7220336159571,3.524741105114)
--(axis cs:3.7235129920481,3.52145295492292)
--(axis cs:3.7341418818571,3.49778824062784)
--(axis cs:3.73964540079492,3.48538863304175)
--(axis cs:3.74609395343557,3.47083537614168)
--(axis cs:3.75577780954175,3.44871822006004)
--(axis cs:3.75789158161179,3.44388251165551)
--(axis cs:3.76953312177217,3.41692964716935)
--(axis cs:3.77191021828857,3.41135940567418)
--(axis cs:3.78102043373454,3.38997678268319)
--(axis cs:3.7880426270354,3.37329330210579)
--(axis cs:3.79235815463099,3.36302391819703)
--(axis cs:3.80354700277088,3.33607105371087)
--(axis cs:3.80417503578222,3.33453952316182)
--(axis cs:3.81458316503758,3.30911818922471)
--(axis cs:3.82030744452904,3.29496243306337)
--(axis cs:3.82547428179443,3.28216532473855)
--(axis cs:3.83622154983482,3.25521246025238)
--(axis cs:3.83643985327587,3.25465808606771)
--(axis cs:3.84681930541286,3.22825959576622)
--(axis cs:3.85257226202269,3.21344141243926)
--(axis cs:3.85727628182873,3.20130673128006)
--(axis cs:3.86759233290075,3.1743538667939)
--(axis cs:3.86870467076952,3.17141018224994)
--(axis cs:3.87776363581113,3.14740100230774)
--(axis cs:3.88483707951634,3.12840989866963)
--(axis cs:3.8877981710576,3.12044813782158)
--(axis cs:3.89769268492708,3.09349527333542)
--(axis cs:3.90096948826317,3.08445123265825)
--(axis cs:3.90744876971361,3.06654240884925)
--(axis cs:3.91707182276985,3.03958954436309)
--(axis cs:3.91710189700999,3.03950417949281)
--(axis cs:3.92655389842254,3.01263667987693)
--(axis cs:3.93323430575681,2.99339008734064)
--(axis cs:3.93590534173445,2.98568381539077)
--(axis cs:3.94512142678616,2.95873095090461)
--(axis cs:3.94936671450364,2.94614420457828)
--(axis cs:3.95420540121676,2.93177808641845)
--(axis cs:3.96315890289145,2.90482522193229)
--(axis cs:3.96549912325046,2.89768145206711)
--(axis cs:3.97197943385202,2.87787235744613)
--(axis cs:3.98067357167374,2.85091949295996)
--(axis cs:3.98163153199729,2.84790714817417)
--(axis cs:3.98923453593839,2.8239666284738)
--(axis cs:3.99767239218135,2.79701376398764)
--(axis cs:3.99776394074411,2.7967170545029)
--(axis cs:4.00597752614948,2.77006089950148)
--(axis cs:4.01389634949093,2.74398298300385)
--(axis cs:4.01416168125052,2.74310803501532)
--(axis cs:4.02221496106967,2.71615517052916)
--(axis cs:4.03002875823776,2.68961071966321)
--(axis cs:4.030148822439,2.689202306043)
--(axis cs:4.03795314968617,2.66224944155683)
--(axis cs:4.04563939831916,2.63529657707067)
--(axis cs:4.04616116698458,2.63343833338956)
--(axis cs:4.05319816686982,2.60834371258451)
--(axis cs:4.06063924207164,2.58139084809835)
--(axis cs:4.06229357573141,2.57530275918962)
--(axis cs:4.0679558658844,2.55443798361219)
--(axis cs:4.07515427348849,2.52748511912603)
--(axis cs:4.07842598447823,2.51503447061735)
--(axis cs:4.08223188996925,2.50053225463987)
--(axis cs:4.08919003942878,2.47357939015371)
--(axis cs:4.09455839322506,2.45243642045116)
--(axis cs:4.09603168304439,2.44662652566754)
--(axis cs:4.10275189275892,2.41967366118138)
--(axis cs:4.10935862472493,2.39272079669522)
--(axis cs:4.11069080197188,2.38719077270737)
--(axis cs:4.11584500184323,2.36576793220906)
--(axis cs:4.12221693570282,2.3388150677229)
--(axis cs:4.12682321071871,2.31898086450505)
--(axis cs:4.12847435927895,2.31186220323674)
--(axis cs:4.13461360681227,2.28490933875058)
--(axis cs:4.14064152780238,2.25795647426441)
--(axis cs:4.14295561946553,2.2474142951282)
--(axis cs:4.14655338775321,2.23100360977825)
--(axis cs:4.15235147377745,2.20405074529209)
--(axis cs:4.15803939057803,2.17709788080593)
--(axis cs:4.15908802821235,2.17203023033627)
--(axis cs:4.16361105410034,2.15014501631977)
--(axis cs:4.16907183104143,2.12319215183361)
--(axis cs:4.17442351842587,2.09623928734745)
--(axis cs:4.17522043695918,2.09214183686248)
--(axis cs:4.17966011680889,2.06928642286129)
--(axis cs:4.18478721528533,2.04233355837512)
--(axis cs:4.18980623247268,2.01538069388896)
--(axis cs:4.191352845706,2.00689175444098)
--(axis cs:4.19471267546571,1.9884278294028)
--(axis cs:4.19950952130594,1.96147496491664)
--(axis cs:4.2041992283723,1.93452210043048)
--(axis cs:4.20748525445283,1.91519502561749)
--(axis cs:4.2087802166316,1.90756923594432)
--(axis cs:4.2132500460457,1.88061637145816)
--(axis cs:4.2176136185181,1.85366350697199)
--(axis cs:4.22187117510459,1.82671064248583)
--(axis cs:4.22361766319965,1.81537130698324)
--(axis cs:4.22601952738958,1.79975777799967)
--(axis cs:4.23005996915576,1.77280491351351)
--(axis cs:4.23399520202811,1.74585204902735)
--(axis cs:4.23782544194933,1.71889918454119)
--(axis cs:4.23975007194648,1.70497350715295)
--(axis cs:4.24154833287295,1.69194632005503)
--(axis cs:4.24516403486965,1.66499345556887)
--(axis cs:4.24867548328439,1.6380405910827)
--(axis cs:4.25208287139674,1.61108772659654)
--(axis cs:4.25538638682436,1.58413486211038)
--(axis cs:4.2558824806933,1.57995539213834)
--(axis cs:4.25858235056947,1.55718199762422)
--(axis cs:4.26167422477186,1.53022913313806)
--(axis cs:4.26466288928935,1.5032762686519)
--(axis cs:4.26754851170821,1.47632340416574)
--(axis cs:4.27033125460043,1.44937053967958)
--(axis cs:4.27201488944012,1.43243691441688)
--(axis cs:4.27300985126032,1.42241767519341)
--(axis cs:4.2755836108135,1.39546481070725)
--(axis cs:4.27805508551898,1.36851194622109)
--(axis cs:4.2804244200734,1.34155908173493)
--(axis cs:4.28269175469468,1.31460621724877)
--(axis cs:4.28485722522459,1.28765335276261)
--(axis cs:4.28692096322732,1.26070048827645)
--(axis cs:4.28814729818695,1.24385350910899)
--(axis cs:4.2888820417236,1.23374762379028)
--(axis cs:4.29074002202682,1.20679475930412)
--(axis cs:4.29249677923871,1.17984189481796)
--(axis cs:4.29415242942701,1.1528890303318)
--(axis cs:4.29570708477838,1.12593616584564)
--(axis cs:4.29716085367478,1.09898330135948)
--(axis cs:4.29851384076636,1.07203043687332)
--(axis cs:4.29976614704089,1.04507757238716)
--(axis cs:4.30091786988996,1.01812470790099)
--(axis cs:4.3019691031718,0.991171843414833)
--(axis cs:4.30291993727096,0.96421897892867)
--(axis cs:4.30377045915481,0.93726611444251)
--(axis cs:4.30427970693377,0.918971008938549)
--(axis cs:4.30452040565805,0.910313249956348)
--(axis cs:4.30516961448836,0.883360385470187)
--(axis cs:4.30571889506591,0.856407520984025)
--(axis cs:4.30616832144973,0.829454656497864)
--(axis cs:4.30651796448404,0.802501792011702)
--(axis cs:4.30676789183766,0.775548927525541)
--(axis cs:4.3069181680406,0.748596063039381)
--(axis cs:4.3069688545182,0.721643198553219)
--(axis cs:4.30692000962247,0.694690334067058)
--(axis cs:4.30677168866108,0.667737469580896)
--(axis cs:4.30652394392378,0.640784605094735)
--(axis cs:4.30617682470638,0.613831740608573)
--(axis cs:4.30573037733246,0.586878876122412)
--(axis cs:4.30518464517262,0.55992601163625)
--(axis cs:4.30453966866162,0.53297314715009)
--(axis cs:4.30427970693377,0.523556419637755)
--(axis cs:4.30379478419299,0.506020282663927)
--(axis cs:4.30295020748516,0.479067418177767)
--(axis cs:4.30200634682503,0.452114553691604)
--(axis cs:4.30096323124646,0.425161689205444)
--(axis cs:4.29982088692718,0.398208824719283)
--(axis cs:4.29857933719253,0.371255960233121)
--(axis cs:4.29723860251737,0.344303095746961)
--(axis cs:4.295798700526,0.317350231260798)
--(axis cs:4.2942596459903,0.290397366774638)
--(axis cs:4.29262145082595,0.263444502288475)
--(axis cs:4.29088412408701,0.236491637802315)
--(axis cs:4.28904767195861,0.209538773316153)
--(axis cs:4.28814729818695,0.196999490283407)
--(axis cs:4.28711059213266,0.182585908829992)
--(axis cs:4.2850729389855,0.15563304434383)
--(axis cs:4.28293602060075,0.128680179857669)
--(axis cs:4.28069983209662,0.101727315371507)
--(axis cs:4.27836436568027,0.0747744508853465)
--(axis cs:4.27592961063018,0.047821586399186)
--(axis cs:4.27339555327721,0.0208687219130237)
--(axis cs:4.27201488944012,0.00673588826212494)
--(axis cs:4.27076034961967,-0.00608414257313683)
--(axis cs:4.26802365254198,-0.0330370070592991)
--(axis cs:4.26518745539863,-0.0599898715454596)
--(axis cs:4.2622517331644,-0.0869427360316219)
--(axis cs:4.25921645776375,-0.113895600517782)
--(axis cs:4.25608159804293,-0.140848465003945)
--(axis cs:4.2558824806933,-0.142508083752779)
--(axis cs:4.25284268265957,-0.167801329490105)
--(axis cs:4.24950368288625,-0.194754193976268)
--(axis cs:4.24606485021415,-0.221707058462428)
--(axis cs:4.24252614162046,-0.24865992294859)
--(axis cs:4.23975007194648,-0.269224625381911)
--(axis cs:4.23888624623282,-0.275612787434751)
--(axis cs:4.23514216942271,-0.302565651920911)
--(axis cs:4.23129793329587,-0.329518516407074)
--(axis cs:4.22735348250623,-0.356471380893234)
--(axis cs:4.22361766319965,-0.381366262690362)
--(axis cs:4.22330830435314,-0.383424245379397)
--(axis cs:4.2191571603428,-0.410377109865557)
--(axis cs:4.21490548225251,-0.437329974351719)
--(axis cs:4.21055320185328,-0.46428283883788)
--(axis cs:4.20748525445283,-0.482853971819706)
--(axis cs:4.20609820805988,-0.491235703324042)
--(axis cs:4.20153781015631,-0.518188567810203)
--(axis cs:4.19687645294422,-0.545141432296365)
--(axis cs:4.19211405465259,-0.572094296782526)
--(axis cs:4.191352845706,-0.576313699018446)
--(axis cs:4.18724448104774,-0.599047161268688)
--(axis cs:4.18227243818535,-0.626000025754848)
--(axis cs:4.17719895775978,-0.652952890241009)
--(axis cs:4.17522043695918,-0.66325919925881)
--(axis cs:4.17201921942881,-0.679905754727171)
--(axis cs:4.16673479112442,-0.706858619213332)
--(axis cs:4.16134849810168,-0.733811483699494)
--(axis cs:4.15908802821235,-0.744914356483481)
--(axis cs:4.15585545272392,-0.760764348185655)
--(axis cs:4.15025684501823,-0.787717212671817)
--(axis cs:4.14455591342265,-0.814670077157977)
--(axis cs:4.14295561946553,-0.822103822163668)
--(axis cs:4.13874630286688,-0.84162294164414)
--(axis cs:4.13283162390847,-0.8685758061303)
--(axis cs:4.12682321071871,-0.895488000939975)
--(axis cs:4.12681411485951,-0.895528670616463)
--(axis cs:4.12068457621424,-0.922481535102623)
--(axis cs:4.1144518320272,-0.949434399588785)
--(axis cs:4.11069080197188,-0.965435088056213)
--(axis cs:4.10811190484247,-0.976387264074946)
--(axis cs:4.10166275177557,-1.00334012856111)
--(axis cs:4.09510984152265,-1.03029299304727)
--(axis cs:4.09455839322506,-1.03252632853978)
--(axis cs:4.08844390998126,-1.05724585753343)
--(axis cs:4.08167296775137,-1.08419872201959)
--(axis cs:4.07842598447823,-1.09692960830383)
--(axis cs:4.07479224821236,-1.11115158650575)
--(axis cs:4.06780202831732,-1.13810445099191)
--(axis cs:4.06229357573141,-1.15903152621152)
--(axis cs:4.06070462546052,-1.16505731547807)
--(axis cs:4.05349384573741,-1.19201017996424)
--(axis cs:4.04617779114194,-1.2189630444504)
--(axis cs:4.04616116698458,-1.21902343639211)
--(axis cs:4.03874515677534,-1.24591590893656)
--(axis cs:4.03120673123613,-1.27286877342272)
--(axis cs:4.03002875823776,-1.27702315959632)
--(axis cs:4.02355261015549,-1.29982163790888)
--(axis cs:4.01579043571623,-1.32677450239504)
--(axis cs:4.01389634949093,-1.33326388986863)
--(axis cs:4.00791276406466,-1.3537273668812)
--(axis cs:3.99992542168997,-1.38068023136737)
--(axis cs:3.99776394074411,-1.38787921686663)
--(axis cs:3.99182208343614,-1.40763309585353)
--(axis cs:3.98360811149674,-1.43458596033969)
--(axis cs:3.98163153199729,-1.44098947051713)
--(axis cs:3.97527693701034,-1.46153882482585)
--(axis cs:3.96683482967003,-1.48849168931201)
--(axis cs:3.96549912325046,-1.49270334069185)
--(axis cs:3.95827359416644,-1.51544455379817)
--(axis cs:3.94960179966944,-1.54239741828433)
--(axis cs:3.94936671450364,-1.54311926427721)
--(axis cs:3.94080822151913,-1.5693502827705)
--(axis cs:3.93323430575681,-1.59228039666781)
--(axis cs:3.93190310901615,-1.59630314725666)
--(axis cs:3.92287687927507,-1.62325601174282)
--(axis cs:3.91710189700999,-1.64029531681708)
--(axis cs:3.91373571564415,-1.65020887622898)
--(axis cs:3.90447551734321,-1.67716174071514)
--(axis cs:3.90096948826316,-1.68724829931831)
--(axis cs:3.89509586634366,-1.7041146052013)
--(axis cs:3.88559997119377,-1.73106746968746)
--(axis cs:3.88483707951634,-1.7332084716225)
--(axis cs:3.87597933269959,-1.75802033417362)
--(axis cs:3.86870467076952,-1.77816651349768)
--(axis cs:3.86624216356038,-1.78497319865979)
--(axis cs:3.85638176509503,-1.81192606314595)
--(axis cs:3.85257226202269,-1.82222415887706)
--(axis cs:3.84639954230933,-1.83887892763211)
--(axis cs:3.83643985327587,-1.86545524416341)
--(axis cs:3.8362984688393,-1.86583179211827)
--(axis cs:3.82606873671624,-1.89278465660443)
--(axis cs:3.82030744452904,-1.90780014241955)
--(axis cs:3.81571837211986,-1.91973752109059)
--(axis cs:3.80524506711612,-1.94669038557675)
--(axis cs:3.80417503578222,-1.94941528956774)
--(axis cs:3.79464262191902,-1.97364325006292)
--(axis cs:3.7880426270354,-1.99024148784898)
--(axis cs:3.7839172767951,-2.00059611454908)
--(axis cs:3.77306632164882,-2.02754897903524)
--(axis cs:3.77191021828857,-2.03039136008737)
--(axis cs:3.76208435554348,-2.0545018435214)
--(axis cs:3.75577780954175,-2.06981803697854)
--(axis cs:3.75097689382044,-2.08145470800756)
--(axis cs:3.73974284536879,-2.10840757249372)
--(axis cs:3.73964540079492,-2.10863904548089)
--(axis cs:3.72837402250724,-2.13536043697988)
--(axis cs:3.7235129920481,-2.14676941311785)
--(axis cs:3.71687699281431,-2.16231330146604)
--(axis cs:3.70738058330127,-2.1843367369802)
--(axis cs:3.70525077549503,-2.18926616595221)
--(axis cs:3.69349080396602,-2.21621903043837)
--(axis cs:3.69124817455445,-2.22130918722126)
--(axis cs:3.68159641978835,-2.24317189492453)
--(axis cs:3.67511576580763,-2.2577094751188)
--(axis cs:3.66956996822459,-2.27012475941069)
--(axis cs:3.6589833570608,-2.29359720569553)
--(axis cs:3.65741040527347,-2.29707762389685)
--(axis cs:3.64511303611766,-2.32403048838301)
--(axis cs:3.64285094831398,-2.32894182741241)
--(axis cs:3.63267807354994,-2.35098335286917)
--(axis cs:3.62671853956715,-2.36377464625083)
--(axis cs:3.62010693665942,-2.37793621735534)
--(axis cs:3.61058613082033,-2.39813909129378)
--(axis cs:3.60739851282485,-2.4048890818415)
--(axis cs:3.59455151182098,-2.43184194632766)
--(axis cs:3.5944537220735,-2.43204524833671)
--(axis cs:3.58155998891226,-2.45879481081382)
--(axis cs:3.57832131332668,-2.46545258049684)
--(axis cs:3.56842791620569,-2.48574767529998)
--(axis cs:3.56218890457986,-2.4984304141978)
--(axis cs:3.55515410623972,-2.51270053978614)
--(axis cs:3.54605649583303,-2.53098924037708)
--(axis cs:3.54173735070321,-2.5396534042723)
--(axis cs:3.52992408708621,-2.56313920451515)
--(axis cs:3.52817641994358,-2.56660626875846)
--(axis cs:3.51446894609694,-2.59355913324463)
--(axis cs:3.51379167833938,-2.59487920238552)
--(axis cs:3.50061211861136,-2.62051199773079)
--(axis cs:3.49765926959256,-2.62620475279107)
--(axis cs:3.48660751039933,-2.64746486221695)
--(axis cs:3.48152686084573,-2.65715354802553)
--(axis cs:3.47245380579207,-2.67441772670311)
--(axis cs:3.46539445209891,-2.68773433980504)
--(axis cs:3.45814966512341,-2.70137059118927)
--(axis cs:3.44926204335209,-2.71795560686727)
--(axis cs:3.44369372412493,-2.72832345567543)
--(axis cs:3.43312963460526,-2.74782556586286)
--(axis cs:3.42908459329941,-2.75527632016159)
--(axis cs:3.41699722585844,-2.77735218171905)
--(axis cs:3.41432085727218,-2.78222918464776)
--(axis cs:3.40086481711161,-2.80654317750367)
--(axis cs:3.39940107411989,-2.80918204913392)
--(axis cs:3.38473240836479,-2.83540604381568)
--(axis cs:3.38432377467588,-2.83613491362008)
--(axis cs:3.36908663253751,-2.86308777810624)
--(axis cs:3.36859999961796,-2.86394148898843)
--(axis cs:3.3536885206713,-2.8900406425924)
--(axis cs:3.35246759087114,-2.89216007337218)
--(axis cs:3.33812858195176,-2.91699350707856)
--(axis cs:3.33633518212432,-2.9200741344145)
--(axis cs:3.32240523676585,-2.94394637156472)
--(axis cs:3.32020277337749,-2.94769021825686)
--(axis cs:3.3065168746005,-2.97089923605088)
--(axis cs:3.30407036463067,-2.97501468316767)
--(axis cs:3.29046185321094,-2.99785210053705)
--(axis cs:3.28793795588384,-3.00205370634396)
--(axis cs:3.27423849776363,-3.02480496502321)
--(axis cs:3.27180554713702,-3.02881329039487)
--(axis cs:3.2578450999534,-3.05175782950937)
--(axis cs:3.2556731383902,-3.05529926952254)
--(axis cs:3.24127991709471,-3.07871069399553)
--(axis cs:3.23954072964337,-3.0815173154146)
--(axis cs:3.22454117118701,-3.10566355848169)
--(axis cs:3.22340832089655,-3.10747294286199)
--(axis cs:3.20762704795398,-3.13261642296785)
--(axis cs:3.20727591214972,-3.13317151511502)
--(axis cs:3.1911435034029,-3.15861148154357)
--(axis cs:3.190534610359,-3.15956928745401)
--(axis cs:3.17501109465607,-3.18379911110694)
--(axis cs:3.17326209276819,-3.18652215194018)
--(axis cs:3.15887868590925,-3.20874338844788)
--(axis cs:3.1558081819156,-3.21347501642634)
--(axis cs:3.14274627716243,-3.23344918621275)
--(axis cs:3.13817089954778,-3.2404278809125)
--(axis cs:3.1266138684156,-3.25792124667572)
--(axis cs:3.12034822558855,-3.26738074539866)
--(axis cs:3.11048145966878,-3.28216418587778)
--(axis cs:3.1023380970059,-3.29433360988482)
--(axis cs:3.09434905092195,-3.30618249757108)
--(axis cs:3.08413840665445,-3.32128647437098)
--(axis cs:3.07821664217513,-3.32998055697787)
--(axis cs:3.06574700209444,-3.34823933885714)
--(axis cs:3.0620842334283,-3.35356262437253)
--(axis cs:3.04716168438797,-3.37519220334331)
--(axis cs:3.04595182468148,-3.37693284849539)
--(axis cs:3.02981941593466,-3.40008154681761)
--(axis cs:3.02837750635976,-3.40214506782947)
--(axis cs:3.01368700718783,-3.4230136410013)
--(axis cs:3.00939218778796,-3.42909793231563)
--(axis cs:2.99755459844101,-3.44574475062163)
--(axis cs:2.99020562896165,-3.45605079680179)
--(axis cs:2.98142218969418,-3.46827865991469)
--(axis cs:2.97081541968457,-3.48300366128795)
--(axis cs:2.96528978094736,-3.49061905518195)
--(axis cs:2.9512190963645,-3.50995652577411)
--(axis cs:2.94915737220053,-3.51276952741474)
--(axis cs:2.93302496345371,-3.53471949404421)
--(axis cs:2.93141101677179,-3.53690939026027)
--(axis cs:2.91689255470689,-3.55646739300841)
--(axis cs:2.91138726078831,-3.56386225474643)
--(axis cs:2.90076014596006,-3.57803492314425)
--(axis cs:2.89114915691233,-3.5908151192326)
--(axis cs:2.88462773721324,-3.59942536237449)
--(axis cs:2.87069399836939,-3.61776798371876)
--(axis cs:2.86849532846641,-3.6206419038135)
--(axis cs:2.85236291971959,-3.64166856162552)
--(axis cs:2.85001433586632,-3.64472084820492)
--(axis cs:2.83623051097276,-3.66250872980602)
--(axis cs:2.82910709615135,-3.67167371269108)
--(axis cs:2.82009810222594,-3.68318362521541)
--(axis cs:2.80797373165768,-3.69862657717724)
--(axis cs:2.80396569347911,-3.70369616128185)
--(axis cs:2.78783328473229,-3.72403973984129)
--(axis cs:2.7866087618032,-3.7255794416634)
--(axis cs:2.77170087598547,-3.74419471511761)
--(axis cs:2.76500287033695,-3.75253230614956)
--(axis cs:2.75556846723864,-3.76419530574112)
--(axis cs:2.74316107528822,-3.77948517063573)
--(axis cs:2.73943605849182,-3.78404416705579)
--(axis cs:2.72330364974499,-3.80372762400965)
--(axis cs:2.72107549624571,-3.80643803512189)
--(axis cs:2.70717124099817,-3.82323651830338)
--(axis cs:2.69873906436534,-3.83339089960805)
--(axis cs:2.69103883225134,-3.84260105755266)
--(axis cs:2.6761561766466,-3.86034376409421)
--(axis cs:2.67490642350452,-3.86182365746844)
--(axis cs:2.6587740147577,-3.88086894471349)
--(axis cs:2.65331160428872,-3.88729662858037)
--(axis cs:2.64264160601087,-3.89976804893593)
--(axis cs:2.63021014286537,-3.91424949306653)
--(axis cs:2.62650919726405,-3.91853203017233)
--(axis cs:2.61037678851722,-3.93713958314586)
--(axis cs:2.60684305348849,-3.94120235755269)
--(axis cs:2.5942443797704,-3.95559124552724)
--(axis cs:2.58320546431149,-3.96815522203885)
--(axis cs:2.57811197102357,-3.97391423063716)
--(axis cs:2.56197956227675,-3.99209340388179)
--(axis cs:2.55929560469494,-3.99510808652502)
--(axis cs:2.54584715352993,-4.01011476780906)
--(axis cs:2.53510330530737,-4.02206095101118)
--(axis cs:2.5297147447831,-4.02801354594167)
--(axis cs:2.51358233603628,-4.04577345577686)
--(axis cs:2.51062912380443,-4.04901381549734)
--(axis cs:2.49744992728945,-4.06338085390493)
--(axis cs:2.48586243380816,-4.0759666799835)
--(axis cs:2.48131751854263,-4.08087141819724)
--(axis cs:2.4651851097958,-4.09822096054195)
--(axis cs:2.46080097881174,-4.10291954446966)
--(axis cs:2.44905270104898,-4.11542994947555)
--(axis cs:2.43543904720837,-4.12987240895582)
--(axis cs:2.43292029230216,-4.13252753037383)
--(axis cs:2.41678788355533,-4.14947539598129)
--(axis cs:2.40976585899065,-4.15682527344198)
--(axis cs:2.40065547480851,-4.16630078722099)
--(axis cs:2.38452306606168,-4.18301577284963)
--(axis cs:2.38378478135349,-4.18377813792815)
--(axis cs:2.36839065731486,-4.19957456946187)
--(axis cs:2.35747558454439,-4.21073100241431)
--(axis cs:2.35225824856803,-4.21603045730408)
--(axis cs:2.33612583982121,-4.23235662536182)
--(axis cs:2.33084229655204,-4.23768386690047)
--(axis cs:2.31999343107439,-4.24855468301569)
--(axis cs:2.30387890692007,-4.26463673138663)
--(axis cs:2.30386102232756,-4.26465447012355)
--(axis cs:2.28772861358074,-4.28060005253358)
--(axis cs:2.27656455775809,-4.29158959587279)
--(axis cs:2.27159620483391,-4.2964503915832)
--(axis cs:2.25546379608709,-4.31217392582198)
--(axis cs:2.24890413875119,-4.31854246035895)
--(axis cs:2.23933138734026,-4.32777987084025)
--(axis cs:2.22319897859344,-4.34328353324449)
--(axis cs:2.22088894145246,-4.34549532484511)
--(axis cs:2.20706656984662,-4.35865002775762)
--(axis cs:2.19250563529804,-4.37244818933127)
--(axis cs:2.19093416109979,-4.37392842941018)
--(axis cs:2.17480175235297,-4.38906785725625)
--(axis cs:2.16374356119329,-4.39940105381744)
--(axis cs:2.15866934360614,-4.40411442054975)
--(axis cs:2.14253693485932,-4.41904023178803)
--(axis cs:2.13459908843018,-4.4263539183036)
--(axis cs:2.12640452611249,-4.43385959559166)
--(axis cs:2.11027211736567,-4.44857390346411)
--(axis cs:2.10506203000677,-4.45330678278976)
--(axis cs:2.09413970861885,-4.46317060162291)
--(axis cs:2.07800729987202,-4.47767550585983)
--(axis cs:2.07512176691843,-4.48025964727592)
--(axis cs:2.0618748911252,-4.49205396830268)
--(axis cs:2.04574248237837,-4.50635155552045)
--(axis cs:2.04476722628353,-4.50721251176208)
--(axis cs:2.02961007363155,-4.52051610927334)
--(axis cs:2.01398533946588,-4.53416537624824)
--(axis cs:2.01347766488473,-4.53460632859883)
--(axis cs:1.9973452561379,-4.54856332332741)
--(axis cs:1.98276388710969,-4.5611182407344)
--(axis cs:1.98121284739108,-4.56244614952914)
--(axis cs:1.96508043864425,-4.57620179536128)
--(axis cs:1.95109325636135,-4.58807110522057)
--(axis cs:1.94894802989743,-4.58988127211929)
--(axis cs:1.9328156211506,-4.60343759714853)
--(axis cs:1.91896043304395,-4.61502396970673)
--(axis cs:1.91668321240378,-4.61691766945681)
--(axis cs:1.90055080365696,-4.63027668796722)
--(axis cs:1.88635183201264,-4.64197683419289)
--(axis cs:1.88441839491013,-4.64356120312985)
--(axis cs:1.86828598616331,-4.65672491511587)
--(axis cs:1.85325326863758,-4.66892969867905)
--(axis cs:1.85215357741648,-4.66981762379081)
--(axis cs:1.83602116866966,-4.68278801435341)
--(axis cs:1.81988875992283,-4.69569171031764)
--(axis cs:1.81964913030737,-4.69588256316521)
--(axis cs:1.80375635117601,-4.70847161029687)
--(axis cs:1.78762394242919,-4.72118420207439)
--(axis cs:1.7855191905086,-4.72283542765137)
--(axis cs:1.77149153368236,-4.73378121680959)
--(axis cs:1.75535912493554,-4.74630466386266)
--(axis cs:1.7508507236519,-4.74978829213753)
--(axis cs:1.73922671618871,-4.7587222374099)
--(axis cs:1.72309430744189,-4.77105848161537)
--(axis cs:1.71562665452122,-4.77674115662369)
--(axis cs:1.70696189869506,-4.78329996572698)
--(axis cs:1.69082948994824,-4.79545093036003)
--(axis cs:1.67982912826918,-4.80369402110986)
--(axis cs:1.67469708120142,-4.80751958602693)
--(axis cs:1.65856467245459,-4.81948717471018)
--(axis cs:1.64343946977378,-4.83064688559602)
--(axis cs:1.64243226370777,-4.83138617382693)
--(axis cs:1.62629985496094,-4.84317226946406)
--(axis cs:1.61016744621412,-4.85489323324707)
--(axis cs:1.60642403535954,-4.85759975008218)
--(axis cs:1.59403503746729,-4.86651116032274)
--(axis cs:1.57790262872047,-4.87805277579176)
--(axis cs:1.5687696103084,-4.88455261456834)
--(axis cs:1.56177021997365,-4.88950868473409)
--(axis cs:1.54563781122682,-4.90087279375023)
--(axis cs:1.53045827355704,-4.9115054790545)
--(axis cs:1.52950540248,-4.91216957286228)
--(axis cs:1.51337299373317,-4.92335799277788)
--(axis cs:1.49724058498635,-4.93448214027663)
--(axis cs:1.49144398508055,-4.93845834354066)
--(axis cs:1.48110817623952,-4.94551297135102)
--(axis cs:1.4649757674927,-4.95646351688523)
--(axis cs:1.45171857161988,-4.96541120802682)
--(axis cs:1.44884335874588,-4.96734222203338)
--(axis cs:1.43271094999905,-4.97812093231512)
--(axis cs:1.41657854125223,-4.98883596792106)
--(axis cs:1.41123800098966,-4.99236407251299)
--(axis cs:1.4004461325054,-4.99945874658354)
--(axis cs:1.38431372375858,-5.01000398525562)
--(axis cs:1.36998173995656,-5.01931693699915)
--(axis cs:1.36818131501175,-5.02048121585076)
--(axis cs:1.35204890626493,-5.03085836702292)
--(axis cs:1.33591649751811,-5.04117245449225)
--(axis cs:1.32789802382083,-5.04626980148531)
--(axis cs:1.31978408877128,-5.05140323695045)
--(axis cs:1.30365168002446,-5.06155121588731)
--(axis cs:1.28751927127763,-5.07163644654023)
--(axis cs:1.2849678454926,-5.07322266597147)
--(axis cs:1.27138686253081,-5.08162613416387)
--(axis cs:1.25525445378398,-5.09154720130425)
--(axis cs:1.24113673510422,-5.10017553045763)
--(axis cs:1.23912204503716,-5.1014011004034)
--(axis cs:1.22298963629034,-5.11115961496428)
--(axis cs:1.20685722754351,-5.12085599505325)
--(axis cs:1.1963571712622,-5.12712839494379)
--(axis cs:1.19072481879669,-5.13047744747536)
--(axis cs:1.17459241004986,-5.14001314488908)
--(axis cs:1.15846000130304,-5.14948702116457)
--(axis cs:1.15058863465015,-5.15408125942995)
--(axis cs:1.14232759255621,-5.15888091653219)
--(axis cs:1.12619518380939,-5.16819593676715)
--(axis cs:1.11006277506257,-5.17744944523876)
--(axis cs:1.10377450904015,-5.18103412391612)
--(axis cs:1.09393036631574,-5.18662050810538)
--(axis cs:1.07779795756892,-5.19571694069105)
--(axis cs:1.06166554882209,-5.20475216461109)
--(axis cs:1.05585324987912,-5.20798698840228)
--(axis cs:1.04553314007527,-5.21370495602215)
--(axis cs:1.02940073132844,-5.22258483480628)
--(axis cs:1.01326832258162,-5.23140379941935)
--(axis cs:1.0067578367521,-5.23493985288844)
--(axis cs:0.997135913834796,-5.24014271870784)
--(axis cs:0.981003505087971,-5.24880801692234)
--(axis cs:0.964871096341147,-5.25741268456249)
--(axis cs:0.956415144656762,-5.2618927173746)
--(axis cs:0.948738687594323,-5.26594197119305)
--(axis cs:0.9326062788475,-5.27439459688037)
--(axis cs:0.916473870100674,-5.28278686246396)
--(axis cs:0.904745218533504,-5.28884558186076)
--(axis cs:0.90034146135385,-5.29111059771102)
--(axis cs:0.884209052607027,-5.299352389541)
--(axis cs:0.868076643860201,-5.30753407648119)
--(axis cs:0.851944235113377,-5.31565567480529)
--(axis cs:0.851658726471729,-5.31579844634692)
--(axis cs:0.835811826366553,-5.32368890818817)
--(axis cs:0.819679417619728,-5.33166176473208)
--(axis cs:0.803547008872904,-5.33957476644665)
--(axis cs:0.797024293339817,-5.34275131083308)
--(axis cs:0.78741460012608,-5.34741135808072)
--(axis cs:0.771282191379257,-5.35517705404582)
--(axis cs:0.755149782632431,-5.36288310896761)
--(axis cs:0.740759774992389,-5.36970417531924)
--(axis cs:0.739017373885607,-5.37052662982737)
--(axis cs:0.722884965138784,-5.37808675368841)
--(axis cs:0.706752556391958,-5.38558742860729)
--(axis cs:0.690620147645134,-5.39302865448688)
--(axis cs:0.68269325304478,-5.39665703980541)
--(axis cs:0.674487738898311,-5.40039734846669)
--(axis cs:0.658355330151487,-5.40769412467584)
--(axis cs:0.642222921404661,-5.41493161372545)
--(axis cs:0.626090512657838,-5.42210980673448)
--(axis cs:0.622692844088763,-5.42360990429157)
--(axis cs:0.609958103911014,-5.42920926178125)
--(axis cs:0.593825695164188,-5.43624438218637)
--(axis cs:0.577693286417365,-5.44322033499443)
--(axis cs:0.561560877670541,-5.45013710096643)
--(axis cs:0.560560098697783,-5.45056276877773)
--(axis cs:0.545428468923715,-5.45697258917565)
--(axis cs:0.529296060176891,-5.46374755160131)
--(axis cs:0.513163651430068,-5.47046341930533)
--(axis cs:0.497031242683244,-5.47712016117778)
--(axis cs:0.496064807804399,-5.47751563326389)
--(axis cs:0.480898833936418,-5.48369663364009)
--(axis cs:0.464766425189595,-5.49021272973393)
--(axis cs:0.448634016442771,-5.49666975321813)
--(axis cs:0.432501607695945,-5.50306765968262)
--(axis cs:0.428938125186118,-5.50446849775005)
--(axis cs:0.416369198949122,-5.50938973709074)
--(axis cs:0.400236790202298,-5.51564804106725)
--(axis cs:0.384104381455474,-5.52184724010005)
--(axis cs:0.367971972708649,-5.52798727515017)
--(axis cs:0.358863737624698,-5.53142136223621)
--(axis cs:0.351839563961825,-5.53405923275512)
--(axis cs:0.335707155215001,-5.54006059064901)
--(axis cs:0.319574746468176,-5.54600275349857)
--(axis cs:0.303442337721352,-5.55188564641754)
--(axis cs:0.287309928974528,-5.55770919029631)
--(axis cs:0.285449626509588,-5.55837422672237)
--(axis cs:0.271177520227702,-5.5634564108357)
--(axis cs:0.255045111480879,-5.56914208379779)
--(axis cs:0.238912702734055,-5.57476831898209)
--(axis cs:0.222780293987231,-5.5803350199121)
--(axis cs:0.208157312398528,-5.58532709120854)
--(axis cs:0.206647885240406,-5.58584039873989)
--(axis cs:0.190515476493582,-5.59126987487545)
--(axis cs:0.174383067746758,-5.59663968075268)
--(axis cs:0.158250658999933,-5.60194970155634)
--(axis cs:0.142118250253109,-5.60719981731537)
--(axis cs:0.126327784171206,-5.6122799556947)
--(axis cs:0.125985841506285,-5.61238954727351)
--(axis cs:0.109853432759461,-5.61750288344795)
--(axis cs:0.0937210240126358,-5.62255611550505)
--(axis cs:0.0775886152658121,-5.62754910390556)
--(axis cs:0.0614562065189883,-5.63248170347897)
--(axis cs:0.0453237977721628,-5.6373537632967)
--(axis cs:0.0390255247532834,-5.63923282018086)
--(axis cs:0.029191389025339,-5.64215579348461)
--(axis cs:0.0130589802785153,-5.64689118683788)
--(axis cs:-0.00307342846830849,-5.65156576025146)
--(axis cs:-0.019205837215134,-5.65617934182939)
--(axis cs:-0.0353382459619578,-5.66073175350112)
--(axis cs:-0.0514706547087815,-5.66522281090693)
--(axis cs:-0.054975947129454,-5.66618568466702)
--(axis cs:-0.0676030634556071,-5.66964151060416)
--(axis cs:-0.0837354722024308,-5.67399568361285)
--(axis cs:-0.0998678809492546,-5.67828813614619)
--(axis cs:-0.11600028969608,-5.68251866164571)
--(axis cs:-0.132132698442904,-5.68668704691119)
--(axis cs:-0.148265107189728,-5.69079307200246)
--(axis cs:-0.157620899762573,-5.69313854915318)
--(axis cs:-0.164397515936551,-5.69483135038775)
--(axis cs:-0.180529924683377,-5.69879990607476)
--(axis cs:-0.196662333430201,-5.70270564347267)
--(axis cs:-0.212794742177024,-5.7065483192792)
--(axis cs:-0.22892715092385,-5.71032768315941)
--(axis cs:-0.245059559670674,-5.71404347766643)
--(axis cs:-0.261191968417497,-5.71769543816645)
--(axis cs:-0.271963330468292,-5.72009141363934)
--(axis cs:-0.277324377164321,-5.72127980112679)
--(axis cs:-0.293456785911147,-5.7247929952615)
--(axis cs:-0.309589194657971,-5.72824178009417)
--(axis cs:-0.325721603404794,-5.73162586619907)
--(axis cs:-0.34185401215162,-5.734944956729)
--(axis cs:-0.357986420898444,-5.73819874736039)
--(axis cs:-0.374118829645267,-5.74138692624354)
--(axis cs:-0.390251238392093,-5.74450917395819)
--(axis cs:-0.403632772122957,-5.7470442781255)
--(axis cs:-0.406383647138917,-5.74756371798516)
--(axis cs:-0.42251605588574,-5.75054487225055)
--(axis cs:-0.438648464632564,-5.75345937031836)
--(axis cs:-0.45478087337939,-5.75630686606344)
--(axis cs:-0.470913282126213,-5.75908700558747)
--(axis cs:-0.487045690873038,-5.76179942719143)
--(axis cs:-0.503178099619862,-5.76444376135344)
--(axis cs:-0.519310508366686,-5.76701963071201)
--(axis cs:-0.53544291711351,-5.76952665005474)
--(axis cs:-0.551575325860335,-5.77196442631263)
--(axis cs:-0.56542188869823,-5.77399714261166)
--(axis cs:-0.567707734607159,-5.77433170927521)
--(axis cs:-0.583840143353983,-5.77662403017795)
--(axis cs:-0.599972552100808,-5.77884616598278)
--(axis cs:-0.616104960847632,-5.78099769376478)
--(axis cs:-0.632237369594456,-5.78307818250472)
--(axis cs:-0.64836977834128,-5.78508719308858)
--(axis cs:-0.664502187088105,-5.78702427831124)
--(axis cs:-0.680634595834929,-5.78888898288404)
--(axis cs:-0.696767004581753,-5.79068084344596)
--(axis cs:-0.712899413328578,-5.79239938857833)
--(axis cs:-0.729031822075402,-5.7940441388226)
--(axis cs:-0.745164230822226,-5.79561460670096)
--(axis cs:-0.761296639569051,-5.79711029673963)
--(axis cs:-0.777429048315875,-5.79853070549409)
--(axis cs:-0.793561457062699,-5.7998753215764)
--(axis cs:-0.807230434014376,-5.80095000709783)
--(axis cs:-0.809693865809523,-5.80114322821849)
--(axis cs:-0.825826274556348,-5.80233229508166)
--(axis cs:-0.841958683303171,-5.80344422519943)
--(axis cs:-0.858091092049996,-5.80447847083657)
--(axis cs:-0.874223500796821,-5.80543447596329)
--(axis cs:-0.890355909543644,-5.80631167628551)
--(axis cs:-0.906488318290469,-5.80710949927863)
--(axis cs:-0.922620727037293,-5.80782736422529)
--(axis cs:-0.938753135784117,-5.80846468225755)
--(axis cs:-0.954885544530942,-5.80902085640382)
--(axis cs:-0.971017953277766,-5.80949528164151)
--(axis cs:-0.98715036202459,-5.80988734495597)
--(axis cs:-1.00328277077141,-5.81019642540682)
--(axis cs:-1.01941517951824,-5.81042189420286)
--(axis cs:-1.03554758826506,-5.8105631147868)
--(axis cs:-1.05167999701189,-5.81061944293142)
--(axis cs:-1.06781240575871,-5.81059022684888)
--(axis cs:-1.08394481450554,-5.81047480731512)
--(axis cs:-1.10007722325236,-5.81027251781145)
--(axis cs:-1.11620963199918,-5.80998268468572)
--(axis cs:-1.13234204074601,-5.80960462733558)
--(axis cs:-1.14847444949283,-5.80913765841636)
--(axis cs:-1.16460685823966,-5.80858108407669)
--(axis cs:-1.18073926698648,-5.80793420422446)
--(axis cs:-1.19687167573331,-5.80719631282639)
--(axis cs:-1.21300408448013,-5.80636669824414)
--(axis cs:-1.22913649322695,-5.80544464360995)
--(axis cs:-1.24526890197378,-5.80442942724498)
--(axis cs:-1.2614013107206,-5.80332032312293)
--(axis cs:-1.27753371946743,-5.80211660138191);

\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.234437167516884	2.34451613539112 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.300251640628093	-1.19741327728694 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.162668618440581	3.04245458830455 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.709719814480683	0.598667751943471 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.251655150757386	0.337665092667061 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.0842735284870596	-2.01884154759907 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.386863851415038	0.327085333954647 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.59574245056859	-1.71640235768338 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.543484213465574	1.49125203700203 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.862974085843554	-0.652657050759147 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.279438364113335	2.05468665241755 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.10830564707852	1.22964322537659 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.29622676959273	1.05509905832791 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.09082905881198	4.40543587205264 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.746590835130652	2.62202705791849 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.436174108451638	1.22970307428765 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.645362432265569	-5.41353054373597 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
2.6720611950725	0.234090053311372 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.23682858956307	1.15679211369834 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.55376042105303	-0.261547009876557 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.62438227793333	3.66893319775838 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.0232076938182634	0.558595572549687 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.94291779450173	1.53954016968864 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.346296093563856	1.4390326970672 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.49217029929184	0.237571449302161 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.979618447977883	-1.63742972367114 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.37162654734271	4.75547466528475 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.67960369268115	-0.96727127906677 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.0485660709371545	2.65228203049135 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.0892620992057849	-1.13842459863046 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.883169401992315	2.01854502721875 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.511056386216328	1.68980287744264 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.531524000878276	0.0499536757783314 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.821677405591751	0.692131385846695 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.82985005401994	2.66417860138859 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.23043738655308	5.96101276008997 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.09061698561483	2.25704382384895 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.409144713115347	2.08478935264782 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.555004304499225	2.40895757685012 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.81011964376583	-3.17756826247774 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.567003394913764	-1.48173915239021 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
2.45114738046805	-3.4570137892938 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.8576539952797	2.01720574927168 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.653743546616221	1.32386664307629 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.77044578329036	-3.36436884058639 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.33347858996567	0.50532623283967 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.03411080154692	2.61514528463611 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.216354013451015	-1.47773890244027 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.487346204545608	-0.776750301137872 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.21876357604219	2.26342702821436 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.321748906019217	-1.35116149270925 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.0526626440145349	1.0295671911415 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-2.32395494475938	1.13583683974341 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.708868073641404	0.693750133141866 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.181074327341322	-1.41967731300004 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.557087624497142	-0.169263131877886 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.795434148064553	2.53537313203591 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.969385048466163	-1.8647703495138 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.23300771121149	2.52423039858276 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.591737305702874	0.401141243116314 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.968950188833087	0.709148313672099 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.05314303706435	-2.89311339982268 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.944056925716238	1.20420317403782 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.356632313698142	-2.00019546239169 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.07950103292892	1.6691081901351 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.41456044593447	1.5209237850917 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.10040551139303	-1.4874324928463 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.182263134070882	-2.72318980694835 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.874934169164241	-0.282117992925643 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.776599834288472	0.686513887898851 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.836116702608377	0.113618012689531 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.763598376300254	1.29118420069379 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.444440507695906	0.166374925223369 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.348339304499881	-0.469900656098644 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.80407097032341	2.63183904478697 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.04420667149252	1.53246480703291 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.38344769361942	1.40063036978073 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.720591823830349	-0.58744493163721 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.1922591623136	-1.51768382839691 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.51344470861502	3.4828856957024 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.432066579952276	0.964153803896721 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.338066103205777	-0.612090470758434 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.462815350927676	0.182496428093824 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.0777863844794567	-1.84916974244794 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.7165358552637	-2.56692746594159 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.375699121889721	1.77274352126948 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.893824845122471	-2.08053377942073 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.17000555454307	0.536771995583554 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.07759973417571	2.98370534472783 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.88455600990957	0.848592675728636 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-1.1701684831356	1.13222681627942 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-0.653389993706683	3.57583671091264 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-2.87335635223756	1.86558884924729 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.384046115981018	-0.139318291187633 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.945969628486981	-0.579281498728391 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
2.10683035952037	-0.514839792884146 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
-2.71810402839775	2.18716582576541 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.277949605638953	1.07218136515795 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
1.26378742400971	-1.38573167352412 \\
};
\addplot [semithick, black, mark=o, mark size=1, only marks, forget plot]
table [row sep=\\]{%
0.0278877033300838	1.28682525431581 \\
};
\addplot [semithick, black, mark=asterisk*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-0.274409982522686	-0.971165044440944 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-0.0146595157545595	1.45579181770268 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-2.0656404855131	-7.33427703973813 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.964699000106531	3.60515531590937 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.26900559998209	4.17095376655696 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-1.4780561202339	-4.78911839358417 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.680690244409301	6.81000432935479 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.0748796343801051	-3.06657861154665 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-0.818652620336437	5.42062942443922 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-1.70158996166913	-4.01086863807947 \\
};
\end{axis}

\end{tikzpicture}

==> graph3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
axis equal,
%x grid style={white!69.01960784313725!black},
xmin=-1.76441504712847, xmax=3.25718803952427,
%y grid style={white!69.01960784313725!black},
ymin=-1.19661244831348, ymax=2.97747655918907
]
\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:1.11081715063466,1.07922713393159)
--(axis cs:1.11009672931567,1.07952032973352)
--(axis cs:1.10579052091829,1.08144069644927)
--(axis cs:1.10150494701156,1.084399297709)
--(axis cs:1.10076389120192,1.08497454528858)
--(axis cs:1.09671743727107,1.08927826568447)
--(axis cs:1.09573726148555,1.09049586176583)
--(axis cs:1.0934353306126,1.09415723365995)
--(axis cs:1.09095425079604,1.09903620163543)
--(axis cs:1.09071063176918,1.09964999479901)
--(axis cs:1.089331486141,1.10391516961091)
--(axis cs:1.08823660430417,1.10879413758639)
--(axis cs:1.08761354427415,1.11367310556186)
--(axis cs:1.08743926068204,1.11855207353734)
--(axis cs:1.08768587293185,1.12343104151282)
--(axis cs:1.08832171001676,1.1283100094883)
--(axis cs:1.08931274915481,1.13318897746378)
--(axis cs:1.09062451577686,1.13806794543925)
--(axis cs:1.09071063176918,1.13831610030884)
--(axis cs:1.09242568837987,1.14294691341473)
--(axis cs:1.09449409339147,1.14782588139021)
--(axis cs:1.09573726148555,1.150387324835)
--(axis cs:1.09693311256955,1.15270484936569)
--(axis cs:1.09971350790198,1.15758381734117)
--(axis cs:1.10076389120192,1.15924741867381)
--(axis cs:1.10289859371447,1.16246278531664)
--(axis cs:1.10579052091829,1.1665979783373)
--(axis cs:1.10634441657575,1.16734175329212)
--(axis cs:1.11021239507755,1.1722207212676)
--(axis cs:1.11081715063466,1.17291687316865)
--(axis cs:1.11452366025594,1.17709968924308)
--(axis cs:1.11584378035103,1.17848020772457)
--(axis cs:1.11923571668503,1.18197865721856)
--(axis cs:1.1208704100674,1.18348332828665)
--(axis cs:1.12460344344753,1.18685762519403)
--(axis cs:1.12589703978377,1.18746338396408)
--(axis cs:1.12707372748707,1.18685762519403)
--(axis cs:1.13087166336437,1.18197865721856)
--(axis cs:1.13092366950014,1.18190705787003)
--(axis cs:1.13295215616843,1.17709968924308)
--(axis cs:1.13528023922009,1.1722207212676)
--(axis cs:1.1359502992165,1.17076288542493)
--(axis cs:1.13724966754054,1.16734175329212)
--(axis cs:1.1390530063245,1.16246278531664)
--(axis cs:1.14082465985171,1.15758381734117)
--(axis cs:1.14097692893287,1.15710865871732)
--(axis cs:1.1422122359972,1.15270484936569)
--(axis cs:1.14345981841521,1.14782588139021)
--(axis cs:1.14456392444364,1.14294691341473)
--(axis cs:1.14549192297948,1.13806794543925)
--(axis cs:1.14600355864924,1.13454660525961)
--(axis cs:1.14618033006519,1.13318897746378)
--(axis cs:1.14658839413559,1.1283100094883)
--(axis cs:1.14676939560255,1.12343104151282)
--(axis cs:1.14669874110322,1.11855207353734)
--(axis cs:1.14635164242902,1.11367310556186)
--(axis cs:1.14600355864924,1.1110039161722)
--(axis cs:1.14564785246784,1.10879413758639)
--(axis cs:1.14449192445663,1.10391516961091)
--(axis cs:1.14291422942142,1.09903620163543)
--(axis cs:1.14097692893287,1.09438253448649)
--(axis cs:1.14085654818669,1.09415723365995)
--(axis cs:1.13773132646565,1.08927826568447)
--(axis cs:1.1359502992165,1.08694237556347)
--(axis cs:1.13329615856385,1.084399297709)
--(axis cs:1.13092366950014,1.08241697962583)
--(axis cs:1.12589703978377,1.07967821423177)
--(axis cs:1.12533294767204,1.07952032973352)
--(axis cs:1.1208704100674,1.07839244298853)
--(axis cs:1.11584378035103,1.07826254331936)
--(axis cs:1.11081715063466,1.07922713393159);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:1.1359502992165,0.664557819069457)
--(axis cs:1.13378614332754,0.664808051817885)
--(axis cs:1.13092366950014,0.665144085276656)
--(axis cs:1.12589703978377,0.665780630154999)
--(axis cs:1.1208704100674,0.666464572711171)
--(axis cs:1.11584378035103,0.667196208416612)
--(axis cs:1.11081715063466,0.667975847029137)
--(axis cs:1.10579052091829,0.668803812737081)
--(axis cs:1.10076389120192,0.669680444319452)
--(axis cs:1.10072809396295,0.669687019793364)
--(axis cs:1.09573726148555,0.670616936508834)
--(axis cs:1.09071063176918,0.671603252408162)
--(axis cs:1.08568400205281,0.672639698149293)
--(axis cs:1.08065737233644,0.673726674377251)
--(axis cs:1.07694741637306,0.674565987768841)
--(axis cs:1.07563074262007,0.67486804767045)
--(axis cs:1.07060411290371,0.676070934416388)
--(axis cs:1.06557748318734,0.677326001479976)
--(axis cs:1.06055085347097,0.678633721702916)
--(axis cs:1.05755141015337,0.679444955744319)
--(axis cs:1.0555242237546,0.680000818232813)
--(axis cs:1.05049759403823,0.681431192828623)
--(axis cs:1.04547096432186,0.682916103863582)
--(axis cs:1.04087480555828,0.684323923719798)
--(axis cs:1.04044433460549,0.684457592794102)
--(axis cs:1.03541770488912,0.686071060086797)
--(axis cs:1.03039107517275,0.687741156002314)
--(axis cs:1.0261357370632,0.689202891695276)
--(axis cs:1.02536444545638,0.689471473195305)
--(axis cs:1.02033781574001,0.691276508893998)
--(axis cs:1.01531118602365,0.693140505844989)
--(axis cs:1.01284810371203,0.694081859670753)
--(axis cs:1.01028455630728,0.695075080470902)
--(axis cs:1.00525792659091,0.697080977560316)
--(axis cs:1.00068634341787,0.698960827646232)
--(axis cs:1.00023129687454,0.699150529461645)
--(axis cs:0.995204667158169,0.701303911635043)
--(axis cs:0.9901780374418,0.703520913100861)
--(axis cs:0.989473787637204,0.70383979562171)
--(axis cs:0.985151407725431,0.705824181210972)
--(axis cs:0.980124778009062,0.708196847483872)
--(axis cs:0.979046924901092,0.708718763597187)
--(axis cs:0.975098148292693,0.710657654590604)
--(axis cs:0.970071518576324,0.71319255015539)
--(axis cs:0.969287482575612,0.713597731572666)
--(axis cs:0.965044888859954,0.715821319030887)
--(axis cs:0.960108701205487,0.718476699548144)
--(axis cs:0.960018259143586,0.718526047594828)
--(axis cs:0.954991629427216,0.72133341750844)
--(axis cs:0.951460147215935,0.723355667523622)
--(axis cs:0.949964999710847,0.724224228937989)
--(axis cs:0.944938369994478,0.727213599694049)
--(axis cs:0.943260919976625,0.7282346354991)
--(axis cs:0.939911740278109,0.730303118577394)
--(axis cs:0.935467496023468,0.733113603474578)
--(axis cs:0.93488511056174,0.733487358021312)
--(axis cs:0.92985848084537,0.736784984967315)
--(axis cs:0.928058646170766,0.737992571450056)
--(axis cs:0.924831851129002,0.740190170684509)
--(axis cs:0.9209820256956,0.742871539425534)
--(axis cs:0.919805221412632,0.743703671141752)
--(axis cs:0.914778591696263,0.747335746044118)
--(axis cs:0.914216460879776,0.747750507401012)
--(axis cs:0.909751961979894,0.751095697081079)
--(axis cs:0.907748196220044,0.75262947537649)
--(axis cs:0.904725332263525,0.754979721233422)
--(axis cs:0.901540438291366,0.757508443351968)
--(axis cs:0.899698702547156,0.758994068391222)
--(axis cs:0.895577877379665,0.762387411327446)
--(axis cs:0.894672072830787,0.763145387441601)
--(axis cs:0.889846343669761,0.767266379302924)
--(axis cs:0.889645443114418,0.767440762364338)
--(axis cs:0.884618813398049,0.771890976353959)
--(axis cs:0.884337065097561,0.772145347278402)
--(axis cs:0.87959218368168,0.776501160596887)
--(axis cs:0.879033267553898,0.77702431525388)
--(axis cs:0.874565553965311,0.781277621289168)
--(axis cs:0.873920813667794,0.781903283229358)
--(axis cs:0.869538924248941,0.78622941991985)
--(axis cs:0.868989431495195,0.786782251204836)
--(axis cs:0.864512294532573,0.791366278218882)
--(axis cs:0.864229536854011,0.791661219180314)
--(axis cs:0.85963427443084,0.796540187155792)
--(axis cs:0.859485664816203,0.796700808293977)
--(axis cs:0.855199270893641,0.80141915513127)
--(axis cs:0.854459035099834,0.802249131776729)
--(axis cs:0.850912379604794,0.806298123106748)
--(axis cs:0.849432405383465,0.808019744175821)
--(axis cs:0.846766076984222,0.811177091082226)
--(axis cs:0.844405775667096,0.814026121325999)
--(axis cs:0.842753312872282,0.816056059057704)
--(axis cs:0.839379145950727,0.820282863401724)
--(axis cs:0.838867475223062,0.820935027033182)
--(axis cs:0.835112331697074,0.82581399500866)
--(axis cs:0.834352516234357,0.826820882666681)
--(axis cs:0.831480002165832,0.830692962984138)
--(axis cs:0.829325886517989,0.833657450399697)
--(axis cs:0.827957980944794,0.835571930959616)
--(axis cs:0.824544134030869,0.840450898935095)
--(axis cs:0.824299256801619,0.84080794755166)
--(axis cs:0.821249022535251,0.845329866910572)
--(axis cs:0.81927262708525,0.848325160114045)
--(axis cs:0.818049928668617,0.85020883488605)
--(axis cs:0.814951155174849,0.855087802861529)
--(axis cs:0.814245997368881,0.856222230888092)
--(axis cs:0.811955744894704,0.859966770837007)
--(axis cs:0.809219367652512,0.864547478420485)
--(axis cs:0.809044020432874,0.864845738812484)
--(axis cs:0.806236973237765,0.869724706787963)
--(axis cs:0.804192737936143,0.873365719787145)
--(axis cs:0.803508569195754,0.874603674763441)
--(axis cs:0.800873660244927,0.879482642738918)
--(axis cs:0.799166108219774,0.882724299433591)
--(axis cs:0.798316979021314,0.884361610714397)
--(axis cs:0.795847244799704,0.889240578689875)
--(axis cs:0.794139478503405,0.892703075237567)
--(axis cs:0.793451516715337,0.894119546665353)
--(axis cs:0.791140436949633,0.898998514640831)
--(axis cs:0.789112848787036,0.903398876365104)
--(axis cs:0.78889564633448,0.903877482616309)
--(axis cs:0.786737107457059,0.908756450591787)
--(axis cs:0.784640383955898,0.913635418567265)
--(axis cs:0.784086219070667,0.914960543072078)
--(axis cs:0.782622185894102,0.918514386542743)
--(axis cs:0.780670501664114,0.923393354518221)
--(axis cs:0.779059589354298,0.927545047981555)
--(axis cs:0.778781565520681,0.928272322493699)
--(axis cs:0.77696963689169,0.933151290469177)
--(axis cs:0.775215594865393,0.938030258444655)
--(axis cs:0.774032959637928,0.941427830862461)
--(axis cs:0.773524859232351,0.942909226420133)
--(axis cs:0.771904091654128,0.947788194395611)
--(axis cs:0.770339244046808,0.952667162371089)
--(axis cs:0.769006329921559,0.95697416311848)
--(axis cs:0.76883189113143,0.957546130346567)
--(axis cs:0.767394335078172,0.962425098322045)
--(axis cs:0.766010913134816,0.967304066297523)
--(axis cs:0.764681221488978,0.972183034273001)
--(axis cs:0.76397970020519,0.974861060891202)
--(axis cs:0.763411496503836,0.977062002248479)
--(axis cs:0.762202326124624,0.981940970223957)
--(axis cs:0.761045306064125,0.986819938199435)
--(axis cs:0.759940088948389,0.991698906174913)
--(axis cs:0.758953070488821,0.996268060263466)
--(axis cs:0.75888711392621,0.996577874150391)
--(axis cs:0.757896234167413,1.00145684212587)
--(axis cs:0.756955753148358,1.00633581010135)
--(axis cs:0.756065373651245,1.01121477807683)
--(axis cs:0.755224809047173,1.0160937460523)
--(axis cs:0.75443378313587,1.02097271402778)
--(axis cs:0.753926440772452,1.02430687845133)
--(axis cs:0.753694829436417,1.02585168200326)
--(axis cs:0.75301046588477,1.03073064997874)
--(axis cs:0.75237443965125,1.03560961795422)
--(axis cs:0.751786514479458,1.04048858592969)
--(axis cs:0.751246462997798,1.04536755390517)
--(axis cs:0.750754066484751,1.05024652188065)
--(axis cs:0.750309114614011,1.05512548985613)
--(axis cs:0.749911405172647,1.06000445783161)
--(axis cs:0.749560743744456,1.06488342580708)
--(axis cs:0.749256943349453,1.06976239378256)
--(axis cs:0.748999824029037,1.07464136175804)
--(axis cs:0.748899811056083,1.0769549630323)
--(axis cs:0.748790678416436,1.07952032973352)
--(axis cs:0.748628638110269,1.084399297709)
--(axis cs:0.748512214566453,1.08927826568447)
--(axis cs:0.748441228318426,1.09415723365995)
--(axis cs:0.748415500416186,1.09903620163543)
--(axis cs:0.748434851011793,1.10391516961091)
--(axis cs:0.748499097712911,1.10879413758639)
--(axis cs:0.748608053663722,1.11367310556186)
--(axis cs:0.748761525305389,1.11855207353734)
--(axis cs:0.748899811056083,1.1219600790787)
--(axis cs:0.748960247531758,1.12343104151282)
--(axis cs:0.749206046606694,1.1283100094883)
--(axis cs:0.749496615133115,1.13318897746378)
--(axis cs:0.749831766805384,1.13806794543925)
--(axis cs:0.750211297700889,1.14294691341473)
--(axis cs:0.750634981131341,1.14782588139021)
--(axis cs:0.751102561465857,1.15270484936569)
--(axis cs:0.751613746706344,1.15758381734117)
--(axis cs:0.75216819954844,1.16246278531664)
--(axis cs:0.75276552660706,1.16734175329212)
--(axis cs:0.753405265427049,1.1722207212676)
--(axis cs:0.753926440772452,1.1759473209894)
--(axis cs:0.75409045377374,1.17709968924308)
--(axis cs:0.754830158200301,1.18197865721856)
--(axis cs:0.755612576737301,1.18685762519403)
--(axis cs:0.756437016522324,1.19173659316951)
--(axis cs:0.757302614852558,1.19661556114499)
--(axis cs:0.758208294039276,1.20149452912047)
--(axis cs:0.758953070488821,1.20533653374444)
--(axis cs:0.759158901045505,1.20637349709595)
--(axis cs:0.760172817350782,1.21125246507142)
--(axis cs:0.761226523960905,1.2161314330469)
--(axis cs:0.762317932976264,1.22101040102238)
--(axis cs:0.763444237470253,1.22588936899786)
--(axis cs:0.76397970020519,1.22813158840912)
--(axis cs:0.764631584458543,1.23076833697334)
--(axis cs:0.765879507368809,1.23564730494881)
--(axis cs:0.767158987841912,1.24052627292429)
--(axis cs:0.768461852196022,1.24540524089977)
--(axis cs:0.769006329921559,1.24739537219422)
--(axis cs:0.7698472383716,1.25028420887525)
--(axis cs:0.771307602495461,1.25516317685073)
--(axis cs:0.772774491804167,1.2600421448262)
--(axis cs:0.774032959637928,1.26436461555986)
--(axis cs:0.774244866384278,1.26492111280168)
--(axis cs:0.777528717530577,1.26980008077716)
--(axis cs:0.779059589354298,1.27097376827176)
--(axis cs:0.784086219070667,1.27408984579635)
--(axis cs:0.785018202055123,1.27467904875264)
--(axis cs:0.789112848787036,1.27705928031437)
--(axis cs:0.793291336226556,1.27955801672812)
--(axis cs:0.794139478503405,1.28004685105014)
--(axis cs:0.799166108219774,1.28292240023057)
--(axis cs:0.801790380377553,1.2844369847036)
--(axis cs:0.804192737936143,1.28578048133603)
--(axis cs:0.809219367652512,1.28859567731194)
--(axis cs:0.810509409514088,1.28931595267907)
--(axis cs:0.814245997368881,1.29134547538051)
--(axis cs:0.81927262708525,1.29408366390829)
--(axis cs:0.819478627877475,1.29419492065455)
--(axis cs:0.824299256801619,1.29673455531361)
--(axis cs:0.828736865356754,1.29907388863003)
--(axis cs:0.829325886517989,1.29937780440209)
--(axis cs:0.834352516234357,1.30194544600652)
--(axis cs:0.838294514763483,1.30395285660551)
--(axis cs:0.839379145950727,1.30449404236785)
--(axis cs:0.844405775667096,1.30697747314175)
--(axis cs:0.848180831711251,1.30883182458099)
--(axis cs:0.849432405383465,1.30943474932054)
--(axis cs:0.854459035099834,1.31183058131181)
--(axis cs:0.858433867102766,1.31371079255646)
--(axis cs:0.859485664816203,1.31419909940883)
--(axis cs:0.864512294532573,1.31650497529327)
--(axis cs:0.869097719790456,1.31858976053194)
--(axis cs:0.869538924248941,1.31878676866293)
--(axis cs:0.874565553965311,1.32100096177407)
--(axis cs:0.87959218368168,1.32319195824258)
--(axis cs:0.880236197612407,1.32346872850742)
--(axis cs:0.884618813398049,1.32531886510999)
--(axis cs:0.889645443114418,1.32741382253827)
--(axis cs:0.891919250956228,1.3283476964829)
--(axis cs:0.894672072830787,1.32945897216098)
--(axis cs:0.899698702547156,1.33145727168115)
--(axis cs:0.904219212991847,1.33322666445838)
--(axis cs:0.904725332263525,1.3334214881062)
--(axis cs:0.909751961979894,1.33532261408299)
--(axis cs:0.914778591696263,1.33719108140215)
--(axis cs:0.917285411335946,1.33810563243385)
--(axis cs:0.919805221412632,1.33901000481548)
--(axis cs:0.924831851129002,1.34077895360645)
--(axis cs:0.92985848084537,1.34251197426074)
--(axis cs:0.931259244127432,1.34298460040933)
--(axis cs:0.93488511056174,1.34418863734616)
--(axis cs:0.939911740278109,1.34582033444187)
--(axis cs:0.944938369994478,1.34741325648076)
--(axis cs:0.946395131060927,1.34786356838481)
--(axis cs:0.949964999710847,1.34895016927791)
--(axis cs:0.954991629427216,1.35044033881721)
--(axis cs:0.960018259143585,1.3518892330703)
--(axis cs:0.963066292937185,1.35274253636029)
--(axis cs:0.965044888859954,1.35328828223808)
--(axis cs:0.970071518576324,1.3546332492721)
--(axis cs:0.975098148292693,1.35593473209664)
--(axis cs:0.980124778009062,1.35719171851151)
--(axis cs:0.981905971516372,1.35762150433577)
--(axis cs:0.985151407725431,1.35839360830698)
--(axis cs:0.9901780374418,1.35954469040173)
--(axis cs:0.995204667158169,1.36064940407662)
--(axis cs:1.00023129687454,1.36170685538327)
--(axis cs:1.00418196589627,1.36250047231124)
--(axis cs:1.00525792659091,1.36271377798466)
--(axis cs:1.01028455630728,1.36366367344602)
--(axis cs:1.01531118602365,1.36456470816367)
--(axis cs:1.02033781574001,1.36541609776099)
--(axis cs:1.02536444545638,1.36621708590443)
--(axis cs:1.03039107517275,1.36696694497009)
--(axis cs:1.03335902372835,1.36737944028672)
--(axis cs:1.03541770488912,1.36766223198012)
--(axis cs:1.04044433460549,1.36830174273311)
--(axis cs:1.04547096432186,1.36888885698055)
--(axis cs:1.05049759403823,1.36942293534511)
--(axis cs:1.0555242237546,1.36990336338752)
--(axis cs:1.06055085347097,1.37032955089204)
--(axis cs:1.06557748318734,1.37070093091036)
--(axis cs:1.07060411290371,1.37101695858894)
--(axis cs:1.07563074262007,1.37127710981707)
--(axis cs:1.08065737233644,1.37148087974541)
--(axis cs:1.08568400205281,1.37162778123701)
--(axis cs:1.09071063176918,1.37171734332313)
--(axis cs:1.09573726148555,1.37174910974447)
--(axis cs:1.10076389120192,1.37172263766256)
--(axis cs:1.10579052091829,1.37163749662671)
--(axis cs:1.11081715063466,1.37149326787718)
--(axis cs:1.11584378035103,1.37128954405552)
--(axis cs:1.1208704100674,1.37102592937868)
--(axis cs:1.12589703978377,1.37070204031431)
--(axis cs:1.13092366950014,1.37031750677217)
--(axis cs:1.1359502992165,1.36987197380235)
--(axis cs:1.14097692893287,1.36936510376538)
--(axis cs:1.14600355864924,1.36879657891542)
--(axis cs:1.15103018836561,1.3681661043162)
--(axis cs:1.15605681808198,1.36747341099178)
--(axis cs:1.15668346274003,1.36737944028672)
--(axis cs:1.16108344779835,1.36671342046456)
--(axis cs:1.16611007751472,1.36588949073836)
--(axis cs:1.17113670723109,1.36500208416096)
--(axis cs:1.17616333694746,1.36405102049415)
--(axis cs:1.18118996666383,1.36303616135222)
--(axis cs:1.18369001092238,1.36250047231124)
--(axis cs:1.18621659638019,1.36195305240231)
--(axis cs:1.19124322609656,1.36080095023224)
--(axis cs:1.19626985581293,1.35958403751437)
--(axis cs:1.2012964855293,1.35830232327836)
--(axis cs:1.20384294073241,1.35762150433577)
--(axis cs:1.20632311524567,1.35694997109879)
--(axis cs:1.21134974496204,1.35552603809887)
--(axis cs:1.21637637467841,1.35403658445779)
--(axis cs:1.22056306018502,1.35274253636029)
--(axis cs:1.22140300439478,1.35247929284151)
--(axis cs:1.22642963411115,1.3508434774484)
--(axis cs:1.23145626382752,1.34914168763612)
--(axis cs:1.23509594518524,1.34786356838481)
--(axis cs:1.23648289354389,1.34736913354838)
--(axis cs:1.24150952326026,1.34551683382054)
--(axis cs:1.24653615297662,1.34359843082429)
--(axis cs:1.24809653227794,1.34298460040933)
--(axis cs:1.25156278269299,1.34159883029453)
--(axis cs:1.25658941240936,1.33952587093897)
--(axis cs:1.25993276894144,1.33810563243385)
--(axis cs:1.26161604212573,1.33737833406546)
--(axis cs:1.2666426718421,1.33514711437136)
--(axis cs:1.27084824893758,1.33322666445838)
--(axis cs:1.27166930155847,1.33284500698976)
--(axis cs:1.27669593127484,1.33045170400315)
--(axis cs:1.28099930626404,1.3283476964829)
--(axis cs:1.28172256099121,1.32798746761527)
--(axis cs:1.28674919070758,1.3254281449289)
--(axis cs:1.29050552786611,1.32346872850742)
--(axis cs:1.29177582042395,1.32279324225799)
--(axis cs:1.29680245014032,1.32006383507268)
--(axis cs:1.29945941705385,1.31858976053194)
--(axis cs:1.30182907985668,1.31724869183819)
--(axis cs:1.30685570957305,1.31434496564299)
--(axis cs:1.30793338376897,1.31371079255646)
--(axis cs:1.31188233928942,1.31133889364977)
--(axis cs:1.31597438976683,1.30883182458099)
--(axis cs:1.31690896900579,1.30824705246241)
--(axis cs:1.32193559872216,1.30504746128382)
--(axis cs:1.32362570324457,1.30395285660551)
--(axis cs:1.32696222843853,1.30174472627004)
--(axis cs:1.33092841486925,1.29907388863003)
--(axis cs:1.3319888581549,1.29834377246004)
--(axis cs:1.33701548787127,1.29482823169913)
--(axis cs:1.33790746660033,1.29419492065455)
--(axis cs:1.34204211758764,1.29119187176468)
--(axis cs:1.34458551161579,1.28931595267907)
--(axis cs:1.34706874730401,1.28744129960115)
--(axis cs:1.35099024549608,1.2844369847036)
--(axis cs:1.35209537702038,1.28356991688682)
--(axis cs:1.35712200673674,1.27957012783417)
--(axis cs:1.35713703394323,1.27955801672812)
--(axis cs:1.36214863645311,1.27541930604746)
--(axis cs:1.3630331983699,1.27467904875264)
--(axis cs:1.36717526616948,1.27112513848297)
--(axis cs:1.36869995921213,1.26980008077716)
--(axis cs:1.37220189588585,1.26667793338195)
--(axis cs:1.37414815702953,1.26492111280168)
--(axis cs:1.37722852560222,1.26206689510616)
--(axis cs:1.37938759933985,1.2600421448262)
--(axis cs:1.38225515531859,1.25727998828989)
--(axis cs:1.38442719708872,1.25516317685073)
--(axis cs:1.38728178503496,1.25230377915427)
--(axis cs:1.38927508792072,1.25028420887525)
--(axis cs:1.39230841475133,1.2471232497822)
--(axis cs:1.39393874726518,1.24540524089977)
--(axis cs:1.3973350444677,1.24172158036175)
--(axis cs:1.39842508816976,1.24052627292429)
--(axis cs:1.40236167418407,1.23607989341179)
--(axis cs:1.40274055073395,1.23564730494881)
--(axis cs:1.40688791818892,1.23076833697334)
--(axis cs:1.40738830390044,1.23016132095605)
--(axis cs:1.4108726887987,1.22588936899786)
--(axis cs:1.4124149336168,1.22393714103944)
--(axis cs:1.41470283071292,1.22101040102238)
--(axis cs:1.41744156333317,1.21738987984124)
--(axis cs:1.41838359223193,1.2161314330469)
--(axis cs:1.42191644417285,1.21125246507142)
--(axis cs:1.42246819304954,1.21046443362956)
--(axis cs:1.42530277677384,1.20637349709595)
--(axis cs:1.42749482276591,1.20309482781161)
--(axis cs:1.42855362308344,1.20149452912047)
--(axis cs:1.43166805182606,1.19661556114499)
--(axis cs:1.43252145248228,1.19522893897823)
--(axis cs:1.43464838068913,1.19173659316951)
--(axis cs:1.43750609557251,1.18685762519403)
--(axis cs:1.43754808219865,1.18678321521702)
--(axis cs:1.44023055684983,1.18197865721856)
--(axis cs:1.44257471191502,1.17760208534131)
--(axis cs:1.44284094389181,1.17709968924308)
--(axis cs:1.44532580513444,1.1722207212676)
--(axis cs:1.44760134163139,1.16755240223023)
--(axis cs:1.44770291575709,1.16734175329212)
--(axis cs:1.44995940396786,1.16246278531664)
--(axis cs:1.45211367050883,1.15758381734117)
--(axis cs:1.45262797134776,1.15636551895322)
--(axis cs:1.45415636859587,1.15270484936569)
--(axis cs:1.45609772510231,1.14782588139021)
--(axis cs:1.45765460106413,1.14371327118328)
--(axis cs:1.45794148289657,1.14294691341473)
--(axis cs:1.45968043139143,1.13806794543925)
--(axis cs:1.46132851557361,1.13318897746378)
--(axis cs:1.4626812307805,1.12895818391682)
--(axis cs:1.4628861165016,1.1283100094883)
--(axis cs:1.46434647334305,1.12343104151282)
--(axis cs:1.46572229263444,1.11855207353734)
--(axis cs:1.46701548163238,1.11367310556186)
--(axis cs:1.46770786049687,1.11089062060563)
--(axis cs:1.46822346510675,1.10879413758639)
--(axis cs:1.46934704349071,1.10391516961091)
--(axis cs:1.47039378614211,1.09903620163543)
--(axis cs:1.47136539605922,1.09415723365995)
--(axis cs:1.47226352151946,1.08927826568447)
--(axis cs:1.47273449021323,1.0865006842403)
--(axis cs:1.47308654222442,1.084399297709)
--(axis cs:1.47383545953213,1.07952032973352)
--(axis cs:1.47451597991274,1.07464136175804)
--(axis cs:1.47512955193055,1.06976239378256)
--(axis cs:1.47567757379508,1.06488342580708)
--(axis cs:1.47616139479179,1.06000445783161)
--(axis cs:1.47658231682849,1.05512548985613)
--(axis cs:1.47694159607357,1.05024652188065)
--(axis cs:1.47724044466427,1.04536755390517)
--(axis cs:1.47748003246539,1.04048858592969)
--(axis cs:1.47766148886091,1.03560961795422)
--(axis cs:1.4777611199296,1.03170455539035)
--(axis cs:1.47778565377109,1.03073064997874)
--(axis cs:1.47785338123227,1.02585168200326)
--(axis cs:1.47786669444587,1.02097271402778)
--(axis cs:1.47782658436117,1.0160937460523)
--(axis cs:1.4777611199296,1.01264613582821)
--(axis cs:1.47773372229079,1.01121477807683)
--(axis cs:1.47758806772278,1.00633581010135)
--(axis cs:1.47739120487743,1.00145684212587)
--(axis cs:1.4771440032856,0.996577874150391)
--(axis cs:1.4768473075094,0.991698906174913)
--(axis cs:1.4765019386313,0.986819938199435)
--(axis cs:1.47610869567142,0.981940970223957)
--(axis cs:1.47566835692724,0.977062002248479)
--(axis cs:1.47518168122939,0.972183034273001)
--(axis cs:1.47464940910731,0.967304066297523)
--(axis cs:1.47407226385745,0.962425098322045)
--(axis cs:1.47345095250617,0.957546130346567)
--(axis cs:1.47278616665825,0.952667162371089)
--(axis cs:1.47273449021323,0.952311704693518)
--(axis cs:1.47207078389064,0.947788194395611)
--(axis cs:1.47131206143631,0.942909226420133)
--(axis cs:1.47051126809794,0.938030258444655)
--(axis cs:1.46966905006178,0.933151290469177)
--(axis cs:1.4687860421484,0.928272322493699)
--(axis cs:1.46786286787119,0.923393354518221)
--(axis cs:1.46770786049687,0.922609709445347)
--(axis cs:1.46688998251862,0.918514386542743)
--(axis cs:1.46587562108309,0.913635418567265)
--(axis cs:1.46482233190197,0.908756450591787)
--(axis cs:1.46373071161899,0.903877482616309)
--(axis cs:1.4626812307805,0.899344652623504)
--(axis cs:1.46260029476177,0.898998514640831)
--(axis cs:1.46141837397394,0.894119546665353)
--(axis cs:1.460199297611,0.889240578689875)
--(axis cs:1.45894364033919,0.884361610714397)
--(axis cs:1.45765460106413,0.879492649248673)
--(axis cs:1.45765192515478,0.879482642738918)
--(axis cs:1.45630652680542,0.874603674763441)
--(axis cs:1.4549256858132,0.869724706787963)
--(axis cs:1.45350994647792,0.864845738812484)
--(axis cs:1.45262797134776,0.86188312993972)
--(axis cs:1.45205170383697,0.859966770837007)
--(axis cs:1.45054651861141,0.855087802861529)
--(axis cs:1.44900752774664,0.85020883488605)
--(axis cs:1.44760134163139,0.845847535362424)
--(axis cs:1.44743274061475,0.845329866910572)
--(axis cs:1.44580376355018,0.840450898935095)
--(axis cs:1.44414201703434,0.835571930959616)
--(axis cs:1.44257471191502,0.831059960842481)
--(axis cs:1.44244594778025,0.830692962984138)
--(axis cs:1.44069335723849,0.82581399500866)
--(axis cs:1.43890890294206,0.820935027033182)
--(axis cs:1.43754808219865,0.817284681527923)
--(axis cs:1.43708557794283,0.816056059057704)
--(axis cs:1.43520895596759,0.811177091082226)
--(axis cs:1.43330107055488,0.806298123106748)
--(axis cs:1.43252145248228,0.80434484191403)
--(axis cs:1.43134289184561,0.80141915513127)
--(axis cs:1.42934070970937,0.796540187155792)
--(axis cs:1.42749482276591,0.792114671429676)
--(axis cs:1.42730397770843,0.791661219180314)
--(axis cs:1.4252042205779,0.786782251204836)
--(axis cs:1.42307264730445,0.781903283229358)
--(axis cs:1.42246819304954,0.780549773961041)
--(axis cs:1.42088145945525,0.77702431525388)
--(axis cs:1.41864670022283,0.772145347278402)
--(axis cs:1.41744156333317,0.769567448001038)
--(axis cs:1.41635832610168,0.767266379302924)
--(axis cs:1.41401283279452,0.762387411327446)
--(axis cs:1.4124149336168,0.759130645158959)
--(axis cs:1.41161444654204,0.757508443351968)
--(axis cs:1.40914658353181,0.75262947537649)
--(axis cs:1.40738830390044,0.74923146513236)
--(axis cs:1.40661895784364,0.747750507401012)
--(axis cs:1.40400957093455,0.742871539425534)
--(axis cs:1.40236167418407,0.739877866924747)
--(axis cs:1.40132226945427,0.737992571450056)
--(axis cs:1.3985371269766,0.733113603474578)
--(axis cs:1.3973350444677,0.731091647822703)
--(axis cs:1.3956382865817,0.7282346354991)
--(axis cs:1.39260986504945,0.723355667523622)
--(axis cs:1.39230841475133,0.722898030228729)
--(axis cs:1.38940075966466,0.718476699548144)
--(axis cs:1.38728178503496,0.715459385859215)
--(axis cs:1.38597430621289,0.713597731572666)
--(axis cs:1.38225515531859,0.708731655543733)
--(axis cs:1.38224522617451,0.708718763597187)
--(axis cs:1.37807526308934,0.70383979562171)
--(axis cs:1.37722852560222,0.702946112593445)
--(axis cs:1.37325376553913,0.698960827646232)
--(axis cs:1.37220189588585,0.698007682017057)
--(axis cs:1.36744340611886,0.694081859670753)
--(axis cs:1.36717526616948,0.693876976192492)
--(axis cs:1.36214863645311,0.69045978309345)
--(axis cs:1.35998050744029,0.689202891695276)
--(axis cs:1.35712200673674,0.687583985474906)
--(axis cs:1.35209537702038,0.685130405392235)
--(axis cs:1.35018857472516,0.684323923719798)
--(axis cs:1.34706874730401,0.682997274453388)
--(axis cs:1.34204211758764,0.681108388656499)
--(axis cs:1.33714449935623,0.679444955744319)
--(axis cs:1.33701548787127,0.679400863553083)
--(axis cs:1.3319888581549,0.677860007413798)
--(axis cs:1.32696222843853,0.676438263659909)
--(axis cs:1.32193559872216,0.675114514689928)
--(axis cs:1.31968958821354,0.674565987768841)
--(axis cs:1.31690896900579,0.673888790115428)
--(axis cs:1.31188233928942,0.672749177734013)
--(axis cs:1.30685570957305,0.671677265769341)
--(axis cs:1.30182907985668,0.670667412765153)
--(axis cs:1.29680245014032,0.66971561326234)
--(axis cs:1.29664034274202,0.669687019793363)
--(axis cs:1.29177582042395,0.668836519402706)
--(axis cs:1.28674919070758,0.668009964027926)
--(axis cs:1.28172256099121,0.667233507668401)
--(axis cs:1.27669593127484,0.666505768002533)
--(axis cs:1.27166930155847,0.665825708294352)
--(axis cs:1.2666426718421,0.665192542058077)
--(axis cs:1.26334107228334,0.664808051817885)
--(axis cs:1.26161604212573,0.664609295305051)
--(axis cs:1.25658941240936,0.664077789877118)
--(axis cs:1.25156278269299,0.663590701527742)
--(axis cs:1.24653615297662,0.663147768743249)
--(axis cs:1.24150952326026,0.662748806202878)
--(axis cs:1.23648289354389,0.6623936879939)
--(axis cs:1.23145626382752,0.662082335330984)
--(axis cs:1.22642963411115,0.661814707521351)
--(axis cs:1.22140300439478,0.661590795282022)
--(axis cs:1.21637637467841,0.66141061577206)
--(axis cs:1.21134974496204,0.661274208883438)
--(axis cs:1.20632311524567,0.661181634461988)
--(axis cs:1.2012964855293,0.661132970220494)
--(axis cs:1.19626985581293,0.661128310170606)
--(axis cs:1.19124322609656,0.661167763446535)
--(axis cs:1.18621659638019,0.661251453426806)
--(axis cs:1.18118996666383,0.661379517084496)
--(axis cs:1.17616333694746,0.661552104513941)
--(axis cs:1.17113670723109,0.66176937859482)
--(axis cs:1.16611007751472,0.662031514763995)
--(axis cs:1.16108344779835,0.662338700872551)
--(axis cs:1.15605681808198,0.662691137110761)
--(axis cs:1.15103018836561,0.66308903598764)
--(axis cs:1.14600355864924,0.663532622354778)
--(axis cs:1.14097692893287,0.664022133466411)
--(axis cs:1.1359502992165,0.664557819069457);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:1.04044433460549,0.38653907130594)
--(axis cs:1.03714570991556,0.386706877215638)
--(axis cs:1.03541770488912,0.38679537037978)
--(axis cs:1.03039107517275,0.38708518441203)
--(axis cs:1.02536444545638,0.387407898059847)
--(axis cs:1.02033781574001,0.38776357824756)
--(axis cs:1.01531118602365,0.38815229803416)
--(axis cs:1.01028455630728,0.388574136636887)
--(axis cs:1.00525792659091,0.389029179463644)
--(axis cs:1.00023129687454,0.389517518154042)
--(axis cs:0.995204667158169,0.390039250628904)
--(axis cs:0.9901780374418,0.390594481148106)
--(axis cs:0.985151407725431,0.391183320376603)
--(axis cs:0.981898155302146,0.391585845191116)
--(axis cs:0.980124778009062,0.391806872359021)
--(axis cs:0.975098148292693,0.392466259462544)
--(axis cs:0.970071518576324,0.393159823474076)
--(axis cs:0.965044888859954,0.393887705294578)
--(axis cs:0.960018259143586,0.394650052768156)
--(axis cs:0.954991629427216,0.395447020803592)
--(axis cs:0.949964999710847,0.396278771503957)
--(axis cs:0.948883482150003,0.396464813166594)
--(axis cs:0.944938369994478,0.397148716006306)
--(axis cs:0.939911740278109,0.398054893347)
--(axis cs:0.93488511056174,0.398996612317393)
--(axis cs:0.92985848084537,0.399974069745165)
--(axis cs:0.924831851129002,0.400987470566591)
--(axis cs:0.92312186934355,0.401343781142072)
--(axis cs:0.919805221412632,0.402040476213904)
--(axis cs:0.914778591696263,0.403131870266056)
--(axis cs:0.909751961979894,0.404260127245004)
--(axis cs:0.904725332263525,0.405425491706)
--(axis cs:0.901389678342658,0.40622274911755)
--(axis cs:0.899698702547156,0.406630307094651)
--(axis cs:0.894672072830787,0.407877102770069)
--(axis cs:0.889645443114418,0.409162074624813)
--(axis cs:0.884618813398049,0.410485511975493)
--(axis cs:0.882340794961435,0.411101717093028)
--(axis cs:0.87959218368168,0.411851693623943)
--(axis cs:0.874565553965311,0.413260516566368)
--(axis cs:0.869538924248941,0.414709042719959)
--(axis cs:0.865242656409832,0.415980685068506)
--(axis cs:0.864512294532573,0.416198801711774)
--(axis cs:0.859485664816203,0.417736207409264)
--(axis cs:0.854459035099834,0.419314702143102)
--(axis cs:0.849664389005563,0.420859653043984)
--(axis cs:0.849432405383465,0.420935093832497)
--(axis cs:0.844405775667096,0.422606353996797)
--(axis cs:0.839379145950727,0.424320253911066)
--(axis cs:0.83531837553259,0.425738621019462)
--(axis cs:0.834352516234357,0.42607918742447)
--(axis cs:0.829325886517989,0.427890173981505)
--(axis cs:0.824299256801619,0.429745535138876)
--(axis cs:0.821987665470427,0.43061758899494)
--(axis cs:0.81927262708525,0.431651865138564)
--(axis cs:0.814245997368881,0.433609119262507)
--(axis cs:0.809509650153856,0.435496556970418)
--(axis cs:0.809219367652512,0.435613391942486)
--(axis cs:0.804192737936143,0.437676321005241)
--(axis cs:0.799166108219774,0.439787131860117)
--(axis cs:0.797792340916559,0.440375524945896)
--(axis cs:0.794139478503405,0.441956182805919)
--(axis cs:0.789112848787036,0.444178441177192)
--(axis cs:0.786727459948037,0.445254492921374)
--(axis cs:0.784086219070667,0.446458507058462)
--(axis cs:0.779059589354298,0.448796751381907)
--(axis cs:0.776243366002411,0.450133460896852)
--(axis cs:0.774032959637928,0.451193918171066)
--(axis cs:0.769006329921559,0.45365304644349)
--(axis cs:0.766282060735295,0.45501242887233)
--(axis cs:0.76397970020519,0.456173930227817)
--(axis cs:0.758953070488821,0.458759229826822)
--(axis cs:0.756793204156198,0.459891396847808)
--(axis cs:0.753926440772452,0.461411020593888)
--(axis cs:0.748899811056083,0.464128200575431)
--(axis cs:0.747732840843112,0.464770364823286)
--(axis cs:0.743873181339714,0.466918709809539)
--(axis cs:0.739064925257916,0.469649332798764)
--(axis cs:0.738846551623344,0.469774796071848)
--(axis cs:0.733819921906976,0.472711648120134)
--(axis cs:0.730770137066725,0.474528300774242)
--(axis cs:0.728793292190606,0.475719897093123)
--(axis cs:0.723766662474237,0.478805708989148)
--(axis cs:0.72280339052684,0.47940726874972)
--(axis cs:0.718740032757868,0.481975787325922)
--(axis cs:0.715152846313064,0.484286236725198)
--(axis cs:0.713713403041499,0.485224839307336)
--(axis cs:0.70868677332513,0.488560491908625)
--(axis cs:0.707790724513835,0.489165204700676)
--(axis cs:0.703660143608761,0.491988074491214)
--(axis cs:0.700705327747293,0.494044172676154)
--(axis cs:0.698633513892392,0.495504349425165)
--(axis cs:0.693868151165042,0.498923140651633)
--(axis cs:0.693606884176023,0.499113022012293)
--(axis cs:0.688580254459654,0.502825465173316)
--(axis cs:0.687280301768086,0.50380210862711)
--(axis cs:0.683553624743285,0.50663920459544)
--(axis cs:0.68091710184985,0.508681076602588)
--(axis cs:0.678526995026915,0.510557108765634)
--(axis cs:0.674765333746222,0.513560044578067)
--(axis cs:0.673500365310546,0.514583703450624)
--(axis cs:0.668815045251455,0.518439012553544)
--(axis cs:0.668473735594177,0.518723761386012)
--(axis cs:0.663447105877808,0.522984999765498)
--(axis cs:0.663060523838759,0.523317980529022)
--(axis cs:0.658420476161439,0.527371410672723)
--(axis cs:0.657490572935567,0.528196948504501)
--(axis cs:0.65339384644507,0.53188626449722)
--(axis cs:0.65209366579259,0.533075916479979)
--(axis cs:0.648367216728701,0.536535383209)
--(axis cs:0.64686198105456,0.537954884455456)
--(axis cs:0.643340587012331,0.54132490834415)
--(axis cs:0.641788106841835,0.542833852430935)
--(axis cs:0.638313957295963,0.546261320041776)
--(axis cs:0.636865016019952,0.547712820406413)
--(axis cs:0.633287327579593,0.551351457645053)
--(axis cs:0.632086043532531,0.55259178838189)
--(axis cs:0.628260697863224,0.556602542039141)
--(axis cs:0.627444865587285,0.557470756357369)
--(axis cs:0.623234068146855,0.562022199919525)
--(axis cs:0.622935480506827,0.562349724332847)
--(axis cs:0.618555130037909,0.567228692308325)
--(axis cs:0.618207438430486,0.567622008699711)
--(axis cs:0.614298927517375,0.572107660283803)
--(axis cs:0.613180808714117,0.573411754766924)
--(axis cs:0.610159084641067,0.576986628259281)
--(axis cs:0.608154178997748,0.579397694228936)
--(axis cs:0.60613065327645,0.581865596234759)
--(axis cs:0.603127549281379,0.58558954279469)
--(axis cs:0.602208935670784,0.586744564210237)
--(axis cs:0.598391806859509,0.591623532185715)
--(axis cs:0.59810091956501,0.592001199736553)
--(axis cs:0.594680770657074,0.596502500161193)
--(axis cs:0.593074289848641,0.598653598318285)
--(axis cs:0.591064229304262,0.601381468136671)
--(axis cs:0.588047660132271,0.605547609364301)
--(axis cs:0.587538316297329,0.606260436112149)
--(axis cs:0.584107741839317,0.611139404087627)
--(axis cs:0.583021030415902,0.612711664964414)
--(axis cs:0.58076499537925,0.616018372063105)
--(axis cs:0.577994400699533,0.620153968967333)
--(axis cs:0.577502726941517,0.620897340038583)
--(axis cs:0.57432795481128,0.625776308014061)
--(axis cs:0.572967770983164,0.627904389853568)
--(axis cs:0.571231454706959,0.630655275989539)
--(axis cs:0.568208555993097,0.635534243965017)
--(axis cs:0.567941141266795,0.635972960166031)
--(axis cs:0.56526773463529,0.640413211940495)
--(axis cs:0.562914511550426,0.644398712741939)
--(axis cs:0.562393330724855,0.645292179915973)
--(axis cs:0.559595067835819,0.650171147891451)
--(axis cs:0.557887881834057,0.653205391864999)
--(axis cs:0.556862235004289,0.655050115866929)
--(axis cs:0.554198177311425,0.659929083842407)
--(axis cs:0.552861252117688,0.662424170668272)
--(axis cs:0.551598706510812,0.664808051817885)
--(axis cs:0.549062922377871,0.669687019793364)
--(axis cs:0.547834622401318,0.672095740845232)
--(axis cs:0.546589239992864,0.674565987768841)
--(axis cs:0.54417621857626,0.679444955744319)
--(axis cs:0.54280799268495,0.682266437749281)
--(axis cs:0.541821341380319,0.684323923719798)
--(axis cs:0.539525962901123,0.689202891695276)
--(axis cs:0.53778136296858,0.692989323782276)
--(axis cs:0.537283456181141,0.694081859670753)
--(axis cs:0.535100964156145,0.698960827646232)
--(axis cs:0.532966274141018,0.70383979562171)
--(axis cs:0.532754733252211,0.704332362497314)
--(axis cs:0.530890878240071,0.708718763597187)
--(axis cs:0.528863025849476,0.713597731572666)
--(axis cs:0.527728103535842,0.7163862903382)
--(axis cs:0.526886148157412,0.718476699548144)
--(axis cs:0.524961146461005,0.723355667523622)
--(axis cs:0.523080296308938,0.7282346354991)
--(axis cs:0.522701473819473,0.729237501191023)
--(axis cs:0.521252093143728,0.733113603474578)
--(axis cs:0.519469029942701,0.737992571450056)
--(axis cs:0.517728306497485,0.742871539425534)
--(axis cs:0.517674844103104,0.743024511057088)
--(axis cs:0.516039364605243,0.747750507401012)
--(axis cs:0.514391862215015,0.75262947537649)
--(axis cs:0.51278507521659,0.757508443351968)
--(axis cs:0.512648214386735,0.757933265552257)
--(axis cs:0.51122697274099,0.762387411327446)
--(axis cs:0.509709289798889,0.767266379302924)
--(axis cs:0.508230866286579,0.772145347278402)
--(axis cs:0.507621584670366,0.774206082316926)
--(axis cs:0.506796080501707,0.77702431525388)
--(axis cs:0.505403049748955,0.781903283229358)
--(axis cs:0.50404797410928,0.786782251204836)
--(axis cs:0.502730550126864,0.791661219180314)
--(axis cs:0.502594954953997,0.792176421251281)
--(axis cs:0.50145677410513,0.796540187155792)
--(axis cs:0.500220535555008,0.80141915513127)
--(axis cs:0.499020817418697,0.806298123106748)
--(axis cs:0.497857361766021,0.811177091082226)
--(axis cs:0.497568325237627,0.812424733292051)
--(axis cs:0.496734366185238,0.816056059057704)
--(axis cs:0.495648423182989,0.820935027033182)
--(axis cs:0.494597764138535,0.82581399500866)
--(axis cs:0.493582171314835,0.830692962984138)
--(axis cs:0.492601435122818,0.835571930959616)
--(axis cs:0.492541695521258,0.8358790681984)
--(axis cs:0.49165985381948,0.840450898935095)
--(axis cs:0.490752801556539,0.845329866910572)
--(axis cs:0.489879791149415,0.85020883488605)
--(axis cs:0.489040648031689,0.855087802861529)
--(axis cs:0.488235204801947,0.859966770837007)
--(axis cs:0.487515065804889,0.864517587714333)
--(axis cs:0.487463552057397,0.864845738812484)
--(axis cs:0.486728588016709,0.869724706787963)
--(axis cs:0.486026653837828,0.874603674763441)
--(axis cs:0.485357613296442,0.879482642738918)
--(axis cs:0.484721336624196,0.884361610714397)
--(axis cs:0.484117700411925,0.889240578689875)
--(axis cs:0.483546587520716,0.894119546665353)
--(axis cs:0.483007887000764,0.898998514640831)
--(axis cs:0.482501494018048,0.903877482616309)
--(axis cs:0.48248843608852,0.904011450590407)
--(axis cs:0.482029373583155,0.908756450591787)
--(axis cs:0.481589251564203,0.913635418567265)
--(axis cs:0.481180985730857,0.918514386542743)
--(axis cs:0.480804498635406,0.923393354518221)
--(axis cs:0.480459718680844,0.928272322493699)
--(axis cs:0.480146580102332,0.933151290469177)
--(axis cs:0.479865022957229,0.938030258444655)
--(axis cs:0.47961499312392,0.942909226420133)
--(axis cs:0.47939644230965,0.947788194395611)
--(axis cs:0.479209328067622,0.952667162371089)
--(axis cs:0.479053613823638,0.957546130346567)
--(axis cs:0.478929268912581,0.962425098322045)
--(axis cs:0.478836268625058,0.967304066297523)
--(axis cs:0.47877459426456,0.972183034273001)
--(axis cs:0.478744233215485,0.977062002248479)
--(axis cs:0.478745179022428,0.981940970223957)
--(axis cs:0.478777431481124,0.986819938199435)
--(axis cs:0.478840996741452,0.991698906174913)
--(axis cs:0.478935887422927,0.996577874150391)
--(axis cs:0.479062122743111,1.00145684212587)
--(axis cs:0.479219728659337,1.00633581010135)
--(axis cs:0.4794087380242,1.01121477807683)
--(axis cs:0.479629190755187,1.0160937460523)
--(axis cs:0.479881134018841,1.02097271402778)
--(axis cs:0.48016462242981,1.02585168200326)
--(axis cs:0.480479718265074,1.03073064997874)
--(axis cs:0.480826491693629,1.03560961795422)
--(axis cs:0.481205021021804,1.04048858592969)
--(axis cs:0.481615392954318,1.04536755390517)
--(axis cs:0.482057702871123,1.05024652188065)
--(axis cs:0.48248843608852,1.0546758865966)
--(axis cs:0.482532197091219,1.05512548985613)
--(axis cs:0.483040327181098,1.06000445783161)
--(axis cs:0.483580788740968,1.06488342580708)
--(axis cs:0.484153709937495,1.06976239378256)
--(axis cs:0.48475922921285,1.07464136175804)
--(axis cs:0.485397495668132,1.07952032973352)
--(axis cs:0.486068669461266,1.084399297709)
--(axis cs:0.486772922218118,1.08927826568447)
--(axis cs:0.487510437455244,1.09415723365995)
--(axis cs:0.487515065804889,1.09418646260973)
--(axis cs:0.488283598520511,1.09903620163543)
--(axis cs:0.489090453345495,1.10391516961091)
--(axis cs:0.489931205307564,1.10879413758639)
--(axis cs:0.49080608508214,1.11367310556186)
--(axis cs:0.491715337679583,1.11855207353734)
--(axis cs:0.492541695521258,1.12282252143638)
--(axis cs:0.492659532784999,1.12343104151282)
--(axis cs:0.493640847184854,1.1283100094883)
--(axis cs:0.494657344151431,1.13318897746378)
--(axis cs:0.495709326935729,1.13806794543925)
--(axis cs:0.496797115947,1.14294691341473)
--(axis cs:0.497568325237627,1.14629294420655)
--(axis cs:0.497921898755407,1.14782588139021)
--(axis cs:0.49908504612013,1.15270484936569)
--(axis cs:0.500285030873651,1.15758381734117)
--(axis cs:0.501522244758698,1.16246278531664)
--(axis cs:0.502594954953997,1.16656717462115)
--(axis cs:0.502797550631147,1.16734175329212)
--(axis cs:0.504113329788765,1.1722207212676)
--(axis cs:0.505467584139306,1.17709968924308)
--(axis cs:0.506860788259788,1.18197865721856)
--(axis cs:0.507621584670366,1.18456813005754)
--(axis cs:0.508294822069374,1.18685762519403)
--(axis cs:0.509770367481523,1.19173659316951)
--(axis cs:0.511286365243746,1.19661556114499)
--(axis cs:0.512648214386735,1.20088243719005)
--(axis cs:0.512843762842687,1.20149452912047)
--(axis cs:0.514445422633289,1.20637349709595)
--(axis cs:0.516089258191675,1.21125246507142)
--(axis cs:0.517674844103104,1.21583886792288)
--(axis cs:0.517776101464521,1.2161314330469)
--(axis cs:0.519509364746495,1.22101040102238)
--(axis cs:0.521286775341985,1.22588936899786)
--(axis cs:0.522701473819473,1.22967671214382)
--(axis cs:0.523109775589326,1.23076833697334)
--(axis cs:0.52498089780974,1.23564730494881)
--(axis cs:0.526898411384514,1.24052627292429)
--(axis cs:0.527728103535842,1.24258654869489)
--(axis cs:0.528865046232324,1.24540524089977)
--(axis cs:0.530881149538712,1.25028420887525)
--(axis cs:0.532754733252211,1.25471092628603)
--(axis cs:0.532946497279222,1.25516317685073)
--(axis cs:0.535064857318593,1.2600421448262)
--(axis cs:0.537234017991368,1.26492111280168)
--(axis cs:0.53778136296858,1.26612405797825)
--(axis cs:0.539457726614214,1.26980008077716)
--(axis cs:0.541735186463965,1.27467904875264)
--(axis cs:0.54280799268495,1.27692527928875)
--(axis cs:0.544068633953952,1.27955801672812)
--(axis cs:0.546458934699034,1.2844369847036)
--(axis cs:0.547834622401318,1.28718200853598)
--(axis cs:0.548907220493532,1.28931595267907)
--(axis cs:0.551415305172465,1.29419492065455)
--(axis cs:0.552861252117688,1.29694542211644)
--(axis cs:0.553983974861254,1.29907388863003)
--(axis cs:0.55661520724084,1.30395285660551)
--(axis cs:0.557887881834057,1.30626146987806)
--(axis cs:0.559310313610459,1.30883182458099)
--(axis cs:0.562070486942935,1.31371079255646)
--(axis cs:0.562914511550426,1.31517132402231)
--(axis cs:0.564898651961117,1.31858976053194)
--(axis cs:0.567793982992188,1.32346872850742)
--(axis cs:0.567941141266795,1.32371173740315)
--(axis cs:0.570762455746618,1.3283476964829)
--(axis cs:0.572967770983164,1.33189317940822)
--(axis cs:0.573801637116481,1.33322666445838)
--(axis cs:0.576916264552127,1.33810563243385)
--(axis cs:0.577994400699533,1.33976024438734)
--(axis cs:0.580107960107858,1.34298460040933)
--(axis cs:0.583021030415902,1.34733567466051)
--(axis cs:0.583376730681716,1.34786356838481)
--(axis cs:0.586728960288764,1.35274253636029)
--(axis cs:0.588047660132271,1.35462360734487)
--(axis cs:0.590164298295969,1.35762150433577)
--(axis cs:0.593074289848641,1.36166043215435)
--(axis cs:0.593684143250884,1.36250047231124)
--(axis cs:0.597294186540089,1.36737944028672)
--(axis cs:0.59810091956501,1.36844945614154)
--(axis cs:0.600996689484786,1.3722584082622)
--(axis cs:0.603127549281379,1.37500802375772)
--(axis cs:0.604792396273186,1.37713737623768)
--(axis cs:0.608154178997748,1.38135703336971)
--(axis cs:0.608684400596121,1.38201634421316)
--(axis cs:0.612678482849406,1.38689531218863)
--(axis cs:0.613180808714117,1.38749843057172)
--(axis cs:0.616778280825025,1.39177428016411)
--(axis cs:0.618207438430486,1.39344348924651)
--(axis cs:0.620985014918359,1.39665324813959)
--(axis cs:0.623234068146855,1.39920836394122)
--(axis cs:0.625302563506434,1.40153221611507)
--(axis cs:0.628260697863224,1.40480099372254)
--(axis cs:0.629735039643596,1.40641118409055)
--(axis cs:0.633287327579593,1.4102290325651)
--(axis cs:0.634286800212596,1.41129015206602)
--(axis cs:0.638313957295963,1.4154998287811)
--(axis cs:0.638962451947902,1.4161691200415)
--(axis cs:0.643340587012331,1.42062040833486)
--(axis cs:0.643766854086099,1.42104808801698)
--(axis cs:0.648367216728701,1.42559746273839)
--(axis cs:0.648705117630316,1.42592705599246)
--(axis cs:0.65339384644507,1.4304373419383)
--(axis cs:0.653782601466707,1.43080602396794)
--(axis cs:0.658420476161439,1.43514605230245)
--(axis cs:0.659004905817811,1.43568499194341)
--(axis cs:0.663447105877808,1.43972925952657)
--(axis cs:0.664377863736466,1.44056395991889)
--(axis cs:0.668473735594177,1.44419229602825)
--(axis cs:0.669907531514452,1.44544292789437)
--(axis cs:0.673500365310546,1.44854017219892)
--(axis cs:0.675600178987638,1.45032189586985)
--(axis cs:0.678526995026915,1.45277759075314)
--(axis cs:0.681462280757056,1.45520086384533)
--(axis cs:0.683553624743285,1.45690896335237)
--(axis cs:0.68750050931417,1.4600798318208)
--(axis cs:0.688580254459654,1.46093842868221)
--(axis cs:0.693606884176023,1.46486940846474)
--(axis cs:0.693723051682523,1.46495879979628)
--(axis cs:0.698633513892392,1.46870132598564)
--(axis cs:0.700150784718782,1.46983776777176)
--(axis cs:0.703660143608761,1.47244232420397)
--(axis cs:0.706779182083606,1.47471673574724)
--(axis cs:0.70868677332513,1.47609564458928)
--(axis cs:0.713615934970619,1.47959570372272)
--(axis cs:0.713713403041499,1.47966433726255)
--(axis cs:0.718740032757868,1.48314560808051)
--(axis cs:0.720694444610807,1.48447467169819)
--(axis cs:0.723766662474237,1.48654764985408)
--(axis cs:0.728002855283966,1.48935363967367)
--(axis cs:0.728793292190606,1.48987332090356)
--(axis cs:0.733819921906976,1.49312069135514)
--(axis cs:0.73557302848166,1.49423260764915)
--(axis cs:0.738846551623344,1.49629442268142)
--(axis cs:0.74340530399321,1.49911157562463)
--(axis cs:0.743873181339714,1.49939877938401)
--(axis cs:0.748899811056083,1.50243013284104)
--(axis cs:0.751537321608589,1.50399054360011)
--(axis cs:0.753926440772452,1.50539515407057)
--(axis cs:0.758953070488821,1.50829474102783)
--(axis cs:0.759968112827505,1.50886951157558)
--(axis cs:0.76397970020519,1.51112770715937)
--(axis cs:0.76872874672885,1.51374847955106)
--(axis cs:0.769006329921559,1.51390079403809)
--(axis cs:0.774032959637928,1.51660882673375)
--(axis cs:0.777855834157989,1.51862744752654)
--(axis cs:0.779059589354298,1.51925965765078)
--(axis cs:0.784086219070667,1.52184981617259)
--(axis cs:0.7873661935337,1.52350641550202)
--(axis cs:0.789112848787036,1.52438408453896)
--(axis cs:0.794139478503405,1.52686097816379)
--(axis cs:0.797296349843846,1.5283853834775)
--(axis cs:0.799166108219774,1.52928386592522)
--(axis cs:0.804192737936143,1.53165170359291)
--(axis cs:0.807687494915328,1.53326435145297)
--(axis cs:0.809219367652512,1.53396793761866)
--(axis cs:0.814245997368881,1.53623055949616)
--(axis cs:0.81858623503196,1.53814331942845)
--(axis cs:0.81927262708525,1.53844446180157)
--(axis cs:0.824299256801619,1.54060537215963)
--(axis cs:0.829325886517989,1.5427199585312)
--(axis cs:0.830059729483452,1.54302228740393)
--(axis cs:0.834352516234357,1.54478330308767)
--(axis cs:0.839379145950727,1.54680068908194)
--(axis cs:0.842181897313998,1.54790125537941)
--(axis cs:0.844405775667096,1.54877091685561)
--(axis cs:0.849432405383465,1.55069391015461)
--(axis cs:0.854459035099834,1.55257360166494)
--(axis cs:0.855024028028175,1.55278022335489)
--(axis cs:0.859485664816203,1.55440541567292)
--(axis cs:0.864512294532573,1.55619432198512)
--(axis cs:0.868726418809072,1.55765919133036)
--(axis cs:0.869538924248941,1.55794053866802)
--(axis cs:0.874565553965311,1.55964093223054)
--(axis cs:0.87959218368168,1.56130040458684)
--(axis cs:0.883434695389906,1.56253815930584)
--(axis cs:0.884618813398049,1.56291816879046)
--(axis cs:0.889645443114418,1.5644920412465)
--(axis cs:0.894672072830787,1.56602616040706)
--(axis cs:0.899349682531709,1.56741712728132)
--(axis cs:0.899698702547156,1.56752053970622)
--(axis cs:0.904725332263525,1.56897163693433)
--(axis cs:0.909751961979894,1.5703839949931)
--(axis cs:0.914778591696263,1.57175789789478)
--(axis cs:0.916803451614185,1.5722960952568)
--(axis cs:0.919805221412632,1.57309116825286)
--(axis cs:0.924831851129002,1.57438494009185)
--(axis cs:0.92985848084537,1.57564109906998)
--(axis cs:0.93488511056174,1.57685987545563)
--(axis cs:0.936225623989322,1.57717506323228)
--(axis cs:0.939911740278109,1.57803883779914)
--(axis cs:0.944938369994478,1.5791799644268)
--(axis cs:0.949964999710847,1.58028441223532)
--(axis cs:0.954991629427216,1.58135236803318)
--(axis cs:0.958410216825187,1.58205403120775)
--(axis cs:0.960018259143586,1.58238300553507)
--(axis cs:0.965044888859954,1.58337545758204)
--(axis cs:0.970071518576324,1.58433200942723)
--(axis cs:0.975098148292693,1.58525281284139)
--(axis cs:0.980124778009062,1.58613801149163)
--(axis cs:0.984827545183726,1.58693299918323)
--(axis cs:0.985151407725431,1.5869875758205)
--(axis cs:0.9901780374418,1.58779949498196)
--(axis cs:0.995204667158169,1.58857628946036)
--(axis cs:1.00023129687454,1.58931807604035)
--(axis cs:1.00525792659091,1.59002496528787)
--(axis cs:1.01028455630728,1.59069706188511)
--(axis cs:1.01531118602365,1.59133446494537)
--(axis cs:1.01929300671407,1.59181196715871)
--(axis cs:1.02033781574001,1.59193689016782)
--(axis cs:1.02536444545638,1.59250346257835)
--(axis cs:1.03039107517275,1.5930357044264)
--(axis cs:1.03541770488912,1.59353369588869)
--(axis cs:1.04044433460549,1.59399751277351)
--(axis cs:1.04547096432186,1.59442722673384)
--(axis cs:1.05049759403823,1.59482290546624)
--(axis cs:1.0555242237546,1.59518461289642)
--(axis cs:1.06055085347097,1.59551240935268)
--(axis cs:1.06557748318734,1.59580635172844)
--(axis cs:1.07060411290371,1.596066493635)
--(axis cs:1.07563074262007,1.59629288554601)
--(axis cs:1.08065737233644,1.59648557493464)
--(axis cs:1.08568400205281,1.59664460640502)
--(axis cs:1.08754131649649,1.59669093513419)
--(axis cs:1.09071063176918,1.5967697790532)
--(axis cs:1.09573726148555,1.59686133407406)
--(axis cs:1.10076389120192,1.59691945074793)
--(axis cs:1.10579052091829,1.59694416428168)
--(axis cs:1.11081715063466,1.59693550771436)
--(axis cs:1.11584378035103,1.59689351204599)
--(axis cs:1.1208704100674,1.596818206367)
--(axis cs:1.12589703978377,1.59670961798868)
--(axis cs:1.12655945121666,1.59669093513419)
--(axis cs:1.13092366950014,1.59656738206369)
--(axis cs:1.1359502992165,1.59639174453684)
--(axis cs:1.14097692893287,1.5961827855777)
--(axis cs:1.14600355864924,1.5959405250083)
--(axis cs:1.15103018836561,1.59566498143721)
--(axis cs:1.15605681808198,1.59535617240712)
--(axis cs:1.16108344779835,1.59501411454668)
--(axis cs:1.16611007751472,1.59463882372622)
--(axis cs:1.17113670723109,1.59423031521713)
--(axis cs:1.17616333694746,1.59378860385449)
--(axis cs:1.18118996666383,1.59331370420238)
--(axis cs:1.18621659638019,1.59280563072139)
--(axis cs:1.19124322609656,1.59226439793758)
--(axis cs:1.1952034106092,1.59181196715871)
--(axis cs:1.19626985581293,1.59168959941826)
--(axis cs:1.2012964855293,1.5910799788014)
--(axis cs:1.20632311524567,1.59043710205933)
--(axis cs:1.21134974496204,1.58976098268875)
--(axis cs:1.21637637467841,1.58905163508328)
--(axis cs:1.22140300439478,1.5883090747111)
--(axis cs:1.22642963411115,1.58753331828854)
--(axis cs:1.23016096517416,1.58693299918323)
--(axis cs:1.23145626382752,1.58672361646283)
--(axis cs:1.23648289354389,1.5858783996886)
--(axis cs:1.24150952326026,1.58499988004901)
--(axis cs:1.24653615297662,1.58408807783781)
--(axis cs:1.25156278269299,1.58314301547675)
--(axis cs:1.25658941240936,1.58216471766227)
--(axis cs:1.25714002823381,1.58205403120775)
--(axis cs:1.26161604212573,1.58114969429677)
--(axis cs:1.2666426718421,1.58010087813077)
--(axis cs:1.27166930155847,1.5790187279681)
--(axis cs:1.27669593127484,1.57790327635511)
--(axis cs:1.27988390145567,1.57717506323228)
--(axis cs:1.28172256099121,1.57675283894916)
--(axis cs:1.28674919070758,1.57556601541748)
--(axis cs:1.29177582042395,1.57434580371554)
--(axis cs:1.29680245014032,1.57309224712457)
--(axis cs:1.29991380690322,1.5722960952568)
--(axis cs:1.30182907985668,1.57180329018171)
--(axis cs:1.30685570957305,1.57047748151709)
--(axis cs:1.31188233928942,1.56911826228912)
--(axis cs:1.31690896900579,1.56772568918501)
--(axis cs:1.31799782756142,1.56741712728132)
--(axis cs:1.32193559872216,1.56629481235349)
--(axis cs:1.32696222843853,1.564829103183)
--(axis cs:1.3319888581549,1.5633300049223)
--(axis cs:1.33458787136361,1.56253815930584)
--(axis cs:1.33701548787127,1.56179413808607)
--(axis cs:1.34204211758764,1.56022112314982)
--(axis cs:1.34706874730401,1.55861471024028)
--(axis cs:1.34999947274038,1.55765919133036)
--(axis cs:1.35209537702038,1.5569716724974)
--(axis cs:1.35712200673674,1.55529056434241)
--(axis cs:1.36214863645311,1.55357608130975)
--(axis cs:1.36443912036324,1.55278022335489)
--(axis cs:1.36717526616948,1.55182354137066)
--(axis cs:1.37220189588585,1.55003359891018)
--(axis cs:1.37722852560222,1.54821034201458)
--(axis cs:1.37806627530655,1.54790125537941)
--(axis cs:1.38225515531859,1.54634582895673)
--(axis cs:1.38728178503496,1.54444637601382)
--(axis cs:1.39098683822724,1.54302228740393)
--(axis cs:1.39230841475133,1.54251098109413)
--(axis cs:1.3973350444677,1.54053462954322)
--(axis cs:1.40236167418407,1.53852507337149)
--(axis cs:1.40330199728578,1.53814331942845)
--(axis cs:1.40738830390044,1.5364732322381)
--(axis cs:1.4124149336168,1.53438610273994)
--(axis cs:1.41507585850516,1.53326435145297)
--(axis cs:1.41744156333317,1.53226024270483)
--(axis cs:1.42246819304954,1.53009486455454)
--(axis cs:1.42637794961865,1.5283853834775)
--(axis cs:1.42749482276591,1.52789365356795)
--(axis cs:1.43252145248228,1.525649363064)
--(axis cs:1.43725211439898,1.52350641550202)
--(axis cs:1.43754808219865,1.52337139754252)
--(axis cs:1.44257471191502,1.52104754804277)
--(axis cs:1.44760134163139,1.51869095899917)
--(axis cs:1.44773508396548,1.51862744752654)
--(axis cs:1.45262797134776,1.51628732222877)
--(axis cs:1.45765460106413,1.51385070536404)
--(axis cs:1.45786288732197,1.51374847955106)
--(axis cs:1.4626812307805,1.51136654978386)
--(axis cs:1.46766762126108,1.50886951157558)
--(axis cs:1.46770786049687,1.50884921254055)
--(axis cs:1.47273449021323,1.50628306581232)
--(axis cs:1.4771699046902,1.50399054360011)
--(axis cs:1.4777611199296,1.5036826873768)
--(axis cs:1.48278774964597,1.5010346870017)
--(axis cs:1.48639549061892,1.49911157562463)
--(axis cs:1.48781437936234,1.49834954444559)
--(axis cs:1.49284100907871,1.495619223482)
--(axis cs:1.49536523121551,1.49423260764915)
--(axis cs:1.49786763879508,1.49284754282216)
--(axis cs:1.50289426851145,1.49003449203021)
--(axis cs:1.50409785046221,1.48935363967367)
--(axis cs:1.50792089822782,1.48717445460813)
--(axis cs:1.51260684295067,1.48447467169819)
--(axis cs:1.51294752794419,1.48427686380428)
--(axis cs:1.51797415766056,1.48132808085203)
--(axis cs:1.52089701892698,1.47959570372272)
--(axis cs:1.52300078737693,1.47833907110476)
--(axis cs:1.52802741709329,1.47530626937606)
--(axis cs:1.52899488915728,1.47471673574724)
--(axis cs:1.53305404680966,1.47222389921745)
--(axis cs:1.53690199626081,1.46983776777176)
--(axis cs:1.53808067652603,1.46910105505568)
--(axis cs:1.5431073062424,1.4659292487555)
--(axis cs:1.54463085932793,1.46495879979628)
--(axis cs:1.54813393595877,1.46270971864474)
--(axis cs:1.55219292312336,1.4600798318208)
--(axis cs:1.55316056567514,1.45944782321343)
--(axis cs:1.55818719539151,1.45613490170246)
--(axis cs:1.55959177828949,1.45520086384533)
--(axis cs:1.56321382510788,1.45277283964123)
--(axis cs:1.56683866531859,1.45032189586985)
--(axis cs:1.56824045482425,1.44936634054127)
--(axis cs:1.57326708454062,1.44591050874723)
--(axis cs:1.57394135435966,1.44544292789437)
--(axis cs:1.57829371425699,1.44240024221593)
--(axis cs:1.58089898759054,1.44056395991889)
--(axis cs:1.58332034397335,1.4388432861568)
--(axis cs:1.58772941227218,1.43568499194341)
--(axis cs:1.58834697368972,1.43523894024875)
--(axis cs:1.59337360340609,1.43157880686589)
--(axis cs:1.5944264529518,1.43080602396794)
--(axis cs:1.59840023312246,1.42786530071614)
--(axis cs:1.60099947394421,1.42592705599246)
--(axis cs:1.60342686283883,1.42410188993961)
--(axis cs:1.60745817382933,1.42104808801698)
--(axis cs:1.6084534925552,1.42028776033486)
--(axis cs:1.61348012227157,1.41641936117595)
--(axis cs:1.61380275855749,1.4161691200415)
--(axis cs:1.61850675198794,1.41249050078388)
--(axis cs:1.62003067548192,1.41129015206602)
--(axis cs:1.62353338170431,1.40850815503767)
--(axis cs:1.62615508415113,1.40641118409055)
--(axis cs:1.62856001142068,1.40447138557475)
--(axis cs:1.63217896813324,1.40153221611507)
--(axis cs:1.63358664113705,1.40037922261737)
--(axis cs:1.63810517364837,1.39665324813959)
--(axis cs:1.63861327085341,1.39623066439282)
--(axis cs:1.64363990056978,1.39202149768869)
--(axis cs:1.64393299492013,1.39177428016411)
--(axis cs:1.64866653028615,1.38774873618578)
--(axis cs:1.6496633153081,1.38689531218863)
--(axis cs:1.65369316000252,1.38341643665197)
--(axis cs:1.65530428256975,1.38201634421316)
--(axis cs:1.65871978971889,1.37902346520083)
--(axis cs:1.66085821729748,1.37713737623768)
--(axis cs:1.66374641943526,1.37456865027283)
--(axis cs:1.66632733673834,1.3722584082622)
--(axis cs:1.66877304915163,1.37005078131669)
--(axis cs:1.67171375953499,1.36737944028672)
--(axis cs:1.673799678868,1.36546860728104)
--(axis cs:1.67701950987936,1.36250047231124)
--(axis cs:1.67882630858437,1.36082083483759)
--(axis cs:1.68224652090983,1.35762150433577)
--(axis cs:1.68385293830074,1.35610612620033)
--(axis cs:1.68739663703083,1.35274253636029)
--(axis cs:1.68887956801711,1.35132309629501)
--(axis cs:1.6924716145299,1.34786356838481)
--(axis cs:1.69390619773348,1.34647030880793)
--(axis cs:1.69747311921439,1.34298460040933)
--(axis cs:1.69893282744984,1.34154627015178)
--(axis cs:1.70240271828045,1.33810563243385)
--(axis cs:1.70395945716621,1.33654941922739)
--(axis cs:1.7072618597975,1.33322666445838)
--(axis cs:1.70898608688258,1.33147810784213)
--(axis cs:1.71205182226486,1.3283476964829)
--(axis cs:1.71401271659895,1.32633055772857)
--(axis cs:1.7167735803165,1.32346872850742)
--(axis cs:1.71903934631532,1.32110474882084)
--(axis cs:1.72142738231612,1.31858976053194)
--(axis cs:1.72406597603169,1.31579805226363)
--(axis cs:1.72601097075635,1.31371079255646)
--(axis cs:1.72909260574806,1.31040543800183)
--(axis cs:1.73050636484415,1.30883182458099)
--(axis cs:1.73411923546443,1.30488745314277)
--(axis cs:1.73474974422598,1.30395285660551)
--(axis cs:1.73623536679698,1.29907388863003)
--(axis cs:1.73724398273191,1.29419492065455)
--(axis cs:1.73818385984461,1.28931595267907)
--(axis cs:1.7390844363726,1.2844369847036)
--(axis cs:1.7391458651808,1.28409131402129)
--(axis cs:1.73990604414659,1.27955801672812)
--(axis cs:1.74070998673172,1.27467904875264)
--(axis cs:1.74149539414577,1.26980008077716)
--(axis cs:1.74225938275786,1.26492111280168)
--(axis cs:1.74300025568712,1.2600421448262)
--(axis cs:1.74371696955605,1.25516317685073)
--(axis cs:1.74417249489717,1.2519491457449)
--(axis cs:1.74440249717539,1.25028420887525)
--(axis cs:1.74505290284923,1.24540524089977)
--(axis cs:1.74568050124387,1.24052627292429)
--(axis cs:1.74628458948651,1.23564730494881)
--(axis cs:1.74686464450859,1.23076833697334)
--(axis cs:1.74742027322049,1.22588936899786)
--(axis cs:1.74795117783663,1.22101040102238)
--(axis cs:1.74845713138355,1.2161314330469)
--(axis cs:1.7489379601385,1.21125246507142)
--(axis cs:1.74919912461353,1.20845517250005)
--(axis cs:1.74939051172791,1.20637349709595)
--(axis cs:1.74981442967539,1.20149452912047)
--(axis cs:1.75021375661517,1.19661556114499)
--(axis cs:1.75058833743269,1.19173659316951)
--(axis cs:1.75093804540771,1.18685762519403)
--(axis cs:1.75126277673636,1.18197865721856)
--(axis cs:1.75156244617287,1.17709968924308)
--(axis cs:1.75183698353747,1.1722207212676)
--(axis cs:1.75208633089882,1.16734175329212)
--(axis cs:1.75231044028544,1.16246278531664)
--(axis cs:1.75250927181456,1.15758381734117)
--(axis cs:1.75268279215259,1.15270484936569)
--(axis cs:1.75283097324063,1.14782588139021)
--(axis cs:1.75295379123303,1.14294691341473)
--(axis cs:1.75305122560821,1.13806794543925)
--(axis cs:1.75312325841934,1.13318897746378)
--(axis cs:1.75316987365933,1.1283100094883)
--(axis cs:1.75319105671948,1.12343104151282)
--(axis cs:1.75318679392522,1.11855207353734)
--(axis cs:1.75315707213563,1.11367310556186)
--(axis cs:1.75310187839564,1.10879413758639)
--(axis cs:1.75302119963214,1.10391516961091)
--(axis cs:1.75291502238647,1.09903620163543)
--(axis cs:1.75278333257731,1.09415723365995)
--(axis cs:1.75262611528872,1.08927826568447)
--(axis cs:1.75244335457926,1.084399297709)
--(axis cs:1.75223503330842,1.07952032973352)
--(axis cs:1.75200113297743,1.07464136175804)
--(axis cs:1.7517416335818,1.06976239378256)
--(axis cs:1.75145651347345,1.06488342580708)
--(axis cs:1.75114574923046,1.06000445783161)
--(axis cs:1.75080931553278,1.05512548985613)
--(axis cs:1.75044718504263,1.05024652188065)
--(axis cs:1.75005932828814,1.04536755390517)
--(axis cs:1.7496457135493,1.04048858592969)
--(axis cs:1.74920630674525,1.03560961795422)
--(axis cs:1.74919912461353,1.03553433747316)
--(axis cs:1.74873806563126,1.03073064997874)
--(axis cs:1.74824383207013,1.02585168200326)
--(axis cs:1.74772361498657,1.02097271402778)
--(axis cs:1.74717737251431,1.0160937460523)
--(axis cs:1.74660505974167,1.01121477807683)
--(axis cs:1.74600662860475,1.00633581010135)
--(axis cs:1.74538202777638,1.00145684212587)
--(axis cs:1.74473120255061,0.996577874150391)
--(axis cs:1.74417249489717,0.992552440866897)
--(axis cs:1.74405339216224,0.991698906174913)
--(axis cs:1.74334583049858,0.986819938199435)
--(axis cs:1.7426118140585,0.981940970223957)
--(axis cs:1.74185127503982,0.977062002248479)
--(axis cs:1.7410641415937,0.972183034273001)
--(axis cs:1.74025033768051,0.967304066297523)
--(axis cs:1.73940978292026,0.962425098322045)
--(axis cs:1.7391458651808,0.960941145084494)
--(axis cs:1.73853908174976,0.957546130346567)
--(axis cs:1.73763996155869,0.952667162371089)
--(axis cs:1.73671379543588,0.947788194395611)
--(axis cs:1.73576048528202,0.942909226420133)
--(axis cs:1.7347799278211,0.938030258444655)
--(axis cs:1.73411923546443,0.934832636086161)
--(axis cs:1.73377020172626,0.933151290469177)
--(axis cs:1.73272949926386,0.928272322493699)
--(axis cs:1.73166119272382,0.923393354518221)
--(axis cs:1.7305651571997,0.918514386542743)
--(axis cs:1.72944126160954,0.913635418567265)
--(axis cs:1.72909260574806,0.912159131555569)
--(axis cs:1.72828537159578,0.908756450591787)
--(axis cs:1.72709958005543,0.903877482616309)
--(axis cs:1.72588549226872,0.898998514640831)
--(axis cs:1.72464295094051,0.894119546665353)
--(axis cs:1.72406597603169,0.8919055156244)
--(axis cs:1.7233684570621,0.889240578689875)
--(axis cs:1.72206237291408,0.884361610714397)
--(axis cs:1.72072732252445,0.879482642738918)
--(axis cs:1.7193631181065,0.874603674763441)
--(axis cs:1.71903934631532,0.873470437491692)
--(axis cs:1.71796460086152,0.869724706787963)
--(axis cs:1.71653501991518,0.864845738812484)
--(axis cs:1.71507568061646,0.859966770837007)
--(axis cs:1.71401271659895,0.856484854278691)
--(axis cs:1.71358442732114,0.855087802861529)
--(axis cs:1.71205810297692,0.85020883488605)
--(axis cs:1.71050133737664,0.845329866910572)
--(axis cs:1.70898608688258,0.840672886420363)
--(axis cs:1.70891355752833,0.840450898935095)
--(axis cs:1.70728805179398,0.835571930959616)
--(axis cs:1.70563133215218,0.830692962984138)
--(axis cs:1.70395945716621,0.825861241362866)
--(axis cs:1.70394304129828,0.825813995008661)
--(axis cs:1.70221565343629,0.820935027033182)
--(axis cs:1.70045617706539,0.816056059057704)
--(axis cs:1.69893282744984,0.811908335606833)
--(axis cs:1.69866315104457,0.811177091082226)
--(axis cs:1.69683087576516,0.806298123106748)
--(axis cs:1.69496552236747,0.80141915513127)
--(axis cs:1.69390619773348,0.798697215248112)
--(axis cs:1.69306324474426,0.796540187155792)
--(axis cs:1.69112272618165,0.791661219180314)
--(axis cs:1.68914801136509,0.786782251204836)
--(axis cs:1.68887956801711,0.786130357936739)
--(axis cs:1.68713161224843,0.781903283229358)
--(axis cs:1.68507909432949,0.77702431525388)
--(axis cs:1.68385293830074,0.774158923951352)
--(axis cs:1.68298764678938,0.772145347278402)
--(axis cs:1.68085530489637,0.767266379302924)
--(axis cs:1.67882630858437,0.76270167458144)
--(axis cs:1.67868602105325,0.762387411327446)
--(axis cs:1.67647168134609,0.757508443351968)
--(axis cs:1.67421995074638,0.75262947537649)
--(axis cs:1.673799678868,0.751733591693863)
--(axis cs:1.67192293764171,0.747750507401012)
--(axis cs:1.66958577171998,0.742871539425534)
--(axis cs:1.66877304915163,0.741202185158802)
--(axis cs:1.66720342580664,0.737992571450056)
--(axis cs:1.66477820072224,0.733113603474578)
--(axis cs:1.66374641943526,0.731070980776916)
--(axis cs:1.66230709443206,0.7282346354991)
--(axis cs:1.6597909741258,0.723355667523622)
--(axis cs:1.65871978971889,0.721311331046274)
--(axis cs:1.65722744333631,0.718476699548144)
--(axis cs:1.65461736081006,0.713597731572666)
--(axis cs:1.65369316000252,0.711897056002055)
--(axis cs:1.6519574746736,0.708718763597187)
--(axis cs:1.64925011362696,0.70383979562171)
--(axis cs:1.64866653028615,0.702804194139655)
--(axis cs:1.64648964115616,0.698960827646232)
--(axis cs:1.64368141881496,0.694081859670753)
--(axis cs:1.64363990056978,0.694010800245881)
--(axis cs:1.64081579251109,0.689202891695276)
--(axis cs:1.63861327085341,0.685512549493528)
--(axis cs:1.63789997952326,0.684323923719798)
--(axis cs:1.63492712182905,0.679444955744319)
--(axis cs:1.63358664113705,0.677278695940801)
--(axis cs:1.63189839671662,0.674565987768841)
--(axis cs:1.6288141140442,0.669687019793364)
--(axis cs:1.62856001142068,0.669290919418541)
--(axis cs:1.62566687672413,0.664808051817885)
--(axis cs:1.62353338170431,0.661553432598745)
--(axis cs:1.62246195194908,0.659929083842407)
--(axis cs:1.61919466418935,0.655050115866929)
--(axis cs:1.61850675198794,0.654037886566612)
--(axis cs:1.61586166151335,0.650171147891451)
--(axis cs:1.61348012227157,0.646742741308281)
--(axis cs:1.61246564193813,0.645292179915973)
--(axis cs:1.60900215678665,0.640413211940495)
--(axis cs:1.6084534925552,0.639651360607938)
--(axis cs:1.60546713314668,0.635534243965017)
--(axis cs:1.60342686283883,0.63276341368514)
--(axis cs:1.60186297153621,0.630655275989539)
--(axis cs:1.59840023312246,0.626056725730972)
--(axis cs:1.59818743942071,0.625776308014061)
--(axis cs:1.59443281654599,0.620897340038583)
--(axis cs:1.59337360340609,0.619540688486158)
--(axis cs:1.59060093907727,0.616018372063105)
--(axis cs:1.58834697368972,0.613196208684296)
--(axis cs:1.58669023931404,0.611139404087627)
--(axis cs:1.58332034397335,0.60701538511713)
--(axis cs:1.58269796321261,0.606260436112149)
--(axis cs:1.57861933637371,0.601381468136671)
--(axis cs:1.57829371425699,0.600997139167573)
--(axis cs:1.57444983553783,0.596502500161193)
--(axis cs:1.57326708454062,0.595138420975365)
--(axis cs:1.5701896384077,0.591623532185715)
--(axis cs:1.56824045482425,0.589427286747596)
--(axis cs:1.56583531881402,0.586744564210237)
--(axis cs:1.56321382510788,0.583859301203252)
--(axis cs:1.56138324581557,0.581865596234759)
--(axis cs:1.55818719539151,0.578430115055681)
--(axis cs:1.55682956948731,0.576986628259281)
--(axis cs:1.55316056567514,0.57313547116224)
--(axis cs:1.55217020699539,0.572107660283803)
--(axis cs:1.54813393595877,0.56797121143025)
--(axis cs:1.54740082929137,0.567228692308325)
--(axis cs:1.5431073062424,0.562933284124753)
--(axis cs:1.54251684877375,0.562349724332847)
--(axis cs:1.53808067652603,0.558017751206296)
--(axis cs:1.53751340826457,0.557470756357369)
--(axis cs:1.53305404680966,0.55322079532687)
--(axis cs:1.5323853716281,0.55259178838189)
--(axis cs:1.52802741709329,0.548538726130361)
--(axis cs:1.52712731631816,0.547712820406413)
--(axis cs:1.52300078737693,0.543967985540448)
--(axis cs:1.52173352807887,0.542833852430935)
--(axis cs:1.51797415766056,0.539505151772098)
--(axis cs:1.51619799794412,0.537954884455456)
--(axis cs:1.51294752794419,0.535146941869534)
--(axis cs:1.51051442158608,0.533075916479979)
--(axis cs:1.50792089822782,0.530890212649622)
--(axis cs:1.50467620095884,0.528196948504501)
--(axis cs:1.50289426851145,0.526731960009653)
--(axis cs:1.49867644807552,0.523317980529022)
--(axis cs:1.49786763879508,0.522669316637424)
--(axis cs:1.49284100907871,0.518700788065819)
--(axis cs:1.49250418612852,0.518439012553544)
--(axis cs:1.48781437936234,0.514825733462279)
--(axis cs:1.48614383883844,0.513560044578067)
--(axis cs:1.48278774964597,0.511038371875902)
--(axis cs:1.47959628696145,0.508681076602588)
--(axis cs:1.4777611199296,0.50733630288117)
--(axis cs:1.47285323670905,0.50380210862711)
--(axis cs:1.47273449021323,0.503717243783609)
--(axis cs:1.46770786049687,0.500183727606789)
--(axis cs:1.46588187097758,0.498923140651633)
--(axis cs:1.4626812307805,0.496729069941392)
--(axis cs:1.45869160076993,0.494044172676154)
--(axis cs:1.45765460106413,0.493350957331201)
--(axis cs:1.45262797134776,0.490050399904118)
--(axis cs:1.45125469255322,0.489165204700676)
--(axis cs:1.44760134163139,0.48682479851008)
--(axis cs:1.44356114842341,0.484286236725198)
--(axis cs:1.44257471191502,0.483670040885014)
--(axis cs:1.43754808219865,0.480587893210942)
--(axis cs:1.43558479717151,0.47940726874972)
--(axis cs:1.43252145248228,0.477574943980088)
--(axis cs:1.42749482276591,0.474628087511254)
--(axis cs:1.42732133153375,0.474528300774242)
--(axis cs:1.42246819304954,0.47175049174688)
--(axis cs:1.41872045347413,0.469649332798764)
--(axis cs:1.41744156333317,0.468935611451157)
--(axis cs:1.4124149336168,0.466185548716062)
--(axis cs:1.40977411889494,0.464770364823286)
--(axis cs:1.40738830390044,0.463497142911306)
--(axis cs:1.40236167418407,0.46086960200614)
--(axis cs:1.40045085691929,0.459891396847808)
--(axis cs:1.3973350444677,0.458302306810514)
--(axis cs:1.39230841475133,0.455792777457331)
--(axis cs:1.39071184346798,0.45501242887233)
--(axis cs:1.38728178503496,0.453341612303573)
--(axis cs:1.38225515531859,0.450945835143378)
--(axis cs:1.38051329443947,0.450133460896852)
--(axis cs:1.37722852560222,0.448606173253915)
--(axis cs:1.37220189588585,0.446320148485859)
--(axis cs:1.36980590873742,0.445254492921374)
--(axis cs:1.36717526616948,0.444087684111061)
--(axis cs:1.36214863645311,0.441907671595705)
--(axis cs:1.35853419434534,0.440375524945896)
--(axis cs:1.35712200673674,0.439778386590939)
--(axis cs:1.35209537702038,0.437700899294573)
--(axis cs:1.34706874730401,0.435671385123078)
--(axis cs:1.34662545071787,0.435496556970418)
--(axis cs:1.34204211758764,0.433692823690795)
--(axis cs:1.33701548787127,0.431761156197986)
--(axis cs:1.33396712831874,0.43061758899494)
--(axis cs:1.3319888581549,0.42987689038234)
--(axis cs:1.32696222843853,0.428040152245952)
--(axis cs:1.32193559872216,0.426248007489216)
--(axis cs:1.32047049072679,0.425738621019462)
--(axis cs:1.31690896900579,0.424502437489015)
--(axis cs:1.31188233928942,0.422801315817285)
--(axis cs:1.30685570957305,0.421143031793429)
--(axis cs:1.30597375752034,0.420859653043984)
--(axis cs:1.30182907985668,0.419529902415619)
--(axis cs:1.29680245014032,0.417959145861201)
--(axis cs:1.29177582042395,0.416429657687875)
--(axis cs:1.29025890453782,0.415980685068506)
--(axis cs:1.28674919070758,0.414943263169203)
--(axis cs:1.28172256099121,0.413498176410599)
--(axis cs:1.27669593127484,0.412092964530892)
--(axis cs:1.2730465979351,0.411101717093028)
--(axis cs:1.27166930155847,0.410728060486127)
--(axis cs:1.2666426718421,0.409404450619647)
--(axis cs:1.26161604212573,0.408119483606832)
--(axis cs:1.25658941240936,0.40687277822336)
--(axis cs:1.25388468067447,0.40622274911755)
--(axis cs:1.25156278269299,0.405665336358319)
--(axis cs:1.24653615297662,0.404497014260641)
--(axis cs:1.24150952326026,0.403365915114836)
--(axis cs:1.23648289354389,0.402271720451388)
--(axis cs:1.23207165310569,0.401343781142072)
--(axis cs:1.23145626382752,0.40121446227165)
--(axis cs:1.22642963411115,0.400195874252551)
--(axis cs:1.22140300439478,0.399213320074163)
--(axis cs:1.21637637467841,0.398266537344019)
--(axis cs:1.21134974496204,0.397355277329918)
--(axis cs:1.20632311524567,0.396479304686015)
--(axis cs:1.20623633479395,0.396464813166594)
--(axis cs:1.2012964855293,0.395640725412564)
--(axis cs:1.19626985581293,0.394837017818379)
--(axis cs:1.19124322609656,0.394067940747208)
--(axis cs:1.18621659638019,0.393333305107155)
--(axis cs:1.18118996666383,0.392632933383392)
--(axis cs:1.17616333694746,0.391966659322504)
--(axis cs:1.17313367033523,0.391585845191116)
--(axis cs:1.17113670723109,0.391335092482443)
--(axis cs:1.16611007751472,0.390738415741996)
--(axis cs:1.16108344779835,0.390175349030294)
--(axis cs:1.15605681808198,0.389645763578006)
--(axis cs:1.15103018836561,0.389149540272942)
--(axis cs:1.14600355864924,0.388686569383208)
--(axis cs:1.14097692893287,0.388256750287778)
--(axis cs:1.1359502992165,0.38785999121574)
--(axis cs:1.13092366950014,0.387496208995295)
--(axis cs:1.12589703978377,0.387165328813364)
--(axis cs:1.1208704100674,0.386867283986543)
--(axis cs:1.11782804695994,0.386706877215638)
--(axis cs:1.11584378035103,0.386602378045925)
--(axis cs:1.11081715063466,0.386370652193385)
--(axis cs:1.10579052091829,0.386171511096753)
--(axis cs:1.10076389120192,0.386004914584104)
--(axis cs:1.09573726148555,0.385870829705416)
--(axis cs:1.09071063176918,0.38576923058051)
--(axis cs:1.08568400205281,0.385700098258808)
--(axis cs:1.08065737233644,0.385663420590871)
--(axis cs:1.07563074262007,0.385659192111638)
--(axis cs:1.07060411290371,0.38568741393524)
--(axis cs:1.06557748318734,0.385748093661235)
--(axis cs:1.06055085347097,0.385841245292053)
--(axis cs:1.0555242237546,0.385966889161451)
--(axis cs:1.05049759403823,0.386125051873747)
--(axis cs:1.04547096432186,0.386315766253575)
--(axis cs:1.04044433460549,0.38653907130594);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.884618813398049,-0.0184786470046818)
--(axis cs:0.880930396631967,-0.0182474647490387)
--(axis cs:0.87959218368168,-0.018163335152841)
--(axis cs:0.874565553965311,-0.0178282606929326)
--(axis cs:0.869538924248941,-0.0174739957541712)
--(axis cs:0.864512294532573,-0.0171005562314013)
--(axis cs:0.859485664816203,-0.0167079579904799)
--(axis cs:0.854459035099834,-0.0162962168995939)
--(axis cs:0.849432405383465,-0.0158653488610137)
--(axis cs:0.844405775667096,-0.0154153698433031)
--(axis cs:0.839379145950727,-0.0149462959139865)
--(axis cs:0.834352516234357,-0.014458143272682)
--(axis cs:0.829325886517989,-0.0139509282847084)
--(axis cs:0.824299256801619,-0.0134246675151713)
--(axis cs:0.823781179361836,-0.0133684967735606)
--(axis cs:0.81927262708525,-0.0128780614113373)
--(axis cs:0.814245997368881,-0.0123122192955541)
--(axis cs:0.809219367652512,-0.0117273072839353)
--(axis cs:0.804192737936143,-0.0111233418170124)
--(axis cs:0.799166108219774,-0.0105003397125312)
--(axis cs:0.794139478503405,-0.00985831820362273)
--(axis cs:0.789112848787036,-0.00919729497752614)
--(axis cs:0.784086219070667,-0.00851728821486262)
--(axis cs:0.783886474567491,-0.00848952879808262)
--(axis cs:0.779059589354298,-0.00781637390471517)
--(axis cs:0.774032959637928,-0.00709634854082451)
--(axis cs:0.769006329921559,-0.00635731043005844)
--(axis cs:0.76397970020519,-0.00559927880051138)
--(axis cs:0.758953070488821,-0.00482227358659713)
--(axis cs:0.753926440772452,-0.00402631547333306)
--(axis cs:0.751361143660749,-0.00361056082260469)
--(axis cs:0.748899811056083,-0.00321020219159678)
--(axis cs:0.743873181339714,-0.00237381891052014)
--(axis cs:0.738846551623344,-0.00151845267746954)
--(axis cs:0.733819921906976,-0.000644126272469685)
--(axis cs:0.728793292190606,0.000249136525839264)
--(axis cs:0.723766662474237,0.00116131089031577)
--(axis cs:0.723188189905504,0.00126840715287346)
--(axis cs:0.718740032757868,0.00209504747491107)
--(axis cs:0.713713403041499,0.0030480942809729)
--(axis cs:0.70868677332513,0.00402007907742052)
--(axis cs:0.703660143608761,0.00501097368245723)
--(axis cs:0.698633513892392,0.00602074857563949)
--(axis cs:0.698014444633637,0.0061473751283514)
--(axis cs:0.693606884176023,0.00705245536212163)
--(axis cs:0.688580254459654,0.0081035249506134)
--(axis cs:0.683553624743285,0.00917349525093925)
--(axis cs:0.678526995026915,0.0102623321372504)
--(axis cs:0.675059374627282,0.0110263431038296)
--(axis cs:0.673500365310546,0.0113712269093365)
--(axis cs:0.668473735594177,0.0125017484309689)
--(axis cs:0.663447105877808,0.0136511505672592)
--(axis cs:0.658420476161439,0.0148193934124353)
--(axis cs:0.653821892629135,0.0159053110793075)
--(axis cs:0.65339384644507,0.0160068125671025)
--(axis cs:0.648367216728701,0.0172171458411247)
--(axis cs:0.643340587012331,0.0184463242859255)
--(axis cs:0.638313957295963,0.0196943008428925)
--(axis cs:0.633988461645951,0.0207842790547856)
--(axis cs:0.633287327579593,0.0209617163268441)
--(axis cs:0.628260697863224,0.0222521996721588)
--(axis cs:0.623234068146855,0.0235614721931278)
--(axis cs:0.618207438430486,0.0248894780662299)
--(axis cs:0.615318859331845,0.0256632470302636)
--(axis cs:0.613180808714117,0.0262385008535835)
--(axis cs:0.608154178997748,0.0276094336700391)
--(axis cs:0.603127549281379,0.0289990728354737)
--(axis cs:0.59810091956501,0.030407351864197)
--(axis cs:0.597625702452382,0.0305422150057415)
--(axis cs:0.593074289848641,0.0318397347466929)
--(axis cs:0.588047660132271,0.0332913558954697)
--(axis cs:0.583021030415902,0.0347615661092888)
--(axis cs:0.580793605147397,0.0354211829812197)
--(axis cs:0.577994400699533,0.0362539829644983)
--(axis cs:0.572967770983164,0.037767924967686)
--(axis cs:0.567941141266795,0.0393003856924051)
--(axis cs:0.56470062486943,0.0403001509566976)
--(axis cs:0.562914511550426,0.0408538352702946)
--(axis cs:0.557887881834057,0.0424304200490996)
--(axis cs:0.552861252117688,0.0440254292746524)
--(axis cs:0.549266664282485,0.0451791189321757)
--(axis cs:0.547834622401318,0.0456409869747837)
--(axis cs:0.54280799268495,0.0472805106955365)
--(axis cs:0.53778136296858,0.0489383353671005)
--(axis cs:0.534423079618596,0.0500580869076537)
--(axis cs:0.532754733252211,0.0506171575430689)
--(axis cs:0.527728103535842,0.0523198796427766)
--(axis cs:0.522701473819473,0.054040743550743)
--(axis cs:0.520110643622186,0.0549370548831318)
--(axis cs:0.517674844103104,0.055784072123576)
--(axis cs:0.512648214386735,0.0575502015023162)
--(axis cs:0.507621584670366,0.0593342700414606)
--(axis cs:0.506277896340336,0.0598160228586098)
--(axis cs:0.502594954953997,0.0611434372834541)
--(axis cs:0.497568325237627,0.0629731147655491)
--(axis cs:0.492883246022441,0.0646949908340879)
--(axis cs:0.492541695521258,0.0648211997793103)
--(axis cs:0.487515065804889,0.0666969087807664)
--(axis cs:0.48248843608852,0.0685901846215895)
--(axis cs:0.47990088669136,0.0695739588095659)
--(axis cs:0.477461806372151,0.0705064428173486)
--(axis cs:0.472435176655782,0.0724460482658218)
--(axis cs:0.467408546939413,0.0744028530311423)
--(axis cs:0.467281107975957,0.0744529267850438)
--(axis cs:0.462381917223044,0.0763888970143496)
--(axis cs:0.457355287506675,0.0783922644132071)
--(axis cs:0.455018216434863,0.0793318947605219)
--(axis cs:0.452328657790305,0.0804195901475847)
--(axis cs:0.447302028073937,0.0824699226310449)
--(axis cs:0.443068569308033,0.0842108627359999)
--(axis cs:0.442275398357567,0.0845390161417826)
--(axis cs:0.437248768641198,0.0866367215669938)
--(axis cs:0.432222138924829,0.0887505938712671)
--(axis cs:0.431422271418165,0.089089830711478)
--(axis cs:0.42719550920846,0.0908935834677998)
--(axis cs:0.422168879492091,0.0930548738963233)
--(axis cs:0.420060086157738,0.093968798686956)
--(axis cs:0.417142249775722,0.0952414590237693)
--(axis cs:0.412115620059353,0.0974505134591597)
--(axis cs:0.408959449328616,0.0988477666624341)
--(axis cs:0.407088990342984,0.0996813273452419)
--(axis cs:0.402062360626614,0.101938477008348)
--(axis cs:0.398106638731171,0.103726734637912)
--(axis cs:0.397035730910245,0.104214195782654)
--(axis cs:0.392009101193876,0.1065197498214)
--(axis cs:0.387488932801187,0.10860570261339)
--(axis cs:0.386982471477507,0.108841099504047)
--(axis cs:0.381955841761138,0.111195334699676)
--(axis cs:0.377094517799627,0.113484670588868)
--(axis cs:0.376929212044769,0.113563100687679)
--(axis cs:0.3719025823284,0.115966246835693)
--(axis cs:0.366912402236141,0.118363638564346)
--(axis cs:0.366875952612031,0.11838128708622)
--(axis cs:0.361849322895662,0.120833505692833)
--(axis cs:0.356932335959968,0.123242606539824)
--(axis cs:0.356822693179292,0.123296769529011)
--(axis cs:0.351796063462924,0.12579812181797)
--(axis cs:0.347144730169035,0.128121574515302)
--(axis cs:0.346769433746554,0.128310677553945)
--(axis cs:0.341742804030185,0.130861074681088)
--(axis cs:0.337540571857989,0.13300054249078)
--(axis cs:0.336716174313816,0.13342415157679)
--(axis cs:0.331689544597447,0.136023273791794)
--(axis cs:0.328111319741217,0.137879510466258)
--(axis cs:0.326662914881078,0.138638328250345)
--(axis cs:0.321636285164709,0.141285486677224)
--(axis cs:0.318848752153171,0.142758478441736)
--(axis cs:0.31660965544834,0.143954311389376)
--(axis cs:0.31158302573197,0.146648196095634)
--(axis cs:0.309744690668426,0.147637446417214)
--(axis cs:0.306556396015601,0.149373109267759)
--(axis cs:0.301529766299232,0.152111291465346)
--(axis cs:0.300790370994093,0.152516414392692)
--(axis cs:0.296503136582863,0.154895483262288)
--(axis cs:0.291985700560211,0.15739538236817)
--(axis cs:0.291476506866494,0.157681792178884)
--(axis cs:0.286449877150125,0.160521519647923)
--(axis cs:0.283335368108096,0.162274350343648)
--(axis cs:0.281423247433756,0.163371957913036)
--(axis cs:0.276396617717387,0.166249093263501)
--(axis cs:0.274817516822996,0.167153318319126)
--(axis cs:0.271369988001018,0.169178399683286)
--(axis cs:0.26640441067678,0.172032286294604)
--(axis cs:0.266343358284649,0.172069604069576)
--(axis cs:0.261316728568279,0.175148625070271)
--(axis cs:0.258649083616726,0.176911254270082)
--(axis cs:0.256290098851911,0.17943322799956)
--(axis cs:0.25487949336607,0.181790222245561)
--(axis cs:0.252117428821643,0.186669190221038)
--(axis cs:0.251263469135541,0.18816080462393)
--(axis cs:0.249432470924774,0.191548158196517)
--(axis cs:0.246747769965316,0.196427126171995)
--(axis cs:0.246236839419172,0.197355689835433)
--(axis cs:0.244128408607073,0.201306094147473)
--(axis cs:0.241497772236426,0.206185062122951)
--(axis cs:0.241210209702803,0.206720508620503)
--(axis cs:0.238927516712254,0.211064030098429)
--(axis cs:0.236348204513067,0.215942998073907)
--(axis cs:0.236183579986434,0.216256100429659)
--(axis cs:0.233823920749718,0.220821966049385)
--(axis cs:0.231294816045135,0.225700934024863)
--(axis cs:0.231156950270065,0.225968500686935)
--(axis cs:0.228815161680973,0.230579902000341)
--(axis cs:0.226335520735889,0.235458869975819)
--(axis cs:0.226130320553696,0.235865117536401)
--(axis cs:0.22389961980227,0.240337837951297)
--(axis cs:0.221468830648949,0.245216805926775)
--(axis cs:0.221103690837327,0.24595416443868)
--(axis cs:0.219075979638134,0.250095773902253)
--(axis cs:0.216693491466294,0.254974741877731)
--(axis cs:0.216077061120957,0.256244545816054)
--(axis cs:0.214343069077401,0.259853709853209)
--(axis cs:0.212008365943601,0.264732677828687)
--(axis cs:0.211050431404588,0.266745852626479)
--(axis cs:0.209699799128351,0.269611645804165)
--(axis cs:0.207412388469014,0.274490613779643)
--(axis cs:0.206023801688219,0.277468395942523)
--(axis cs:0.205145137689282,0.279369581755121)
--(axis cs:0.202904544686409,0.284248549730599)
--(axis cs:0.20099717197185,0.288423258710752)
--(axis cs:0.20067809676605,0.289127517706077)
--(axis cs:0.198483861327785,0.294006485681555)
--(axis cs:0.196301132481574,0.298885453657033)
--(axis cs:0.195970542255481,0.299629954339311)
--(axis cs:0.194149400677665,0.303764421632511)
--(axis cs:0.192013367650151,0.308643389607989)
--(axis cs:0.190943912539112,0.311103327404056)
--(axis cs:0.189900257323901,0.313522357583467)
--(axis cs:0.187810351935433,0.318401325558945)
--(axis cs:0.185917282822743,0.322850103274231)
--(axis cs:0.185735556116684,0.323280293534423)
--(axis cs:0.183691248474776,0.328159261509901)
--(axis cs:0.181660891798536,0.333038229485379)
--(axis cs:0.180890653106374,0.334903805226677)
--(axis cs:0.179655242136581,0.337917197460857)
--(axis cs:0.177670384089692,0.342796165436336)
--(axis cs:0.175864023390005,0.347269986256216)
--(axis cs:0.17570154065039,0.347675133411813)
--(axis cs:0.173761649056666,0.352554101387291)
--(axis cs:0.171836783547043,0.35743306936277)
--(axis cs:0.170837393673636,0.35998761486052)
--(axis cs:0.169933950200655,0.362312037338247)
--(axis cs:0.168053801808394,0.367191005313726)
--(axis cs:0.166189213194746,0.372069973289204)
--(axis cs:0.165810763957266,0.373069219318139)
--(axis cs:0.164350631104785,0.376948941264682)
--(axis cs:0.16253043485135,0.38182790924016)
--(axis cs:0.160784134240897,0.386550349777926)
--(axis cs:0.160726604065714,0.386706877215638)
--(axis cs:0.1589502958537,0.391585845191116)
--(axis cs:0.15719010272579,0.396464813166594)
--(axis cs:0.155757504524528,0.400473162757703)
--(axis cs:0.155448175909661,0.401343781142072)
--(axis cs:0.153731508793803,0.40622274911755)
--(axis cs:0.152031254285046,0.411101717093028)
--(axis cs:0.150730874808159,0.41487017960934)
--(axis cs:0.150349863977024,0.415980685068506)
--(axis cs:0.148692748594542,0.420859653043984)
--(axis cs:0.147052283663617,0.425738621019462)
--(axis cs:0.14570424509179,0.429789433761818)
--(axis cs:0.145430178220127,0.43061758899494)
--(axis cs:0.143832451985083,0.435496556970418)
--(axis cs:0.142251566006575,0.440375524945896)
--(axis cs:0.140687652141075,0.445254492921374)
--(axis cs:0.140677615375421,0.445286149485305)
--(axis cs:0.139149044956637,0.450133460896852)
--(axis cs:0.137627483005971,0.45501242887233)
--(axis cs:0.136123027089336,0.459891396847808)
--(axis cs:0.135650985659052,0.461439817913794)
--(axis cs:0.134640965419565,0.464770364823286)
--(axis cs:0.133178441486485,0.469649332798764)
--(axis cs:0.131733128567786,0.474528300774242)
--(axis cs:0.130624355942683,0.478316397662596)
--(axis cs:0.130306679933255,0.47940726874972)
--(axis cs:0.12890288716692,0.484286236725198)
--(axis cs:0.127516386873784,0.489165204700676)
--(axis cs:0.126147263376276,0.494044172676154)
--(axis cs:0.125597726226314,0.496027435356081)
--(axis cs:0.124799315019228,0.498923140651633)
--(axis cs:0.123471288606651,0.50380210862711)
--(axis cs:0.122160691494276,0.508681076602588)
--(axis cs:0.120867594776633,0.513560044578067)
--(axis cs:0.120571096509944,0.514693845919503)
--(axis cs:0.119596383173013,0.518439012553544)
--(axis cs:0.118343956952414,0.523317980529022)
--(axis cs:0.117109061672233,0.528196948504501)
--(axis cs:0.115891757611333,0.533075916479979)
--(axis cs:0.115544466793575,0.534487905906993)
--(axis cs:0.114695681661619,0.537954884455456)
--(axis cs:0.113518626917611,0.542833852430935)
--(axis cs:0.112359177511728,0.547712820406413)
--(axis cs:0.111217384900009,0.55259178838189)
--(axis cs:0.110517837077206,0.555627540009951)
--(axis cs:0.110094997728561,0.557470756357369)
--(axis cs:0.108993045295754,0.562349724332847)
--(axis cs:0.107908751774133,0.567228692308325)
--(axis cs:0.106842161453187,0.572107660283803)
--(axis cs:0.105793316655486,0.576986628259281)
--(axis cs:0.105491207360837,0.578415661465902)
--(axis cs:0.104765020539346,0.581865596234759)
--(axis cs:0.103755575220261,0.586744564210237)
--(axis cs:0.102763865310395,0.591623532185715)
--(axis cs:0.101789927674568,0.596502500161193)
--(axis cs:0.100833797595728,0.601381468136671)
--(axis cs:0.100464577644468,0.603300677810301)
--(axis cs:0.0998975521855161,0.606260436112149)
--(axis cs:0.0989804003961408,0.611139404087627)
--(axis cs:0.0980810386734354,0.616018372063105)
--(axis cs:0.0971994982425517,0.620897340038583)
--(axis cs:0.0963358090744139,0.625776308014061)
--(axis cs:0.09548999994133,0.630655275989539)
--(axis cs:0.0954379479280989,0.630961847281562)
--(axis cs:0.094664718686195,0.635534243965017)
--(axis cs:0.0938574448804888,0.640413211940495)
--(axis cs:0.0930680284230529,0.645292179915973)
--(axis cs:0.0922964954123421,0.650171147891451)
--(axis cs:0.0915428710218524,0.655050115866929)
--(axis cs:0.0908071795484751,0.659929083842407)
--(axis cs:0.0904113182117299,0.662619252229895)
--(axis cs:0.0900904672159342,0.664808051817885)
--(axis cs:0.0893929090117545,0.669687019793364)
--(axis cs:0.0887132605423954,0.674565987768841)
--(axis cs:0.0880515445598993,0.679444955744319)
--(axis cs:0.0874077831704294,0.684323923719798)
--(axis cs:0.0867819978764487,0.689202891695276)
--(axis cs:0.086174209618235,0.694081859670753)
--(axis cs:0.0855844388147191,0.698960827646232)
--(axis cs:0.0853846884953608,0.700664674488265)
--(axis cs:0.0850137999773409,0.70383979562171)
--(axis cs:0.0844617307569868,0.708718763597187)
--(axis cs:0.0839276591232343,0.713597731572666)
--(axis cs:0.0834116051974998,0.718476699548144)
--(axis cs:0.0829135887687624,0.723355667523622)
--(axis cs:0.0824336293296226,0.7282346354991)
--(axis cs:0.0819717461118083,0.733113603474578)
--(axis cs:0.0815279581211321,0.737992571450056)
--(axis cs:0.0811022841719203,0.742871539425534)
--(axis cs:0.0806947429209126,0.747750507401012)
--(axis cs:0.0803580587789916,0.751968693435111)
--(axis cs:0.0803054941194121,0.75262947537649)
--(axis cs:0.0799352590454416,0.757508443351968)
--(axis cs:0.0795831477806543,0.762387411327446)
--(axis cs:0.0792491799466737,0.767266379302924)
--(axis cs:0.078933375160994,0.772145347278402)
--(axis cs:0.0786357530676528,0.77702431525388)
--(axis cs:0.0783563333675159,0.781903283229358)
--(axis cs:0.0780951358481841,0.786782251204836)
--(axis cs:0.0778521804135349,0.791661219180314)
--(axis cs:0.0776274871129153,0.796540187155792)
--(axis cs:0.0774210761699926,0.80141915513127)
--(axis cs:0.0772329680112805,0.806298123106748)
--(axis cs:0.0770631832943529,0.811177091082226)
--(axis cs:0.076911742935754,0.816056059057704)
--(axis cs:0.0767786681386215,0.820935027033182)
--(axis cs:0.0766639804200293,0.82581399500866)
--(axis cs:0.0765677016380665,0.830692962984138)
--(axis cs:0.0764898540186572,0.835571930959616)
--(axis cs:0.076430460182137,0.840450898935095)
--(axis cs:0.0763895431695895,0.845329866910572)
--(axis cs:0.0763671264689572,0.85020883488605)
--(axis cs:0.0763632340409308,0.855087802861529)
--(axis cs:0.0763778903446264,0.859966770837007)
--(axis cs:0.0764111203630548,0.864845738812484)
--(axis cs:0.0764629496283914,0.869724706787963)
--(axis cs:0.0765334042470494,0.874603674763441)
--(axis cs:0.0766225109245607,0.879482642738918)
--(axis cs:0.0767302969902686,0.884361610714397)
--(axis cs:0.0768567904218314,0.889240578689875)
--(axis cs:0.0770020198695432,0.894119546665353)
--(axis cs:0.0771660146804668,0.898998514640831)
--(axis cs:0.0773488049223803,0.903877482616309)
--(axis cs:0.0775504214075372,0.908756450591787)
--(axis cs:0.0777708957162322,0.913635418567265)
--(axis cs:0.0780102602201762,0.918514386542743)
--(axis cs:0.0782685481056676,0.923393354518221)
--(axis cs:0.0785457933965601,0.928272322493699)
--(axis cs:0.0788420309770165,0.933151290469177)
--(axis cs:0.0791572966140417,0.938030258444655)
--(axis cs:0.079491626979787,0.942909226420133)
--(axis cs:0.0798450596736098,0.947788194395611)
--(axis cs:0.0802176332438872,0.952667162371089)
--(axis cs:0.0803580587789916,0.954415521247067)
--(axis cs:0.0806098546289964,0.957546130346567)
--(axis cs:0.0810215827985308,0.962425098322045)
--(axis cs:0.0814525950711714,0.967304066297523)
--(axis cs:0.0819029333459449,0.972183034273001)
--(axis cs:0.0823726405984383,0.977062002248479)
--(axis cs:0.0828617609013927,0.981940970223957)
--(axis cs:0.0833703394449482,0.986819938199435)
--(axis cs:0.0838984225565238,0.991698906174913)
--(axis cs:0.0844460577203068,0.996577874150391)
--(axis cs:0.0850132935963329,1.00145684212587)
--(axis cs:0.0853846884953608,1.00454394174036)
--(axis cs:0.08560054944097,1.00633581010135)
--(axis cs:0.0862081649018643,1.01121477807683)
--(axis cs:0.0868355494720395,1.0160937460523)
--(axis cs:0.0874827562709667,1.02097271402778)
--(axis cs:0.0881498397118417,1.02585168200326)
--(axis cs:0.0888368555183942,1.03073064997874)
--(axis cs:0.0895438607411118,1.03560961795422)
--(axis cs:0.0902709137728483,1.04048858592969)
--(axis cs:0.0904113182117299,1.04140522121296)
--(axis cs:0.0910190512645904,1.04536755390517)
--(axis cs:0.091787597088264,1.05024652188065)
--(axis cs:0.0925763855099207,1.05512548985613)
--(axis cs:0.0933854802447589,1.06000445783161)
--(axis cs:0.0942149464538583,1.06488342580708)
--(axis cs:0.0950648507561789,1.06976239378256)
--(axis cs:0.0954379479280989,1.07185349860262)
--(axis cs:0.0959360276067127,1.07464136175804)
--(axis cs:0.0968283693953276,1.07952032973352)
--(axis cs:0.0977413674256805,1.084399297709)
--(axis cs:0.0986750942701474,1.08927826568447)
--(axis cs:0.0996296240464856,1.09415723365995)
--(axis cs:0.100464577644468,1.09833357116682)
--(axis cs:0.100605241646989,1.09903620163543)
--(axis cs:0.101603076937547,1.10391516961091)
--(axis cs:0.102621955289966,1.10879413758639)
--(axis cs:0.10366195728187,1.11367310556186)
--(axis cs:0.10472316510599,1.11855207353734)
--(axis cs:0.105491207360837,1.1220136925629)
--(axis cs:0.10580611624513,1.12343104151282)
--(axis cs:0.106911566674586,1.1283100094883)
--(axis cs:0.108038487587179,1.13318897746378)
--(axis cs:0.109186968086386,1.13806794543925)
--(axis cs:0.110357098937263,1.14294691341473)
--(axis cs:0.110517837077206,1.1436049158926)
--(axis cs:0.111550417258141,1.14782588139021)
--(axis cs:0.112765807874161,1.15270484936569)
--(axis cs:0.11400314043312,1.15758381734117)
--(axis cs:0.115262512982825,1.16246278531664)
--(axis cs:0.115544466793575,1.16353632150094)
--(axis cs:0.116545397973289,1.16734175329212)
--(axis cs:0.117850923473357,1.1722207212676)
--(axis cs:0.119178803833633,1.17709968924308)
--(axis cs:0.120529144651849,1.18197865721856)
--(axis cs:0.120571096509944,1.18212776855188)
--(axis cs:0.12190384940458,1.18685762519403)
--(axis cs:0.123301299531677,1.19173659316951)
--(axis cs:0.124721549780787,1.19661556114499)
--(axis cs:0.125597726226314,1.1995779587353)
--(axis cs:0.126165471013458,1.20149452912047)
--(axis cs:0.127633610138709,1.20637349709595)
--(axis cs:0.129124908985754,1.21125246507142)
--(axis cs:0.130624355942683,1.21608270450655)
--(axis cs:0.130639507154794,1.2161314330469)
--(axis cs:0.132179516019614,1.22101040102238)
--(axis cs:0.133743065096802,1.22588936899786)
--(axis cs:0.135330280258137,1.23076833697334)
--(axis cs:0.135650985659052,1.23173989218937)
--(axis cs:0.136942983029292,1.23564730494881)
--(axis cs:0.13858005057516,1.24052627292429)
--(axis cs:0.140241192851034,1.24540524089977)
--(axis cs:0.140677615375421,1.24666906735989)
--(axis cs:0.141928178112284,1.25028420887525)
--(axis cs:0.143640103018849,1.25516317685073)
--(axis cs:0.145376533864473,1.2600421448262)
--(axis cs:0.14570424509179,1.26095042934854)
--(axis cs:0.147139485170919,1.26492111280168)
--(axis cs:0.148927680872164,1.26980008077716)
--(axis cs:0.150730874808159,1.27465225698128)
--(axis cs:0.150740849943735,1.27467904875264)
--(axis cs:0.152581521028859,1.27955801672812)
--(axis cs:0.154447479159367,1.2844369847036)
--(axis cs:0.155757504524528,1.2878169280815)
--(axis cs:0.156339640406289,1.28931595267907)
--(axis cs:0.158259151288759,1.29419492065455)
--(axis cs:0.160204445036259,1.29907388863003)
--(axis cs:0.160784134240897,1.30050938371913)
--(axis cs:0.162177521704085,1.30395285660551)
--(axis cs:0.164177505857104,1.30883182458099)
--(axis cs:0.165810763957266,1.31276502176751)
--(axis cs:0.166204317262803,1.31371079255646)
--(axis cs:0.168259815919319,1.31858976053194)
--(axis cs:0.170341993887885,1.32346872850742)
--(axis cs:0.170837393673636,1.32461550894969)
--(axis cs:0.17245319686431,1.3283476964829)
--(axis cs:0.174592136294655,1.33322666445838)
--(axis cs:0.175864023390005,1.33609243628302)
--(axis cs:0.176759538131188,1.33810563243385)
--(axis cs:0.17895614381668,1.34298460040933)
--(axis cs:0.180890653106374,1.3472285229377)
--(axis cs:0.181180801100489,1.34786356838481)
--(axis cs:0.183436013467707,1.35274253636029)
--(axis cs:0.185719300673229,1.35762150433577)
--(axis cs:0.185917282822743,1.35803977869017)
--(axis cs:0.188033819824198,1.36250047231124)
--(axis cs:0.190377129174309,1.36737944028672)
--(axis cs:0.190943912539112,1.36854621992052)
--(axis cs:0.192751719317575,1.3722584082622)
--(axis cs:0.195156081163664,1.37713737623768)
--(axis cs:0.195970542255481,1.37877154021303)
--(axis cs:0.197591954579611,1.38201634421316)
--(axis cs:0.200058438875257,1.38689531218863)
--(axis cs:0.20099717197185,1.3887315698095)
--(axis cs:0.202556858815117,1.39177428016411)
--(axis cs:0.205086576224811,1.39665324813959)
--(axis cs:0.206023801688219,1.39844101280391)
--(axis cs:0.20764886017396,1.40153221611507)
--(axis cs:0.210242963086044,1.40641118409055)
--(axis cs:0.211050431404588,1.40791353500964)
--(axis cs:0.212870486092712,1.41129015206602)
--(axis cs:0.215530169523651,1.4161691200415)
--(axis cs:0.216077061120957,1.41716184312032)
--(axis cs:0.218224367574966,1.42104808801698)
--(axis cs:0.220950869952832,1.42592705599246)
--(axis cs:0.221103690837327,1.42619775624131)
--(axis cs:0.22371324337875,1.43080602396794)
--(axis cs:0.226130320553696,1.43502673606367)
--(axis cs:0.226508468565403,1.43568499194341)
--(axis cs:0.229339964079474,1.44056395991889)
--(axis cs:0.231156950270065,1.44366101171634)
--(axis cs:0.232205764627672,1.44544292789437)
--(axis cs:0.235107495977619,1.45032189586985)
--(axis cs:0.236183579986434,1.45211264895196)
--(axis cs:0.238045552787973,1.45520086384533)
--(axis cs:0.241018924821987,1.4600798318208)
--(axis cs:0.241210209702803,1.4603906822227)
--(axis cs:0.244030995943891,1.46495879979628)
--(axis cs:0.246236839419172,1.46849317626377)
--(axis cs:0.247078986230926,1.46983776777176)
--(axis cs:0.250165383278877,1.47471673574724)
--(axis cs:0.251263469135541,1.47643529838626)
--(axis cs:0.253290216995964,1.47959570372272)
--(axis cs:0.256290098851911,1.48422507806396)
--(axis cs:0.256452442383705,1.48447467169819)
--(axis cs:0.259655784400605,1.48935363967367)
--(axis cs:0.261316728568279,1.49185784183927)
--(axis cs:0.262897898239747,1.49423260764915)
--(axis cs:0.266179329007242,1.49911157562463)
--(axis cs:0.266343358284649,1.49935323990255)
--(axis cs:0.269503450918598,1.50399054360011)
--(axis cs:0.271369988001018,1.5067023401483)
--(axis cs:0.272867720870903,1.50886951157558)
--(axis cs:0.276272974129942,1.51374847955106)
--(axis cs:0.276396617717387,1.51392405662596)
--(axis cs:0.279722688032788,1.51862744752654)
--(axis cs:0.281423247433756,1.52100885616688)
--(axis cs:0.283214381283706,1.52350641550202)
--(axis cs:0.286449877150125,1.52797453629692)
--(axis cs:0.286748683009039,1.5283853834775)
--(axis cs:0.290328855447584,1.53326435145297)
--(axis cs:0.291476506866494,1.53481382671766)
--(axis cs:0.293953663465388,1.53814331942845)
--(axis cs:0.296503136582863,1.54153786384849)
--(axis cs:0.297623133332385,1.54302228740393)
--(axis cs:0.301338438216344,1.54790125537941)
--(axis cs:0.301529766299232,1.54815036631407)
--(axis cs:0.305102509838616,1.55278022335489)
--(axis cs:0.306556396015601,1.55464709383104)
--(axis cs:0.308913478749499,1.55765919133036)
--(axis cs:0.31158302573197,1.56103972975952)
--(axis cs:0.312772128765757,1.56253815930584)
--(axis cs:0.31660965544834,1.56733062342591)
--(axis cs:0.31667927031251,1.56741712728132)
--(axis cs:0.320638394020889,1.5722960952568)
--(axis cs:0.321636285164709,1.57351508079234)
--(axis cs:0.324647889382256,1.57717506323228)
--(axis cs:0.326662914881078,1.57960260498507)
--(axis cs:0.328708466892256,1.58205403120775)
--(axis cs:0.331689544597447,1.58559583397928)
--(axis cs:0.332821048321246,1.58693299918323)
--(axis cs:0.336716174313816,1.59149685051779)
--(axis cs:0.336986587601662,1.59181196715871)
--(axis cs:0.341207645336474,1.59669093513419)
--(axis cs:0.341742804030185,1.59730444405757)
--(axis cs:0.345484389086792,1.60156990310967)
--(axis cs:0.346769433746554,1.60302276990411)
--(axis cs:0.349817091743675,1.60644887108514)
--(axis cs:0.351796063462924,1.60865540221795)
--(axis cs:0.35420683766171,1.61132783906062)
--(axis cs:0.356822693179292,1.61420418167446)
--(axis cs:0.35865474930376,1.6162068070361)
--(axis cs:0.361849322895662,1.61967089994972)
--(axis cs:0.363161988675594,1.62108577501158)
--(axis cs:0.366875952612031,1.62505730054234)
--(axis cs:0.367729758787501,1.62596474298706)
--(axis cs:0.3719025823284,1.63036507958531)
--(axis cs:0.372359305142987,1.63084371096254)
--(axis cs:0.376929212044769,1.63559588665137)
--(axis cs:0.377051917254897,1.63572267893801)
--(axis cs:0.381809450361799,1.64060164691349)
--(axis cs:0.381955841761138,1.64075065464015)
--(axis cs:0.386632995876726,1.64548061488897)
--(axis cs:0.386982471477507,1.64583140542384)
--(axis cs:0.3915235397104,1.65035958286445)
--(axis cs:0.392009101193876,1.65084020719723)
--(axis cs:0.396482541811514,1.65523855083992)
--(axis cs:0.397035730910245,1.65577850672827)
--(axis cs:0.401511512909922,1.6601175188154)
--(axis cs:0.402062360626614,1.66064770923409)
--(axis cs:0.406612016190211,1.66499648679088)
--(axis cs:0.407088990342984,1.66544917919672)
--(axis cs:0.411785669003843,1.66987545476636)
--(axis cs:0.412115620059353,1.67018424118581)
--(axis cs:0.417034144622826,1.67475442274184)
--(axis cs:0.417142249775722,1.67485418068885)
--(axis cs:0.422168879492091,1.6794595786516)
--(axis cs:0.42235997915286,1.67963339071732)
--(axis cs:0.42719550920846,1.68400172565434)
--(axis cs:0.427764998184684,1.68451235869279)
--(axis cs:0.432222138924829,1.68848220460209)
--(axis cs:0.433250636799597,1.68939132666827)
--(axis cs:0.437248768641198,1.6929021700702)
--(axis cs:0.438818842726154,1.69427029464375)
--(axis cs:0.442275398357567,1.69726274091589)
--(axis cs:0.444471630669842,1.69914926261923)
--(axis cs:0.447302028073937,1.70156500116752)
--(axis cs:0.45021108444637,1.70402823059471)
--(axis cs:0.452328657790305,1.70581000091964)
--(axis cs:0.456039359193137,1.70890719857018)
--(axis cs:0.457355287506675,1.70999875723246)
--(axis cs:0.461958683666026,1.71378616654566)
--(axis cs:0.462381917223044,1.71413225503411)
--(axis cs:0.467408546939413,1.71820998009159)
--(axis cs:0.467974212397079,1.71866513452114)
--(axis cs:0.472435176655782,1.72223312084422)
--(axis cs:0.47408827238507,1.72354410249662)
--(axis cs:0.477461806372151,1.72620372579284)
--(axis cs:0.480301272364124,1.7284230704721)
--(axis cs:0.48248843608852,1.73012267019954)
--(axis cs:0.486615807620386,1.73330203844757)
--(axis cs:0.487515065804889,1.73399080096277)
--(axis cs:0.492541695521258,1.73780784137839)
--(axis cs:0.493037300880445,1.73818100642305)
--(axis cs:0.497568325237627,1.74157360046961)
--(axis cs:0.499571592050594,1.74305997439853)
--(axis cs:0.502594954953997,1.74529092649815)
--(axis cs:0.506216704292236,1.74793894237401)
--(axis cs:0.507621584670366,1.74896056854312)
--(axis cs:0.512648214386735,1.75258260884505)
--(axis cs:0.512977618247286,1.75281791034949)
--(axis cs:0.517674844103104,1.75615555891776)
--(axis cs:0.519864833576563,1.75769687832496)
--(axis cs:0.522701473819473,1.75968296036078)
--(axis cs:0.526873422031152,1.76257584630044)
--(axis cs:0.527728103535842,1.76316547381642)
--(axis cs:0.532754733252211,1.76660157552963)
--(axis cs:0.534014813622673,1.76745481427592)
--(axis cs:0.53778136296858,1.76999256638667)
--(axis cs:0.541291224106151,1.7723337822514)
--(axis cs:0.54280799268495,1.77334057941606)
--(axis cs:0.547834622401318,1.77664483040919)
--(axis cs:0.548706849895229,1.77721275022688)
--(axis cs:0.552861252117688,1.77990483432859)
--(axis cs:0.556271261606997,1.78209171820235)
--(axis cs:0.557887881834057,1.78312361905339)
--(axis cs:0.562914511550426,1.78630018359327)
--(axis cs:0.563986046944945,1.78697068617783)
--(axis cs:0.567941141266795,1.78943423741863)
--(axis cs:0.57186086877783,1.79184965415331)
--(axis cs:0.572967770983164,1.79252868927384)
--(axis cs:0.577994400699533,1.79558153659477)
--(axis cs:0.579903051625567,1.79672862212879)
--(axis cs:0.583021030415902,1.79859431150748)
--(axis cs:0.588047660132271,1.80156888930823)
--(axis cs:0.588113707882946,1.80160759010427)
--(axis cs:0.593074289848641,1.80450187327467)
--(axis cs:0.596514801986213,1.80648655807974)
--(axis cs:0.59810091956501,1.8073976970173)
--(axis cs:0.603127549281379,1.81025455654248)
--(axis cs:0.605103831789103,1.81136552605522)
--(axis cs:0.608154178997748,1.8130733049203)
--(axis cs:0.613180808714117,1.81585543266732)
--(axis cs:0.613891258599611,1.8162444940307)
--(axis cs:0.618207438430486,1.81859879113915)
--(axis cs:0.622891964845781,1.82112346200618)
--(axis cs:0.623234068146855,1.82130711828865)
--(axis cs:0.628260697863224,1.82397704482229)
--(axis cs:0.632120508136609,1.82600242998166)
--(axis cs:0.633287327579593,1.82661238980553)
--(axis cs:0.638313957295963,1.82921084880523)
--(axis cs:0.641584979181669,1.83088139795713)
--(axis cs:0.643340587012331,1.83177471357942)
--(axis cs:0.648367216728701,1.83430288135293)
--(axis cs:0.651300604297717,1.83576036593261)
--(axis cs:0.65339384644507,1.83679670175192)
--(axis cs:0.658420476161439,1.83925571819377)
--(axis cs:0.661284029149207,1.84063933390809)
--(axis cs:0.663447105877808,1.84168086628376)
--(axis cs:0.668473735594177,1.84407183480922)
--(axis cs:0.671553472889979,1.84551830188357)
--(axis cs:0.673500365310546,1.84642962130305)
--(axis cs:0.678526995026915,1.84875360894266)
--(axis cs:0.682128903424389,1.85039726985905)
--(axis cs:0.683553624743285,1.85104528564872)
--(axis cs:0.688580254459654,1.85330332328977)
--(axis cs:0.693032237346814,1.85527623783452)
--(axis cs:0.693606884176023,1.85553008557343)
--(axis cs:0.698633513892392,1.85772316833421)
--(axis cs:0.703660143608761,1.85988575674851)
--(axis cs:0.704294477345083,1.86015520581)
--(axis cs:0.70868677332513,1.86201524529289)
--(axis cs:0.713713403041499,1.86411421928734)
--(axis cs:0.715946529878047,1.86503417378548)
--(axis cs:0.718740032757868,1.86618156913771)
--(axis cs:0.723766662474237,1.86821784211301)
--(axis cs:0.728012356371179,1.86991314176096)
--(axis cs:0.728793292190606,1.87022407166256)
--(axis cs:0.733819921906976,1.87219852297032)
--(axis cs:0.738846551623344,1.87414372026272)
--(axis cs:0.740545949693072,1.87479210973644)
--(axis cs:0.743873181339714,1.87605808032027)
--(axis cs:0.748899811056083,1.87794264379772)
--(axis cs:0.753581067802367,1.87967107771191)
--(axis cs:0.753926440772452,1.87979825646993)
--(axis cs:0.758953070488821,1.88162298800252)
--(axis cs:0.76397970020519,1.88341926305417)
--(axis cs:0.767193255086177,1.88455004568739)
--(axis cs:0.769006329921559,1.8851863907684)
--(axis cs:0.774032959637928,1.88692391869981)
--(axis cs:0.779059589354298,1.88863342565712)
--(axis cs:0.781436218742994,1.88942901366287)
--(axis cs:0.784086219070667,1.89031393021981)
--(axis cs:0.789112848787036,1.89196571724151)
--(axis cs:0.794139478503405,1.8935898981848)
--(axis cs:0.796398683861738,1.89430798163835)
--(axis cs:0.799166108219774,1.89518552605528)
--(axis cs:0.804192737936143,1.89675295806092)
--(axis cs:0.809219367652512,1.89829317814662)
--(axis cs:0.812187187543355,1.89918694961383)
--(axis cs:0.814245997368881,1.89980556719719)
--(axis cs:0.81927262708525,1.9012899548527)
--(axis cs:0.824299256801619,1.90274750405572)
--(axis cs:0.828930634718604,1.9040659175893)
--(axis cs:0.829325886517989,1.90417819018562)
--(axis cs:0.834352516234357,1.90558077085358)
--(axis cs:0.839379145950727,1.90695686603809)
--(axis cs:0.844405775667096,1.90830657456415)
--(axis cs:0.846829043188685,1.90894488556478)
--(axis cs:0.849432405383465,1.90962922950455)
--(axis cs:0.854459035099834,1.91092501674281)
--(axis cs:0.859485664816203,1.91219474455908)
--(axis cs:0.864512294532573,1.91343850478699)
--(axis cs:0.866101836409192,1.91382385354026)
--(axis cs:0.869538924248941,1.91465548235094)
--(axis cs:0.874565553965311,1.91584628747316)
--(axis cs:0.87959218368168,1.91701142691646)
--(axis cs:0.884618813398049,1.91815098544744)
--(axis cs:0.887107720560109,1.91870282151574)
--(axis cs:0.889645443114418,1.91926444878758)
--(axis cs:0.894672072830787,1.92035194111343)
--(axis cs:0.899698702547156,1.92141412973328)
--(axis cs:0.904725332263525,1.92245109235738)
--(axis cs:0.909751961979894,1.9234629051493)
--(axis cs:0.910357221904834,1.92358178949122)
--(axis cs:0.914778591696263,1.92444874094328)
--(axis cs:0.919805221412632,1.92540948026476)
--(axis cs:0.924831851129002,1.92634531761137)
--(axis cs:0.929858480845371,1.92725632216107)
--(axis cs:0.93488511056174,1.92814256152773)
--(axis cs:0.936740934534187,1.92846075746669)
--(axis cs:0.939911740278109,1.92900354775573)
--(axis cs:0.944938369994478,1.92983960135781)
--(axis cs:0.949964999710847,1.93065110947514)
--(axis cs:0.954991629427216,1.9314381328925)
--(axis cs:0.960018259143586,1.93220073083655)
--(axis cs:0.965044888859954,1.9329389609728)
--(axis cs:0.967866047557045,1.93333972544217)
--(axis cs:0.970071518576324,1.93365256511507)
--(axis cs:0.975098148292693,1.93434153434802)
--(axis cs:0.980124778009062,1.93500632361133)
--(axis cs:0.985151407725431,1.93564698398297)
--(axis cs:0.9901780374418,1.93626356500639)
--(axis cs:0.995204667158169,1.93685611469171)
--(axis cs:1.00023129687454,1.93742467951762)
--(axis cs:1.00525792659091,1.93796930443388)
--(axis cs:1.00766487780352,1.93821869341765)
--(axis cs:1.01028455630728,1.93848976322907)
--(axis cs:1.01531118602365,1.93898614265418)
--(axis cs:1.02033781574001,1.93945873057062)
--(axis cs:1.02536444545638,1.93990756571358)
--(axis cs:1.03039107517275,1.94033268533302)
--(axis cs:1.03541770488912,1.94073412519858)
--(axis cs:1.04044433460549,1.94111191960487)
--(axis cs:1.04547096432186,1.94146610137704)
--(axis cs:1.05049759403823,1.94179670187678)
--(axis cs:1.0555242237546,1.9421037510085)
--(axis cs:1.06055085347097,1.9423872772259)
--(axis cs:1.06557748318734,1.94264730753865)
--(axis cs:1.07060411290371,1.94288386751937)
--(axis cs:1.07563074262007,1.94309698131077)
--(axis cs:1.07564876227023,1.94309766139313)
--(axis cs:1.08065737233644,1.94328648218719)
--(axis cs:1.08568400205281,1.94345260287892)
--(axis cs:1.09071063176918,1.94359536405869)
--(axis cs:1.09573726148555,1.94371478433339)
--(axis cs:1.10076389120192,1.94381088093127)
--(axis cs:1.10579052091829,1.94388366970896)
--(axis cs:1.11081715063466,1.94393316515844)
--(axis cs:1.11584378035103,1.94395938041405)
--(axis cs:1.1208704100674,1.94396232725938)
--(axis cs:1.12589703978377,1.94394201613413)
--(axis cs:1.13092366950014,1.9438984561408)
--(axis cs:1.1359502992165,1.94383165505127)
--(axis cs:1.14097692893287,1.94374161931326)
--(axis cs:1.14600355864924,1.9436283540565)
--(axis cs:1.15103018836561,1.94349186309879)
--(axis cs:1.15605681808198,1.94333214895173)
--(axis cs:1.16108344779835,1.94314921282626)
--(axis cs:1.16234052461056,1.94309766139313)
--(axis cs:1.16611007751472,1.94294289215705)
--(axis cs:1.17113670723109,1.94271326820142)
--(axis cs:1.17616333694746,1.94246039204876)
--(axis cs:1.18118996666383,1.94218425949325)
--(axis cs:1.18621659638019,1.94188486504735)
--(axis cs:1.19124322609656,1.94156220194573)
--(axis cs:1.19626985581293,1.94121626214864)
--(axis cs:1.2012964855293,1.94084703634483)
--(axis cs:1.20632311524567,1.94045451395395)
--(axis cs:1.21134974496204,1.94003868312833)
--(axis cs:1.21637637467841,1.93959953075424)
--(axis cs:1.22140300439478,1.93913704245247)
--(axis cs:1.22642963411115,1.93865120257829)
--(axis cs:1.23069933144702,1.93821869341765)
--(axis cs:1.23145626382752,1.93814190891232)
--(axis cs:1.23648289354389,1.93760871928535)
--(axis cs:1.24150952326026,1.93705209344033)
--(axis cs:1.24653615297662,1.93647201037491)
--(axis cs:1.25156278269299,1.93586844781396)
--(axis cs:1.25658941240936,1.93524138220541)
--(axis cs:1.26161604212573,1.93459078871521)
--(axis cs:1.2666426718421,1.93391664122142)
--(axis cs:1.27079922857127,1.93333972544217)
--(axis cs:1.27166930155847,1.93321877232324)
--(axis cs:1.27669593127484,1.93249659436326)
--(axis cs:1.28172256099121,1.93175074337928)
--(axis cs:1.28674919070758,1.93098118776744)
--(axis cs:1.29177582042395,1.93018789459893)
--(axis cs:1.29680245014032,1.92937082960827)
--(axis cs:1.30182907985668,1.92852995718047)
--(axis cs:1.30223152525053,1.92846075746669)
--(axis cs:1.30685570957305,1.92766428411332)
--(axis cs:1.31188233928942,1.92677461037089)
--(axis cs:1.31690896900579,1.92586097891724)
--(axis cs:1.32193559872216,1.924923348383)
--(axis cs:1.32696222843853,1.92396167597628)
--(axis cs:1.32890003207003,1.92358178949122)
--(axis cs:1.3319888581549,1.92297516732642)
--(axis cs:1.33701548787127,1.92196402111179)
--(axis cs:1.34204211758764,1.92092865899673)
--(axis cs:1.34706874730401,1.91986903212194)
--(axis cs:1.35209537702038,1.91878509010134)
--(axis cs:1.35246871244281,1.91870282151574)
--(axis cs:1.35712200673674,1.91767547387889)
--(axis cs:1.36214863645311,1.91654129417295)
--(axis cs:1.36717526616948,1.91538260025769)
--(axis cs:1.37220189588585,1.91419933523712)
--(axis cs:1.37376517414399,1.91382385354026)
--(axis cs:1.37722852560222,1.91299035330438)
--(axis cs:1.38225515531859,1.9117561525123)
--(axis cs:1.38728178503496,1.9104971600387)
--(axis cs:1.39230841475133,1.90921331202164)
--(axis cs:1.39333995402752,1.90894488556478)
--(axis cs:1.3973350444677,1.90790315088639)
--(axis cs:1.40236167418407,1.90656760181699)
--(axis cs:1.40738830390044,1.90520695371636)
--(axis cs:1.41152760936267,1.9040659175893)
--(axis cs:1.4124149336168,1.90382080068045)
--(axis cs:1.41744156333317,1.90240780574964)
--(axis cs:1.42246819304954,1.90096944974325)
--(axis cs:1.42749482276591,1.89950565516273)
--(axis cs:1.42857117115713,1.89918694961383)
--(axis cs:1.43252145248228,1.89801470663832)
--(axis cs:1.43754808219865,1.89649767074555)
--(axis cs:1.44257471191502,1.8949549080255)
--(axis cs:1.44464885634574,1.89430798163835)
--(axis cs:1.44760134163139,1.89338501859114)
--(axis cs:1.45262797134776,1.8917882630768)
--(axis cs:1.45765460106413,1.89016547101118)
--(axis cs:1.4599007239854,1.88942901366287)
--(axis cs:1.4626812307805,1.88851522327336)
--(axis cs:1.46770786049687,1.88683763646524)
--(axis cs:1.47273449021323,1.8851336803297)
--(axis cs:1.47443088118832,1.88455004568739)
--(axis cs:1.4777611199296,1.88340155644863)
--(axis cs:1.48278774964597,1.88164194988421)
--(axis cs:1.48781437936234,1.87985561634738)
--(axis cs:1.48832640830798,1.87967107771191)
--(axis cs:1.49284100907871,1.87803999251009)
--(axis cs:1.49786763879508,1.87619709532715)
--(axis cs:1.50164518753558,1.87479210973644)
--(axis cs:1.50289426851145,1.87432637447734)
--(axis cs:1.50792089822782,1.87242622668265)
--(axis cs:1.51294752794419,1.87049867917184)
--(axis cs:1.51445405303164,1.86991314176096)
--(axis cs:1.51797415766056,1.8685414734924)
--(axis cs:1.52300078737693,1.86655565456849)
--(axis cs:1.5267997836657,1.86503417378548)
--(axis cs:1.52802741709329,1.86454122229317)
--(axis cs:1.53305404680966,1.86249636538411)
--(axis cs:1.53808067652603,1.86042334870946)
--(axis cs:1.53872271453377,1.86015520581)
--(axis cs:1.5431073062424,1.85831908215558)
--(axis cs:1.54813393595877,1.85618588371609)
--(axis cs:1.55025036062188,1.85527623783452)
--(axis cs:1.55316056567514,1.85402198914432)
--(axis cs:1.55818719539151,1.85182775119774)
--(axis cs:1.56142272788059,1.85039726985905)
--(axis cs:1.56321382510788,1.84960317972754)
--(axis cs:1.56824045482425,1.84734700328593)
--(axis cs:1.57226321549605,1.84551830188357)
--(axis cs:1.57326708454062,1.84506065133905)
--(axis cs:1.57829371425699,1.84274159358473)
--(axis cs:1.58279315536983,1.84063933390809)
--(axis cs:1.58332034397335,1.84039229990766)
--(axis cs:1.58834697368972,1.83800937135625)
--(axis cs:1.5930320359977,1.83576036593261)
--(axis cs:1.59337360340609,1.83559591373803)
--(axis cs:1.59840023312246,1.83314807513097)
--(axis cs:1.60299769814459,1.83088139795713)
--(axis cs:1.60342686283883,1.83066916677698)
--(axis cs:1.6084534925552,1.82815532568732)
--(axis cs:1.612706506241,1.82600242998166)
--(axis cs:1.61348012227157,1.82560961120666)
--(axis cs:1.61850675198794,1.82302861834391)
--(axis cs:1.62217349878638,1.82112346200618)
--(axis cs:1.62353338170431,1.82041466930587)
--(axis cs:1.62856001142068,1.81776531450859)
--(axis cs:1.63141252051971,1.8162444940307)
--(axis cs:1.63358664113705,1.81508162452202)
--(axis cs:1.63861327085341,1.81236263243092)
--(axis cs:1.64043633868382,1.81136552605522)
--(axis cs:1.64363990056978,1.80960761169934)
--(axis cs:1.64866653028615,1.8068176371084)
--(axis cs:1.64925674535239,1.80648655807974)
--(axis cs:1.65369316000252,1.80398960641409)
--(axis cs:1.65787728076057,1.80160759010427)
--(axis cs:1.65871978971889,1.80112631558888)
--(axis cs:1.66374641943526,1.79822441337524)
--(axis cs:1.66630901890839,1.79672862212879)
--(axis cs:1.66877304915163,1.79528535426681)
--(axis cs:1.673799678868,1.79230865386008)
--(axis cs:1.6745667882282,1.79184965415331)
--(axis cs:1.67882630858437,1.7892918877955)
--(axis cs:1.68264938726814,1.78697068617783)
--(axis cs:1.68385293830074,1.78623730010317)
--(axis cs:1.68887956801711,1.78314222438838)
--(axis cs:1.69056781707828,1.78209171820235)
--(axis cs:1.69390619773348,1.7800067298175)
--(axis cs:1.69833151424667,1.77721275022688)
--(axis cs:1.69893282744984,1.77683167515607)
--(axis cs:1.70395945716621,1.77361379689254)
--(axis cs:1.705938058812,1.7723337822514)
--(axis cs:1.70898608688258,1.77035432185369)
--(axis cs:1.71340349857709,1.76745481427592)
--(axis cs:1.71401271659895,1.76705336778214)
--(axis cs:1.71903934631532,1.76370783738564)
--(axis cs:1.7207227063107,1.76257584630044)
--(axis cs:1.72406597603169,1.76031859440252)
--(axis cs:1.72790858648437,1.75769687832496)
--(axis cs:1.72909260574806,1.75688574857489)
--(axis cs:1.73411923546443,1.75340724148781)
--(axis cs:1.73496245894651,1.75281791034949)
--(axis cs:1.7391458651808,1.74988183490277)
--(axis cs:1.74188576748746,1.74793894237401)
--(axis cs:1.74417249489717,1.74631046782604)
--(axis cs:1.74869030204553,1.74305997439853)
--(axis cs:1.74919912461353,1.7426922906727)
--(axis cs:1.7542257543299,1.7390244680409)
--(axis cs:1.75537026821917,1.73818100642305)
--(axis cs:1.75925238404627,1.7353072232295)
--(axis cs:1.76193392626528,1.73330203844757)
--(axis cs:1.76427901376264,1.73154044002994)
--(axis cs:1.76838744925079,1.7284230704721)
--(axis cs:1.76930564347901,1.72772312740228)
--(axis cs:1.77433227319538,1.72385349686229)
--(axis cs:1.77473036739484,1.72354410249662)
--(axis cs:1.77935890291175,1.71992959687259)
--(axis cs:1.7809621720762,1.71866513452114)
--(axis cs:1.78438553262812,1.71595198994013)
--(axis cs:1.78709153754062,1.71378616654566)
--(axis cs:1.78941216234449,1.71191951202429)
--(axis cs:1.79312056577698,1.70890719857018)
--(axis cs:1.79443879206086,1.70783094858654)
--(axis cs:1.79905129683298,1.70402823059471)
--(axis cs:1.79946542177723,1.70368503165819)
--(axis cs:1.8044920514936,1.69947954414139)
--(axis cs:1.80488312244294,1.69914926261923)
--(axis cs:1.80951868120996,1.69521317898653)
--(axis cs:1.8106185357682,1.69427029464375)
--(axis cs:1.81454531092633,1.69088540408633)
--(axis cs:1.8162621317992,1.68939132666827)
--(axis cs:1.8195719406427,1.6864947140523)
--(axis cs:1.82181570053508,1.68451235869279)
--(axis cs:1.82459857035907,1.68203953321116)
--(axis cs:1.82728098317812,1.67963339071732)
--(axis cs:1.82962520007544,1.67751821139111)
--(axis cs:1.83265967405519,1.67475442274184)
--(axis cs:1.83465182979181,1.67292901944698)
--(axis cs:1.83795342236633,1.66987545476636)
--(axis cs:1.83967845950818,1.66827014451866)
--(axis cs:1.84316383375964,1.66499648679088)
--(axis cs:1.84470508922455,1.66353968501941)
--(axis cs:1.84829247173255,1.6601175188154)
--(axis cs:1.84973171894092,1.65873564535324)
--(axis cs:1.85334085886089,1.65523855083992)
--(axis cs:1.85475834865729,1.65385593036327)
--(axis cs:1.85831047785863,1.65035958286445)
--(axis cs:1.85978497837366,1.64889833951638)
--(axis cs:1.86320277247301,1.64548061488897)
--(axis cs:1.86481160809002,1.64386056083292)
--(axis cs:1.86801914822171,1.64060164691349)
--(axis cs:1.86983823780639,1.63874016457412)
--(axis cs:1.8727609729809,1.63572267893801)
--(axis cs:1.87486486752276,1.63353459670391)
--(axis cs:1.87742957743554,1.63084371096254)
--(axis cs:1.87989149723913,1.62824117214609)
--(axis cs:1.88202625540547,1.62596474298706)
--(axis cs:1.8849181269555,1.62285706786174)
--(axis cs:1.88655226406344,1.62108577501158)
--(axis cs:1.88994475667187,1.6173793157761)
--(axis cs:1.89100882406375,1.6162068070361)
--(axis cs:1.89497138638824,1.61180479558784)
--(axis cs:1.89539711960191,1.61132783906062)
--(axis cs:1.89971693910052,1.60644887108514)
--(axis cs:1.89999801610461,1.60612882221847)
--(axis cs:1.90396848386627,1.60156990310967)
--(axis cs:1.90502464582098,1.60034662429085)
--(axis cs:1.9081549775289,1.59669093513419)
--(axis cs:1.91005127553735,1.59445654437634)
--(axis cs:1.91227749002587,1.59181196715871)
--(axis cs:1.91507790525372,1.58845469713429)
--(axis cs:1.91633705430494,1.58693299918323)
--(axis cs:1.92010453497008,1.58233700144142)
--(axis cs:1.92033466628609,1.58205403120775)
--(axis cs:1.924267630729,1.57717506323228)
--(axis cs:1.92513116468645,1.57609349891409)
--(axis cs:1.92813954041427,1.5722960952568)
--(axis cs:1.93015779440282,1.56972277214242)
--(axis cs:1.93195231610562,1.56741712728132)
--(axis cs:1.93518442411919,1.56322143570573)
--(axis cs:1.93570683472167,1.56253815930584)
--(axis cs:1.93940083185452,1.55765919133036)
--(axis cs:1.94021105383556,1.55657803970203)
--(axis cs:1.94303626879552,1.55278022335489)
--(axis cs:1.94523768355193,1.54978818245695)
--(axis cs:1.94661601351767,1.54790125537941)
--(axis cs:1.95014038213465,1.54302228740393)
--(axis cs:1.9502643132683,1.54284897900748)
--(axis cs:1.95360565605296,1.53814331942845)
--(axis cs:1.95529094298467,1.53574183041802)
--(axis cs:1.95701762076,1.53326435145297)
--(axis cs:1.96031757270104,1.52847218702339)
--(axis cs:1.96037694598771,1.5283853834775)
--(axis cs:1.96367907059279,1.52350641550202)
--(axis cs:1.96534420241741,1.52101526812279)
--(axis cs:1.96692988466634,1.51862744752654)
--(axis cs:1.97012945486771,1.51374847955106)
--(axis cs:1.97037083213378,1.51337620005322)
--(axis cs:1.97327447263799,1.50886951157558)
--(axis cs:1.97539746185014,1.50553025788604)
--(axis cs:1.9763703705557,1.50399054360011)
--(axis cs:1.97941497258788,1.49911157562463)
--(axis cs:1.98042409156651,1.49747363418306)
--(axis cs:1.98240908801937,1.49423260764915)
--(axis cs:1.98535565201981,1.48935363967367)
--(axis cs:1.98545072128288,1.48919428830759)
--(axis cs:1.98825052659097,1.48447467169819)
--(axis cs:1.99047735099925,1.48066549283291)
--(axis cs:1.99109931898547,1.47959570372272)
--(axis cs:1.9938988736881,1.47471673574724)
--(axis cs:1.99550398071562,1.47187852296311)
--(axis cs:1.99665206260406,1.46983776777176)
--(axis cs:1.99935828103216,1.46495879979628)
--(axis cs:2.00053061043199,1.46281444403417)
--(axis cs:2.00201819403421,1.4600798318208)
--(axis cs:2.00463284813977,1.45520086384533)
--(axis cs:2.00555724014836,1.45345052228863)
--(axis cs:2.00720173027246,1.45032189586985)
--(axis cs:2.00972660655546,1.44544292789437)
--(axis cs:2.01058386986473,1.44376135445125)
--(axis cs:2.01220661685784,1.44056395991889)
--(axis cs:2.01464350563345,1.43568499194341)
--(axis cs:2.0156104995811,1.43371856317291)
--(axis cs:2.01703671559231,1.43080602396794)
--(axis cs:2.01938740053537,1.42592705599246)
--(axis cs:2.02063712929747,1.42329046016785)
--(axis cs:2.02169579453606,1.42104808801698)
--(axis cs:2.02396204291689,1.4161691200415)
--(axis cs:2.02566375901384,1.41244166996068)
--(axis cs:2.02618752060164,1.41129015206602)
--(axis cs:2.02837107455154,1.40641118409055)
--(axis cs:2.03051524406487,1.40153221611507)
--(axis cs:2.03069038873021,1.40112709473424)
--(axis cs:2.03261802390926,1.39665324813959)
--(axis cs:2.0346819086041,1.39177428016411)
--(axis cs:2.03571701844657,1.38928341037114)
--(axis cs:2.03670630549326,1.38689531218863)
--(axis cs:2.03869157428469,1.38201634421316)
--(axis cs:2.04063911904667,1.37713737623768)
--(axis cs:2.04074364816294,1.37687085073518)
--(axis cs:2.04254749576267,1.3722584082622)
--(axis cs:2.04441874351695,1.36737944028672)
--(axis cs:2.04577027787931,1.3637865903758)
--(axis cs:2.04625281652747,1.36250047231124)
--(axis cs:2.04804932594458,1.35762150433577)
--(axis cs:2.0498097712547,1.35274253636029)
--(axis cs:2.05079690759568,1.34995183181687)
--(axis cs:2.05153385072629,1.34786356838481)
--(axis cs:2.05322173187825,1.34298460040933)
--(axis cs:2.05487449970199,1.33810563243385)
--(axis cs:2.05582353731205,1.33524536364467)
--(axis cs:2.05649195323535,1.33322666445838)
--(axis cs:2.05807423591628,1.3283476964829)
--(axis cs:2.05962233281122,1.32346872850742)
--(axis cs:2.06085016702842,1.31951332217261)
--(axis cs:2.06113633205203,1.31858976053194)
--(axis cs:2.06261592014434,1.31371079255646)
--(axis cs:2.06406221777707,1.30883182458099)
--(axis cs:2.06547550046765,1.30395285660551)
--(axis cs:2.06587679674479,1.30253556551288)
--(axis cs:2.06685541848418,1.29907388863003)
--(axis cs:2.06820264460172,1.29419492065455)
--(axis cs:2.06951770326207,1.28931595267907)
--(axis cs:2.07080085910399,1.2844369847036)
--(axis cs:2.07090342646116,1.28403738742554)
--(axis cs:2.07205165851758,1.27955801672812)
--(axis cs:2.07327102954663,1.27467904875264)
--(axis cs:2.07445928844953,1.26980008077716)
--(axis cs:2.0756166847088,1.26492111280168)
--(axis cs:2.07593005617753,1.26356469264324)
--(axis cs:2.07674295338778,1.2600421448262)
--(axis cs:2.07783865851158,1.25516317685073)
--(axis cs:2.07890423095121,1.25028420887525)
--(axis cs:2.07993990251028,1.24540524089977)
--(axis cs:2.08094590101715,1.24052627292429)
--(axis cs:2.0809566858939,1.24047240403935)
--(axis cs:2.08192181368423,1.23564730494881)
--(axis cs:2.08286848752814,1.23076833697334)
--(axis cs:2.08378614257878,1.22588936899786)
--(axis cs:2.08467498750031,1.22101040102238)
--(axis cs:2.08553522646179,1.2161314330469)
--(axis cs:2.08598331561027,1.21350331299816)
--(axis cs:2.08636678781809,1.21125246507142)
--(axis cs:2.08716982429455,1.20637349709595)
--(axis cs:2.08794483630968,1.20149452912047)
--(axis cs:2.08869200902818,1.19661556114499)
--(axis cs:2.08941152302736,1.19173659316951)
--(axis cs:2.09010355427189,1.18685762519403)
--(axis cs:2.09076827410412,1.18197865721856)
--(axis cs:2.09100994532663,1.18012908676262)
--(axis cs:2.09140553391646,1.17709968924308)
--(axis cs:2.09201562360703,1.1722207212676)
--(axis cs:2.09259889002062,1.16734175329212)
--(axis cs:2.09315548702514,1.16246278531664)
--(axis cs:2.09368556413279,1.15758381734117)
--(axis cs:2.09418926654396,1.15270484936569)
--(axis cs:2.09466673519897,1.14782588139021)
--(axis cs:2.09511810683646,1.14294691341473)
--(axis cs:2.09554351405759,1.13806794543925)
--(axis cs:2.09594308539508,1.13318897746378)
--(axis cs:2.096036575043,1.13196850843209)
--(axis cs:2.09631668078413,1.1283100094883)
--(axis cs:2.09666461078279,1.12343104151282)
--(axis cs:2.09698708007735,1.11855207353734)
--(axis cs:2.09728420296012,1.11367310556186)
--(axis cs:2.09755609005521,1.10879413758639)
--(axis cs:2.09780284839193,1.10391516961091)
--(axis cs:2.09802458147876,1.09903620163543)
--(axis cs:2.09822138937745,1.09415723365995)
--(axis cs:2.09839336877677,1.08927826568447)
--(axis cs:2.09854061306549,1.084399297709)
--(axis cs:2.09866321240443,1.07952032973352)
--(axis cs:2.098761253797,1.07464136175804)
--(axis cs:2.09883482115824,1.06976239378256)
--(axis cs:2.09888399538201,1.06488342580708)
--(axis cs:2.09890885440616,1.06000445783161)
--(axis cs:2.0989094732756,1.05512548985613)
--(axis cs:2.09888592420306,1.05024652188065)
--(axis cs:2.09883827662756,1.04536755390517)
--(axis cs:2.09876659727049,1.04048858592969)
--(axis cs:2.09867095018927,1.03560961795422)
--(axis cs:2.0985513968285,1.03073064997874)
--(axis cs:2.09840799606887,1.02585168200326)
--(axis cs:2.09824080427346,1.02097271402778)
--(axis cs:2.09804987533188,1.0160937460523)
--(axis cs:2.097835260702,1.01121477807683)
--(axis cs:2.09759700944949,1.00633581010135)
--(axis cs:2.09733516828519,1.00145684212587)
--(axis cs:2.09704978160046,0.996577874150391)
--(axis cs:2.0967408915005,0.991698906174913)
--(axis cs:2.09640853783578,0.986819938199435)
--(axis cs:2.09605275823174,0.981940970223957)
--(axis cs:2.096036575043,0.981732563057706)
--(axis cs:2.09567309434993,0.977062002248479)
--(axis cs:2.09527001281119,0.972183034273001)
--(axis cs:2.09484356637779,0.967304066297523)
--(axis cs:2.09439378384766,0.962425098322045)
--(axis cs:2.09392069194354,0.957546130346567)
--(axis cs:2.09342431533168,0.952667162371089)
--(axis cs:2.09290467663948,0.947788194395611)
--(axis cs:2.09236179647224,0.942909226420133)
--(axis cs:2.09179569342897,0.938030258444655)
--(axis cs:2.09120638411751,0.933151290469177)
--(axis cs:2.09100994532663,0.931585536580173)
--(axis cs:2.09059327410235,0.928272322493699)
--(axis cs:2.08995665736777,0.923393354518221)
--(axis cs:2.0892968309954,0.918514386542743)
--(axis cs:2.08861380378293,0.913635418567265)
--(axis cs:2.08790758260605,0.908756450591787)
--(axis cs:2.08717817242879,0.903877482616309)
--(axis cs:2.08642557631388,0.898998514640831)
--(axis cs:2.08598331561027,0.896215914346486)
--(axis cs:2.08564928524991,0.894119546665353)
--(axis cs:2.08484909171156,0.889240578689875)
--(axis cs:2.08402566767218,0.884361610714397)
--(axis cs:2.08317900873951,0.879482642738918)
--(axis cs:2.08230910865943,0.874603674763441)
--(axis cs:2.08141595932557,0.869724706787963)
--(axis cs:2.0809566858939,0.867278278256798)
--(axis cs:2.08049882777275,0.864845738812484)
--(axis cs:2.07955765726959,0.859966770837007)
--(axis cs:2.07859315901916,0.855087802861529)
--(axis cs:2.07760531760898,0.85020883488605)
--(axis cs:2.07659411580592,0.845329866910572)
--(axis cs:2.07593005617753,0.842197043998592)
--(axis cs:2.07555893264585,0.840450898935095)
--(axis cs:2.07449922846298,0.835571930959616)
--(axis cs:2.0734160574814,0.830692962984138)
--(axis cs:2.07230939522091,0.82581399500866)
--(axis cs:2.07117921541608,0.820935027033182)
--(axis cs:2.07090342646116,0.819767769771403)
--(axis cs:2.07002402928555,0.816056059057704)
--(axis cs:2.06884476486487,0.811177091082226)
--(axis cs:2.06764184865952,0.806298123106748)
--(axis cs:2.06641524720318,0.80141915513127)
--(axis cs:2.06587679674479,0.799316672560149)
--(axis cs:2.06516371616102,0.796540187155792)
--(axis cs:2.06388746859936,0.791661219180314)
--(axis cs:2.06258737903271,0.786782251204836)
--(axis cs:2.06126340682458,0.781903283229358)
--(axis cs:2.06085016702842,0.780406271118822)
--(axis cs:2.05991389090096,0.77702431525388)
--(axis cs:2.05853964409018,0.772145347278402)
--(axis cs:2.05714133517541,0.767266379302924)
--(axis cs:2.05582353731205,0.762745868765364)
--(axis cs:2.05571873201043,0.762387411327446)
--(axis cs:2.05426960120774,0.757508443351968)
--(axis cs:2.05279621135014,0.75262947537649)
--(axis cs:2.05129850927511,0.747750507401012)
--(axis cs:2.05079690759568,0.746141300955457)
--(axis cs:2.04977460858834,0.742871539425534)
--(axis cs:2.04822533488792,0.737992571450056)
--(axis cs:2.0466515289061,0.733113603474578)
--(axis cs:2.04577027787931,0.730422138389661)
--(axis cs:2.04505182161595,0.7282346354991)
--(axis cs:2.04342580147269,0.723355667523622)
--(axis cs:2.04177501109576,0.718476699548144)
--(axis cs:2.04074364816294,0.715472155516266)
--(axis cs:2.04009818954952,0.713597731572666)
--(axis cs:2.03839449950586,0.708718763597187)
--(axis cs:2.03666578323892,0.70383979562171)
--(axis cs:2.03571701844657,0.701198799199264)
--(axis cs:2.03491045130832,0.698960827646232)
--(axis cs:2.0331281058518,0.694081859670753)
--(axis cs:2.03132046006329,0.689202891695276)
--(axis cs:2.03069038873021,0.68752432716991)
--(axis cs:2.02948513057685,0.684323923719798)
--(axis cs:2.02762308098499,0.679444955744319)
--(axis cs:2.02573543884171,0.674565987768841)
--(axis cs:2.02566375901384,0.674382957791437)
--(axis cs:2.02381853047272,0.669687019793364)
--(axis cs:2.0218756637814,0.664808051817885)
--(axis cs:2.02063712929747,0.661737120085596)
--(axis cs:2.01990544768692,0.659929083842407)
--(axis cs:2.01790672803082,0.655050115866929)
--(axis cs:2.01588186620529,0.650171147891451)
--(axis cs:2.0156104995811,0.64952482584267)
--(axis cs:2.01382718608929,0.645292179915973)
--(axis cs:2.01174556876265,0.640413211940495)
--(axis cs:2.01058386986473,0.637722793407314)
--(axis cs:2.00963553054336,0.635534243965017)
--(axis cs:2.00749646886527,0.630655275989539)
--(axis cs:2.00555724014836,0.626286035844454)
--(axis cs:2.00533019034362,0.625776308014061)
--(axis cs:2.00313296909917,0.620897340038583)
--(axis cs:2.00090873003549,0.616018372063105)
--(axis cs:2.00053061043199,0.615197880054341)
--(axis cs:1.99865340591727,0.611139404087627)
--(axis cs:1.99636998302521,0.606260436112149)
--(axis cs:1.99550398071562,0.604430189385253)
--(axis cs:1.99405604767859,0.601381468136671)
--(axis cs:1.99171266125997,0.596502500161193)
--(axis cs:1.99047735099925,0.593958644164923)
--(axis cs:1.98933909260075,0.591623532185715)
--(axis cs:1.98693493478679,0.586744564210237)
--(axis cs:1.98545072128288,0.583765291237147)
--(axis cs:1.98450066664786,0.581865596234759)
--(axis cs:1.98203490088998,0.576986628259281)
--(axis cs:1.98042409156651,0.573833665770797)
--(axis cs:1.97953882137709,0.572107660283803)
--(axis cs:1.97701058199281,0.567228692308325)
--(axis cs:1.97539746185014,0.564148642160102)
--(axis cs:1.97445153176872,0.562349724332847)
--(axis cs:1.97185992355381,0.557470756357369)
--(axis cs:1.97037083213378,0.554696303243453)
--(axis cs:1.96923669406532,0.55259178838189)
--(axis cs:1.96658079198279,0.547712820406413)
--(axis cs:1.96534420241741,0.545463825251058)
--(axis cs:1.96389212364632,0.542833852430935)
--(axis cs:1.96117097260229,0.537954884455456)
--(axis cs:1.96031757270104,0.536439376288416)
--(axis cs:1.9584155529646,0.533075916479979)
--(axis cs:1.95562816768018,0.528196948504501)
--(axis cs:1.95529094298467,0.527612026492582)
--(axis cs:1.95280462957134,0.523317980529022)
--(axis cs:1.9502643132683,0.518975342378136)
--(axis cs:1.94994920583346,0.518439012553544)
--(axis cs:1.94705691425508,0.513560044578067)
--(axis cs:1.94523768355193,0.510521217204824)
--(axis cs:1.94413116205759,0.508681076602588)
--(axis cs:1.94116987931934,0.50380210862711)
--(axis cs:1.94021105383556,0.502236700637968)
--(axis cs:1.93817227951803,0.498923140651633)
--(axis cs:1.93518442411919,0.494114079430817)
--(axis cs:1.93514079192523,0.494044172676154)
--(axis cs:1.93206987882054,0.489165204700676)
--(axis cs:1.93015779440282,0.486156090920086)
--(axis cs:1.92896407791718,0.484286236725198)
--(axis cs:1.9258211874464,0.47940726874972)
--(axis cs:1.92513116468645,0.478345249282002)
--(axis cs:1.92263938780203,0.474528300774242)
--(axis cs:1.92010453497009,0.470681107246923)
--(axis cs:1.91942143655489,0.469649332798764)
--(axis cs:1.91616378835393,0.464770364823286)
--(axis cs:1.91507790525372,0.463158020732833)
--(axis cs:1.91286709121917,0.459891396847808)
--(axis cs:1.91005127553735,0.455767979058101)
--(axis cs:1.90953275403176,0.45501242887233)
--(axis cs:1.90615694133655,0.450133460896852)
--(axis cs:1.90502464582098,0.448510776187851)
--(axis cs:1.90274092368763,0.445254492921374)
--(axis cs:1.89999801610461,0.44137731519083)
--(axis cs:1.89928565949454,0.440375524945896)
--(axis cs:1.89578810673911,0.435496556970418)
--(axis cs:1.89497138638824,0.43436642303105)
--(axis cs:1.89224802963005,0.43061758899494)
--(axis cs:1.88994475667187,0.427473608603096)
--(axis cs:1.88866697271901,0.425738621019462)
--(axis cs:1.88504393516802,0.420859653043984)
--(axis cs:1.8849181269555,0.420691494136614)
--(axis cs:1.88137472492133,0.415980685068506)
--(axis cs:1.87989149723913,0.414024811701729)
--(axis cs:1.87766266602504,0.411101717093028)
--(axis cs:1.87486486752276,0.407461898482599)
--(axis cs:1.87390710160934,0.40622274911755)
--(axis cs:1.87010646076595,0.401343781142072)
--(axis cs:1.86983823780639,0.401001969220005)
--(axis cs:1.86625782873802,0.396464813166594)
--(axis cs:1.86481160809002,0.394646385320907)
--(axis cs:1.8623636203419,0.391585845191116)
--(axis cs:1.85978497837366,0.388386731978591)
--(axis cs:1.85842309882225,0.386706877215638)
--(axis cs:1.85475834865729,0.382220804098918)
--(axis cs:1.85443550437589,0.381827909240159)
--(axis cs:1.85039767482982,0.376948941264682)
--(axis cs:1.84973171894092,0.376150086304634)
--(axis cs:1.84631011030095,0.372069973289204)
--(axis cs:1.84470508922455,0.370170111669419)
--(axis cs:1.84217311599239,0.367191005313726)
--(axis cs:1.83967845950818,0.36427709736404)
--(axis cs:1.83798584096203,0.362312037338247)
--(axis cs:1.83465182979181,0.358469122859327)
--(axis cs:1.83374740768526,0.35743306936277)
--(axis cs:1.82962520007544,0.352744325183892)
--(axis cs:1.82945691120118,0.352554101387291)
--(axis cs:1.82511142194863,0.347675133411813)
--(axis cs:1.82459857035907,0.347103250216493)
--(axis cs:1.82071145752673,0.342796165436336)
--(axis cs:1.8195719406427,0.341542157035124)
--(axis cs:1.81625667978113,0.337917197460857)
--(axis cs:1.81454531092633,0.336058576626359)
--(axis cs:1.81174607835202,0.333038229485379)
--(axis cs:1.80951868120996,0.330650882716543)
--(axis cs:1.80717861176127,0.328159261509901)
--(axis cs:1.8044920514936,0.325317497394042)
--(axis cs:1.80255320651749,0.323280293534423)
--(axis cs:1.79946542177723,0.320056889684704)
--(axis cs:1.79786875621272,0.318401325558945)
--(axis cs:1.79443879206086,0.314867574182257)
--(axis cs:1.79312412061137,0.313522357583467)
--(axis cs:1.78941216234449,0.309748109728974)
--(axis cs:1.78831812473175,0.308643389607989)
--(axis cs:1.78438553262812,0.30469709814225)
--(axis cs:1.78344955792066,0.303764421632511)
--(axis cs:1.77935890291175,0.299713182983084)
--(axis cs:1.77851717292101,0.298885453657033)
--(axis cs:1.77433227319538,0.294795048362725)
--(axis cs:1.77351968493269,0.294006485681555)
--(axis cs:1.76930564347901,0.289941417784114)
--(axis cs:1.76845577066632,0.289127517706077)
--(axis cs:1.76427901376264,0.285151053015016)
--(axis cs:1.76332406738951,0.284248549730599)
--(axis cs:1.75925238404627,0.280422752990042)
--(axis cs:1.75812317196513,0.279369581755121)
--(axis cs:1.7542257543299,0.275755352739067)
--(axis cs:1.75285163988068,0.274490613779643)
--(axis cs:1.74919912461354,0.271147722339816)
--(axis cs:1.7475079842677,0.269611645804165)
--(axis cs:1.74417249489717,0.266598765892669)
--(axis cs:1.74209067490995,0.264732677828687)
--(axis cs:1.7391458651808,0.262107420515994)
--(axis cs:1.73659813723879,0.259853709853209)
--(axis cs:1.73411923546443,0.257672655360571)
--(axis cs:1.73102875131394,0.254974741877731)
--(axis cs:1.72909260574806,0.253293470641887)
--(axis cs:1.72538085078761,0.250095773902253)
--(axis cs:1.72406597603169,0.248968896689331)
--(axis cs:1.71965272184957,0.245216805926775)
--(axis cs:1.71903934631532,0.244697993011502)
--(axis cs:1.71401271659895,0.240480237809733)
--(axis cs:1.71384166343191,0.240337837951297)
--(axis cs:1.70898608688258,0.236315880729561)
--(axis cs:1.70794286942742,0.235458869975819)
--(axis cs:1.70395945716621,0.232202601592015)
--(axis cs:1.70195777865114,0.230579902000341)
--(axis cs:1.69893282744984,0.228139560057791)
--(axis cs:1.69588444248552,0.225700934024863)
--(axis cs:1.69390619773348,0.224125941082942)
--(axis cs:1.68972085805974,0.220821966049385)
--(axis cs:1.68887956801711,0.220160954055563)
--(axis cs:1.68385293830074,0.216244579015556)
--(axis cs:1.68346263290109,0.215942998073907)
--(axis cs:1.67882630858437,0.212377022700467)
--(axis cs:1.67710420896397,0.211064030098429)
--(axis cs:1.673799678868,0.208555885037318)
--(axis cs:1.67064836249584,0.206185062122951)
--(axis cs:1.66877304915163,0.204780460282492)
--(axis cs:1.66409281975581,0.201306094147473)
--(axis cs:1.66374641943526,0.20105006349808)
--(axis cs:1.65871978971889,0.197366172883653)
--(axis cs:1.65742696091075,0.196427126171995)
--(axis cs:1.65369316000252,0.19372659492088)
--(axis cs:1.65065349422148,0.191548158196517)
--(axis cs:1.64866653028615,0.190130103008978)
--(axis cs:1.64377211153966,0.186669190221038)
--(axis cs:1.64363990056978,0.186576085270888)
--(axis cs:1.63861327085341,0.183066684629511)
--(axis cs:1.63676775680321,0.181790222245561)
--(axis cs:1.63358664113705,0.179598772781703)
--(axis cs:1.62964823033119,0.176911254270082)
--(axis cs:1.62856001142068,0.176171582833275)
--(axis cs:1.62353338170431,0.172786115485116)
--(axis cs:1.62240370169067,0.172032286294604)
--(axis cs:1.61850675198794,0.169441812643185)
--(axis cs:1.61503038941434,0.167153318319126)
--(axis cs:1.61348012227157,0.166136606250556)
--(axis cs:1.6084534925552,0.162871166602491)
--(axis cs:1.60752613519893,0.162274350343648)
--(axis cs:1.60342686283883,0.159645833871897)
--(axis cs:1.59988196685143,0.15739538236817)
--(axis cs:1.59840023312246,0.156458089231235)
--(axis cs:1.59337360340609,0.153308964388546)
--(axis cs:1.59209623934521,0.152516414392692)
--(axis cs:1.58834697368972,0.150198273189165)
--(axis cs:1.58416257933566,0.147637446417214)
--(axis cs:1.58332034397335,0.147123769186289)
--(axis cs:1.57829371425699,0.144087435374653)
--(axis cs:1.57607119490758,0.142758478441736)
--(axis cs:1.57326708454062,0.141087345469851)
--(axis cs:1.56824045482425,0.138122571589963)
--(axis cs:1.56782432287411,0.137879510466258)
--(axis cs:1.56321382510788,0.135195257880902)
--(axis cs:1.55940375548567,0.13300054249078)
--(axis cs:1.55818719539151,0.132301995476573)
--(axis cs:1.55316056567514,0.129444668877399)
--(axis cs:1.55080841928822,0.128121574515302)
--(axis cs:1.54813393595877,0.126621812920755)
--(axis cs:1.5431073062424,0.123832838892038)
--(axis cs:1.54203252187228,0.123242606539824)
--(axis cs:1.53808067652603,0.121078913219566)
--(axis cs:1.53306609340007,0.118363638564346)
--(axis cs:1.53305404680966,0.118357134859833)
--(axis cs:1.52802741709329,0.115670710884507)
--(axis cs:1.52389072042225,0.113484670588868)
--(axis cs:1.52300078737693,0.113015731829679)
--(axis cs:1.51797415766056,0.11039471154171)
--(axis cs:1.51450441647087,0.10860570261339)
--(axis cs:1.51294752794419,0.107805199752019)
--(axis cs:1.50792089822782,0.10524850937043)
--(axis cs:1.50489508201421,0.103726734637912)
--(axis cs:1.50289426851145,0.102723184614118)
--(axis cs:1.49786763879508,0.100229784404762)
--(axis cs:1.49504967022553,0.0988477666624341)
--(axis cs:1.49284100907871,0.0977674158815611)
--(axis cs:1.48781437936234,0.0953362997144589)
--(axis cs:1.48495410440087,0.093968798686956)
--(axis cs:1.48278774964597,0.0929357036681994)
--(axis cs:1.4777611199296,0.0905658984825359)
--(axis cs:1.47459318620072,0.089089830711478)
--(axis cs:1.47273449021323,0.0882259358163153)
--(axis cs:1.46770786049687,0.08591650099869)
--(axis cs:1.4639504933966,0.0842108627359999)
--(axis cs:1.4626812307805,0.0836360749057952)
--(axis cs:1.45765460106413,0.0813861015883286)
--(axis cs:1.45300826559327,0.0793318947605219)
--(axis cs:1.45262797134776,0.0791641552116138)
--(axis cs:1.44760134163139,0.0769727654973273)
--(axis cs:1.44257471191502,0.0748087902403132)
--(axis cs:1.44173811351253,0.0744529267850438)
--(axis cs:1.43754808219865,0.0726746257524933)
--(axis cs:1.43252145248228,0.070568029062088)
--(axis cs:1.43011974219454,0.0695739588095659)
--(axis cs:1.42749482276591,0.068489880017177)
--(axis cs:1.42246819304954,0.0664398548114421)
--(axis cs:1.41813407557227,0.0646949908340879)
--(axis cs:1.41744156333317,0.064416787460609)
--(axis cs:1.4124149336168,0.0624225548110833)
--(axis cs:1.40738830390044,0.0604545574626083)
--(axis cs:1.40573617970194,0.0598160228586098)
--(axis cs:1.40236167418407,0.0585144737718476)
--(axis cs:1.3973350444677,0.0566011976988924)
--(axis cs:1.39290355382393,0.0549370548831318)
--(axis cs:1.39230841475133,0.0547140107129595)
--(axis cs:1.38728178503496,0.0528547411762774)
--(axis cs:1.38225515531859,0.051020946213125)
--(axis cs:1.3795795496066,0.0500580869076537)
--(axis cs:1.37722852560222,0.0492136629839995)
--(axis cs:1.37220189588585,0.0474328907875018)
--(axis cs:1.36717526616948,0.0456771717736335)
--(axis cs:1.36572929791024,0.0451791189321757)
--(axis cs:1.36214863645311,0.0439480801821057)
--(axis cs:1.35712200673674,0.0422444487432467)
--(axis cs:1.35209537702038,0.0405654688413785)
--(axis cs:1.35128955808934,0.0403001509566976)
--(axis cs:1.34706874730401,0.0389129360548348)
--(axis cs:1.34204211758764,0.0372851550199858)
--(axis cs:1.33701548787127,0.0356816433712673)
--(axis cs:1.33618676702288,0.0354211829812197)
--(axis cs:1.3319888581549,0.0341041089540254)
--(axis cs:1.32696222843853,0.0325509516795672)
--(axis cs:1.32193559872216,0.0310217007522028)
--(axis cs:1.32033494939205,0.0305422150057415)
--(axis cs:1.31690896900579,0.029517669960899)
--(axis cs:1.31188233928942,0.0280379707285031)
--(axis cs:1.30685570957305,0.0265818334160068)
--(axis cs:1.3036330853999,0.0256632470302636)
--(axis cs:1.30182907985668,0.0251498707401979)
--(axis cs:1.29680245014032,0.0237425217608964)
--(axis cs:1.29177582042395,0.0223584082852177)
--(axis cs:1.28674919070758,0.0209974308819829)
--(axis cs:1.2859484955938,0.0207842790547856)
--(axis cs:1.28172256099121,0.0196610795420789)
--(axis cs:1.27669593127484,0.0183479542142305)
--(axis cs:1.27166930155847,0.0170576611236452)
--(axis cs:1.26709957459539,0.0159053110793075)
--(axis cs:1.2666426718421,0.015790271673204)
--(axis cs:1.26161604212573,0.0145471495601807)
--(axis cs:1.25658941240936,0.0133265722889433)
--(axis cs:1.25156278269299,0.0121284522847334)
--(axis cs:1.2468509974766,0.0110263431038296)
--(axis cs:1.24653615297662,0.0109528100005869)
--(axis cs:1.24150952326026,0.00980102659280234)
--(axis cs:1.23648289354389,0.00867143361519013)
--(axis cs:1.23145626382752,0.0075639499164265)
--(axis cs:1.22642963411115,0.00647849581998298)
--(axis cs:1.22486457017843,0.0061473751283514)
--(axis cs:1.22140300439478,0.00541607804574885)
--(axis cs:1.21637637467841,0.00437600951400518)
--(axis cs:1.21134974496204,0.00335772774043609)
--(axis cs:1.20632311524567,0.00236115920491525)
--(axis cs:1.2012964855293,0.00138623183429181)
--(axis cs:1.20067519455023,0.00126840715287346)
--(axis cs:1.19626985581293,0.000434145509151298)
--(axis cs:1.19124322609656,-0.000496274799797975)
--(axis cs:1.18621659638019,-0.00140527473782819)
--(axis cs:1.18118996666383,-0.00229292057172457)
--(axis cs:1.17616333694746,-0.00315927717217857)
--(axis cs:1.17347900657437,-0.00361056082260469)
--(axis cs:1.17113670723109,-0.00400379205551123)
--(axis cs:1.16611007751472,-0.00482645692559017)
--(axis cs:1.16108344779835,-0.00562803342090013)
--(axis cs:1.15605681808198,-0.00640858101932093)
--(axis cs:1.15103018836561,-0.00716815787214493)
--(axis cs:1.14600355864924,-0.00790682081333568)
--(axis cs:1.14192279698813,-0.00848952879808262)
--(axis cs:1.14097692893287,-0.00862440611219903)
--(axis cs:1.1359502992165,-0.00932026511451001)
--(axis cs:1.13092366950014,-0.00999538973253523)
--(axis cs:1.12589703978377,-0.010649831942051)
--(axis cs:1.1208704100674,-0.0112836424887479)
--(axis cs:1.11584378035103,-0.0118968709013034)
--(axis cs:1.11081715063466,-0.012489565505099)
--(axis cs:1.10579052091829,-0.0130617734365456)
--(axis cs:1.10299584604331,-0.0133684967735606)
--(axis cs:1.10076389120192,-0.0136131208558291)
--(axis cs:1.09573726148555,-0.014143571358755)
--(axis cs:1.09071063176918,-0.0146536904650314)
--(axis cs:1.08568400205281,-0.0151435212116501)
--(axis cs:1.08065737233644,-0.0156131055511998)
--(axis cs:1.07563074262007,-0.0160624843688413)
--(axis cs:1.07060411290371,-0.0164916974997479)
--(axis cs:1.06557748318734,-0.0169007837469848)
--(axis cs:1.06055085347097,-0.0172897808998153)
--(axis cs:1.0555242237546,-0.0176587257524144)
--(axis cs:1.05049759403823,-0.01800765412297)
--(axis cs:1.04683262285757,-0.0182474647490387)
--(axis cs:1.04547096432186,-0.0183364355070083)
--(axis cs:1.04044433460549,-0.0186448553253784)
--(axis cs:1.03541770488912,-0.0189333886206234)
--(axis cs:1.03039107517275,-0.0192020682254956)
--(axis cs:1.02536444545638,-0.0194509261165049)
--(axis cs:1.02033781574001,-0.0196799934346333)
--(axis cs:1.01531118602365,-0.0198893005063643)
--(axis cs:1.01028455630728,-0.0200788768650111)
--(axis cs:1.00525792659091,-0.0202487512723395)
--(axis cs:1.00023129687454,-0.020398951740476)
--(axis cs:0.995204667158169,-0.0205295055540974)
--(axis cs:0.9901780374418,-0.0206404392928931)
--(axis cs:0.985151407725431,-0.0207317788543012)
--(axis cs:0.980124778009062,-0.0208035494765096)
--(axis cs:0.975098148292693,-0.020855775761723)
--(axis cs:0.970071518576324,-0.0208884816996934)
--(axis cs:0.965044888859954,-0.020901690691514)
--(axis cs:0.960018259143586,-0.0208954255736755)
--(axis cs:0.954991629427216,-0.0208697086423877)
--(axis cs:0.949964999710847,-0.020824561678168)
--(axis cs:0.944938369994478,-0.020760005970696)
--(axis cs:0.939911740278109,-0.0206760623439443)
--(axis cs:0.93488511056174,-0.0205727511815858)
--(axis cs:0.92985848084537,-0.0204500924526793)
--(axis cs:0.924831851129002,-0.0203081057376461)
--(axis cs:0.919805221412632,-0.0201468102545389)
--(axis cs:0.914778591696263,-0.0199662248856089)
--(axis cs:0.909751961979894,-0.0197663682041834)
--(axis cs:0.904725332263525,-0.0195472585018542)
--(axis cs:0.899698702547156,-0.0193089138159919)
--(axis cs:0.894672072830787,-0.019051351957589)
--(axis cs:0.889645443114418,-0.0187745905394418)
--(axis cs:0.884618813398049,-0.0184786470046818);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:1.18621659638019,0.693953121254373)
--(axis cs:1.18341064931778,0.694081859670753)
--(axis cs:1.18118996666383,0.694185654756457)
--(axis cs:1.17616333694746,0.694466839434823)
--(axis cs:1.17113670723109,0.694794730207295)
--(axis cs:1.16611007751472,0.695169615752702)
--(axis cs:1.16108344779835,0.695591792244977)
--(axis cs:1.15605681808198,0.696061564142919)
--(axis cs:1.15103018836561,0.69657924491187)
--(axis cs:1.14600355864924,0.697145157688038)
--(axis cs:1.14097692893287,0.697759635894345)
--(axis cs:1.1359502992165,0.69842302381519)
--(axis cs:1.13215558205203,0.698960827646232)
--(axis cs:1.13092366950014,0.699138204967836)
--(axis cs:1.12589703978377,0.699911308495336)
--(axis cs:1.1208704100674,0.700734813416335)
--(axis cs:1.11584378035103,0.70160911035198)
--(axis cs:1.11081715063466,0.702534604305638)
--(axis cs:1.10579052091829,0.703511715033763)
--(axis cs:1.10418648043483,0.70383979562171)
--(axis cs:1.10076389120192,0.704550355575266)
--(axis cs:1.09573726148555,0.705646341712629)
--(axis cs:1.09071063176918,0.70679565090163)
--(axis cs:1.08568400205281,0.707998771133264)
--(axis cs:1.08280392184304,0.708718763597187)
--(axis cs:1.08065737233644,0.70926324072062)
--(axis cs:1.07563074262007,0.710592421729953)
--(axis cs:1.07060411290371,0.711977333605149)
--(axis cs:1.06557748318734,0.713418545601097)
--(axis cs:1.06497538023336,0.713597731572666)
--(axis cs:1.06055085347097,0.714933434244773)
--(axis cs:1.0555242237546,0.716508479636082)
--(axis cs:1.05049759403823,0.718142019460117)
--(axis cs:1.049502342092,0.718476699548144)
--(axis cs:1.04547096432186,0.719851759194727)
--(axis cs:1.04044433460549,0.721625953071857)
--(axis cs:1.03570596982837,0.723355667523622)
--(axis cs:1.03541770488912,0.723462402765874)
--(axis cs:1.03039107517275,0.725382736073364)
--(axis cs:1.02536444545638,0.727365926118304)
--(axis cs:1.02322872933164,0.7282346354991)
--(axis cs:1.02033781574001,0.729427370263365)
--(axis cs:1.01531118602365,0.731564582538969)
--(axis cs:1.01177469826148,0.733113603474578)
--(axis cs:1.01028455630728,0.733775698605538)
--(axis cs:1.00525792659091,0.736073289738891)
--(axis cs:1.00117828743077,0.737992571450056)
--(axis cs:1.00023129687454,0.738444544291644)
--(axis cs:0.995204667158169,0.740909319458187)
--(axis cs:0.991312537504248,0.742871539425534)
--(axis cs:0.9901780374418,0.74345186103353)
--(axis cs:0.985151407725431,0.746091132235559)
--(axis cs:0.982073793341991,0.747750507401012)
--(axis cs:0.980124778009062,0.748816895661055)
--(axis cs:0.975098148292693,0.75163854344041)
--(axis cs:0.973376608838772,0.75262947537649)
--(axis cs:0.970071518576324,0.754560364549072)
--(axis cs:0.965152183710872,0.757508443351968)
--(axis cs:0.965044888859954,0.757573715200783)
--(axis cs:0.960018259143586,0.760704645881794)
--(axis cs:0.95738203085033,0.762387411327446)
--(axis cs:0.954991629427216,0.763936664130432)
--(axis cs:0.949976432463659,0.767266379302924)
--(axis cs:0.949964999710847,0.767274087645285)
--(axis cs:0.944938369994478,0.770740491392214)
--(axis cs:0.942948099785746,0.772145347278402)
--(axis cs:0.939911740278109,0.774322454046755)
--(axis cs:0.936228816204607,0.77702431525388)
--(axis cs:0.93488511056174,0.77802587068526)
--(axis cs:0.92985848084537,0.781857706131221)
--(axis cs:0.929799957635138,0.781903283229358)
--(axis cs:0.924831851129002,0.785835569012545)
--(axis cs:0.923661606222969,0.786782251204836)
--(axis cs:0.919805221412632,0.789953653794771)
--(axis cs:0.917772932312418,0.791661219180314)
--(axis cs:0.914778591696263,0.794219515013531)
--(axis cs:0.91211914990365,0.796540187155792)
--(axis cs:0.909751961979894,0.798641227159232)
--(axis cs:0.906686556932321,0.80141915513127)
--(axis cs:0.904725332263525,0.803227436376203)
--(axis cs:0.901462437655777,0.806298123106748)
--(axis cs:0.899698702547156,0.807987417988609)
--(axis cs:0.896434976199199,0.811177091082226)
--(axis cs:0.894672072830787,0.81293114059084)
--(axis cs:0.89159317966038,0.816056059057704)
--(axis cs:0.889645443114418,0.818069337565948)
--(axis cs:0.886926809427146,0.820935027033182)
--(axis cs:0.884618813398049,0.823413587046435)
--(axis cs:0.88242631957357,0.82581399500866)
--(axis cs:0.87959218368168,0.828976401512964)
--(axis cs:0.878082801378153,0.830692962984138)
--(axis cs:0.874565553965311,0.834771328445333)
--(axis cs:0.873887933155432,0.835571930959616)
--(axis cs:0.86983839603316,0.840450898935095)
--(axis cs:0.869538924248941,0.840818822990734)
--(axis cs:0.865934384579247,0.845329866910572)
--(axis cs:0.864512294532573,0.847146573664466)
--(axis cs:0.862158494756912,0.85020883488605)
--(axis cs:0.859485664816203,0.853760093627494)
--(axis cs:0.858504178655952,0.855087802861529)
--(axis cs:0.854972623185923,0.859966770837007)
--(axis cs:0.854459035099834,0.860691347197056)
--(axis cs:0.851566072551399,0.864845738812484)
--(axis cs:0.849432405383465,0.867979337058957)
--(axis cs:0.848264582575463,0.869724706787963)
--(axis cs:0.845072213625021,0.874603674763441)
--(axis cs:0.844405775667096,0.875645127606994)
--(axis cs:0.84199207939667,0.879482642738918)
--(axis cs:0.839379145950727,0.883738197038482)
--(axis cs:0.839002826356403,0.884361610714397)
--(axis cs:0.836123996635324,0.889240578689875)
--(axis cs:0.834352516234357,0.892318311043846)
--(axis cs:0.833333023256174,0.894119546665353)
--(axis cs:0.830638241283077,0.898998514640831)
--(axis cs:0.829325886517989,0.901435548894692)
--(axis cs:0.828032500966018,0.903877482616309)
--(axis cs:0.825514272164762,0.908756450591787)
--(axis cs:0.824299256801619,0.911173399470302)
--(axis cs:0.823081662483388,0.913635418567265)
--(axis cs:0.820732966250414,0.918514386542743)
--(axis cs:0.81927262708525,0.921634000548546)
--(axis cs:0.818462242820113,0.923393354518221)
--(axis cs:0.816276495582013,0.928272322493699)
--(axis cs:0.814245997368881,0.932943693693117)
--(axis cs:0.814157190443348,0.933151290469177)
--(axis cs:0.812128211551949,0.938030258444655)
--(axis cs:0.810162705349169,0.942909226420133)
--(axis cs:0.809219367652512,0.945324955370842)
--(axis cs:0.808272533740762,0.947788194395611)
--(axis cs:0.80645630448815,0.952667162371089)
--(axis cs:0.804701368931782,0.957546130346567)
--(axis cs:0.804192737936143,0.959008250347952)
--(axis cs:0.803022527603558,0.962425098322045)
--(axis cs:0.801409978633762,0.967304066297523)
--(axis cs:0.799856752419184,0.972183034273001)
--(axis cs:0.799166108219774,0.974434925702452)
--(axis cs:0.79837277527559,0.977062002248479)
--(axis cs:0.796955581509492,0.981940970223957)
--(axis cs:0.795595930966518,0.986819938199435)
--(axis cs:0.794293448804231,0.991698906174913)
--(axis cs:0.794139478503405,0.992300736179333)
--(axis cs:0.793061956435652,0.996577874150391)
--(axis cs:0.791888390431276,1.00145684212587)
--(axis cs:0.790770437955995,1.00633581010135)
--(axis cs:0.789707787469031,1.01121477807683)
--(axis cs:0.789112848787036,1.0140929153907)
--(axis cs:0.788705580175127,1.0160937460523)
--(axis cs:0.787765363716369,1.02097271402778)
--(axis cs:0.786879094820543,1.02585168200326)
--(axis cs:0.786046522648003,1.03073064997874)
--(axis cs:0.78526741048658,1.03560961795422)
--(axis cs:0.784541536036039,1.04048858592969)
--(axis cs:0.784086219070667,1.0437882912099)
--(axis cs:0.78387168420244,1.04536755390517)
--(axis cs:0.783260340944348,1.05024652188065)
--(axis cs:0.782701130906458,1.05512548985613)
--(axis cs:0.782193888729708,1.06000445783161)
--(axis cs:0.781738464188164,1.06488342580708)
--(axis cs:0.781334722675858,1.06976239378256)
--(axis cs:0.780982545759438,1.07464136175804)
--(axis cs:0.78068183180263,1.07952032973352)
--(axis cs:0.780432496670245,1.084399297709)
--(axis cs:0.780234474521626,1.08927826568447)
--(axis cs:0.78008771870624,1.09415723365995)
--(axis cs:0.779992202777732,1.09903620163543)
--(axis cs:0.779947921647418,1.10391516961091)
--(axis cs:0.779954892904203,1.10879413758639)
--(axis cs:0.780013158335721,1.11367310556186)
--(axis cs:0.780122785695667,1.11855207353734)
--(axis cs:0.780283870775589,1.12343104151282)
--(axis cs:0.780496539857016,1.1283100094883)
--(axis cs:0.780760952643119,1.13318897746378)
--(axis cs:0.781077305800426,1.13806794543925)
--(axis cs:0.781445837283434,1.14294691341473)
--(axis cs:0.781866831672838,1.14782588139021)
--(axis cs:0.782340626838038,1.15270484936569)
--(axis cs:0.782867622346433,1.15758381734117)
--(axis cs:0.783448290200462,1.16246278531664)
--(axis cs:0.784083188711075,1.16734175329212)
--(axis cs:0.784086219070667,1.1673632154876)
--(axis cs:0.784791130932763,1.1722207212676)
--(axis cs:0.785558159021414,1.17709968924308)
--(axis cs:0.786385734439709,1.18197865721856)
--(axis cs:0.787275747121418,1.18685762519403)
--(axis cs:0.788230547845706,1.19173659316951)
--(axis cs:0.789112848787036,1.19594918130759)
--(axis cs:0.789258002180358,1.19661556114499)
--(axis cs:0.79039322887998,1.20149452912047)
--(axis cs:0.791613965462118,1.20637349709595)
--(axis cs:0.792929216046206,1.21125246507142)
--(axis cs:0.794139478503405,1.21541248166831)
--(axis cs:0.794360866487466,1.2161314330469)
--(axis cs:0.795983279945283,1.22101040102238)
--(axis cs:0.797774641110105,1.22588936899786)
--(axis cs:0.799166108219774,1.22930584200095)
--(axis cs:0.799808901893962,1.23076833697334)
--(axis cs:0.802210079663855,1.23564730494881)
--(axis cs:0.804192737936143,1.23914749951338)
--(axis cs:0.805041911904253,1.24052627292429)
--(axis cs:0.808502425379888,1.24540524089977)
--(axis cs:0.809219367652512,1.24628119619305)
--(axis cs:0.812744068460786,1.25028420887525)
--(axis cs:0.814245997368881,1.25177291301816)
--(axis cs:0.817857265523788,1.25516317685073)
--(axis cs:0.81927262708525,1.25634865696329)
--(axis cs:0.823845745735293,1.2600421448262)
--(axis cs:0.824299256801619,1.2603758380352)
--(axis cs:0.829325886517989,1.26400140704638)
--(axis cs:0.83062630627193,1.26492111280168)
--(axis cs:0.834352516234357,1.26737857711428)
--(axis cs:0.838072853357186,1.26980008077716)
--(axis cs:0.839379145950727,1.27060218877807)
--(axis cs:0.844405775667096,1.27366335356238)
--(axis cs:0.846088720566121,1.27467904875264)
--(axis cs:0.849432405383465,1.27660379897035)
--(axis cs:0.854459035099834,1.27947657464689)
--(axis cs:0.854602719707778,1.27955801672812)
--(axis cs:0.859485664816203,1.28221711774118)
--(axis cs:0.863591742935768,1.2844369847036)
--(axis cs:0.864512294532573,1.28491727995752)
--(axis cs:0.869538924248941,1.28751909145066)
--(axis cs:0.873039470821894,1.28931595267907)
--(axis cs:0.874565553965311,1.29007492063798)
--(axis cs:0.87959218368168,1.29255219568222)
--(axis cs:0.882957932485503,1.29419492065455)
--(axis cs:0.884618813398049,1.29498260303503)
--(axis cs:0.889645443114418,1.29734160374017)
--(axis cs:0.893378252088415,1.29907388863003)
--(axis cs:0.894672072830787,1.29965862089603)
--(axis cs:0.899698702547156,1.30190308281966)
--(axis cs:0.904348921252292,1.30395285660551)
--(axis cs:0.904725332263525,1.30411472626274)
--(axis cs:0.909751961979894,1.30624692481061)
--(axis cs:0.914778591696263,1.30834781905097)
--(axis cs:0.915954669697508,1.30883182458099)
--(axis cs:0.919805221412632,1.31038002856352)
--(axis cs:0.924831851129002,1.31236768658461)
--(axis cs:0.928289340305697,1.31371079255646)
--(axis cs:0.92985848084537,1.314307054504)
--(axis cs:0.93488511056174,1.31618245952241)
--(axis cs:0.939911740278109,1.3180201115462)
--(axis cs:0.941502285948441,1.31858976053194)
--(axis cs:0.944938369994478,1.31979483572596)
--(axis cs:0.949964999710847,1.32151892800451)
--(axis cs:0.954991629427216,1.32320167243307)
--(axis cs:0.955808712284407,1.32346872850742)
--(axis cs:0.960018259143586,1.32481738740677)
--(axis cs:0.965044888859954,1.32638534325765)
--(axis cs:0.970071518576324,1.32790874841695)
--(axis cs:0.971562173597283,1.3283476964829)
--(axis cs:0.975098148292693,1.32936939266008)
--(axis cs:0.980124778009062,1.33077684258865)
--(axis cs:0.985151407725431,1.33213687070879)
--(axis cs:0.989326993192715,1.33322666445838)
--(axis cs:0.9901780374418,1.33344485074829)
--(axis cs:0.995204667158169,1.33468777220458)
--(axis cs:1.00023129687454,1.33588068697603)
--(axis cs:1.00525792659091,1.33702235296623)
--(axis cs:1.01025708560946,1.33810563243385)
--(axis cs:1.01028455630728,1.3381114876183)
--(axis cs:1.01531118602365,1.33913372766345)
--(axis cs:1.02033781574001,1.34010248303603)
--(axis cs:1.02536444545638,1.34101665874189)
--(axis cs:1.03039107517275,1.34187519866224)
--(axis cs:1.03541770488912,1.34267708681741)
--(axis cs:1.03749064044647,1.34298460040933)
--(axis cs:1.04044433460549,1.34341650749189)
--(axis cs:1.04547096432186,1.34409491931174)
--(axis cs:1.05049759403823,1.3447148864647)
--(axis cs:1.0555242237546,1.34527551671437)
--(axis cs:1.06055085347097,1.34577595383012)
--(axis cs:1.06557748318734,1.34621537667111)
--(axis cs:1.07060411290371,1.34659299781175)
--(axis cs:1.07563074262007,1.3469080617305)
--(axis cs:1.08065737233644,1.3471598426185)
--(axis cs:1.08568400205281,1.34734764190084)
--(axis cs:1.09071063176918,1.34747078559962)
--(axis cs:1.09573726148555,1.3475286217004)
--(axis cs:1.10076389120192,1.34752051770896)
--(axis cs:1.10579052091829,1.34744585859987)
--(axis cs:1.11081715063466,1.34730404535919)
--(axis cs:1.11584378035103,1.34709449430853)
--(axis cs:1.1208704100674,1.34681663736603)
--(axis cs:1.12589703978377,1.34646992335294)
--(axis cs:1.13092366950014,1.34605382039417)
--(axis cs:1.1359502992165,1.34556781939328)
--(axis cs:1.14097692893287,1.34501143849105)
--(axis cs:1.14600355864924,1.34438422834926)
--(axis cs:1.15103018836561,1.34368577804272)
--(axis cs:1.15560810878489,1.34298460040933)
--(axis cs:1.15605681808198,1.34291517798778)
--(axis cs:1.16108344779835,1.34206645104853)
--(axis cs:1.16611007751472,1.34114472578222)
--(axis cs:1.17113670723109,1.34014973017988)
--(axis cs:1.17616333694746,1.33908126151018)
--(axis cs:1.18045971189148,1.33810563243385)
--(axis cs:1.18118996666383,1.33793771785239)
--(axis cs:1.18621659638019,1.33671094770877)
--(axis cs:1.19124322609656,1.33540936049265)
--(axis cs:1.19626985581293,1.33403300792402)
--(axis cs:1.19906904611921,1.33322666445838)
--(axis cs:1.2012964855293,1.33257557806425)
--(axis cs:1.20632311524567,1.3310344275493)
--(axis cs:1.21134974496204,1.32941772314742)
--(axis cs:1.2145349121589,1.3283476964829)
--(axis cs:1.21637637467841,1.32771894401627)
--(axis cs:1.22140300439478,1.32593218487764)
--(axis cs:1.22642963411115,1.32406959175948)
--(axis cs:1.2279942742176,1.32346872850742)
--(axis cs:1.23145626382752,1.32211544319515)
--(axis cs:1.23648289354389,1.32007777669438)
--(axis cs:1.240028479858,1.31858976053194)
--(axis cs:1.24150952326026,1.31795636272178)
--(axis cs:1.24653615297662,1.31573914211732)
--(axis cs:1.2509859242207,1.31371079255646)
--(axis cs:1.25156278269299,1.31344255884315)
--(axis cs:1.25658941240936,1.31104124343251)
--(axis cs:1.26107617861769,1.30883182458099)
--(axis cs:1.26161604212573,1.30856038337499)
--(axis cs:1.2666426718421,1.30597041587816)
--(axis cs:1.27045330585252,1.30395285660551)
--(axis cs:1.27166930155847,1.30329493520496)
--(axis cs:1.27669593127484,1.30051174878338)
--(axis cs:1.27923220372325,1.29907388863003)
--(axis cs:1.28172256099121,1.2976300431423)
--(axis cs:1.28674919070758,1.29464901992277)
--(axis cs:1.28749993655192,1.29419492065455)
--(axis cs:1.29177582042395,1.29154817759149)
--(axis cs:1.29530626898628,1.28931595267907)
--(axis cs:1.29680245014032,1.2883472147364)
--(axis cs:1.30182907985668,1.2850302618392)
--(axis cs:1.30271245670218,1.2844369847036)
--(axis cs:1.30685570957305,1.28158589217935)
--(axis cs:1.30974960383409,1.27955801672812)
--(axis cs:1.31188233928942,1.27802581130574)
--(axis cs:1.3164616276536,1.27467904875264)
--(axis cs:1.31690896900579,1.27434366319051)
--(axis cs:1.32193559872216,1.27051721744945)
--(axis cs:1.32286337733224,1.26980008077716)
--(axis cs:1.32696222843853,1.26654840985132)
--(axis cs:1.3289830568043,1.26492111280168)
--(axis cs:1.3319888581549,1.26243550957501)
--(axis cs:1.3348422340291,1.2600421448262)
--(axis cs:1.33701548787127,1.25816913101963)
--(axis cs:1.34045626734973,1.25516317685073)
--(axis cs:1.34204211758764,1.25373883008547)
--(axis cs:1.34583880774213,1.25028420887525)
--(axis cs:1.34706874730401,1.24913299166755)
--(axis cs:1.3510020381559,1.24540524089977)
--(axis cs:1.35209537702038,1.24433869720004)
--(axis cs:1.35595688522613,1.24052627292429)
--(axis cs:1.35712200673674,1.23934156837993)
--(axis cs:1.36071320582202,1.23564730494881)
--(axis cs:1.36214863645311,1.23412558262361)
--(axis cs:1.36527995076924,1.23076833697334)
--(axis cs:1.36717526616948,1.22867285505651)
--(axis cs:1.36966530794737,1.22588936899786)
--(axis cs:1.37220189588585,1.22296338085469)
--(axis cs:1.37387682681802,1.22101040102238)
--(axis cs:1.37722852560222,1.21697473048515)
--(axis cs:1.37792152628221,1.2161314330469)
--(axis cs:1.38180285785422,1.21125246507142)
--(axis cs:1.38225515531859,1.21066483676998)
--(axis cs:1.38552426529205,1.20637349709595)
--(axis cs:1.38728178503496,1.20398555756379)
--(axis cs:1.38909649879756,1.20149452912047)
--(axis cs:1.39230841475133,1.1969270440395)
--(axis cs:1.39252523319834,1.19661556114499)
--(axis cs:1.39580515486863,1.19173659316951)
--(axis cs:1.3973350444677,1.18937523702666)
--(axis cs:1.39894974085489,1.18685762519403)
--(axis cs:1.4019628397675,1.18197865721856)
--(axis cs:1.40236167418407,1.1813081221431)
--(axis cs:1.40483963277227,1.17709968924308)
--(axis cs:1.40738830390044,1.17259310717629)
--(axis cs:1.40759677012846,1.1722207212676)
--(axis cs:1.41022282805343,1.16734175329212)
--(axis cs:1.4124149336168,1.16309229211451)
--(axis cs:1.4127363470177,1.16246278531664)
--(axis cs:1.41512595572062,1.15758381734117)
--(axis cs:1.41741037306601,1.15270484936569)
--(axis cs:1.41744156333317,1.15263525916721)
--(axis cs:1.41957471536064,1.14782588139021)
--(axis cs:1.42163827912486,1.14294691341473)
--(axis cs:1.42246819304954,1.14088931717333)
--(axis cs:1.42359413433189,1.13806794543925)
--(axis cs:1.42544722125513,1.13318897746378)
--(axis cs:1.42720628725322,1.1283100094883)
--(axis cs:1.42749482276591,1.12746711171563)
--(axis cs:1.42886144415846,1.12343104151282)
--(axis cs:1.43042433061572,1.11855207353734)
--(axis cs:1.43189928298393,1.11367310556186)
--(axis cs:1.43252145248228,1.11149005355597)
--(axis cs:1.43328122501493,1.10879413758639)
--(axis cs:1.43457367078809,1.10391516961091)
--(axis cs:1.43578387946884,1.09903620163543)
--(axis cs:1.43691354412872,1.09415723365995)
--(axis cs:1.43754808219865,1.09121324950869)
--(axis cs:1.43796032371083,1.08927826568447)
--(axis cs:1.43892423539611,1.084399297709)
--(axis cs:1.43981280547132,1.07952032973352)
--(axis cs:1.44062754249423,1.07464136175804)
--(axis cs:1.44136990736579,1.06976239378256)
--(axis cs:1.44204131476478,1.06488342580708)
--(axis cs:1.44257471191502,1.06056006365951)
--(axis cs:1.44264242390022,1.06000445783161)
--(axis cs:1.44317034733218,1.05512548985613)
--(axis cs:1.44363184761477,1.05024652188065)
--(axis cs:1.44402818909813,1.04536755390517)
--(axis cs:1.44436059821953,1.04048858592969)
--(axis cs:1.44463026531633,1.03560961795422)
--(axis cs:1.44483834646384,1.03073064997874)
--(axis cs:1.44498596532618,1.02585168200326)
--(axis cs:1.44507421500982,1.02097271402778)
--(axis cs:1.44510415991116,1.0160937460523)
--(axis cs:1.44507683755051,1.01121477807683)
--(axis cs:1.44499326038635,1.00633581010135)
--(axis cs:1.44485441760464,1.00145684212587)
--(axis cs:1.4446612768789,0.996577874150391)
--(axis cs:1.44441478609777,0.991698906174913)
--(axis cs:1.44411587505702,0.986819938199435)
--(axis cs:1.44376545711381,0.981940970223957)
--(axis cs:1.44336443080113,0.977062002248479)
--(axis cs:1.44291368140042,0.972183034273001)
--(axis cs:1.44257471191502,0.96887473250538)
--(axis cs:1.44241193415186,0.967304066297523)
--(axis cs:1.44185692724511,0.962425098322045)
--(axis cs:1.44125399591597,0.957546130346567)
--(axis cs:1.44060398324683,0.952667162371089)
--(axis cs:1.43990772750625,0.947788194395611)
--(axis cs:1.43916606352665,0.942909226420133)
--(axis cs:1.43837982403197,0.938030258444655)
--(axis cs:1.4375498409087,0.933151290469177)
--(axis cs:1.43754808219865,0.933141482186148)
--(axis cs:1.43666400301817,0.928272322493699)
--(axis cs:1.43573519742186,0.923393354518221)
--(axis cs:1.43476429018843,0.918514386542743)
--(axis cs:1.43375212729608,0.913635418567265)
--(axis cs:1.43269956162552,0.908756450591787)
--(axis cs:1.43252145248228,0.907962496343683)
--(axis cs:1.43159280277154,0.903877482616309)
--(axis cs:1.43044362175425,0.898998514640831)
--(axis cs:1.42925574073054,0.894119546665353)
--(axis cs:1.42803006524889,0.889240578689875)
--(axis cs:1.42749482276591,0.887175843400909)
--(axis cs:1.4267550184699,0.884361610714397)
--(axis cs:1.42543393836965,0.879482642738918)
--(axis cs:1.42407691938789,0.874603674763441)
--(axis cs:1.42268495722972,0.869724706787963)
--(axis cs:1.42246819304954,0.868985305299305)
--(axis cs:1.42123672673533,0.864845738812484)
--(axis cs:1.41975062016353,0.859966770837007)
--(axis cs:1.418231713438,0.855087802861529)
--(axis cs:1.41744156333317,0.852606708186482)
--(axis cs:1.41666608133374,0.85020883488605)
--(axis cs:1.4150533381989,0.845329866910572)
--(axis cs:1.41341025378934,0.840450898935095)
--(axis cs:1.4124149336168,0.83755257241384)
--(axis cs:1.41172367721057,0.835571930959616)
--(axis cs:1.40998716214,0.830692962984138)
--(axis cs:1.40822322596795,0.82581399500866)
--(axis cs:1.40738830390044,0.823545229554233)
--(axis cs:1.40641126996097,0.820935027033182)
--(axis cs:1.40455458062606,0.816056059057704)
--(axis cs:1.40267406637629,0.811177091082226)
--(axis cs:1.40236167418407,0.810380743677708)
--(axis cs:1.40073125615846,0.806298123106748)
--(axis cs:1.39875923164976,0.80141915513127)
--(axis cs:1.3973350444677,0.797937711690105)
--(axis cs:1.39675223199587,0.796540187155792)
--(axis cs:1.39468761813448,0.791661219180314)
--(axis cs:1.39260721293654,0.786782251204836)
--(axis cs:1.39230841475133,0.786092010648508)
--(axis cs:1.39045782340626,0.781903283229358)
--(axis cs:1.38828773038824,0.77702431525388)
--(axis cs:1.38728178503496,0.774785797702688)
--(axis cs:1.38606828297467,0.772145347278402)
--(axis cs:1.38380787199898,0.767266379302924)
--(axis cs:1.38225515531859,0.763932378044691)
--(axis cs:1.38151723238564,0.762387411327446)
--(axis cs:1.37916570684677,0.757508443351968)
--(axis cs:1.37722852560222,0.753487936000759)
--(axis cs:1.37680259685289,0.75262947537649)
--(axis cs:1.37435883253003,0.747750507401012)
--(axis cs:1.37220189588585,0.743415049781298)
--(axis cs:1.37192164456179,0.742871539425534)
--(axis cs:1.36938371258734,0.737992571450056)
--(axis cs:1.36717526616948,0.733682262685727)
--(axis cs:1.36686960933228,0.733113603474578)
--(axis cs:1.36423284172467,0.7282346354991)
--(axis cs:1.36214863645311,0.724266282538377)
--(axis cs:1.36163067693674,0.723355667523622)
--(axis cs:1.3588717063577,0.718476699548144)
--(axis cs:1.35712200673674,0.715199368494885)
--(axis cs:1.35588186918314,0.713597731572666)
--(axis cs:1.35209537702038,0.710928690952554)
--(axis cs:1.34706874730401,0.709430448827239)
--(axis cs:1.344227723965,0.708718763597187)
--(axis cs:1.34204211758764,0.708254402128677)
--(axis cs:1.33701548787127,0.707199563257252)
--(axis cs:1.3319888581549,0.70615321473393)
--(axis cs:1.32696222843853,0.705131595342356)
--(axis cs:1.32193559872216,0.704142604308323)
--(axis cs:1.32032824163692,0.70383979562171)
--(axis cs:1.31690896900579,0.703227649063974)
--(axis cs:1.31188233928942,0.702359188109099)
--(axis cs:1.30685570957305,0.701522348725002)
--(axis cs:1.30182907985668,0.700720156762359)
--(axis cs:1.29680245014032,0.699954781882477)
--(axis cs:1.29177582042395,0.699227817831146)
--(axis cs:1.28981796578083,0.698960827646232)
--(axis cs:1.28674919070758,0.6985548877741)
--(axis cs:1.28172256099121,0.697928421865884)
--(axis cs:1.27669593127484,0.697340005933405)
--(axis cs:1.27166930155847,0.696790667516189)
--(axis cs:1.2666426718421,0.696281255766214)
--(axis cs:1.26161604212573,0.695812482806779)
--(axis cs:1.25658941240936,0.695384954917102)
--(axis cs:1.25156278269299,0.694999196234094)
--(axis cs:1.24653615297662,0.694655666930539)
--(axis cs:1.24150952326026,0.69435477729102)
--(axis cs:1.23648289354389,0.69409689871872)
--(axis cs:1.23612982640957,0.694081859670753)
--(axis cs:1.23145626382752,0.693886616320222)
--(axis cs:1.22642963411115,0.69371917234824)
--(axis cs:1.22140300439478,0.693594629992081)
--(axis cs:1.21637637467841,0.693513357727666)
--(axis cs:1.21134974496204,0.693475704933193)
--(axis cs:1.20632311524567,0.693482006260756)
--(axis cs:1.2012964855293,0.693532585311418)
--(axis cs:1.19626985581293,0.693627757746373)
--(axis cs:1.19124322609656,0.693767833939397)
--(axis cs:1.18621659638019,0.693953121254373);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.985151407725431,0.298835716157122)
--(axis cs:0.984441192906427,0.298885453657033)
--(axis cs:0.980124778009062,0.299189510492902)
--(axis cs:0.975098148292693,0.299572220066609)
--(axis cs:0.970071518576324,0.299983716114937)
--(axis cs:0.965044888859954,0.300424054028627)
--(axis cs:0.960018259143586,0.300893293100855)
--(axis cs:0.954991629427216,0.301391496559957)
--(axis cs:0.949964999710847,0.301918731606774)
--(axis cs:0.944938369994478,0.302475069456684)
--(axis cs:0.939911740278109,0.303060585386375)
--(axis cs:0.93488511056174,0.303675358785417)
--(axis cs:0.934188631174191,0.303764421632511)
--(axis cs:0.92985848084537,0.304321711774105)
--(axis cs:0.924831851129002,0.304998014116691)
--(axis cs:0.919805221412632,0.305704005600622)
--(axis cs:0.914778591696263,0.306439786599264)
--(axis cs:0.909751961979894,0.307205462034049)
--(axis cs:0.904725332263525,0.308001141462757)
--(axis cs:0.900813761751015,0.308643389607989)
--(axis cs:0.899698702547156,0.308827725013241)
--(axis cs:0.894672072830787,0.309687462523055)
--(axis cs:0.889645443114418,0.310577755772279)
--(axis cs:0.884618813398049,0.311498738453513)
--(axis cs:0.87959218368168,0.312450549567685)
--(axis cs:0.874565553965311,0.313433333557541)
--(axis cs:0.874123116381583,0.313522357583467)
--(axis cs:0.869538924248941,0.314451438021392)
--(axis cs:0.864512294532573,0.315501441313649)
--(axis cs:0.859485664816203,0.316583109689952)
--(axis cs:0.854459035099834,0.317696616347151)
--(axis cs:0.851363386863533,0.318401325558945)
--(axis cs:0.849432405383465,0.318844225211661)
--(axis cs:0.844405775667096,0.320027585605704)
--(axis cs:0.839379145950727,0.321243591698684)
--(axis cs:0.834352516234357,0.322492449788083)
--(axis cs:0.831259759904716,0.323280293534423)
--(axis cs:0.829325886517989,0.323776806290103)
--(axis cs:0.824299256801619,0.325098566130848)
--(axis cs:0.81927262708525,0.326454118172546)
--(axis cs:0.814245997368881,0.327843707266269)
--(axis cs:0.813129352290242,0.328159261509901)
--(axis cs:0.809219367652512,0.32927326706709)
--(axis cs:0.804192737936143,0.330739282661355)
--(axis cs:0.799166108219774,0.332240430143689)
--(axis cs:0.796552240562836,0.333038229485379)
--(axis cs:0.794139478503405,0.333780907216554)
--(axis cs:0.789112848787036,0.335361616050098)
--(axis cs:0.784086219070667,0.336978691510835)
--(axis cs:0.781229551685761,0.337917197460857)
--(axis cs:0.779059589354298,0.338636368875325)
--(axis cs:0.774032959637928,0.340336520338476)
--(axis cs:0.769006329921559,0.342074432267665)
--(axis cs:0.766959479982887,0.342796165436336)
--(axis cs:0.76397970020519,0.34385641900473)
--(axis cs:0.758953070488821,0.34568135184054)
--(axis cs:0.753926440772452,0.347545620562391)
--(axis cs:0.753583383600045,0.347675133411813)
--(axis cs:0.748899811056083,0.349459959548109)
--(axis cs:0.743873181339714,0.351415683024351)
--(axis cs:0.741002889747708,0.352554101387291)
--(axis cs:0.738846551623345,0.353417619929626)
--(axis cs:0.733819921906976,0.355468317956383)
--(axis cs:0.729100842128665,0.35743306936277)
--(axis cs:0.728793292190606,0.357562385935288)
--(axis cs:0.723766662474237,0.359711886554547)
--(axis cs:0.718740032757868,0.361905583376337)
--(axis cs:0.717824340463571,0.362312037338247)
--(axis cs:0.713713403041499,0.364155532853414)
--(axis cs:0.70868677332513,0.366453952158174)
--(axis cs:0.707102415509477,0.367191005313726)
--(axis cs:0.703660143608761,0.368809257916683)
--(axis cs:0.698633513892392,0.371217098254317)
--(axis cs:0.69688341322127,0.372069973289204)
--(axis cs:0.693606884176023,0.37368400086393)
--(axis cs:0.688580254459654,0.37620638207935)
--(axis cs:0.687125121389942,0.376948941264682)
--(axis cs:0.683553624743285,0.378791727044263)
--(axis cs:0.678526995026915,0.381434230203406)
--(axis cs:0.677790032644872,0.38182790924016)
--(axis cs:0.673500365310546,0.384145523593064)
--(axis cs:0.668848571853162,0.386706877215638)
--(axis cs:0.668473735594177,0.386915658762681)
--(axis cs:0.663447105877808,0.389759702504405)
--(axis cs:0.660277850171431,0.391585845191116)
--(axis cs:0.658420476161439,0.392668789608966)
--(axis cs:0.65339384644507,0.395649911213979)
--(axis cs:0.652042200046914,0.396464813166594)
--(axis cs:0.648367216728701,0.398707441425523)
--(axis cs:0.644124318269787,0.401343781142072)
--(axis cs:0.643340587012332,0.401836783106918)
--(axis cs:0.638313957295963,0.40504960784438)
--(axis cs:0.63650933380431,0.40622274911755)
--(axis cs:0.633287327579593,0.408343872350338)
--(axis cs:0.629171038226623,0.411101717093028)
--(axis cs:0.628260697863224,0.411719487997768)
--(axis cs:0.623234068146855,0.41518606092931)
--(axis cs:0.622100456601752,0.415980685068506)
--(axis cs:0.618207438430486,0.418745581088015)
--(axis cs:0.615281276329629,0.420859653043984)
--(axis cs:0.613180808714117,0.422397512090232)
--(axis cs:0.608694038564518,0.425738621019462)
--(axis cs:0.608154178997748,0.426146096012665)
--(axis cs:0.603127549281379,0.430000607763546)
--(axis cs:0.60233576511794,0.43061758899494)
--(axis cs:0.59810091956501,0.433963407537867)
--(axis cs:0.59619219570022,0.435496556970418)
--(axis cs:0.593074289848641,0.438036289267648)
--(axis cs:0.590249135508759,0.440375524945896)
--(axis cs:0.588047660132271,0.442224422308733)
--(axis cs:0.584497756979762,0.445254492921374)
--(axis cs:0.583021030415902,0.446533246293047)
--(axis cs:0.578929611150426,0.450133460896852)
--(axis cs:0.577994400699533,0.450968481445327)
--(axis cs:0.573536609968412,0.45501242887233)
--(axis cs:0.572967770983164,0.45553613924466)
--(axis cs:0.568311010328857,0.459891396847808)
--(axis cs:0.567941141266795,0.460242533497225)
--(axis cs:0.563245399627401,0.464770364823286)
--(axis cs:0.562914511550426,0.465094291900397)
--(axis cs:0.55833268263413,0.469649332798764)
--(axis cs:0.557887881834057,0.470098368193387)
--(axis cs:0.553566069509198,0.474528300774242)
--(axis cs:0.552861252117688,0.475262055005644)
--(axis cs:0.548939064796275,0.47940726874972)
--(axis cs:0.547834622401318,0.480592997531517)
--(axis cs:0.544445457244955,0.484286236725198)
--(axis cs:0.54280799268495,0.48609920817795)
--(axis cs:0.540079310327933,0.489165204700676)
--(axis cs:0.53778136296858,0.491789082351315)
--(axis cs:0.535834953332989,0.494044172676154)
--(axis cs:0.532754733252211,0.497671415569881)
--(axis cs:0.531706972923707,0.498923140651633)
--(axis cs:0.527728103535842,0.503755422109892)
--(axis cs:0.527690205076261,0.50380210862711)
--(axis cs:0.52378839892931,0.508681076602588)
--(axis cs:0.522701473819473,0.51006304591719)
--(axis cs:0.519989155846021,0.513560044578067)
--(axis cs:0.517674844103104,0.516594777064015)
--(axis cs:0.51628764738505,0.518439012553544)
--(axis cs:0.512679820421587,0.523317980529022)
--(axis cs:0.512648214386735,0.523361367518115)
--(axis cs:0.509172834017934,0.528196948504501)
--(axis cs:0.507621584670366,0.5303931815427)
--(axis cs:0.505751756839391,0.533075916479979)
--(axis cs:0.502594954953997,0.537685475206189)
--(axis cs:0.502412859530518,0.537954884455456)
--(axis cs:0.499164632615346,0.542833852430935)
--(axis cs:0.497568325237627,0.545274117990769)
--(axis cs:0.495993396994075,0.547712820406413)
--(axis cs:0.492897179729175,0.55259178838189)
--(axis cs:0.492541695521258,0.553160744556801)
--(axis cs:0.489882403641409,0.557470756357369)
--(axis cs:0.487515065804889,0.561378970227456)
--(axis cs:0.486934280439842,0.562349724332847)
--(axis cs:0.484061402140965,0.567228692308325)
--(axis cs:0.48248843608852,0.569947990608562)
--(axis cs:0.481254203788613,0.572107660283803)
--(axis cs:0.478513393405983,0.576986628259281)
--(axis cs:0.477461806372151,0.57889070472345)
--(axis cs:0.475838126504456,0.581865596234759)
--(axis cs:0.473222755027241,0.586744564210237)
--(axis cs:0.472435176655782,0.588238536141698)
--(axis cs:0.47067117955086,0.591623532185715)
--(axis cs:0.468175142805036,0.596502500161193)
--(axis cs:0.467408546939413,0.59802641468221)
--(axis cs:0.465739717414859,0.601381468136671)
--(axis cs:0.463357396218821,0.606260436112149)
--(axis cs:0.462381917223044,0.608293375167461)
--(axis cs:0.461031226015757,0.611139404087627)
--(axis cs:0.458757448446353,0.616018372063105)
--(axis cs:0.457355287506675,0.619083277973385)
--(axis cs:0.456534235428383,0.620897340038583)
--(axis cs:0.454364241346852,0.625776308014061)
--(axis cs:0.452328657790305,0.630445679629915)
--(axis cs:0.452238237741506,0.630655275989539)
--(axis cs:0.450167645654947,0.635534243965017)
--(axis cs:0.448138832757184,0.640413211940495)
--(axis cs:0.447302028073937,0.642462679644253)
--(axis cs:0.446158386493078,0.645292179915973)
--(axis cs:0.444223444581651,0.650171147891451)
--(axis cs:0.442328294865082,0.655050115866929)
--(axis cs:0.442275398357567,0.655188671183836)
--(axis cs:0.440483311563794,0.659929083842407)
--(axis cs:0.43867711210558,0.664808051817885)
--(axis cs:0.437248768641198,0.668746557258173)
--(axis cs:0.436910948041587,0.669687019793364)
--(axis cs:0.435190497791311,0.674565987768841)
--(axis cs:0.433506901954749,0.679444955744319)
--(axis cs:0.432222138924829,0.683247627513645)
--(axis cs:0.43186185598664,0.684323923719798)
--(axis cs:0.430259972901721,0.689202891695276)
--(axis cs:0.428693519643425,0.694081859670753)
--(axis cs:0.42719550920846,0.698854250797203)
--(axis cs:0.427162354185354,0.698960827646232)
--(axis cs:0.425674013782365,0.70383979562171)
--(axis cs:0.424219840572863,0.708718763597187)
--(axis cs:0.42279954911271,0.713597731572666)
--(axis cs:0.422168879492091,0.715812754209562)
--(axis cs:0.42141689030376,0.718476699548144)
--(axis cs:0.420070664427838,0.723355667523622)
--(axis cs:0.41875723667553,0.7282346354991)
--(axis cs:0.417476366589639,0.733113603474578)
--(axis cs:0.417142249775722,0.734416246587875)
--(axis cs:0.416232502086575,0.737992571450056)
--(axis cs:0.415022197917073,0.742871539425534)
--(axis cs:0.413843520711686,0.747750507401012)
--(axis cs:0.412696268307892,0.75262947537649)
--(axis cs:0.412115620059353,0.755164259361722)
--(axis cs:0.411582876806121,0.757508443351968)
--(axis cs:0.410503163615625,0.762387411327446)
--(axis cs:0.409454076224047,0.767266379302924)
--(axis cs:0.408435445370763,0.772145347278402)
--(axis cs:0.407447108002243,0.77702431525388)
--(axis cs:0.407088990342984,0.778844501024708)
--(axis cs:0.406491713180061,0.781903283229358)
--(axis cs:0.405567778980553,0.786782251204836)
--(axis cs:0.40467347618491,0.791661219180314)
--(axis cs:0.403808669530654,0.796540187155792)
--(axis cs:0.402973229027686,0.80141915513127)
--(axis cs:0.40216702982767,0.806298123106748)
--(axis cs:0.402062360626614,0.806953751868776)
--(axis cs:0.401392914630254,0.811177091082226)
--(axis cs:0.400648086073056,0.816056059057704)
--(axis cs:0.399931973039605,0.820935027033182)
--(axis cs:0.39924447410463,0.82581399500866)
--(axis cs:0.39858549234273,0.830692962984138)
--(axis cs:0.397954935243184,0.835571930959616)
--(axis cs:0.397352714630599,0.840450898935095)
--(axis cs:0.397035730910245,0.843142292227143)
--(axis cs:0.396779801587698,0.845329866910572)
--(axis cs:0.396236217706519,0.85020883488605)
--(axis cs:0.395720578024466,0.855087802861529)
--(axis cs:0.395232814520673,0.859966770837007)
--(axis cs:0.394772863134637,0.864845738812484)
--(axis cs:0.394340663723448,0.869724706787963)
--(axis cs:0.393936160023969,0.874603674763441)
--(axis cs:0.393559299619911,0.879482642738918)
--(axis cs:0.39321003391376,0.884361610714397)
--(axis cs:0.392888318103512,0.889240578689875)
--(axis cs:0.392594111164203,0.894119546665353)
--(axis cs:0.392327375834199,0.898998514640831)
--(axis cs:0.392088078606265,0.903877482616309)
--(axis cs:0.392009101193876,0.905693381165253)
--(axis cs:0.391876667607742,0.908756450591787)
--(axis cs:0.391692813082723,0.913635418567265)
--(axis cs:0.391536209009974,0.918514386542743)
--(axis cs:0.39140683990927,0.923393354518221)
--(axis cs:0.391304694063935,0.928272322493699)
--(axis cs:0.391229763543134,0.933151290469177)
--(axis cs:0.39118204422888,0.938030258444655)
--(axis cs:0.391161535847782,0.942909226420133)
--(axis cs:0.391168242007584,0.947788194395611)
--(axis cs:0.391202170238489,0.952667162371089)
--(axis cs:0.391263332039312,0.957546130346567)
--(axis cs:0.391351742928473,0.962425098322045)
--(axis cs:0.391467422499851,0.967304066297523)
--(axis cs:0.391610394483494,0.972183034273001)
--(axis cs:0.391780686811205,0.977062002248479)
--(axis cs:0.39197833168697,0.981940970223957)
--(axis cs:0.392009101193876,0.982606951321414)
--(axis cs:0.392203954125473,0.986819938199435)
--(axis cs:0.392457166676002,0.991698906174913)
--(axis cs:0.392737917630552,0.996577874150391)
--(axis cs:0.393046254219127,1.00145684212587)
--(axis cs:0.393382228379947,1.00633581010135)
--(axis cs:0.393745896860761,1.01121477807683)
--(axis cs:0.394137321324982,1.0160937460523)
--(axis cs:0.394556568462502,1.02097271402778)
--(axis cs:0.39500371010499,1.02585168200326)
--(axis cs:0.395478823345474,1.03073064997874)
--(axis cs:0.395981990661948,1.03560961795422)
--(axis cs:0.396513300044718,1.04048858592969)
--(axis cs:0.397035730910245,1.04504342140942)
--(axis cs:0.39707294249077,1.04536755390517)
--(axis cs:0.397662342031013,1.05024652188065)
--(axis cs:0.398280211643849,1.05512548985613)
--(axis cs:0.398926660106173,1.06000445783161)
--(axis cs:0.399601802461831,1.06488342580708)
--(axis cs:0.400305760172834,1.06976239378256)
--(axis cs:0.401038661271597,1.07464136175804)
--(axis cs:0.401800640513475,1.07952032973352)
--(axis cs:0.402062360626614,1.08113264508696)
--(axis cs:0.402593089534905,1.084399297709)
--(axis cs:0.403415545807501,1.08927826568447)
--(axis cs:0.404267535753241,1.09415723365995)
--(axis cs:0.405149220593358,1.09903620163543)
--(axis cs:0.406060769180664,1.10391516961091)
--(axis cs:0.407002358151141,1.10879413758639)
--(axis cs:0.407088990342984,1.10922856589931)
--(axis cs:0.407976095591974,1.11367310556186)
--(axis cs:0.408980440052601,1.11855207353734)
--(axis cs:0.410015399890312,1.12343104151282)
--(axis cs:0.411081183308043,1.1283100094883)
--(axis cs:0.412115620059353,1.13291116511188)
--(axis cs:0.41217813561275,1.13318897746378)
--(axis cs:0.413308508268814,1.13806794543925)
--(axis cs:0.414470371677601,1.14294691341473)
--(axis cs:0.415663969440648,1.14782588139021)
--(axis cs:0.416889554579,1.15270484936569)
--(axis cs:0.417142249775722,1.1536842985937)
--(axis cs:0.418149315807656,1.15758381734117)
--(axis cs:0.419442076754078,1.16246278531664)
--(axis cs:0.420767628212531,1.16734175329212)
--(axis cs:0.422126263023898,1.1722207212676)
--(axis cs:0.422168879492091,1.17236998463422)
--(axis cs:0.42352073350609,1.17709968924308)
--(axis cs:0.424948967379824,1.18197865721856)
--(axis cs:0.426411211679928,1.18685762519403)
--(axis cs:0.42719550920846,1.18941378049908)
--(axis cs:0.427909048464422,1.19173659316951)
--(axis cs:0.429442957155063,1.19661556114499)
--(axis cs:0.431011906428471,1.20149452912047)
--(axis cs:0.432222138924829,1.20517456218842)
--(axis cs:0.432616933775543,1.20637349709595)
--(axis cs:0.434259820142878,1.21125246507142)
--(axis cs:0.435938889674461,1.2161314330469)
--(axis cs:0.437248768641198,1.21985625622808)
--(axis cs:0.437655216404712,1.22101040102238)
--(axis cs:0.439410729670308,1.22588936899786)
--(axis cs:0.441203689687879,1.23076833697334)
--(axis cs:0.442275398357567,1.23362427873905)
--(axis cs:0.44303576077364,1.23564730494881)
--(axis cs:0.444907932647049,1.24052627292429)
--(axis cs:0.446818942861725,1.24540524089977)
--(axis cs:0.447302028073937,1.24661392123507)
--(axis cs:0.448771599473558,1.25028420887525)
--(axis cs:0.450764878249656,1.25516317685073)
--(axis cs:0.452328657790305,1.25891520034212)
--(axis cs:0.452799263201194,1.2600421448262)
--(axis cs:0.45487706658004,1.26492111280168)
--(axis cs:0.456996346204533,1.26980008077716)
--(axis cs:0.457355287506675,1.2706107760407)
--(axis cs:0.459160518308636,1.27467904875264)
--(axis cs:0.461367925416823,1.27955801672812)
--(axis cs:0.462381917223044,1.28175711137084)
--(axis cs:0.463620564322854,1.2844369847036)
--(axis cs:0.465918761082293,1.28931595267907)
--(axis cs:0.467408546939413,1.29241969112524)
--(axis cs:0.468262887288615,1.29419492065455)
--(axis cs:0.470654720081366,1.29907388863003)
--(axis cs:0.472435176655782,1.30263849779018)
--(axis cs:0.473093554458996,1.30395285660551)
--(axis cs:0.475582063720204,1.30883182458099)
--(axis cs:0.477461806372151,1.31244974278588)
--(axis cs:0.478119051108456,1.31371079255646)
--(axis cs:0.480707479349255,1.31858976053194)
--(axis cs:0.48248843608852,1.32188623117108)
--(axis cs:0.48334631347082,1.32346872850742)
--(axis cs:0.486038110777669,1.3283476964829)
--(axis cs:0.487515065804889,1.33097766989878)
--(axis cs:0.488782759784877,1.33322666445838)
--(axis cs:0.491581586065679,1.33810563243385)
--(axis cs:0.492541695521258,1.33975093101488)
--(axis cs:0.494436317824249,1.34298460040933)
--(axis cs:0.497346041107171,1.34786356838481)
--(axis cs:0.497568325237627,1.34823027987735)
--(axis cs:0.500315447149299,1.35274253636029)
--(axis cs:0.502594954953997,1.35642160962908)
--(axis cs:0.503341821429776,1.35762150433577)
--(axis cs:0.506429154309928,1.36250047231124)
--(axis cs:0.507621584670366,1.36435391319908)
--(axis cs:0.509577794992903,1.36737944028672)
--(axis cs:0.512648214386735,1.37204795628642)
--(axis cs:0.512787350605277,1.3722584082622)
--(axis cs:0.516063431643792,1.37713737623768)
--(axis cs:0.517674844103104,1.37949788091823)
--(axis cs:0.519403786535269,1.38201634421316)
--(axis cs:0.522701473819473,1.38674138110161)
--(axis cs:0.522809540521679,1.38689531218863)
--(axis cs:0.526286558506513,1.39177428016411)
--(axis cs:0.527728103535842,1.39376507858906)
--(axis cs:0.529832697289983,1.39665324813959)
--(axis cs:0.532754733252211,1.40060014980906)
--(axis cs:0.533449353438461,1.40153221611507)
--(axis cs:0.537140494451173,1.40641118409055)
--(axis cs:0.53778136296858,1.40724592349487)
--(axis cs:0.540908258108912,1.41129015206602)
--(axis cs:0.54280799268495,1.41371026571884)
--(axis cs:0.544752378445102,1.4161691200415)
--(axis cs:0.547834622401318,1.42000917117569)
--(axis cs:0.548674931337731,1.42104808801698)
--(axis cs:0.552678841504666,1.42592705599246)
--(axis cs:0.552861252117688,1.42614633788423)
--(axis cs:0.556768957422528,1.43080602396794)
--(axis cs:0.557887881834057,1.43212153323899)
--(axis cs:0.560944453539577,1.43568499194341)
--(axis cs:0.562914511550426,1.43795009833306)
--(axis cs:0.565207852331649,1.44056395991889)
--(axis cs:0.567941141266795,1.44363715605417)
--(axis cs:0.56956180991265,1.44544292789437)
--(axis cs:0.572967770983164,1.44918766373142)
--(axis cs:0.574009122788147,1.45032189586985)
--(axis cs:0.577994400699533,1.45460640937823)
--(axis cs:0.578552734152154,1.45520086384533)
--(axis cs:0.583021030415902,1.45989800856309)
--(axis cs:0.583195739647536,1.4600798318208)
--(axis cs:0.587941997496545,1.46495879979628)
--(axis cs:0.588047660132271,1.46506612136978)
--(axis cs:0.592794778829413,1.46983776777176)
--(axis cs:0.593074289848641,1.47011540818168)
--(axis cs:0.597756614018912,1.47471673574724)
--(axis cs:0.59810091956501,1.47505119537185)
--(axis cs:0.602831147337494,1.47959570372272)
--(axis cs:0.603127549281379,1.47987728071523)
--(axis cs:0.608022188303016,1.48447467169819)
--(axis cs:0.608154178997748,1.48459729668257)
--(axis cs:0.613180808714117,1.48921387733936)
--(axis cs:0.613334787082102,1.48935363967367)
--(axis cs:0.618207438430486,1.49372994906416)
--(axis cs:0.618773967835108,1.49423260764915)
--(axis cs:0.623234068146855,1.49814951220065)
--(axis cs:0.62434329278747,1.49911157562463)
--(axis cs:0.628260697863224,1.50247564177874)
--(axis cs:0.630047396104571,1.50399054360011)
--(axis cs:0.633287327579593,1.50671126038977)
--(axis cs:0.635891095034969,1.50886951157558)
--(axis cs:0.638313957295963,1.51085914466187)
--(axis cs:0.641879392625108,1.51374847955106)
--(axis cs:0.643340587012331,1.51492193211365)
--(axis cs:0.648017481069181,1.51862744752654)
--(axis cs:0.648367216728701,1.51890212824733)
--(axis cs:0.65339384644507,1.52279892764181)
--(axis cs:0.654319074357819,1.52350641550202)
--(axis cs:0.658420476161439,1.52661647535472)
--(axis cs:0.660786666300007,1.5283853834775)
--(axis cs:0.663447105877808,1.5303582338051)
--(axis cs:0.667423125573913,1.53326435145297)
--(axis cs:0.668473735594177,1.53402626644189)
--(axis cs:0.673500365310546,1.5376204562279)
--(axis cs:0.674242034907468,1.53814331942845)
--(axis cs:0.678526995026915,1.54114168466016)
--(axis cs:0.681255485720466,1.54302228740393)
--(axis cs:0.683553624743285,1.54459488636101)
--(axis cs:0.688459957840534,1.54790125537941)
--(axis cs:0.688580254459654,1.547981759408)
--(axis cs:0.693606884176023,1.55129867335933)
--(axis cs:0.695887530933788,1.55278022335489)
--(axis cs:0.698633513892392,1.5545522557442)
--(axis cs:0.703525317707421,1.55765919133036)
--(axis cs:0.703660143608761,1.5577442748764)
--(axis cs:0.70868677332513,1.56087065491336)
--(axis cs:0.71141170283852,1.56253815930584)
--(axis cs:0.713713403041499,1.56393808087622)
--(axis cs:0.718740032757868,1.56694663988715)
--(axis cs:0.719538341101774,1.56741712728132)
--(axis cs:0.723766662474237,1.56989464029064)
--(axis cs:0.727934963903397,1.5722960952568)
--(axis cs:0.728793292190606,1.57278781541045)
--(axis cs:0.733819921906976,1.57562269026507)
--(axis cs:0.736619246333231,1.57717506323228)
--(axis cs:0.738846551623344,1.57840359593459)
--(axis cs:0.743873181339714,1.58113041702072)
--(axis cs:0.745604288744702,1.58205403120775)
--(axis cs:0.748899811056083,1.58380332460876)
--(axis cs:0.753926440772452,1.58642547417983)
--(axis cs:0.754915639042129,1.58693299918323)
--(axis cs:0.758953070488821,1.58899434864862)
--(axis cs:0.76397970020519,1.59151500692884)
--(axis cs:0.764581910466997,1.59181196715871)
--(axis cs:0.769006329921559,1.59398352998201)
--(axis cs:0.774032959637928,1.59640568008666)
--(axis cs:0.774635181787234,1.59669093513419)
--(axis cs:0.779059589354298,1.59877727299157)
--(axis cs:0.784086219070667,1.60110370835437)
--(axis cs:0.785111481194285,1.60156990310967)
--(axis cs:0.789112848787036,1.60338155376075)
--(axis cs:0.794139478503405,1.60561488730286)
--(axis cs:0.796051373305632,1.60644887108514)
--(axis cs:0.799166108219774,1.60780194959711)
--(axis cs:0.804192737936143,1.60994462396599)
--(axis cs:0.807500672771175,1.61132783906062)
--(axis cs:0.809219367652512,1.61204366789672)
--(axis cs:0.814245997368881,1.6140979662163)
--(axis cs:0.81927262708525,1.61611134186661)
--(axis cs:0.819515554540487,1.6162068070361)
--(axis cs:0.824299256801619,1.61807963038285)
--(axis cs:0.829325886517989,1.62000763797587)
--(axis cs:0.832194308464637,1.62108577501158)
--(axis cs:0.834352516234357,1.62189402681306)
--(axis cs:0.839379145950727,1.62373860437279)
--(axis cs:0.844405775667096,1.62554429185386)
--(axis cs:0.84560075072728,1.62596474298706)
--(axis cs:0.849432405383465,1.62730824453659)
--(axis cs:0.854459035099834,1.62903305349002)
--(axis cs:0.859485664816203,1.63072002180969)
--(axis cs:0.85986226666853,1.63084371096254)
--(axis cs:0.864512294532573,1.63236588975118)
--(axis cs:0.869538924248941,1.63397429541383)
--(axis cs:0.874565553965311,1.63554580829719)
--(axis cs:0.8751443478389,1.63572267893801)
--(axis cs:0.87959218368168,1.63707756120629)
--(axis cs:0.884618813398049,1.63857261544426)
--(axis cs:0.889645443114418,1.64003163184789)
--(axis cs:0.891657747984113,1.64060164691349)
--(axis cs:0.894672072830787,1.64145290017585)
--(axis cs:0.899698702547156,1.64283737220221)
--(axis cs:0.904725332263525,1.64418657714452)
--(axis cs:0.909674957019788,1.64548061488897)
--(axis cs:0.909751961979894,1.64550068827924)
--(axis cs:0.914778591696263,1.64677709334203)
--(axis cs:0.919805221412632,1.64801892619045)
--(axis cs:0.924831851129002,1.64922638264375)
--(axis cs:0.929686726858474,1.65035958286445)
--(axis cs:0.92985848084537,1.65039956087701)
--(axis cs:0.93488511056174,1.65153624074593)
--(axis cs:0.939911740278109,1.65263914994849)
--(axis cs:0.944938369994478,1.65370845689821)
--(axis cs:0.949964999710847,1.65474432369718)
--(axis cs:0.952442405569744,1.65523855083992)
--(axis cs:0.954991629427216,1.65574575932146)
--(axis cs:0.960018259143586,1.65671300942087)
--(axis cs:0.965044888859954,1.6576473298609)
--(axis cs:0.970071518576324,1.65854885946572)
--(axis cs:0.975098148292693,1.65941773165603)
--(axis cs:0.979303864579517,1.6601175188154)
--(axis cs:0.980124778009062,1.6602537668955)
--(axis cs:0.985151407725431,1.66105588503121)
--(axis cs:0.9901780374418,1.66182577623153)
--(axis cs:0.995204667158169,1.66256355424679)
--(axis cs:1.00023129687454,1.66326932822628)
--(axis cs:1.00525792659091,1.66394320285998)
--(axis cs:1.01028455630728,1.6645852785167)
--(axis cs:1.01367089883378,1.66499648679088)
--(axis cs:1.01531118602365,1.66519519988052)
--(axis cs:1.02033781574001,1.66577264391674)
--(axis cs:1.02536444545638,1.66631862820391)
--(axis cs:1.03039107517275,1.66683323753163)
--(axis cs:1.03541770488912,1.66731655300342)
--(axis cs:1.04044433460549,1.66776865214882)
--(axis cs:1.04547096432186,1.66818960903161)
--(axis cs:1.05049759403823,1.66857949435423)
--(axis cs:1.0555242237546,1.66893837555875)
--(axis cs:1.06055085347097,1.66926631692425)
--(axis cs:1.06557748318734,1.66956337966119)
--(axis cs:1.07060411290371,1.66982962200268)
--(axis cs:1.0715826293401,1.66987545476636)
--(axis cs:1.07563074262007,1.67006465773325)
--(axis cs:1.08065737233644,1.67026894207298)
--(axis cs:1.08568400205281,1.67044263177454)
--(axis cs:1.09071063176918,1.67058577469078)
--(axis cs:1.09573726148555,1.67069841615348)
--(axis cs:1.10076389120192,1.67078059905526)
--(axis cs:1.10579052091829,1.67083236393042)
--(axis cs:1.11081715063466,1.67085374903488)
--(axis cs:1.11584378035103,1.6708447904255)
--(axis cs:1.1208704100674,1.67080552203893)
--(axis cs:1.12589703978377,1.67073597577016)
--(axis cs:1.13092366950014,1.67063618155088)
--(axis cs:1.1359502992165,1.67050616742786)
--(axis cs:1.14097692893287,1.6703459596413)
--(axis cs:1.14600355864924,1.67015558270338)
--(axis cs:1.15103018836561,1.66993505947683)
--(axis cs:1.15222598862717,1.66987545476636)
--(axis cs:1.15605681808198,1.66968393212062)
--(axis cs:1.16108344779835,1.66940246857197)
--(axis cs:1.16611007751472,1.6690908346788)
--(axis cs:1.17113670723109,1.66874904617928)
--(axis cs:1.17616333694746,1.6683771175252)
--(axis cs:1.18118996666383,1.66797506196389)
--(axis cs:1.18621659638019,1.66754289161995)
--(axis cs:1.19124322609656,1.66708061757666)
--(axis cs:1.19626985581293,1.66658824995657)
--(axis cs:1.2012964855293,1.66606579800128)
--(axis cs:1.20632311524567,1.66551327014974)
--(axis cs:1.21078226402069,1.66499648679088)
--(axis cs:1.21134974496204,1.66493049610572)
--(axis cs:1.21637637467841,1.66431617167939)
--(axis cs:1.22140300439478,1.66367169192639)
--(axis cs:1.22642963411115,1.66299706130053)
--(axis cs:1.23145626382752,1.66229228383958)
--(axis cs:1.23648289354389,1.66155736323545)
--(axis cs:1.24150952326026,1.66079230290038)
--(axis cs:1.24577550993894,1.6601175188154)
--(axis cs:1.24653615297662,1.65999676143515)
--(axis cs:1.25156278269299,1.65916905416684)
--(axis cs:1.25658941240936,1.65831110300064)
--(axis cs:1.26161604212573,1.65742290946394)
--(axis cs:1.2666426718421,1.65650447514107)
--(axis cs:1.27166930155847,1.65555580171362)
--(axis cs:1.27329931577461,1.65523855083992)
--(axis cs:1.27669593127484,1.65457489889798)
--(axis cs:1.28172256099121,1.65356268789272)
--(axis cs:1.28674919070758,1.65252011989149)
--(axis cs:1.29177582042395,1.65144719633057)
--(axis cs:1.29673114787164,1.65035958286445)
--(axis cs:1.29680245014032,1.6503438699051)
--(axis cs:1.30182907985668,1.64920667269993)
--(axis cs:1.30685570957305,1.64803899489669)
--(axis cs:1.31188233928942,1.64684083864755)
--(axis cs:1.31690896900579,1.64561220649914)
--(axis cs:1.31743475493588,1.64548061488897)
--(axis cs:1.32193559872216,1.64434941490713)
--(axis cs:1.32696222843853,1.6430555878266)
--(axis cs:1.3319888581549,1.64173115704852)
--(axis cs:1.33617956355839,1.64060164691349)
--(axis cs:1.33701548787127,1.64037536469034)
--(axis cs:1.34204211758764,1.63898503526701)
--(axis cs:1.34706874730401,1.63756397252718)
--(axis cs:1.35209537702038,1.63611218163037)
--(axis cs:1.35341696999339,1.63572267893801)
--(axis cs:1.35712200673674,1.63462584218311)
--(axis cs:1.36214863645311,1.63310728143706)
--(axis cs:1.36717526616948,1.63155786407873)
--(axis cs:1.36944809950204,1.63084371096254)
--(axis cs:1.37220189588585,1.62997447148512)
--(axis cs:1.37722852560222,1.62835751884305)
--(axis cs:1.38225515531859,1.62670958200268)
--(axis cs:1.38448637755232,1.62596474298706)
--(axis cs:1.38728178503496,1.62502719809532)
--(axis cs:1.39230841475133,1.6233109360884)
--(axis cs:1.3973350444677,1.62156356348225)
--(axis cs:1.39868638603455,1.62108577501158)
--(axis cs:1.40236167418407,1.61978011923598)
--(axis cs:1.40738830390044,1.61796360989312)
--(axis cs:1.4121677514613,1.6162068070361)
--(axis cs:1.4124149336168,1.61611550807405)
--(axis cs:1.41744156333317,1.61422916319611)
--(axis cs:1.42246819304954,1.61231144920195)
--(axis cs:1.42500604550944,1.61132783906062)
--(axis cs:1.42749482276591,1.61035849512513)
--(axis cs:1.43252145248228,1.60837009462524)
--(axis cs:1.43730273520583,1.60644887108514)
--(axis cs:1.43754808219865,1.60634979223424)
--(axis cs:1.44257471191502,1.60428996788723)
--(axis cs:1.44760134163139,1.60219851385275)
--(axis cs:1.44909053535004,1.60156990310967)
--(axis cs:1.45262797134776,1.60006915075616)
--(axis cs:1.45765460106413,1.59790538296534)
--(axis cs:1.46043607053569,1.59669093513419)
--(axis cs:1.4626812307805,1.5957056379923)
--(axis cs:1.46770786049687,1.59346878045517)
--(axis cs:1.47137943873446,1.59181196715871)
--(axis cs:1.47273449021323,1.59119733572801)
--(axis cs:1.4777611199296,1.58888659244524)
--(axis cs:1.4819532081323,1.58693299918323)
--(axis cs:1.48278774964597,1.58654205930352)
--(axis cs:1.48781437936234,1.58415661291487)
--(axis cs:1.49218633864298,1.58205403120775)
--(axis cs:1.49284100907871,1.5817375302901)
--(axis cs:1.49786763879508,1.57927653987336)
--(axis cs:1.50210467528187,1.57717506323228)
--(axis cs:1.50289426851145,1.57678137236091)
--(axis cs:1.50792089822782,1.57424397012735)
--(axis cs:1.51173136972395,1.5722960952568)
--(axis cs:1.51294752794419,1.57167110557689)
--(axis cs:1.51797415766056,1.56905639214445)
--(axis cs:1.52108724285008,1.56741712728132)
--(axis cs:1.52300078737693,1.5664041385342)
--(axis cs:1.52802741709329,1.56371117637502)
--(axis cs:1.53019109865823,1.56253815930584)
--(axis cs:1.53305404680966,1.56097775765927)
--(axis cs:1.53808067652603,1.55820556220903)
--(axis cs:1.5390599980041,1.55765919133036)
--(axis cs:1.5431073062424,1.55538911272618)
--(axis cs:1.54770485003711,1.55278022335489)
--(axis cs:1.54813393595877,1.55253542729455)
--(axis cs:1.55316056567514,1.54963519738867)
--(axis cs:1.55613175671146,1.54790125537941)
--(axis cs:1.55818719539151,1.5466952943216)
--(axis cs:1.56321382510788,1.54371282314562)
--(axis cs:1.56436477014781,1.54302228740393)
--(axis cs:1.56824045482425,1.54068455181872)
--(axis cs:1.57240694145363,1.53814331942845)
--(axis cs:1.57326708454062,1.53761588027883)
--(axis cs:1.57829371425699,1.5344996654829)
--(axis cs:1.58026462532979,1.53326435145297)
--(axis cs:1.58332034397335,1.53133888851371)
--(axis cs:1.58795680589929,1.5283853834775)
--(axis cs:1.58834697368972,1.52813550916703)
--(axis cs:1.59337360340609,1.52488139982941)
--(axis cs:1.59547469072028,1.52350641550202)
--(axis cs:1.59840023312246,1.52158174246137)
--(axis cs:1.60284278236872,1.51862744752654)
--(axis cs:1.60342686283883,1.51823697147788)
--(axis cs:1.6084534925552,1.51484025180613)
--(axis cs:1.61005184914701,1.51374847955106)
--(axis cs:1.61348012227157,1.51139448400024)
--(axis cs:1.61711816294581,1.50886951157558)
--(axis cs:1.61850675198794,1.50790071369214)
--(axis cs:1.62353338170431,1.50435585205135)
--(axis cs:1.62404579345906,1.50399054360011)
--(axis cs:1.62856001142068,1.50075564632447)
--(axis cs:1.63082957306422,1.49911157562463)
--(axis cs:1.63358664113705,1.49710406702876)
--(axis cs:1.63748764416285,1.49423260764915)
--(axis cs:1.63861327085341,1.4933998005602)
--(axis cs:1.64363990056978,1.48963986405251)
--(axis cs:1.64401830872561,1.48935363967367)
--(axis cs:1.64866653028615,1.48582001785047)
--(axis cs:1.65041658820881,1.48447467169819)
--(axis cs:1.65369316000252,1.48194317276413)
--(axis cs:1.65669743719772,1.47959570372272)
--(axis cs:1.65871978971889,1.47800759122605)
--(axis cs:1.66286280925796,1.47471673574724)
--(axis cs:1.66374641943526,1.47401138651424)
--(axis cs:1.66877304915163,1.46995188127278)
--(axis cs:1.66891267038744,1.46983776777176)
--(axis cs:1.673799678868,1.46582398083781)
--(axis cs:1.67484041405248,1.46495879979628)
--(axis cs:1.67882630858437,1.46162906427174)
--(axis cs:1.68065801335386,1.4600798318208)
--(axis cs:1.68385293830074,1.45736443860759)
--(axis cs:1.68636645686922,1.45520086384533)
--(axis cs:1.68887956801711,1.45302711200878)
--(axis cs:1.69196648185951,1.45032189586985)
--(axis cs:1.69390619773348,1.44861374124141)
--(axis cs:1.69745856606547,1.44544292789437)
--(axis cs:1.69893282744984,1.44412056661529)
--(axis cs:1.70284291972065,1.44056395991889)
--(axis cs:1.70395945716621,1.43954333071611)
--(axis cs:1.70811947856456,1.43568499194341)
--(axis cs:1.70898608688258,1.43487717600055)
--(axis cs:1.71328789888778,1.43080602396794)
--(axis cs:1.71401271659895,1.43011651462389)
--(axis cs:1.71834755587994,1.42592705599246)
--(axis cs:1.71903934631532,1.42525486157192)
--(axis cs:1.72329754670325,1.42104808801698)
--(axis cs:1.72406597603169,1.42028461912005)
--(axis cs:1.72813669963674,1.4161691200415)
--(axis cs:1.72909260574806,1.41519679672542)
--(axis cs:1.73286359010034,1.41129015206602)
--(axis cs:1.73411923546443,1.40998064570797)
--(axis cs:1.73747656305471,1.40641118409055)
--(axis cs:1.7391458651808,1.40462318293171)
--(axis cs:1.74197375883635,1.40153221611507)
--(axis cs:1.74417249489717,1.39910857345284)
--(axis cs:1.74635313575345,1.39665324813959)
--(axis cs:1.74919912461353,1.39341734165758)
--(axis cs:1.75061247818684,1.39177428016411)
--(axis cs:1.7542257543299,1.38752538924072)
--(axis cs:1.75474937530775,1.38689531218863)
--(axis cs:1.75875238654606,1.38201634421316)
--(axis cs:1.75925238404627,1.38139854627243)
--(axis cs:1.762616796313,1.37713737623768)
--(axis cs:1.76427901376264,1.37499512948456)
--(axis cs:1.76635000832512,1.3722584082622)
--(axis cs:1.76930564347901,1.36827013658476)
--(axis cs:1.76994952000843,1.36737944028672)
--(axis cs:1.77339878342027,1.36250047231124)
--(axis cs:1.77433227319538,1.36114565581613)
--(axis cs:1.77670120969399,1.35762150433577)
--(axis cs:1.77935890291175,1.35353810646696)
--(axis cs:1.77986492726366,1.35274253636029)
--(axis cs:1.78287187910897,1.34786356838481)
--(axis cs:1.78438553262812,1.34530943802101)
--(axis cs:1.78573565708086,1.34298460040933)
--(axis cs:1.78845340462247,1.33810563243385)
--(axis cs:1.78941216234449,1.33630587801355)
--(axis cs:1.79102640348221,1.33322666445838)
--(axis cs:1.79346146917426,1.3283476964829)
--(axis cs:1.79443879206086,1.32628731050876)
--(axis cs:1.79576096437217,1.32346872850742)
--(axis cs:1.79793160087536,1.31858976053194)
--(axis cs:1.79946542177723,1.31494279124496)
--(axis cs:1.79998014795834,1.31371079255646)
--(axis cs:1.80191125820093,1.30883182458099)
--(axis cs:1.80373389634422,1.30395285660551)
--(axis cs:1.8044920514936,1.30180403409052)
--(axis cs:1.80545328049535,1.29907388863003)
--(axis cs:1.80707616661552,1.29419492065455)
--(axis cs:1.80860981882455,1.28931595267907)
--(axis cs:1.80951868120996,1.28625690077397)
--(axis cs:1.81005935816368,1.2844369847036)
--(axis cs:1.81142924766435,1.27955801672812)
--(axis cs:1.81272643003863,1.27467904875264)
--(axis cs:1.81395586600998,1.26980008077716)
--(axis cs:1.81454531092633,1.26732926181181)
--(axis cs:1.8151199160489,1.26492111280168)
--(axis cs:1.81622198535539,1.2600421448262)
--(axis cs:1.81726763349192,1.25516317685073)
--(axis cs:1.81826011172145,1.25028420887525)
--(axis cs:1.81920229180319,1.24540524089977)
--(axis cs:1.8195719406427,1.24338385928723)
--(axis cs:1.82009399578185,1.24052627292429)
--(axis cs:1.82093808805443,1.23564730494881)
--(axis cs:1.82173842277563,1.23076833697334)
--(axis cs:1.82249682304775,1.22588936899786)
--(axis cs:1.82321489885767,1.22101040102238)
--(axis cs:1.82389407436376,1.2161314330469)
--(axis cs:1.82453561236335,1.21125246507142)
--(axis cs:1.82459857035907,1.21074321595825)
--(axis cs:1.82513736028733,1.20637349709595)
--(axis cs:1.8257033229643,1.20149452912047)
--(axis cs:1.82623480830867,1.19661556114499)
--(axis cs:1.82673265197977,1.19173659316951)
--(axis cs:1.8271976030566,1.18685762519403)
--(axis cs:1.82763033493394,1.18197865721856)
--(axis cs:1.82803145469466,1.17709968924308)
--(axis cs:1.82840151115767,1.1722207212676)
--(axis cs:1.82874100178518,1.16734175329212)
--(axis cs:1.82905037861358,1.16246278531664)
--(axis cs:1.82933005335216,1.15758381734117)
--(axis cs:1.82958040177432,1.15270484936569)
--(axis cs:1.82962520007544,1.15171594088622)
--(axis cs:1.82980070755178,1.14782588139021)
--(axis cs:1.82999225816286,1.14294691341473)
--(axis cs:1.83015561089789,1.13806794543925)
--(axis cs:1.83029102860978,1.13318897746378)
--(axis cs:1.83039875196262,1.1283100094883)
--(axis cs:1.83047900151547,1.12343104151282)
--(axis cs:1.83053197954532,1.11855207353734)
--(axis cs:1.83055787164536,1.11367310556186)
--(axis cs:1.83055684812993,1.10879413758639)
--(axis cs:1.83052906527217,1.10391516961091)
--(axis cs:1.83047466639691,1.09903620163543)
--(axis cs:1.83039378284793,1.09415723365995)
--(axis cs:1.83028653484563,1.08927826568447)
--(axis cs:1.83015303224921,1.084399297709)
--(axis cs:1.82999337523501,1.07952032973352)
--(axis cs:1.82980765490132,1.07464136175804)
--(axis cs:1.82962520007544,1.07043587381771)
--(axis cs:1.82959579814313,1.06976239378256)
--(axis cs:1.82935694011905,1.06488342580708)
--(axis cs:1.82909213278085,1.06000445783161)
--(axis cs:1.82880143998517,1.05512548985613)
--(axis cs:1.82848491854475,1.05024652188065)
--(axis cs:1.82814261853826,1.04536755390517)
--(axis cs:1.82777458358905,1.04048858592969)
--(axis cs:1.82738085111588,1.03560961795422)
--(axis cs:1.82696145255804,1.03073064997874)
--(axis cs:1.8265164135772,1.02585168200326)
--(axis cs:1.82604575423807,1.02097271402778)
--(axis cs:1.82554948916952,1.0160937460523)
--(axis cs:1.82502762770797,1.01121477807683)
--(axis cs:1.82459857035907,1.00739053668189)
--(axis cs:1.82447961042069,1.00633581010135)
--(axis cs:1.82390387019226,1.00145684212587)
--(axis cs:1.82330246790901,0.996577874150391)
--(axis cs:1.82267539534258,0.991698906174913)
--(axis cs:1.82202263934505,0.986819938199435)
--(axis cs:1.82134418191675,0.981940970223957)
--(axis cs:1.82064000026346,0.977062002248479)
--(axis cs:1.81991006684394,0.972183034273001)
--(axis cs:1.8195719406427,0.969999589617087)
--(axis cs:1.81915248794493,0.967304066297523)
--(axis cs:1.81836752119506,0.962425098322045)
--(axis cs:1.81755664979501,0.957546130346567)
--(axis cs:1.81671982908379,0.952667162371089)
--(axis cs:1.8158570096721,0.947788194395611)
--(axis cs:1.81496813744753,0.942909226420133)
--(axis cs:1.81454531092633,0.940654174817701)
--(axis cs:1.81405105835335,0.938030258444655)
--(axis cs:1.81310595480396,0.933151290469177)
--(axis cs:1.8121345782607,0.928272322493699)
--(axis cs:1.81113685658815,0.923393354518221)
--(axis cs:1.81011271278528,0.918514386542743)
--(axis cs:1.80951868120996,0.915755453969794)
--(axis cs:1.80906019000305,0.913635418567265)
--(axis cs:1.80797859101081,0.908756450591787)
--(axis cs:1.80687028861313,0.903877482616309)
--(axis cs:1.80573518647659,0.898998514640831)
--(axis cs:1.80457318317187,0.894119546665353)
--(axis cs:1.8044920514936,0.893786529819531)
--(axis cs:1.80337978397181,0.889240578689875)
--(axis cs:1.80215892599107,0.884361610714397)
--(axis cs:1.8009108167266,0.879482642738918)
--(axis cs:1.7996353338012,0.874603674763441)
--(axis cs:1.79946542177723,0.873967253547546)
--(axis cs:1.79832797610008,0.869724706787963)
--(axis cs:1.796992311089,0.864845738812484)
--(axis cs:1.79562886163955,0.859966770837007)
--(axis cs:1.79443879206086,0.855793486986001)
--(axis cs:1.79423671831982,0.855087802861529)
--(axis cs:1.79281192531393,0.85020883488605)
--(axis cs:1.7913588878559,0.845329866910572)
--(axis cs:1.78987744286833,0.840450898935095)
--(axis cs:1.78941216234449,0.838947118241912)
--(axis cs:1.78836355097222,0.835571930959616)
--(axis cs:1.78681916145699,0.830692962984138)
--(axis cs:1.78524583112801,0.82581399500866)
--(axis cs:1.78438553262812,0.82319411254704)
--(axis cs:1.78364066337322,0.820935027033182)
--(axis cs:1.78200299814057,0.816056059057704)
--(axis cs:1.78033579889934,0.811177091082226)
--(axis cs:1.77935890291175,0.808367760621195)
--(axis cs:1.77863626668514,0.806298123106748)
--(axis cs:1.7769032242039,0.80141915513127)
--(axis cs:1.77513998968028,0.796540187155792)
--(axis cs:1.77433227319538,0.79434240977253)
--(axis cs:1.77334283315796,0.791661219180314)
--(axis cs:1.77151211478533,0.786782251204836)
--(axis cs:1.76965047667696,0.781903283229358)
--(axis cs:1.76930564347901,0.78101396200164)
--(axis cs:1.76775223682485,0.77702431525388)
--(axis cs:1.76582132696684,0.772145347278402)
--(axis cs:1.76427901376264,0.768310693824247)
--(axis cs:1.76385722717435,0.767266379302924)
--(axis cs:1.7618556824221,0.762387411327446)
--(axis cs:1.75982182867597,0.757508443351968)
--(axis cs:1.75925238404627,0.756163201732317)
--(axis cs:1.75775018970007,0.75262947537649)
--(axis cs:1.75564363081829,0.747750507401012)
--(axis cs:1.7542257543299,0.744516686097616)
--(axis cs:1.75350132930637,0.742871539425534)
--(axis cs:1.75132049408555,0.737992571450056)
--(axis cs:1.74919912461353,0.733319179739558)
--(axis cs:1.74910540027297,0.733113603474578)
--(axis cs:1.74684862194452,0.7282346354991)
--(axis cs:1.74455717349579,0.723355667523622)
--(axis cs:1.74417249489717,0.722548239258007)
--(axis cs:1.74222401231713,0.718476699548144)
--(axis cs:1.7398540695953,0.713597731572666)
--(axis cs:1.7391458651808,0.712160335331148)
--(axis cs:1.73744243946181,0.708718763597187)
--(axis cs:1.73499207350691,0.70383979562171)
--(axis cs:1.73411923546443,0.702126152684493)
--(axis cs:1.73249943475036,0.698960827646232)
--(axis cs:1.72996659758876,0.694081859670753)
--(axis cs:1.72909260574806,0.692421479090369)
--(axis cs:1.72739026653202,0.689202891695276)
--(axis cs:1.72477278453721,0.684323923719798)
--(axis cs:1.72406597603169,0.683024203458781)
--(axis cs:1.72210991936154,0.679444955744319)
--(axis cs:1.7194054872169,0.674565987768841)
--(axis cs:1.71903934631532,0.673914105210923)
--(axis cs:1.71665307296375,0.669687019793364)
--(axis cs:1.71401271659895,0.665075663568707)
--(axis cs:1.71385869520709,0.664808051817885)
--(axis cs:1.71101408140952,0.659929083842407)
--(axis cs:1.70898608688258,0.656498682272948)
--(axis cs:1.7081251433268,0.655050115866929)
--(axis cs:1.70518695308046,0.650171147891451)
--(axis cs:1.70395945716621,0.648159661807173)
--(axis cs:1.70219992748454,0.645292179915973)
--(axis cs:1.69916533209564,0.640413211940495)
--(axis cs:1.69893282744984,0.640044022081402)
--(axis cs:1.69607645874281,0.635534243965017)
--(axis cs:1.69390619773348,0.632153521895388)
--(axis cs:1.69293876595808,0.630655275989539)
--(axis cs:1.68974775153264,0.625776308014061)
--(axis cs:1.68887956801711,0.624465502546922)
--(axis cs:1.68650192242882,0.620897340038583)
--(axis cs:1.68385293830074,0.616973863129891)
--(axis cs:1.68320381186587,0.616018372063105)
--(axis cs:1.67984800816497,0.611139404087627)
--(axis cs:1.67882630858437,0.609672352158148)
--(axis cs:1.67643478497249,0.606260436112149)
--(axis cs:1.673799678868,0.602548807253445)
--(axis cs:1.67296541753891,0.601381468136671)
--(axis cs:1.66943567318042,0.596502500161193)
--(axis cs:1.66877304915163,0.595597468955246)
--(axis cs:1.66584344301968,0.591623532185715)
--(axis cs:1.66374641943526,0.588814093695215)
--(axis cs:1.66219073897795,0.586744564210237)
--(axis cs:1.65871978971889,0.582183623219975)
--(axis cs:1.65847600502636,0.581865596234759)
--(axis cs:1.6546929414056,0.576986628259281)
--(axis cs:1.65369316000252,0.575712396771797)
--(axis cs:1.65084343286514,0.572107660283803)
--(axis cs:1.64866653028615,0.569386544748425)
--(axis cs:1.64692681933784,0.567228692308325)
--(axis cs:1.64363990056978,0.563199380931597)
--(axis cs:1.64294125282944,0.562349724332847)
--(axis cs:1.63888341590153,0.557470756357369)
--(axis cs:1.63861327085341,0.557149466646772)
--(axis cs:1.63474930876319,0.55259178838189)
--(axis cs:1.63358664113705,0.55123576030393)
--(axis cs:1.63054029182735,0.547712820406413)
--(axis cs:1.62856001142068,0.545448053364168)
--(axis cs:1.62625416310217,0.542833852430935)
--(axis cs:1.62353338170431,0.53978283240872)
--(axis cs:1.62188861471325,0.537954884455456)
--(axis cs:1.61850675198794,0.534236679598696)
--(axis cs:1.61744122691784,0.533075916479979)
--(axis cs:1.61348012227157,0.528806272337917)
--(axis cs:1.61290946213362,0.528196948504501)
--(axis cs:1.6084534925552,0.523488383224921)
--(axis cs:1.60829065904756,0.523317980529022)
--(axis cs:1.60358104714242,0.518439012553544)
--(axis cs:1.60342686283883,0.518280859879023)
--(axis cs:1.59877816415738,0.513560044578067)
--(axis cs:1.59840023312246,0.513180010299569)
--(axis cs:1.59388001199539,0.508681076602588)
--(axis cs:1.59337360340609,0.508181889439427)
--(axis cs:1.58888345692732,0.50380210862711)
--(axis cs:1.58834697368972,0.503283726054608)
--(axis cs:1.5837852228406,0.498923140651633)
--(axis cs:1.58332034397335,0.49848284209829)
--(axis cs:1.57858188722119,0.494044172676154)
--(axis cs:1.57829371425699,0.49377665228201)
--(axis cs:1.57326987754959,0.489165204700676)
--(axis cs:1.57326708454062,0.489162663394903)
--(axis cs:1.56824045482425,0.484640206421175)
--(axis cs:1.5678423678236,0.484286236725198)
--(axis cs:1.56321382510788,0.480205541758603)
--(axis cs:1.56229743036849,0.47940726874972)
--(axis cs:1.55818719539151,0.475856381730982)
--(axis cs:1.55663092641851,0.474528300774242)
--(axis cs:1.55316056567514,0.471590542430624)
--(axis cs:1.55083852934138,0.469649332798764)
--(axis cs:1.54813393595877,0.467405928611931)
--(axis cs:1.54491574475192,0.464770364823286)
--(axis cs:1.5431073062424,0.463300531178484)
--(axis cs:1.53885790971253,0.459891396847808)
--(axis cs:1.53808067652603,0.459272424339775)
--(axis cs:1.53305404680966,0.455320956627142)
--(axis cs:1.53265644449915,0.45501242887233)
--(axis cs:1.52802741709329,0.451445665700936)
--(axis cs:1.52630089021313,0.450133460896852)
--(axis cs:1.52300078737693,0.447642335765121)
--(axis cs:1.51979311374608,0.445254492921374)
--(axis cs:1.51797415766056,0.443909323481111)
--(axis cs:1.51312760718252,0.440375524945896)
--(axis cs:1.51294752794419,0.440245055177103)
--(axis cs:1.50792089822782,0.436651798619046)
--(axis cs:1.50628120678116,0.435496556970418)
--(axis cs:1.50289426851145,0.43312467213048)
--(axis cs:1.4992608581077,0.43061758899494)
--(axis cs:1.49786763879508,0.429661838612608)
--(axis cs:1.49284100907871,0.42626352578487)
--(axis cs:1.49205324005017,0.425738621019462)
--(axis cs:1.48781437936234,0.422929705660955)
--(axis cs:1.48464192519748,0.420859653043984)
--(axis cs:1.48278774964597,0.419656182553816)
--(axis cs:1.4777611199296,0.416443031016716)
--(axis cs:1.47702691770122,0.415980685068506)
--(axis cs:1.47273449021323,0.413291093796514)
--(axis cs:1.46918394478086,0.411101717093028)
--(axis cs:1.46770786049687,0.410195872937301)
--(axis cs:1.4626812307805,0.407158655100981)
--(axis cs:1.46110763372928,0.40622274911755)
--(axis cs:1.45765460106413,0.404178265413273)
--(axis cs:1.4527873305348,0.401343781142072)
--(axis cs:1.45262797134776,0.401251377686835)
--(axis cs:1.44760134163139,0.398381483094927)
--(axis cs:1.44418712355681,0.396464813166594)
--(axis cs:1.44257471191502,0.395563295875834)
--(axis cs:1.43754808219865,0.392798401994916)
--(axis cs:1.43530635473568,0.391585845191116)
--(axis cs:1.43252145248228,0.390085172416415)
--(axis cs:1.42749482276591,0.387422245523057)
--(axis cs:1.42612156083981,0.386706877215638)
--(axis cs:1.42246819304954,0.384810451598058)
--(axis cs:1.41744156333317,0.382246584178283)
--(axis cs:1.41660662764972,0.38182790924016)
--(axis cs:1.4124149336168,0.379732913472898)
--(axis cs:1.40738830390044,0.377265329886946)
--(axis cs:1.40673251587863,0.376948941264682)
--(axis cs:1.40236167418407,0.374846666410509)
--(axis cs:1.3973350444677,0.372472725793575)
--(axis cs:1.3964669477378,0.372069973289204)
--(axis cs:1.39230841475133,0.370146135746663)
--(axis cs:1.38728178503496,0.36786333242194)
--(axis cs:1.3857740438975,0.367191005313726)
--(axis cs:1.38225515531859,0.365626049407225)
--(axis cs:1.37722852560222,0.363432011157714)
--(axis cs:1.37461389858939,0.362312037338247)
--(axis cs:1.37220189588585,0.361281421388282)
--(axis cs:1.36717526616948,0.359173905970502)
--(axis cs:1.36294207822176,0.35743306936277)
--(axis cs:1.36214863645311,0.357107533918273)
--(axis cs:1.35712200673674,0.355084424208102)
--(axis cs:1.35209537702038,0.35310092809733)
--(axis cs:1.35068190813908,0.352554101387291)
--(axis cs:1.34706874730401,0.351159217176663)
--(axis cs:1.34204211758764,0.349257254977717)
--(axis cs:1.33777482011995,0.347675133411813)
--(axis cs:1.33701548787127,0.347394161083352)
--(axis cs:1.3319888581549,0.345571897166135)
--(axis cs:1.32696222843853,0.343787176156931)
--(axis cs:1.32411160275952,0.342796165436336)
--(axis cs:1.32193559872216,0.342041041683307)
--(axis cs:1.31690896900579,0.340333530083073)
--(axis cs:1.31188233928942,0.338662457285041)
--(axis cs:1.30959077339521,0.337917197460857)
--(axis cs:1.30685570957305,0.337029166464961)
--(axis cs:1.30182907985668,0.335433021663058)
--(axis cs:1.29680245014032,0.333872303135468)
--(axis cs:1.29405379424876,0.333038229485379)
--(axis cs:1.29177582042395,0.332348032253843)
--(axis cs:1.28674919070758,0.330860151963104)
--(axis cs:1.28172256099121,0.329406773821857)
--(axis cs:1.27730360774969,0.328159261509901)
--(axis cs:1.27669593127484,0.327987950873474)
--(axis cs:1.27166930155847,0.326605495856035)
--(axis cs:1.2666426718421,0.32525670263236)
--(axis cs:1.26161604212573,0.323941311405729)
--(axis cs:1.25902377919676,0.323280293534423)
--(axis cs:1.25658941240936,0.32266034393441)
--(axis cs:1.25156278269299,0.321413615917165)
--(axis cs:1.24653615297662,0.32019955278261)
--(axis cs:1.24150952326026,0.319017927422376)
--(axis cs:1.23881182169136,0.318401325558945)
--(axis cs:1.23648289354389,0.317869657923599)
--(axis cs:1.23145626382752,0.3167546873651)
--(axis cs:1.22642963411115,0.315671511665035)
--(axis cs:1.22140300439478,0.314619934463217)
--(axis cs:1.21637637467841,0.313599766801954)
--(axis cs:1.21598251021798,0.313522357583467)
--(axis cs:1.21134974496204,0.312612881858427)
--(axis cs:1.20632311524567,0.311657209248738)
--(axis cs:1.2012964855293,0.310732408680341)
--(axis cs:1.19626985581293,0.309838319101525)
--(axis cs:1.19124322609656,0.308974786334895)
--(axis cs:1.18924220684419,0.308643389607989)
--(axis cs:1.18621659638019,0.308142857253328)
--(axis cs:1.18118996666383,0.307341953330198)
--(axis cs:1.17616333694746,0.306571159959767)
--(axis cs:1.17113670723109,0.305830347753498)
--(axis cs:1.16611007751472,0.305119393573684)
--(axis cs:1.16108344779835,0.304438180431297)
--(axis cs:1.15605681808198,0.303786597380411)
--(axis cs:1.15587736621016,0.303764421632511)
--(axis cs:1.15103018836561,0.303166082503956)
--(axis cs:1.14600355864924,0.302575012529878)
--(axis cs:1.14097692893287,0.302013235397325)
--(axis cs:1.1359502992165,0.301480660919543)
--(axis cs:1.13092366950014,0.300977204333889)
--(axis cs:1.12589703978377,0.300502786199392)
--(axis cs:1.1208704100674,0.30005733229519)
--(axis cs:1.11584378035103,0.299640773520353)
--(axis cs:1.11081715063466,0.299253045795534)
--(axis cs:1.10579052091829,0.298894089966867)
--(axis cs:1.10565884342557,0.298885453657033)
--(axis cs:1.10076389120192,0.298564772567689)
--(axis cs:1.09573726148555,0.298264085865585)
--(axis cs:1.09071063176918,0.297991957891962)
--(axis cs:1.08568400205281,0.297748345674998)
--(axis cs:1.08065737233644,0.297533210711305)
--(axis cs:1.07563074262007,0.297346518892213)
--(axis cs:1.07060411290371,0.297188240433697)
--(axis cs:1.06557748318734,0.297058349810081)
--(axis cs:1.06055085347097,0.296956825691664)
--(axis cs:1.0555242237546,0.296883650886386)
--(axis cs:1.05049759403823,0.296838812285598)
--(axis cs:1.04547096432186,0.296822300814039)
--(axis cs:1.04044433460549,0.296834111384066)
--(axis cs:1.03541770488912,0.296874242854172)
--(axis cs:1.03039107517275,0.29694269799184)
--(axis cs:1.02536444545638,0.297039483440758)
--(axis cs:1.02033781574001,0.297164609692384)
--(axis cs:1.01531118602365,0.297318091061905)
--(axis cs:1.01028455630728,0.297499945668565)
--(axis cs:1.00525792659091,0.29771019542037)
--(axis cs:1.00023129687454,0.297948866003179)
--(axis cs:0.995204667158169,0.298215986874156)
--(axis cs:0.9901780374418,0.298511591259596)
--(axis cs:0.985151407725431,0.298835716157122);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:0.874565553965311,-0.755167088564044)
--(axis cs:0.87059864585338,-0.754971629046221)
--(axis cs:0.869538924248941,-0.754919392527892)
--(axis cs:0.864512294532572,-0.754657718842143)
--(axis cs:0.859485664816203,-0.754382139552967)
--(axis cs:0.854459035099834,-0.754092642710391)
--(axis cs:0.849432405383465,-0.75378921597783)
--(axis cs:0.844405775667096,-0.753471846629339)
--(axis cs:0.839379145950727,-0.753140521546803)
--(axis cs:0.834352516234357,-0.752795227217068)
--(axis cs:0.829325886517989,-0.752435949729009)
--(axis cs:0.824299256801619,-0.752062674770536)
--(axis cs:0.81927262708525,-0.751675387625542)
--(axis cs:0.814245997368881,-0.751274073170786)
--(axis cs:0.809219367652512,-0.750858715872726)
--(axis cs:0.804192737936143,-0.750429299784287)
--(axis cs:0.800377149811977,-0.750092661070743)
--(axis cs:0.799166108219774,-0.749985763194584)
--(axis cs:0.794139478503405,-0.749527986123655)
--(axis cs:0.789112848787036,-0.749056094427419)
--(axis cs:0.784086219070667,-0.74857007048858)
--(axis cs:0.779059589354298,-0.748069896258873)
--(axis cs:0.774032959637928,-0.747555553255443)
--(axis cs:0.769006329921559,-0.747027022557171)
--(axis cs:0.76397970020519,-0.746484284800945)
--(axis cs:0.758953070488821,-0.745927320177887)
--(axis cs:0.753926440772452,-0.745356108429533)
--(axis cs:0.752703636462739,-0.745213693095265)
--(axis cs:0.748899811056083,-0.744770441286404)
--(axis cs:0.743873181339714,-0.7441704193766)
--(axis cs:0.738846551623344,-0.743556081448672)
--(axis cs:0.733819921906976,-0.742927405418965)
--(axis cs:0.728793292190606,-0.742284368733306)
--(axis cs:0.723766662474237,-0.741626948362852)
--(axis cs:0.718740032757868,-0.740955120799913)
--(axis cs:0.714195765825455,-0.740334725119787)
--(axis cs:0.713713403041499,-0.740268834140266)
--(axis cs:0.70868677332513,-0.739567823185685)
--(axis cs:0.703660143608761,-0.738852326247885)
--(axis cs:0.698633513892392,-0.73812231786642)
--(axis cs:0.693606884176023,-0.737377772078752)
--(axis cs:0.688580254459654,-0.736618662415835)
--(axis cs:0.683553624743285,-0.735844961897681)
--(axis cs:0.681071669033059,-0.735455757144309)
--(axis cs:0.678526995026915,-0.735056473677557)
--(axis cs:0.673500365310546,-0.734253168372826)
--(axis cs:0.668473735594177,-0.733435182796454)
--(axis cs:0.663447105877808,-0.732602487872855)
--(axis cs:0.658420476161439,-0.731755053990431)
--(axis cs:0.65339384644507,-0.730892850997046)
--(axis cs:0.651582048698942,-0.730576789168831)
--(axis cs:0.648367216728701,-0.730015609535905)
--(axis cs:0.643340587012331,-0.729123396968196)
--(axis cs:0.638313957295963,-0.72821631610881)
--(axis cs:0.633287327579593,-0.727294334575729)
--(axis cs:0.628260697863224,-0.726357419420263)
--(axis cs:0.624777269010828,-0.725697821193353)
--(axis cs:0.623234068146855,-0.725405412242825)
--(axis cs:0.618207438430486,-0.724438116186152)
--(axis cs:0.613180808714117,-0.723455778671596)
--(axis cs:0.608154178997748,-0.72245836440017)
--(axis cs:0.603127549281379,-0.721445837479632)
--(axis cs:0.600060464700708,-0.720818853217875)
--(axis cs:0.59810091956501,-0.720417989432739)
--(axis cs:0.593074289848641,-0.719374680106598)
--(axis cs:0.588047660132271,-0.718316141133194)
--(axis cs:0.583021030415902,-0.717242334144426)
--(axis cs:0.577994400699533,-0.716153220152586)
--(axis cs:0.577023218407558,-0.715939885242397)
--(axis cs:0.572967770983164,-0.715048375060129)
--(axis cs:0.567941141266795,-0.71392804509235)
--(axis cs:0.562914511550426,-0.712792281419522)
--(axis cs:0.557887881834057,-0.711641042449701)
--(axis cs:0.555388144314046,-0.711060917266919)
--(axis cs:0.552861252117688,-0.71047403116263)
--(axis cs:0.547834622401318,-0.709291201192028)
--(axis cs:0.54280799268495,-0.708092761017662)
--(axis cs:0.53778136296858,-0.706878666335706)
--(axis cs:0.534933153487153,-0.706181949291441)
--(axis cs:0.532754733252211,-0.70564863898764)
--(axis cs:0.527728103535842,-0.704402555157836)
--(axis cs:0.522701473819473,-0.70314067331354)
--(axis cs:0.517674844103104,-0.701862946331747)
--(axis cs:0.51549848050141,-0.701302981315963)
--(axis cs:0.512648214386735,-0.700569002937722)
--(axis cs:0.507621584670366,-0.699258864300298)
--(axis cs:0.502594954953997,-0.697932728010815)
--(axis cs:0.497568325237627,-0.696590544022266)
--(axis cs:0.496951803668705,-0.696424013340485)
--(axis cs:0.492541695521258,-0.695231731537186)
--(axis cs:0.487515065804889,-0.693856687711044)
--(axis cs:0.48248843608852,-0.692465434248924)
--(axis cs:0.479200945923839,-0.691545045365007)
--(axis cs:0.477461806372151,-0.691057699388752)
--(axis cs:0.472435176655782,-0.689633227165913)
--(axis cs:0.467408546939413,-0.688192375922276)
--(axis cs:0.462381917223044,-0.686735090197082)
--(axis cs:0.462146422851824,-0.686666077389529)
--(axis cs:0.457355287506675,-0.685260676452485)
--(axis cs:0.452328657790305,-0.683769675293688)
--(axis cs:0.447302028073937,-0.682262060096131)
--(axis cs:0.445735224269452,-0.681787109414051)
--(axis cs:0.442275398357567,-0.680737290941818)
--(axis cs:0.437248768641198,-0.679195562946094)
--(axis cs:0.432222138924829,-0.677637033303283)
--(axis cs:0.429895765647939,-0.676908141438572)
--(axis cs:0.42719550920846,-0.676061248094806)
--(axis cs:0.422168879492091,-0.674468190561223)
--(axis cs:0.417142249775722,-0.672858135454038)
--(axis cs:0.414580623552957,-0.672029173463095)
--(axis cs:0.412115620059353,-0.671230644108576)
--(axis cs:0.407088990342984,-0.669585627543231)
--(axis cs:0.402062360626614,-0.667923408897281)
--(axis cs:0.399747441543905,-0.667150205487617)
--(axis cs:0.397035730910245,-0.666243490422276)
--(axis cs:0.392009101193876,-0.664545857508961)
--(axis cs:0.386982471477507,-0.662830809173659)
--(axis cs:0.385358278252414,-0.662271237512138)
--(axis cs:0.381955841761138,-0.661097710095162)
--(axis cs:0.376929212044769,-0.659346774659293)
--(axis cs:0.3719025823284,-0.657578201384286)
--(axis cs:0.371379055377482,-0.657392269536661)
--(axis cs:0.366875952612031,-0.655791134074566)
--(axis cs:0.361849322895662,-0.653986180050738)
--(axis cs:0.357787169416138,-0.652513301561182)
--(axis cs:0.356822693179292,-0.652163182661837)
--(axis cs:0.351796063462924,-0.650321497376295)
--(axis cs:0.346769433746554,-0.648461777791473)
--(axis cs:0.344553618876763,-0.647634333585704)
--(axis cs:0.341742804030185,-0.646583416764937)
--(axis cs:0.336716174313816,-0.644686435205377)
--(axis cs:0.331689544597447,-0.642771171191371)
--(axis cs:0.33164842603815,-0.642755365610226)
--(axis cs:0.326662914881078,-0.640836558754745)
--(axis cs:0.321636285164709,-0.638883479050718)
--(axis cs:0.319067768833931,-0.637876397634748)
--(axis cs:0.31660965544834,-0.636911355042173)
--(axis cs:0.31158302573197,-0.634920066111297)
--(axis cs:0.306774741292586,-0.63299742965927)
--(axis cs:0.306556396015601,-0.632910006425995)
--(axis cs:0.301529766299232,-0.630880102877788)
--(axis cs:0.296503136582863,-0.628831285718039)
--(axis cs:0.294769398604121,-0.628118461683792)
--(axis cs:0.291476506866494,-0.626762734414166)
--(axis cs:0.286449877150125,-0.624674690418431)
--(axis cs:0.283025412977108,-0.623239493708314)
--(axis cs:0.281423247433756,-0.622567079470366)
--(axis cs:0.276396617717387,-0.620439372962208)
--(axis cs:0.271529651683524,-0.618360525732836)
--(axis cs:0.271369988001018,-0.61829222957912)
--(axis cs:0.266343358284649,-0.616124411838395)
--(axis cs:0.261316728568279,-0.613936987764453)
--(axis cs:0.260278751261825,-0.613481557757358)
--(axis cs:0.256290098851911,-0.611728857024916)
--(axis cs:0.251263469135541,-0.609500646151554)
--(axis cs:0.249254349684542,-0.60860258978188)
--(axis cs:0.246236839419172,-0.607251729031801)
--(axis cs:0.241210209702803,-0.604982249720444)
--(axis cs:0.238445807248292,-0.603723621806402)
--(axis cs:0.236183579986434,-0.602692017922008)
--(axis cs:0.231156950270065,-0.600380774345486)
--(axis cs:0.227844155484869,-0.598844653830924)
--(axis cs:0.226130320553696,-0.598048682312785)
--(axis cs:0.221103690837327,-0.595695164116533)
--(axis cs:0.217440908019371,-0.593965685855446)
--(axis cs:0.216077061120957,-0.593320648361015)
--(axis cs:0.211050431404588,-0.590924330334668)
--(axis cs:0.207228029958681,-0.589086717879968)
--(axis cs:0.206023801688219,-0.588506808736519)
--(axis cs:0.20099717197185,-0.586067150498792)
--(axis cs:0.197197909795537,-0.58420774990449)
--(axis cs:0.195970542255481,-0.58360602158785)
--(axis cs:0.190943912539112,-0.581122467287777)
--(axis cs:0.187343333597582,-0.579328781929012)
--(axis cs:0.185917282822743,-0.578617109505678)
--(axis cs:0.180890653106374,-0.576089087543405)
--(axis cs:0.17765746127268,-0.574449813953534)
--(axis cs:0.175864023390005,-0.573538858489375)
--(axis cs:0.170837393673636,-0.570965781259879)
--(axis cs:0.168133804721064,-0.569570845978056)
--(axis cs:0.165810763957266,-0.568370016922994)
--(axis cs:0.160784134240897,-0.565751280586161)
--(axis cs:0.158766207702063,-0.564691878002578)
--(axis cs:0.155757504524528,-0.563109294567274)
--(axis cs:0.150730874808159,-0.560444278847848)
--(axis cs:0.149548827258392,-0.5598129100271)
--(axis cs:0.14570424509179,-0.5577553615748)
--(axis cs:0.140677615375421,-0.555043429595735)
--(axis cs:0.140476116554606,-0.554933942051622)
--(axis cs:0.135650985659052,-0.55230684753585)
--(axis cs:0.131548073681219,-0.550054974076144)
--(axis cs:0.130624355942683,-0.549546955887829)
--(axis cs:0.125597726226314,-0.546762340562747)
--(axis cs:0.122756135156079,-0.545176006100666)
--(axis cs:0.120571096509944,-0.543953635113168)
--(axis cs:0.115544466793575,-0.541120386420847)
--(axis cs:0.114094311240768,-0.540297038125188)
--(axis cs:0.110517837077206,-0.538262068828804)
--(axis cs:0.105558397006759,-0.53541807014971)
--(axis cs:0.105491207360837,-0.535379455891327)
--(axis cs:0.100464577644468,-0.532470732757984)
--(axis cs:0.097152123073306,-0.530539102174232)
--(axis cs:0.0954379479280989,-0.52953725414313)
--(axis cs:0.0904113182117299,-0.526578057956296)
--(axis cs:0.0888632208718176,-0.525660134198754)
--(axis cs:0.0853846884953608,-0.523592844689207)
--(axis cs:0.0806894504608127,-0.520781166223276)
--(axis cs:0.0803580587789916,-0.520582253562356)
--(axis cs:0.0753314290626226,-0.517544584295378)
--(axis cs:0.072633764014153,-0.515902198247798)
--(axis cs:0.0703047993462533,-0.514480890437558)
--(axis cs:0.0652781696298843,-0.511390783140601)
--(axis cs:0.0646842950799637,-0.51102323027232)
--(axis cs:0.0602515399135153,-0.508273041202861)
--(axis cs:0.0568456488450462,-0.506144262296842)
--(axis cs:0.055224910197146,-0.505128730762889)
--(axis cs:0.050198280480777,-0.501956938103667)
--(axis cs:0.0491096082173773,-0.501265294321364)
--(axis cs:0.045171650764408,-0.498757086967537)
--(axis cs:0.0414764410007991,-0.496386326345885)
--(axis cs:0.0401450210480387,-0.495529903319157)
--(axis cs:0.0351183913316697,-0.492274346478886)
--(axis cs:0.0339421252380873,-0.491507358370407)
--(axis cs:0.0300917616153005,-0.48899004840389)
--(axis cs:0.0265051753964778,-0.486628390394929)
--(axis cs:0.0250651318989315,-0.485677607308294)
--(axis cs:0.0200385021825624,-0.482336120274482)
--(axis cs:0.0191617146902807,-0.481749422419451)
--(axis cs:0.0150118724661932,-0.478964906022251)
--(axis cs:0.0119122596658186,-0.476870454443973)
--(axis cs:0.00998524274982415,-0.475564688694583)
--(axis cs:0.00495861303345513,-0.472135017862839)
--(axis cs:0.00474956369012089,-0.471991486468495)
--(axis cs:-6.80166829141182e-05,-0.468674279929278)
--(axis cs:-0.00232061275856614,-0.467112518493017)
--(axis cs:-0.00509464639928314,-0.46518362625675)
--(axis cs:-0.00930838209846227,-0.462233550517539)
--(axis cs:-0.0101212761156522,-0.461662749987894)
--(axis cs:-0.0151479058320214,-0.458110416733533)
--(axis cs:-0.0162105414096479,-0.457354582542061)
--(axis cs:-0.0201745355483904,-0.454526518757835)
--(axis cs:-0.0230300056234254,-0.452475614566583)
--(axis cs:-0.0252011652647597,-0.45091140916724)
--(axis cs:-0.0297716012599029,-0.447596646591105)
--(axis cs:-0.0302277949811287,-0.447264752995422)
--(axis cs:-0.0352544246974977,-0.443585073503394)
--(axis cs:-0.0364317705769833,-0.442717678615627)
--(axis cs:-0.040281054413867,-0.43987270870902)
--(axis cs:-0.0430151857072882,-0.437838710640149)
--(axis cs:-0.045307684130236,-0.436127725744952)
--(axis cs:-0.0495249570877155,-0.432959742664671)
--(axis cs:-0.050334313846605,-0.432349758795802)
--(axis cs:-0.0553609435629743,-0.428537792201484)
--(axis cs:-0.0559599367857225,-0.428080774689193)
--(axis cs:-0.0603875732793433,-0.424691234039144)
--(axis cs:-0.062320863399402,-0.423201806713715)
--(axis cs:-0.0654142029957125,-0.420810531699294)
--(axis cs:-0.0686120781752296,-0.418322838738237)
--(axis cs:-0.0704408327120816,-0.416895285778743)
--(axis cs:-0.0748347035387815,-0.413443870762759)
--(axis cs:-0.0754674624284506,-0.412945087566848)
--(axis cs:-0.0804940921448198,-0.408958913455875)
--(axis cs:-0.0809880242343185,-0.408564902787281)
--(axis cs:-0.0855207218611889,-0.4049361914216)
--(axis cs:-0.0870729395987336,-0.403685934811803)
--(axis cs:-0.0905473515775579,-0.400877235670472)
--(axis cs:-0.0930928502260686,-0.398806966836325)
--(axis cs:-0.0955739812939271,-0.396781600403655)
--(axis cs:-0.099048787096809,-0.393927998860847)
--(axis cs:-0.100600611010296,-0.392648829426179)
--(axis cs:-0.104941762507129,-0.389049030885369)
--(axis cs:-0.105627240726665,-0.388478455890022)
--(axis cs:-0.110653870443034,-0.384269831081727)
--(axis cs:-0.110772367919747,-0.384170062909891)
--(axis cs:-0.115680500159403,-0.380021701956372)
--(axis cs:-0.116539909336067,-0.379291094934413)
--(axis cs:-0.120707129875773,-0.375734528768474)
--(axis cs:-0.122247685110618,-0.374412126958935)
--(axis cs:-0.125733759592142,-0.371407803494778)
--(axis cs:-0.127896623247376,-0.369533158983457)
--(axis cs:-0.130760389308511,-0.367041006420983)
--(axis cs:-0.133487634388823,-0.364654191007979)
--(axis cs:-0.13578701902488,-0.362633605894938)
--(axis cs:-0.13902161201434,-0.359775223032501)
--(axis cs:-0.140813648741249,-0.358185058081864)
--(axis cs:-0.144499432633447,-0.354896255057023)
--(axis cs:-0.145840278457618,-0.353694806722024)
--(axis cs:-0.149921955974816,-0.350017287081545)
--(axis cs:-0.150866908173987,-0.349162282891215)
--(axis cs:-0.155290025171934,-0.345138319106067)
--(axis cs:-0.155893537890356,-0.344586904764424)
--(axis cs:-0.160604466946276,-0.340259351130588)
--(axis cs:-0.160920167606726,-0.339968077382989)
--(axis cs:-0.165866091788783,-0.335380383155111)
--(axis cs:-0.165946797323095,-0.33530519242553)
--(axis cs:-0.170973427039464,-0.330597422904617)
--(axis cs:-0.171075404982356,-0.330501415179633)
--(axis cs:-0.176000056755833,-0.325844265624104)
--(axis cs:-0.176233401703977,-0.325622447204154)
--(axis cs:-0.181026686472202,-0.321045234837283)
--(axis cs:-0.18134106750715,-0.320743479228677)
--(axis cs:-0.186053316188571,-0.316199673525081)
--(axis cs:-0.186399140770075,-0.315864511253198)
--(axis cs:-0.19107994590494,-0.311306910491101)
--(axis cs:-0.191408344801969,-0.31098554327772)
--(axis cs:-0.196106575621309,-0.306366260158819)
--(axis cs:-0.196369388031407,-0.306106575302242)
--(axis cs:-0.201133205337678,-0.301377022372884)
--(axis cs:-0.201282964197061,-0.301227607326764)
--(axis cs:-0.206149727151423,-0.296348639351286)
--(axis cs:-0.206159835054047,-0.296338457564249)
--(axis cs:-0.210969883465204,-0.291469671375808)
--(axis cs:-0.211186464770416,-0.291249367189807)
--(axis cs:-0.21574447518776,-0.28659070340033)
--(axis cs:-0.216213094486786,-0.28610935374903)
--(axis cs:-0.220474146438502,-0.281711735424852)
--(axis cs:-0.221239724203155,-0.280917648050257)
--(axis cs:-0.225159527381002,-0.276832767449374)
--(axis cs:-0.226266353919524,-0.275673465127855)
--(axis cs:-0.229801234433302,-0.271953799473896)
--(axis cs:-0.231292983635893,-0.270376004066737)
--(axis cs:-0.234399870482349,-0.267074831498418)
--(axis cs:-0.236319613352262,-0.265024447829353)
--(axis cs:-0.238956025102512,-0.26219586352294)
--(axis cs:-0.241346243068631,-0.259617963084587)
--(axis cs:-0.243470274778105,-0.257316895547462)
--(axis cs:-0.246372872785,-0.254155700037989)
--(axis cs:-0.247943183129808,-0.252437927571984)
--(axis cs:-0.251399502501369,-0.248636792262666)
--(axis cs:-0.25237530114478,-0.247558959596506)
--(axis cs:-0.256426132217739,-0.243060356530136)
--(axis cs:-0.256767167410279,-0.242679991621028)
--(axis cs:-0.261118627101786,-0.23780102364555)
--(axis cs:-0.261452761934108,-0.23742438472252)
--(axis cs:-0.265430140036397,-0.232922055670072)
--(axis cs:-0.266479391650477,-0.231727714854794)
--(axis cs:-0.269702923713604,-0.228043087694594)
--(axis cs:-0.271506021366846,-0.225970505335444)
--(axis cs:-0.27393747370179,-0.223164119719116)
--(axis cs:-0.276532651083215,-0.220151792262386)
--(axis cs:-0.278134274131915,-0.218285151743638)
--(axis cs:-0.281559280799584,-0.214270593828229)
--(axis cs:-0.282293797950523,-0.21340618376816)
--(axis cs:-0.286416195721022,-0.208527215792682)
--(axis cs:-0.286585910515953,-0.208325261699693)
--(axis cs:-0.290500853194027,-0.203648247817204)
--(axis cs:-0.291612540232322,-0.202312370728596)
--(axis cs:-0.294549591872088,-0.198769279841726)
--(axis cs:-0.296639169948691,-0.19623361478189)
--(axis cs:-0.298562845371753,-0.193890311866248)
--(axis cs:-0.30166579966506,-0.190087925394756)
--(axis cs:-0.302541037181982,-0.18901134389077)
--(axis cs:-0.306484231209724,-0.184132375915292)
--(axis cs:-0.306692429381429,-0.183873324113586)
--(axis cs:-0.310391695735216,-0.179253407939814)
--(axis cs:-0.311719059097799,-0.177585561354968)
--(axis cs:-0.314265330247228,-0.174374439964336)
--(axis cs:-0.316745688814168,-0.171227159891546)
--(axis cs:-0.318105522190853,-0.169495471988858)
--(axis cs:-0.321772318530537,-0.164796959074868)
--(axis cs:-0.321912649986428,-0.16461650401338)
--(axis cs:-0.325685374464534,-0.159737536037901)
--(axis cs:-0.326798948246906,-0.158288458754882)
--(axis cs:-0.329425575051131,-0.154858568062423)
--(axis cs:-0.331825577963275,-0.151704686364065)
--(axis cs:-0.333133825936365,-0.149979600086946)
--(axis cs:-0.336810412012979,-0.145100632111467)
--(axis cs:-0.336852207679644,-0.14504484779094)
--(axis cs:-0.340453817378783,-0.140221664135989)
--(axis cs:-0.341878837396013,-0.138300913173876)
--(axis cs:-0.344066324449146,-0.135342696160511)
--(axis cs:-0.346905467112382,-0.131478096959971)
--(axis cs:-0.34764825661399,-0.130463728185033)
--(axis cs:-0.351198934080102,-0.125584760209555)
--(axis cs:-0.351932096828752,-0.124571028527935)
--(axis cs:-0.354718672827995,-0.120705792234077)
--(axis cs:-0.356958726545121,-0.117577868097455)
--(axis cs:-0.358208806514916,-0.115826824258599)
--(axis cs:-0.361669222688783,-0.110947856283121)
--(axis cs:-0.36198535626149,-0.110499398368346)
--(axis cs:-0.365099015942719,-0.106068888307643)
--(axis cs:-0.367011985977859,-0.103328308749569)
--(axis cs:-0.368500117735707,-0.101189920332165)
--(axis cs:-0.371872600852613,-0.0963109523566872)
--(axis cs:-0.372038615694228,-0.0960693047702448)
--(axis cs:-0.37521512428752,-0.091431984381209)
--(axis cs:-0.377065245410597,-0.0887122464655379)
--(axis cs:-0.37852981656723,-0.0865530164057311)
--(axis cs:-0.381816615581491,-0.0816740484302529)
--(axis cs:-0.382091875126966,-0.0812628808530457)
--(axis cs:-0.385074403706562,-0.076795080454775)
--(axis cs:-0.387118504843335,-0.0737113339925934)
--(axis cs:-0.388305170711513,-0.0719161124792971)
--(axis cs:-0.391508454070026,-0.0670371445038189)
--(axis cs:-0.392145134559704,-0.0660610403548684)
--(axis cs:-0.394683906588934,-0.062158176528341)
--(axis cs:-0.397171764276073,-0.0583059762133535)
--(axis cs:-0.397833100803197,-0.0572792085528628)
--(axis cs:-0.400954955866924,-0.0524002405773849)
--(axis cs:-0.402198393992443,-0.0504434006962387)
--(axis cs:-0.404050344299179,-0.0475212726019067)
--(axis cs:-0.407120086038432,-0.0426423046264288)
--(axis cs:-0.407225023708812,-0.042474443662892)
--(axis cs:-0.410162626136078,-0.0377633366509509)
--(axis cs:-0.412251653425181,-0.0343881982225712)
--(axis cs:-0.413180100587742,-0.0328843686754727)
--(axis cs:-0.416171639372052,-0.0280054006999948)
--(axis cs:-0.41727828314155,-0.026187820486337)
--(axis cs:-0.41913764974082,-0.0231264327245166)
--(axis cs:-0.422079033112813,-0.0182474647490387)
--(axis cs:-0.422304912857919,-0.0178702905861701)
--(axis cs:-0.424994460963583,-0.0133684967735606)
--(axis cs:-0.427331542574288,-0.00942673639715637)
--(axis cs:-0.427885905881996,-0.00848952879808262)
--(axis cs:-0.430752111642512,-0.00361056082260469)
--(axis cs:-0.432358172290657,-0.000856264985023697)
--(axis cs:-0.433594243217693,0.00126840715287346)
--(axis cs:-0.436412136511627,0.0061473751283514)
--(axis cs:-0.437384802007026,0.0078436130614741)
--(axis cs:-0.439205765671837,0.0110263431038296)
--(axis cs:-0.441976028148832,0.0159053110793075)
--(axis cs:-0.442411431723395,0.016677516705009)
--(axis cs:-0.444721939729993,0.0207842790547856)
--(axis cs:-0.447438061439765,0.0256503734423442)
--(axis cs:-0.447445231657898,0.0256632470302636)
--(axis cs:-0.450144191017127,0.0305422150057415)
--(axis cs:-0.452464691156134,0.0347707356241341)
--(axis cs:-0.452820890092222,0.0354211829812197)
--(axis cs:-0.455473904967478,0.0403001509566976)
--(axis cs:-0.457491320872503,0.0440397350066628)
--(axis cs:-0.458104732912304,0.0451791189321757)
--(axis cs:-0.460712427555122,0.0500580869076537)
--(axis cs:-0.462517950588872,0.0534629402391019)
--(axis cs:-0.46329808276194,0.0549370548831318)
--(axis cs:-0.465861066077522,0.0598160228586098)
--(axis cs:-0.467544580305241,0.0630462074518225)
--(axis cs:-0.468402224354633,0.0646949908340879)
--(axis cs:-0.470921089984364,0.0695739588095659)
--(axis cs:-0.47257121002161,0.0727956963158037)
--(axis cs:-0.473418405303847,0.0744529267850438)
--(axis cs:-0.475893731744058,0.0793318947605219)
--(axis cs:-0.477597839737979,0.0827178873778133)
--(axis cs:-0.478347836986703,0.0842108627359999)
--(axis cs:-0.480780187740513,0.089089830711478)
--(axis cs:-0.482624469454348,0.0928196007995367)
--(axis cs:-0.483191695434034,0.093968798686956)
--(axis cs:-0.485581619193047,0.0988477666624341)
--(axis cs:-0.487651099170717,0.103108016640458)
--(axis cs:-0.487951122240058,0.103726734637912)
--(axis cs:-0.49029915309267,0.10860570261339)
--(axis cs:-0.492627192711696,0.113484670588868)
--(axis cs:-0.492677728887086,0.113591384072849)
--(axis cs:-0.494933883148386,0.118363638564346)
--(axis cs:-0.497220774333628,0.123242606539824)
--(axis cs:-0.497704358603456,0.124282420820104)
--(axis cs:-0.49948687073761,0.128121574515302)
--(axis cs:-0.501733113809659,0.13300054249078)
--(axis cs:-0.502730988319825,0.135185713146872)
--(axis cs:-0.503959145855314,0.137879510466258)
--(axis cs:-0.50616522729882,0.142758478441736)
--(axis cs:-0.507757618036194,0.146310258102847)
--(axis cs:-0.508351708056996,0.147637446417214)
--(axis cs:-0.510518100817404,0.152516414392692)
--(axis cs:-0.512665457497291,0.15739538236817)
--(axis cs:-0.512784247752563,0.157667445730432)
--(axis cs:-0.51479269118164,0.162274350343648)
--(axis cs:-0.5169010209599,0.167153318319126)
--(axis cs:-0.517810877468932,0.169276652583997)
--(axis cs:-0.518989926933426,0.172032286294604)
--(axis cs:-0.5210596714347,0.176911254270082)
--(axis cs:-0.522837507185301,0.181139519480459)
--(axis cs:-0.523110709246001,0.181790222245561)
--(axis cs:-0.525142297563628,0.186669190221038)
--(axis cs:-0.527155522624151,0.191548158196517)
--(axis cs:-0.52786413690167,0.193280244159102)
--(axis cs:-0.529149761833716,0.196427126171995)
--(axis cs:-0.531125432560041,0.201306094147473)
--(axis cs:-0.532890766618039,0.205705579548302)
--(axis cs:-0.533082901435295,0.206185062122951)
--(axis cs:-0.535021417896258,0.211064030098429)
--(axis cs:-0.536942014008505,0.215942998073907)
--(axis cs:-0.537917396334408,0.218443072696783)
--(axis cs:-0.53884427990702,0.220821966049385)
--(axis cs:-0.540728283682803,0.225700934024863)
--(axis cs:-0.542594616000437,0.230579902000341)
--(axis cs:-0.542944026050778,0.231501457909466)
--(axis cs:-0.544442580710105,0.235458869975819)
--(axis cs:-0.546272860142774,0.240337837951297)
--(axis cs:-0.547970655767147,0.244906949438999)
--(axis cs:-0.548085649765603,0.245216805926775)
--(axis cs:-0.549880233717839,0.250095773902253)
--(axis cs:-0.551657546327567,0.254974741877731)
--(axis cs:-0.552997285483516,0.258687827493316)
--(axis cs:-0.553417449619455,0.259853709853209)
--(axis cs:-0.555159569604106,0.264732677828687)
--(axis cs:-0.556884642876975,0.269611645804165)
--(axis cs:-0.558023915199885,0.272865112032706)
--(axis cs:-0.558592460374638,0.274490613779643)
--(axis cs:-0.560282823314712,0.279369581755121)
--(axis cs:-0.561956355545181,0.284248549730599)
--(axis cs:-0.563050544916254,0.28747009499046)
--(axis cs:-0.563612853215392,0.289127517706077)
--(axis cs:-0.56525213755363,0.294006485681555)
--(axis cs:-0.566874798726505,0.298885453657033)
--(axis cs:-0.568077174632623,0.302537433456788)
--(axis cs:-0.568480709662472,0.303764421632511)
--(axis cs:-0.570069566248361,0.308643389607989)
--(axis cs:-0.571641998946455,0.313522357583467)
--(axis cs:-0.573103804348992,0.318105602557544)
--(axis cs:-0.573198024969137,0.318401325558945)
--(axis cs:-0.574737077963839,0.323280293534423)
--(axis cs:-0.576259898289035,0.328159261509901)
--(axis cs:-0.577766544616317,0.333038229485379)
--(axis cs:-0.578130434065361,0.334228859476269)
--(axis cs:-0.579256559239522,0.337917197460857)
--(axis cs:-0.580730357736456,0.342796165436336)
--(axis cs:-0.582188163288589,0.347675133411813)
--(axis cs:-0.58315706378173,0.350953121078435)
--(axis cs:-0.583629817829239,0.352554101387291)
--(axis cs:-0.585055160402339,0.35743306936277)
--(axis cs:-0.586464683517341,0.362312037338247)
--(axis cs:-0.587858440587373,0.367191005313726)
--(axis cs:-0.5881836934981,0.368342135937268)
--(axis cs:-0.589236014644052,0.372069973289204)
--(axis cs:-0.590597790159333,0.376948941264682)
--(axis cs:-0.591943963564238,0.38182790924016)
--(axis cs:-0.593210323214469,0.386471144562204)
--(axis cs:-0.593274557044017,0.386706877215638)
--(axis cs:-0.594589097179083,0.391585845191116)
--(axis cs:-0.59588819210252,0.396464813166594)
--(axis cs:-0.597171890197809,0.401343781142072)
--(axis cs:-0.598236952930838,0.405440483858753)
--(axis cs:-0.598440150464361,0.40622274911755)
--(axis cs:-0.599692650565001,0.411101717093028)
--(axis cs:-0.600929901840181,0.415980685068506)
--(axis cs:-0.602151949945741,0.420859653043984)
--(axis cs:-0.603263582647207,0.42535339286241)
--(axis cs:-0.603358798727308,0.425738621019462)
--(axis cs:-0.604550059631342,0.43061758899494)
--(axis cs:-0.605726256839173,0.435496556970418)
--(axis cs:-0.606887433365151,0.440375524945896)
--(axis cs:-0.608033631609804,0.445254492921374)
--(axis cs:-0.608290212363576,0.446360778808692)
--(axis cs:-0.609164518406452,0.450133460896852)
--(axis cs:-0.610280405883498,0.45501242887233)
--(axis cs:-0.61138144445062,0.459891396847808)
--(axis cs:-0.612467673973619,0.464770364823286)
--(axis cs:-0.613316842079945,0.468636844419971)
--(axis cs:-0.613539039187485,0.469649332798764)
--(axis cs:-0.614595318077595,0.474528300774242)
--(axis cs:-0.615636909563262,0.47940726874972)
--(axis cs:-0.616663851069356,0.484286236725198)
--(axis cs:-0.617676179443654,0.489165204700676)
--(axis cs:-0.618343471796314,0.492427916152937)
--(axis cs:-0.618673791348238,0.494044172676154)
--(axis cs:-0.61965658584105,0.498923140651633)
--(axis cs:-0.620624879683812,0.50380210862711)
--(axis cs:-0.621578707395614,0.508681076602588)
--(axis cs:-0.622518102940451,0.513560044578067)
--(axis cs:-0.623370101512683,0.518053883259348)
--(axis cs:-0.623443069071821,0.518439012553544)
--(axis cs:-0.624353317087386,0.523317980529022)
--(axis cs:-0.625249236750039,0.528196948504501)
--(axis cs:-0.62613085980631,0.533075916479979)
--(axis cs:-0.626998217470341,0.537954884455456)
--(axis cs:-0.627851340427579,0.542833852430935)
--(axis cs:-0.628396731229052,0.546005473758865)
--(axis cs:-0.6286901360824,0.547712820406413)
--(axis cs:-0.629514534125782,0.55259178838189)
--(axis cs:-0.63032479149038,0.557470756357369)
--(axis cs:-0.631120936770995,0.562349724332847)
--(axis cs:-0.631902998056576,0.567228692308325)
--(axis cs:-0.632671002934064,0.572107660283803)
--(axis cs:-0.633423360945422,0.576976159122418)
--(axis cs:-0.633424977818353,0.576986628259281)
--(axis cs:-0.634164641965552,0.581865596234759)
--(axis cs:-0.634890334551376,0.586744564210237)
--(axis cs:-0.6356020811924,0.591623532185715)
--(axis cs:-0.636299907025361,0.596502500161193)
--(axis cs:-0.636983836710989,0.601381468136671)
--(axis cs:-0.637653894437859,0.606260436112149)
--(axis cs:-0.63831010392624,0.611139404087627)
--(axis cs:-0.638449990661791,0.612201735093581)
--(axis cs:-0.6389522792695,0.616018372063105)
--(axis cs:-0.639580599331412,0.620897340038583)
--(axis cs:-0.640195144610723,0.625776308014061)
--(axis cs:-0.640795937002803,0.630655275989539)
--(axis cs:-0.641382997955311,0.635534243965017)
--(axis cs:-0.641956348471861,0.640413211940495)
--(axis cs:-0.642516009115669,0.645292179915973)
--(axis cs:-0.643062000013176,0.650171147891451)
--(axis cs:-0.64347662037816,0.653971107864459)
--(axis cs:-0.643594291898977,0.655050115866929)
--(axis cs:-0.644112785885546,0.659929083842407)
--(axis cs:-0.644617673037815,0.664808051817885)
--(axis cs:-0.645108971786048,0.669687019793364)
--(axis cs:-0.64558670014209,0.674565987768841)
--(axis cs:-0.646050875702711,0.679444955744319)
--(axis cs:-0.646501515652895,0.684323923719798)
--(axis cs:-0.6469386367691,0.689202891695276)
--(axis cs:-0.647362255422471,0.694081859670753)
--(axis cs:-0.647772387582005,0.698960827646232)
--(axis cs:-0.648169048817677,0.70383979562171)
--(axis cs:-0.648503250094529,0.708094818624785)
--(axis cs:-0.648552233868141,0.708718763597187)
--(axis cs:-0.648921843972593,0.713597731572666)
--(axis cs:-0.649278032732498,0.718476699548144)
--(axis cs:-0.649620814169541,0.723355667523622)
--(axis cs:-0.649950201921352,0.7282346354991)
--(axis cs:-0.650266209244279,0.733113603474578)
--(axis cs:-0.65056884901611,0.737992571450056)
--(axis cs:-0.650858133738741,0.742871539425534)
--(axis cs:-0.651134075540794,0.747750507401012)
--(axis cs:-0.651396686180183,0.75262947537649)
--(axis cs:-0.651645977046616,0.757508443351968)
--(axis cs:-0.651881959164062,0.762387411327446)
--(axis cs:-0.652104643193144,0.767266379302924)
--(axis cs:-0.652314039433489,0.772145347278402)
--(axis cs:-0.65251015782602,0.77702431525388)
--(axis cs:-0.652693007955197,0.781903283229358)
--(axis cs:-0.652862599051194,0.786782251204836)
--(axis cs:-0.653018939992033,0.791661219180314)
--(axis cs:-0.653162039305659,0.796540187155792)
--(axis cs:-0.653291905171957,0.80141915513127)
--(axis cs:-0.653408545424723,0.806298123106748)
--(axis cs:-0.653511967553579,0.811177091082226)
--(axis cs:-0.653529879810898,0.812145906087862)
--(axis cs:-0.653602148118424,0.816056059057704)
--(axis cs:-0.653679122452941,0.820935027033182)
--(axis cs:-0.653742904610936,0.82581399500866)
--(axis cs:-0.653793500739288,0.830692962984138)
--(axis cs:-0.653830916649467,0.835571930959616)
--(axis cs:-0.653855157819161,0.840450898935095)
--(axis cs:-0.65386622939386,0.845329866910572)
--(axis cs:-0.653864136188391,0.85020883488605)
--(axis cs:-0.653848882688412,0.855087802861529)
--(axis cs:-0.653820473051863,0.859966770837007)
--(axis cs:-0.653778911110368,0.864845738812484)
--(axis cs:-0.65372420037061,0.869724706787963)
--(axis cs:-0.653656344015647,0.874603674763441)
--(axis cs:-0.653575344906201,0.879482642738918)
--(axis cs:-0.653529879810898,0.881839128006844)
--(axis cs:-0.6534811846719,0.884361610714397)
--(axis cs:-0.653373861196752,0.889240578689875)
--(axis cs:-0.653253395875441,0.894119546665353)
--(axis cs:-0.653119790273856,0.898998514640831)
--(axis cs:-0.652973045641069,0.903877482616309)
--(axis cs:-0.652813162910368,0.908756450591787)
--(axis cs:-0.65264014270026,0.913635418567265)
--(axis cs:-0.652453985315445,0.918514386542743)
--(axis cs:-0.65225469074776,0.923393354518221)
--(axis cs:-0.652042258677094,0.928272322493699)
--(axis cs:-0.651816688472271,0.933151290469177)
--(axis cs:-0.651577979191924,0.938030258444655)
--(axis cs:-0.651326129585323,0.942909226420133)
--(axis cs:-0.651061138093196,0.947788194395611)
--(axis cs:-0.650783002848523,0.952667162371089)
--(axis cs:-0.650491721677309,0.957546130346567)
--(axis cs:-0.650187292099343,0.962425098322045)
--(axis cs:-0.649869711328931,0.967304066297523)
--(axis cs:-0.649538976275623,0.972183034273001)
--(axis cs:-0.649195083544917,0.977062002248479)
--(axis cs:-0.648838029438955,0.981940970223957)
--(axis cs:-0.648503250094529,0.986352985852459)
--(axis cs:-0.648467794225108,0.986819938199435)
--(axis cs:-0.64808423465937,0.991698906174913)
--(axis cs:-0.647687494546827,0.996577874150392)
--(axis cs:-0.647277568951035,1.00145684212587)
--(axis cs:-0.646854452634227,1.00633581010135)
--(axis cs:-0.646418140057908,1.01121477807683)
--(axis cs:-0.645968625383442,1.0160937460523)
--(axis cs:-0.645505902472642,1.02097271402778)
--(axis cs:-0.645029964888353,1.02585168200326)
--(axis cs:-0.644540805895042,1.03073064997874)
--(axis cs:-0.644038418459378,1.03560961795422)
--(axis cs:-0.643522795250821,1.04048858592969)
--(axis cs:-0.64347662037816,1.04091467757001)
--(axis cs:-0.642993709114332,1.04536755390517)
--(axis cs:-0.642451344000932,1.05024652188065)
--(axis cs:-0.641895712618229,1.05512548985613)
--(axis cs:-0.641326806404643,1.06000445783161)
--(axis cs:-0.640744616502558,1.06488342580708)
--(axis cs:-0.640149133758899,1.06976239378256)
--(axis cs:-0.63954034872573,1.07464136175804)
--(axis cs:-0.63891825166085,1.07952032973352)
--(axis cs:-0.638449990661791,1.08311611271017)
--(axis cs:-0.638282754953126,1.084399297709)
--(axis cs:-0.63763370178098,1.08927826568447)
--(axis cs:-0.636971298455361,1.09415723365995)
--(axis cs:-0.636295534001137,1.09903620163543)
--(axis cs:-0.635606397149949,1.10391516961091)
--(axis cs:-0.634903876340862,1.10879413758639)
--(axis cs:-0.634187959721054,1.11367310556186)
--(axis cs:-0.633458635146505,1.11855207353734)
--(axis cs:-0.633423360945422,1.11878386579483)
--(axis cs:-0.632715554804328,1.12343104151282)
--(axis cs:-0.631959017080495,1.1283100094883)
--(axis cs:-0.631189025579031,1.13318897746378)
--(axis cs:-0.630405566919275,1.13806794543925)
--(axis cs:-0.629608627430672,1.14294691341473)
--(axis cs:-0.628798193153575,1.14782588139021)
--(axis cs:-0.628396731229052,1.15020362183412)
--(axis cs:-0.627974045748239,1.15270484936569)
--(axis cs:-0.627136173169057,1.15758381734117)
--(axis cs:-0.626284754088076,1.16246278531664)
--(axis cs:-0.62541977330431,1.16734175329212)
--(axis cs:-0.624541215329384,1.1722207212676)
--(axis cs:-0.623649064388491,1.17709968924308)
--(axis cs:-0.623370101512683,1.17860280115049)
--(axis cs:-0.622742995628783,1.18197865721856)
--(axis cs:-0.621823155801844,1.18685762519403)
--(axis cs:-0.620889665330202,1.19173659316951)
--(axis cs:-0.619942507193993,1.19661556114499)
--(axis cs:-0.618981664089235,1.20149452912047)
--(axis cs:-0.618343471796314,1.20469008298175)
--(axis cs:-0.618006949662691,1.20637349709595)
--(axis cs:-0.617018186255494,1.21125246507142)
--(axis cs:-0.616015675124406,1.2161314330469)
--(axis cs:-0.614999397716935,1.22101040102238)
--(axis cs:-0.613969335199407,1.22588936899786)
--(axis cs:-0.613316842079945,1.22893963654339)
--(axis cs:-0.612925268337213,1.23076833697334)
--(axis cs:-0.6118670354051,1.23564730494881)
--(axis cs:-0.610794949466379,1.24052627292429)
--(axis cs:-0.609708990437178,1.24540524089977)
--(axis cs:-0.608609137956131,1.25028420887525)
--(axis cs:-0.608290212363576,1.25168180623381)
--(axis cs:-0.607494956930478,1.25516317685073)
--(axis cs:-0.606366664803897,1.2600421448262)
--(axis cs:-0.60522440612535,1.26492111280168)
--(axis cs:-0.604068159283936,1.26980008077716)
--(axis cs:-0.603263582647207,1.27315503612076)
--(axis cs:-0.60289770833219,1.27467904875264)
--(axis cs:-0.601712788557019,1.27955801672812)
--(axis cs:-0.600513803234413,1.2844369847036)
--(axis cs:-0.59930072950383,1.28931595267907)
--(axis cs:-0.598236952930838,1.29354556404227)
--(axis cs:-0.598073455938779,1.29419492065455)
--(axis cs:-0.596831462868474,1.29907388863003)
--(axis cs:-0.595575299672014,1.30395285660551)
--(axis cs:-0.594304942241045,1.30883182458099)
--(axis cs:-0.593210323214469,1.31298967014772)
--(axis cs:-0.593020261648147,1.31371079255646)
--(axis cs:-0.591720725068882,1.31858976053194)
--(axis cs:-0.590406908157276,1.32346872850742)
--(axis cs:-0.589078785561197,1.3283476964829)
--(axis cs:-0.5881836934981,1.33160144091061)
--(axis cs:-0.587736080735382,1.33322666445838)
--(axis cs:-0.586378505490746,1.33810563243385)
--(axis cs:-0.585006534042274,1.34298460040933)
--(axis cs:-0.583620139800545,1.34786356838481)
--(axis cs:-0.58315706378173,1.34947708054581)
--(axis cs:-0.582218759619369,1.35274253636029)
--(axis cs:-0.580802625247074,1.35762150433577)
--(axis cs:-0.57937197310393,1.36250047231124)
--(axis cs:-0.578130434065361,1.36669227092377)
--(axis cs:-0.577926656961228,1.36737944028672)
--(axis cs:-0.576466033612045,1.3722584082622)
--(axis cs:-0.574990793998382,1.37713737623768)
--(axis cs:-0.573500909329937,1.38201634421316)
--(axis cs:-0.573103804348992,1.3833047036836)
--(axis cs:-0.57199569354872,1.38689531218863)
--(axis cs:-0.570475524674341,1.39177428016411)
--(axis cs:-0.568940607731906,1.39665324813959)
--(axis cs:-0.568077174632623,1.39937245326948)
--(axis cs:-0.56739049856076,1.40153221611507)
--(axis cs:-0.565825046210527,1.40641118409055)
--(axis cs:-0.564244739202669,1.41129015206602)
--(axis cs:-0.563050544916254,1.41494329338376)
--(axis cs:-0.562649300341107,1.4161691200415)
--(axis cs:-0.561038197672841,1.42104808801698)
--(axis cs:-0.559412130154474,1.42592705599246)
--(axis cs:-0.558023915199885,1.43005474809005)
--(axis cs:-0.55777090785273,1.43080602396794)
--(axis cs:-0.556113775198054,1.43568499194341)
--(axis cs:-0.554441563874423,1.44056395991889)
--(axis cs:-0.552997285483516,1.44474059857444)
--(axis cs:-0.552754086396529,1.44544292789437)
--(axis cs:-0.551050531065855,1.45032189586985)
--(axis cs:-0.549331779600981,1.45520086384533)
--(axis cs:-0.547970655767147,1.45903133227478)
--(axis cs:-0.547597556670078,1.4600798318208)
--(axis cs:-0.545847172762914,1.46495879979628)
--(axis cs:-0.544081471593653,1.46983776777176)
--(axis cs:-0.542944026050778,1.47295452850432)
--(axis cs:-0.542299993820909,1.47471673574724)
--(axis cs:-0.540502362042633,1.47959570372272)
--(axis cs:-0.538689288199478,1.48447467169819)
--(axis cs:-0.537917396334408,1.48653519081585)
--(axis cs:-0.536860026498078,1.48935363967367)
--(axis cs:-0.535014713984291,1.49423260764915)
--(axis cs:-0.533153830919996,1.49911157562463)
--(axis cs:-0.532890766618039,1.49979603450824)
--(axis cs:-0.531276235905751,1.50399054360011)
--(axis cs:-0.529382796055261,1.50886951157558)
--(axis cs:-0.52786413690167,1.51275122403726)
--(axis cs:-0.527473382125899,1.51374847955106)
--(axis cs:-0.525547154862481,1.51862744752654)
--(axis cs:-0.523605127179927,1.52350641550202)
--(axis cs:-0.522837507185301,1.52542029483176)
--(axis cs:-0.521646417832906,1.5283853834775)
--(axis cs:-0.519671266869798,1.53326435145297)
--(axis cs:-0.517810877468932,1.53782330766048)
--(axis cs:-0.517680082847052,1.53814331942845)
--(axis cs:-0.515671564881936,1.54302228740393)
--(axis cs:-0.513647005193634,1.54790125537941)
--(axis cs:-0.512784247752563,1.54996506811083)
--(axis cs:-0.511605500554125,1.55278022335489)
--(axis cs:-0.509547219714915,1.55765919133036)
--(axis cs:-0.507757618036194,1.56186869475387)
--(axis cs:-0.507472539939523,1.56253815930584)
--(axis cs:-0.505380280675405,1.56741712728132)
--(axis cs:-0.50327172686825,1.5722960952568)
--(axis cs:-0.502730988319825,1.5735385314052)
--(axis cs:-0.501145634689243,1.57717506323228)
--(axis cs:-0.499002729522365,1.58205403120775)
--(axis cs:-0.497704358603456,1.58498873083765)
--(axis cs:-0.496842714387782,1.58693299918323)
--(axis cs:-0.494665186588835,1.59181196715871)
--(axis cs:-0.492677728887086,1.59623184724365)
--(axis cs:-0.492470938109962,1.59669093513419)
--(axis cs:-0.490258510345497,1.60156990310967)
--(axis cs:-0.488029408801017,1.60644887108514)
--(axis cs:-0.487651099170717,1.60727139192735)
--(axis cs:-0.485782098369104,1.61132783906062)
--(axis cs:-0.483517696298289,1.6162068070361)
--(axis cs:-0.482624469454348,1.61811831614255)
--(axis cs:-0.481235333216199,1.62108577501158)
--(axis cs:-0.478935338659419,1.62596474298706)
--(axis cs:-0.477597839737979,1.62878238633025)
--(axis cs:-0.476617582099541,1.63084371096254)
--(axis cs:-0.474281696745773,1.63572267893801)
--(axis cs:-0.47257121002161,1.63927041565127)
--(axis cs:-0.471928196560337,1.64060164691349)
--(axis cs:-0.469556115656493,1.64548061488897)
--(axis cs:-0.467544580305241,1.64958887437561)
--(axis cs:-0.467166512136571,1.65035958286445)
--(axis cs:-0.464757924397826,1.65523855083992)
--(axis cs:-0.462517950588872,1.65974391041255)
--(axis cs:-0.462331848027713,1.6601175188154)
--(axis cs:-0.459886435548952,1.66499648679088)
--(axis cs:-0.457491320872503,1.66974136835993)
--(axis cs:-0.457423506756077,1.66987545476636)
--(axis cs:-0.454940944924606,1.67475442274184)
--(axis cs:-0.452464691156134,1.67958680719664)
--(axis cs:-0.452440773825128,1.67963339071732)
--(axis cs:-0.449920731234757,1.68451235869279)
--(axis cs:-0.447438061439765,1.68928551673109)
--(axis cs:-0.447382917374999,1.68939132666827)
--(axis cs:-0.444825055741626,1.69427029464375)
--(axis cs:-0.442411431723395,1.69884253290741)
--(axis cs:-0.442249187835508,1.69914926261923)
--(axis cs:-0.439653161914303,1.70402823059471)
--(axis cs:-0.437384802007026,1.70826265206248)
--(axis cs:-0.437038817576935,1.70890719857018)
--(axis cs:-0.434404275081236,1.71378616654566)
--(axis cs:-0.432358172290657,1.71755044421766)
--(axis cs:-0.431751020558825,1.71866513452114)
--(axis cs:-0.429077602080831,1.72354410249662)
--(axis cs:-0.427331542574288,1.72671026548231)
--(axis cs:-0.426384991977074,1.7284230704721)
--(axis cs:-0.423672330910432,1.73330203844757)
--(axis cs:-0.422304912857919,1.73574626963864)
--(axis cs:-0.420939907909533,1.73818100642305)
--(axis cs:-0.418187630373883,1.74305997439853)
--(axis cs:-0.41727828314155,1.74466241897188)
--(axis cs:-0.415414924960373,1.74793894237401)
--(axis cs:-0.412622649727929,1.75281791034949)
--(axis cs:-0.412251653425181,1.75346249440381)
--(axis cs:-0.409809179903417,1.75769687832496)
--(axis cs:-0.407225023708812,1.76214828255347)
--(axis cs:-0.40697626321769,1.76257584630044)
--(axis cs:-0.404121789324649,1.76745481427592)
--(axis cs:-0.402198393992442,1.77072193687986)
--(axis cs:-0.401247353974489,1.7723337822514)
--(axis cs:-0.398351849264085,1.77721275022688)
--(axis cs:-0.397171764276073,1.77918958545053)
--(axis cs:-0.395435379480928,1.78209171820235)
--(axis cs:-0.392498434857174,1.78697068617783)
--(axis cs:-0.392145134559704,1.78755440298769)
--(axis cs:-0.389539401304353,1.79184965415331)
--(axis cs:-0.387118504843335,1.79581574779258)
--(axis cs:-0.386559991671604,1.79672862212879)
--(axis cs:-0.383558459451165,1.80160759010427)
--(axis cs:-0.382091875126966,1.80397760583516)
--(axis cs:-0.380535654081707,1.80648655807974)
--(axis cs:-0.377491572005366,1.81136552605522)
--(axis cs:-0.377065245410597,1.81204517140408)
--(axis cs:-0.37442480476479,1.8162444940307)
--(axis cs:-0.372038615694228,1.82001684153326)
--(axis cs:-0.371336936151109,1.82112346200618)
--(axis cs:-0.368226424821972,1.82600242998166)
--(axis cs:-0.367011985977859,1.82789665294194)
--(axis cs:-0.365093701757241,1.83088139795713)
--(axis cs:-0.36198535626149,1.83568948325704)
--(axis cs:-0.361939418647437,1.83576036593261)
--(axis cs:-0.358761289645232,1.84063933390809)
--(axis cs:-0.356958726545121,1.84339060134399)
--(axis cs:-0.355561220201039,1.84551830188357)
--(axis cs:-0.352338619091035,1.85039726985905)
--(axis cs:-0.351932096828752,1.85100956515155)
--(axis cs:-0.34909213269871,1.85527623783452)
--(axis cs:-0.346905467112382,1.85854271716859)
--(axis cs:-0.345823262064377,1.86015520581)
--(axis cs:-0.342531035304587,1.86503417378548)
--(axis cs:-0.341878837396013,1.86599569507425)
--(axis cs:-0.33921474850253,1.86991314176096)
--(axis cs:-0.336852207679644,1.87336773966919)
--(axis cs:-0.335875554711233,1.87479210973644)
--(axis cs:-0.332512405868404,1.87967107771191)
--(axis cs:-0.331825577963275,1.88066235231177)
--(axis cs:-0.329124752984507,1.88455004568739)
--(axis cs:-0.326798948246906,1.88787951272645)
--(axis cs:-0.325713643919908,1.88942901366287)
--(axis cs:-0.322278232986837,1.89430798163835)
--(axis cs:-0.321772318530537,1.89502289037288)
--(axis cs:-0.318817576409994,1.89918694961383)
--(axis cs:-0.316745688814168,1.90209104531129)
--(axis cs:-0.315332886719835,1.9040659175893)
--(axis cs:-0.311823829083703,1.90894488556478)
--(axis cs:-0.311719059097799,1.90908986159235)
--(axis cs:-0.308288456129593,1.91382385354026)
--(axis cs:-0.306692429381429,1.9160145670311)
--(axis cs:-0.304728444045458,1.91870282151574)
--(axis cs:-0.30166579966506,1.92287277262944)
--(axis cs:-0.301143588011376,1.92358178949122)
--(axis cs:-0.297532429142825,1.92846075746669)
--(axis cs:-0.296639169948691,1.92966157925007)
--(axis cs:-0.293895273204838,1.93333972544217)
--(axis cs:-0.291612540232322,1.93638382493695)
--(axis cs:-0.290232625256569,1.93821869341765)
--(axis cs:-0.286585910515953,1.94304273030589)
--(axis cs:-0.2865442646547,1.94309766139313)
--(axis cs:-0.28282812015928,1.94797662936861)
--(axis cs:-0.281559280799584,1.94963404516645)
--(axis cs:-0.279085743254089,1.95285559734408)
--(axis cs:-0.276532651083215,1.95616392851036)
--(axis cs:-0.275316960685739,1.95773456531956)
--(axis cs:-0.271521511608798,1.96261353329504)
--(axis cs:-0.271506021366846,1.96263335557688)
--(axis cs:-0.267697380659917,1.96749250127052)
--(axis cs:-0.266479391650477,1.96903871036237)
--(axis cs:-0.263846116366934,1.972371469246)
--(axis cs:-0.261452761934108,1.9753856062652)
--(axis cs:-0.259967467709488,1.97725043722148)
--(axis cs:-0.256426132217739,1.98167485127123)
--(axis cs:-0.25606117868385,1.98212940519695)
--(axis cs:-0.252125846101381,1.98700837317243)
--(axis cs:-0.251399502501369,1.98790464084242)
--(axis cs:-0.248161784753192,1.99188734114791)
--(axis cs:-0.246372872785,1.99407725848747)
--(axis cs:-0.244169290777847,1.99676630912339)
--(axis cs:-0.241346243068631,2.00019478668813)
--(axis cs:-0.240148088484158,2.00164527709887)
--(axis cs:-0.236319613352262,2.00625796809334)
--(axis cs:-0.236097896677986,2.00652424507434)
--(axis cs:-0.232017231507065,2.01140321304982)
--(axis cs:-0.231292983635893,2.01226514469464)
--(axis cs:-0.22790664941,2.0162821810253)
--(axis cs:-0.226266353919524,2.018218880648)
--(axis cs:-0.223766215276451,2.02116114900078)
--(axis cs:-0.221239724203155,2.02412061423102)
--(axis cs:-0.219595626345467,2.02604011697626)
--(axis cs:-0.216213094486786,2.02997102858613)
--(axis cs:-0.215394573789043,2.03091908495173)
--(axis cs:-0.211186464770416,2.03577079435361)
--(axis cs:-0.211162742579992,2.03579805292721)
--(axis cs:-0.206898513849495,2.04067702090269)
--(axis cs:-0.206159835054047,2.04151836649723)
--(axis cs:-0.202602841471639,2.04555598887817)
--(axis cs:-0.201133205337678,2.04721669462477)
--(axis cs:-0.198275434150429,2.05043495685365)
--(axis cs:-0.196106575621309,2.05286647944768)
--(axis cs:-0.193915952782373,2.05531392482912)
--(axis cs:-0.19107994590494,2.05846833832816)
--(axis cs:-0.189524051440612,2.0601928928046)
--(axis cs:-0.186053316188571,2.06402287738638)
--(axis cs:-0.185099377227966,2.06507186078008)
--(axis cs:-0.181026686472202,2.06953069170728)
--(axis cs:-0.180641570126987,2.06995082875556)
--(axis cs:-0.176149979966533,2.07482979673104)
--(axis cs:-0.176000056755833,2.07499196831163)
--(axis cs:-0.171623839606728,2.07970876470651)
--(axis cs:-0.170973427039464,2.08040677981297)
--(axis cs:-0.167063486510252,2.08458773268199)
--(axis cs:-0.165946797323095,2.08577672135253)
--(axis cs:-0.162468533277383,2.08946670065747)
--(axis cs:-0.160920167606726,2.09110234106881)
--(axis cs:-0.157838584683126,2.09434566863295)
--(axis cs:-0.155893537890356,2.09638417714375)
--(axis cs:-0.153173237510229,2.09922463660843)
--(axis cs:-0.150866908173987,2.10162275798058)
--(axis cs:-0.148472080378744,2.1041036045839)
--(axis cs:-0.145840278457618,2.10681860237788)
--(axis cs:-0.143734693572025,2.10898257255938)
--(axis cs:-0.140813648741249,2.11197221970002)
--(axis cs:-0.138960648859106,2.11386154053486)
--(axis cs:-0.13578701902488,2.11708411004386)
--(axis cs:-0.134149509313323,2.11874050851034)
--(axis cs:-0.130760389308511,2.12215476440213)
--(axis cs:-0.129300829127125,2.12361947648582)
--(axis cs:-0.125733759592142,2.12718466482337)
--(axis cs:-0.124414153422932,2.12849844446129)
--(axis cs:-0.120707129875773,2.13217428456873)
--(axis cs:-0.119489018059973,2.13337741243677)
--(axis cs:-0.115680500159403,2.13712408826555)
--(axis cs:-0.114524949436956,2.13825638041225)
--(axis cs:-0.110653870443034,2.14203453205797)
--(axis cs:-0.109521464290478,2.14313534838773)
--(axis cs:-0.105627240726665,2.14690606375462)
--(axis cs:-0.104478069489049,2.14801431636321)
--(axis cs:-0.100600611010296,2.1517391229734)
--(axis cs:-0.099394261822604,2.15289328433868)
--(axis cs:-0.0955739812939271,2.15653414128365)
--(axis cs:-0.0942695277873681,2.15777225231416)
--(axis cs:-0.0905473515775579,2.16129154234555)
--(axis cs:-0.0891033433659443,2.16265122028964)
--(axis cs:-0.0855207218611889,2.16601174204699)
--(axis cs:-0.0838951738024868,2.16753018826512)
--(axis cs:-0.0804940921448198,2.17069514863799)
--(axis cs:-0.0786444733727976,2.1724091562406)
--(axis cs:-0.0754674624284506,2.17534216286262)
--(axis cs:-0.0733506851492056,2.17728812421607)
--(axis cs:-0.0704408327120816,2.17995317808868)
--(axis cs:-0.0680132407600706,2.18216709219155)
--(axis cs:-0.0654142029957125,2.18452858043503)
--(axis cs:-0.0626315601437318,2.18704606016703)
--(axis cs:-0.0603875732793433,2.18906874889676)
--(axis cs:-0.0572050512967411,2.19192502814251)
--(axis cs:-0.0553609435629743,2.1935740554682)
--(axis cs:-0.051733110016197,2.19680399611799)
--(axis cs:-0.050334313846605,2.19804486526388)
--(axis cs:-0.0462151196359918,2.20168296409346)
--(axis cs:-0.045307684130236,2.20248153663746)
--(axis cs:-0.0406504507567764,2.20656193206894)
--(axis cs:-0.040281054413867,2.20688442129867)
--(axis cs:-0.0352544246974977,2.21125352424466)
--(axis cs:-0.0350379066546855,2.21144090004442)
--(axis cs:-0.0302277949811287,2.21558889257434)
--(axis cs:-0.0293762912048391,2.2163198680199)
--(axis cs:-0.0252011652647597,2.21989145431412)
--(axis cs:-0.0236658669472309,2.22119883599538)
--(axis cs:-0.0201745355483904,2.22416153804315)
--(axis cs:-0.0179059443442641,2.22607780397085)
--(axis cs:-0.0151479058320214,2.22839946618756)
--(axis cs:-0.0120958194842563,2.23095677194633)
--(axis cs:-0.0101212761156522,2.23260555512793)
--(axis cs:-0.00623477376399563,2.23583573992181)
--(axis cs:-0.00509464639928314,2.23678011530511)
--(axis cs:-0.000322073563236899,2.24071470789729)
--(axis cs:-6.80166829141182e-05,2.24092345132438)
--(axis cs:0.00495861303345513,2.24503492916428)
--(axis cs:0.00564493754152996,2.24559367587277)
--(axis cs:0.00998524274982415,2.24911540090684)
--(axis cs:0.0116660225930004,2.25047264384824)
--(axis cs:0.0150118724661932,2.25316550933882)
--(axis cs:0.017741269394254,2.25535161182372)
--(axis cs:0.0200385021825624,2.257185538569)
--(axis cs:0.02387148297466,2.2602305797992)
--(axis cs:0.0250651318989314,2.26117576731072)
--(axis cs:0.0300574853719547,2.26510954777468)
--(axis cs:0.0300917616153005,2.26513646897823)
--(axis cs:0.0351183913316697,2.26906646606006)
--(axis cs:0.0363036148947524,2.26998851575016)
--(axis cs:0.0401450210480387,2.27296741493001)
--(axis cs:0.0426075780297554,2.27486748372563)
--(axis cs:0.045171650764408,2.27683961802485)
--(axis cs:0.0489701587855893,2.27974645170111)
--(axis cs:0.050198280480777,2.2806833300174)
--(axis cs:0.055224910197146,2.28449860969806)
--(axis cs:0.0553927758316502,2.28462541967659)
--(axis cs:0.0602515399135153,2.28828445976742)
--(axis cs:0.0618798568294147,2.28950438765207)
--(axis cs:0.0652781696298843,2.29204255223699)
--(axis cs:0.0684286114485892,2.29438335562755)
--(axis cs:0.0703047993462533,2.29577312407935)
--(axis cs:0.0750400126143769,2.29926232360302)
--(axis cs:0.0753314290626226,2.29947640767766)
--(axis cs:0.0803580587789916,2.30315121704809)
--(axis cs:0.0817194452133133,2.3041412915785)
--(axis cs:0.0853846884953608,2.30679888392046)
--(axis cs:0.0884647890649892,2.30902025955398)
--(axis cs:0.0904113182117299,2.31041993851672)
--(axis cs:0.0952761597903701,2.31389922752946)
--(axis cs:0.0954379479280989,2.31401459680921)
--(axis cs:0.100464577644468,2.31758143159403)
--(axis cs:0.102160315286537,2.31877819550494)
--(axis cs:0.105491207360837,2.32112213884435)
--(axis cs:0.109113563864728,2.32365716348041)
--(axis cs:0.110517837077206,2.32463708329989)
--(axis cs:0.115544466793575,2.32812592026008)
--(axis cs:0.116138548412499,2.32853613145589)
--(axis cs:0.120571096509944,2.3315880841677)
--(axis cs:0.123239578057652,2.33341509943137)
--(axis cs:0.125597726226314,2.33502508930639)
--(axis cs:0.130413036600154,2.33829406740685)
--(axis cs:0.130624355942683,2.33843712540568)
--(axis cs:0.135650985659052,2.34182265940091)
--(axis cs:0.137667378542841,2.34317303538233)
--(axis cs:0.140677615375421,2.34518342552344)
--(axis cs:0.144997811249427,2.34805200335781)
--(axis cs:0.14570424509179,2.34851978786038)
--(axis cs:0.150730874808159,2.35183056399404)
--(axis cs:0.152411075191847,2.35293097133328)
--(axis cs:0.155757504524528,2.35511671950964)
--(axis cs:0.159905354364992,2.35780993930876)
--(axis cs:0.160784134240897,2.35837900952475)
--(axis cs:0.165810763957266,2.36161631699857)
--(axis cs:0.167485787104034,2.36268890728424)
--(axis cs:0.170837393673636,2.36482942071913)
--(axis cs:0.175151239511435,2.36756787525972)
--(axis cs:0.175864023390005,2.36801917125705)
--(axis cs:0.180890653106374,2.37118426207715)
--(axis cs:0.182907725322871,2.3724468432352)
--(axis cs:0.185917282822743,2.37432580547962)
--(axis cs:0.190752167823709,2.37732581121067)
--(axis cs:0.190943912539112,2.37744448303337)
--(axis cs:0.195970542255481,2.38053857246373)
--(axis cs:0.198694283582944,2.38220477918615)
--(axis cs:0.20099717197185,2.38360998192179)
--(axis cs:0.206023801688219,2.38665852055884)
--(axis cs:0.206728948868673,2.38708374716163)
--(axis cs:0.211050431404588,2.38968325587815)
--(axis cs:0.214864138048564,2.39196271513711)
--(axis cs:0.216077061120957,2.39268589486413)
--(axis cs:0.221103690837327,2.3956653177808)
--(axis cs:0.223100581830029,2.39684168311259)
--(axis cs:0.226130320553696,2.39862215939817)
--(axis cs:0.231156950270065,2.40155715976172)
--(axis cs:0.231438565464669,2.40172065108806)
--(axis cs:0.236183579986434,2.40446876061212)
--(axis cs:0.239887232522549,2.40659961906354)
--(axis cs:0.241210209702803,2.40735897429012)
--(axis cs:0.246236839419172,2.41022665631257)
--(axis cs:0.248445272967608,2.41147858703902)
--(axis cs:0.251263469135541,2.41307244667554)
--(axis cs:0.256290098851911,2.41589678414469)
--(axis cs:0.257115135687793,2.4163575550145)
--(axis cs:0.261316728568279,2.4186986720583)
--(axis cs:0.265902698456987,2.42123652298998)
--(axis cs:0.266343358284649,2.42147982522001)
--(axis cs:0.271369988001018,2.424238554923)
--(axis cs:0.27481335504263,2.42611549096545)
--(axis cs:0.276396617717387,2.42697656669709)
--(axis cs:0.281423247433756,2.42969298019481)
--(axis cs:0.2838476192157,2.43099445894093)
--(axis cs:0.286449877150125,2.43238833732951)
--(axis cs:0.291476506866494,2.43506281344565)
--(axis cs:0.293009941778683,2.43587342691641)
--(axis cs:0.296503136582863,2.43771599006694)
--(axis cs:0.301529766299232,2.44034890110389)
--(axis cs:0.302305013982653,2.44075239489189)
--(axis cs:0.306556396015601,2.44296035891952)
--(axis cs:0.31158302573197,2.44555207066752)
--(axis cs:0.311737782824021,2.44563136286737)
--(axis cs:0.31660965544834,2.44812225917216)
--(axis cs:0.321315108746913,2.45051033084284)
--(axis cs:0.321636285164709,2.45067299026089)
--(axis cs:0.326662914881078,2.45320248760219)
--(axis cs:0.331040955310318,2.45538929881832)
--(axis cs:0.331689544597447,2.45571259843147)
--(axis cs:0.336716174313816,2.4582018227006)
--(axis cs:0.340920296780114,2.4602682667938)
--(axis cs:0.341742804030185,2.46067173199674)
--(axis cs:0.346769433746554,2.46312102489661)
--(axis cs:0.350959203143295,2.46514723476928)
--(axis cs:0.351796063462924,2.46555113995894)
--(axis cs:0.356822693179292,2.46796083678564)
--(axis cs:0.361164089793882,2.47002620274476)
--(axis cs:0.361849322895662,2.47035155369409)
--(axis cs:0.366875952612031,2.47272198336051)
--(axis cs:0.371541741060035,2.47490517072023)
--(axis cs:0.3719025823284,2.47507368718376)
--(axis cs:0.376929212044769,2.47740517224581)
--(axis cs:0.381955841761138,2.47971818717087)
--(axis cs:0.382100158771204,2.47978413869571)
--(axis cs:0.386982471477507,2.48201109393526)
--(axis cs:0.392009101193876,2.48428560339742)
--(axis cs:0.392849360883461,2.48466310667119)
--(axis cs:0.397035730910245,2.48654042203206)
--(axis cs:0.402062360626614,2.48877673404952)
--(axis cs:0.403795487882535,2.48954207464667)
--(axis cs:0.407088990342984,2.49099381349182)
--(axis cs:0.412115620059353,2.4931922298055)
--(axis cs:0.414947205003286,2.49442104262215)
--(axis cs:0.417142249775722,2.4953719088681)
--(axis cs:0.422168879492091,2.49753272497969)
--(axis cs:0.426313708708704,2.49930001059762)
--(axis cs:0.42719550920846,2.49967533256035)
--(axis cs:0.432222138924829,2.50179883777293)
--(axis cs:0.437248768641198,2.50390450808923)
--(axis cs:0.437908960730264,2.5041789785731)
--(axis cs:0.442275398357567,2.50599117052512)
--(axis cs:0.447302028073937,2.50805992581493)
--(axis cs:0.449746605854084,2.50905794654858)
--(axis cs:0.452328657790305,2.51011030996961)
--(axis cs:0.457355287506675,2.51214242528213)
--(axis cs:0.461832345642526,2.51393691452406)
--(axis cs:0.462381917223044,2.51415682748929)
--(axis cs:0.467408546939413,2.51615257180415)
--(axis cs:0.472435176655782,2.51813085180058)
--(axis cs:0.474190102584626,2.51881588249954)
--(axis cs:0.477461806372151,2.52009091565291)
--(axis cs:0.48248843608852,2.52203319381431)
--(axis cs:0.486826924515983,2.52369485047501)
--(axis cs:0.487515065804889,2.52395799231994)
--(axis cs:0.492541695521258,2.52586452362375)
--(axis cs:0.497568325237627,2.52775383819562)
--(axis cs:0.499768757659818,2.52857381845049)
--(axis cs:0.502594954953997,2.52962535629032)
--(axis cs:0.507621584670366,2.53147927465999)
--(axis cs:0.512648214386735,2.53331611442344)
--(axis cs:0.513025400220898,2.53345278642597)
--(axis cs:0.517674844103104,2.53513495602387)
--(axis cs:0.522701473819473,2.53693673972894)
--(axis cs:0.526629448317698,2.53833175440145)
--(axis cs:0.527728103535842,2.53872136342822)
--(axis cs:0.532754733252211,2.540488324416)
--(axis cs:0.53778136296858,2.54223843791478)
--(axis cs:0.540599902329536,2.54321072237693)
--(axis cs:0.54280799268495,2.54397133029716)
--(axis cs:0.547834622401318,2.54568694295543)
--(axis cs:0.552861252117688,2.54738583687124)
--(axis cs:0.554963368508009,2.5480896903524)
--(axis cs:0.557887881834057,2.54906753764104)
--(axis cs:0.562914511550426,2.55073224220452)
--(axis cs:0.567941141266795,2.55238035331791)
--(axis cs:0.569752650646215,2.55296865832788)
--(axis cs:0.572967770983164,2.5540113794089)
--(axis cs:0.577994400699533,2.55562560232181)
--(axis cs:0.583021030415902,2.55722335357869)
--(axis cs:0.585004447980496,2.55784762630336)
--(axis cs:0.588047660132271,2.5588041996905)
--(axis cs:0.593074289848641,2.56036835362517)
--(axis cs:0.59810091956501,2.56191615416044)
--(axis cs:0.600759934145417,2.56272659427884)
--(axis cs:0.603127549281379,2.56344729330298)
--(axis cs:0.608154178997748,2.56496177719368)
--(axis cs:0.613180808714117,2.56646002237015)
--(axis cs:0.617065442531151,2.56760556225432)
--(axis cs:0.618207438430486,2.56794190641457)
--(axis cs:0.623234068146855,2.56940710550614)
--(axis cs:0.628260697863224,2.5708561769683)
--(axis cs:0.633287327579593,2.57228915098919)
--(axis cs:0.633980002897646,2.57248453022979)
--(axis cs:0.638313957295963,2.57370552311416)
--(axis cs:0.643340587012331,2.57510578885612)
--(axis cs:0.648367216728701,2.57649006371941)
--(axis cs:0.651575007731811,2.57736349820527)
--(axis cs:0.65339384644507,2.57785816734728)
--(axis cs:0.658420476161439,2.57920998179462)
--(axis cs:0.663447105877808,2.58054590826429)
--(axis cs:0.668473735594177,2.58186597492154)
--(axis cs:0.669924035149606,2.58224246618075)
--(axis cs:0.673500365310546,2.58316983315263)
--(axis cs:0.678526995026915,2.5844577485063)
--(axis cs:0.683553624743285,2.5857299023331)
--(axis cs:0.688580254459654,2.58698632163626)
--(axis cs:0.68912732058079,2.58712143415623)
--(axis cs:0.693606884176023,2.58822660282263)
--(axis cs:0.698633513892392,2.58945116402525)
--(axis cs:0.703660143608761,2.5906600843289)
--(axis cs:0.70868677332513,2.59185338954096)
--(axis cs:0.709313885541504,2.59200040213171)
--(axis cs:0.713713403041499,2.59303072042787)
--(axis cs:0.718740032757868,2.5941924449738)
--(axis cs:0.723766662474237,2.59533864335697)
--(axis cs:0.728793292190606,2.59646934015828)
--(axis cs:0.730640700417875,2.59687937010718)
--(axis cs:0.733819921906976,2.59758430716669)
--(axis cs:0.738846551623344,2.59868368513386)
--(axis cs:0.743873181339714,2.59976764572735)
--(axis cs:0.748899811056083,2.60083621227411)
--(axis cs:0.753300557835204,2.60175833808266)
--(axis cs:0.753926440772452,2.6018893628086)
--(axis cs:0.758953070488821,2.60292685694088)
--(axis cs:0.76397970020519,2.60394903649897)
--(axis cs:0.769006329921559,2.60495592353155)
--(axis cs:0.774032959637928,2.60594753982299)
--(axis cs:0.777583510870447,2.60663730605814)
--(axis cs:0.779059589354298,2.60692381314523)
--(axis cs:0.784086219070667,2.60788464118856)
--(axis cs:0.789112848787036,2.60883027218691)
--(axis cs:0.794139478503405,2.60976072661691)
--(axis cs:0.799166108219774,2.61067602468003)
--(axis cs:0.803858019824647,2.61151627403362)
--(axis cs:0.804192737936143,2.6115761676308)
--(axis cs:0.809219367652512,2.61246093901403)
--(axis cs:0.814245997368881,2.61333062192866)
--(axis cs:0.81927262708525,2.6141852352436)
--(axis cs:0.824299256801619,2.61502479754274)
--(axis cs:0.829325886517989,2.6158493271226)
--(axis cs:0.832715194961071,2.6163952420091)
--(axis cs:0.834352516234357,2.61665876426727)
--(axis cs:0.839379145950727,2.61745305027193)
--(axis cs:0.844405775667096,2.61823236458746)
--(axis cs:0.849432405383465,2.61899672415104)
--(axis cs:0.854459035099834,2.61974614560386)
--(axis cs:0.859485664816203,2.62048064528894)
--(axis cs:0.864512294532573,2.62120023924896)
--(axis cs:0.865039729908154,2.62127420998458)
--(axis cs:0.869538924248941,2.621904768212)
--(axis cs:0.874565553965311,2.62259440888561)
--(axis cs:0.87959218368168,2.62326919690922)
--(axis cs:0.884618813398049,2.62392914694034)
--(axis cs:0.889645443114418,2.62457427332897)
--(axis cs:0.894672072830787,2.62520459011568)
--(axis cs:0.899698702547156,2.62582011102973)
--(axis cs:0.902485163962589,2.62615317796005)
--(axis cs:0.904725332263525,2.62642077935902)
--(axis cs:0.909751961979894,2.62700659644048)
--(axis cs:0.914778591696263,2.62757766277361)
--(axis cs:0.919805221412632,2.62813399068439)
--(axis cs:0.924831851129002,2.62867559218169)
--(axis cs:0.92985848084537,2.62920247895553)
--(axis cs:0.93488511056174,2.62971466237545)
--(axis cs:0.939911740278109,2.63021215348889)
--(axis cs:0.944938369994478,2.63069496301965)
--(axis cs:0.948558569382958,2.63103214593553)
--(axis cs:0.949964999710847,2.63116306922673)
--(axis cs:0.954991629427216,2.6316164360037)
--(axis cs:0.960018259143586,2.63205515622831)
--(axis cs:0.965044888859954,2.63247923920454)
--(axis cs:0.970071518576324,2.63288869390851)
--(axis cs:0.975098148292693,2.63328352898708)
--(axis cs:0.980124778009062,2.63366375275656)
--(axis cs:0.985151407725431,2.63402937320134)
--(axis cs:0.9901780374418,2.63438039797264)
--(axis cs:0.995204667158169,2.63471683438731)
--(axis cs:1.00023129687454,2.63503868942655)
--(axis cs:1.00525792659091,2.63534596973476)
--(axis cs:1.01028455630728,2.63563868161842)
--(axis cs:1.01520784779146,2.63591111391101)
--(axis cs:1.01531118602365,2.63591682974346)
--(axis cs:1.02033781574001,2.63618036259604)
--(axis cs:1.02536444545638,2.63642934768123)
--(axis cs:1.03039107517275,2.63666378987476)
--(axis cs:1.03541770488912,2.63688369371229)
--(axis cs:1.04044433460549,2.63708906338847)
--(axis cs:1.04547096432186,2.63727990275596)
--(axis cs:1.05049759403823,2.63745621532456)
--(axis cs:1.0555242237546,2.63761800426029)
--(axis cs:1.06055085347097,2.63776527238459)
--(axis cs:1.06557748318734,2.63789802217345)
--(axis cs:1.07060411290371,2.63801625575662)
--(axis cs:1.07563074262007,2.63811997491689)
--(axis cs:1.08065737233644,2.63820918108926)
--(axis cs:1.08568400205281,2.63828387536031)
--(axis cs:1.09071063176918,2.63834405846748)
--(axis cs:1.09573726148555,2.63838973079838)
--(axis cs:1.10076389120192,2.63842089239021)
--(axis cs:1.10579052091829,2.63843754292911)
--(axis cs:1.11081715063466,2.63843968174958)
--(axis cs:1.11584378035103,2.63842730783393)
--(axis cs:1.1208704100674,2.63840041981175)
--(axis cs:1.12589703978377,2.6383590159594)
--(axis cs:1.13092366950014,2.63830309419951)
--(axis cs:1.1359502992165,2.63823265210053)
--(axis cs:1.14097692893287,2.63814768687629)
--(axis cs:1.14600355864924,2.6380481953856)
--(axis cs:1.15103018836561,2.63793417413184)
--(axis cs:1.15605681808198,2.6378056192626)
--(axis cs:1.16108344779835,2.63766252656935)
--(axis cs:1.16611007751472,2.63750489148711)
--(axis cs:1.17113670723109,2.63733270909413)
--(axis cs:1.17616333694746,2.63714597411165)
--(axis cs:1.18118996666383,2.63694468090363)
--(axis cs:1.18621659638019,2.63672882347652)
--(axis cs:1.19124322609656,2.63649839547904)
--(axis cs:1.19626985581293,2.63625339020201)
--(axis cs:1.2012964855293,2.63599380057817)
--(axis cs:1.20281249024769,2.63591111391101)
--(axis cs:1.20632311524567,2.63571957792437)
--(axis cs:1.21134974496204,2.6354307345851)
--(axis cs:1.21637637467841,2.63512728016002)
--(axis cs:1.22140300439478,2.63480920609864)
--(axis cs:1.22642963411115,2.63447650348882)
--(axis cs:1.23145626382752,2.63412916305679)
--(axis cs:1.23648289354389,2.63376717516712)
--(axis cs:1.24150952326026,2.6333905298227)
--(axis cs:1.24653615297662,2.63299921666481)
--(axis cs:1.25156278269299,2.63259322497312)
--(axis cs:1.25658941240936,2.6321725436658)
--(axis cs:1.26161604212573,2.63173716129956)
--(axis cs:1.2666426718421,2.6312870660698)
--(axis cs:1.26939964175183,2.63103214593553)
--(axis cs:1.27166930155847,2.63082219866235)
--(axis cs:1.27669593127484,2.63034253257804)
--(axis cs:1.28172256099121,2.62984811190891)
--(axis cs:1.28674919070758,2.62933892331689)
--(axis cs:1.29177582042395,2.62881495310045)
--(axis cs:1.29680245014032,2.62827618719475)
--(axis cs:1.30182907985668,2.62772261117198)
--(axis cs:1.30685570957305,2.62715421024159)
--(axis cs:1.31188233928942,2.62657096925062)
--(axis cs:1.3153938818384,2.62615317796005)
--(axis cs:1.31690896900579,2.6259728303058)
--(axis cs:1.32193559872216,2.62535971734031)
--(axis cs:1.32696222843853,2.62473171174907)
--(axis cs:1.3319888581549,2.62408879681499)
--(axis cs:1.33701548787127,2.62343095545729)
--(axis cs:1.34204211758764,2.622758170232)
--(axis cs:1.34706874730401,2.62207042333235)
--(axis cs:1.35209537702038,2.62136769658929)
--(axis cs:1.35275029395195,2.62127420998458)
--(axis cs:1.35712200673674,2.62064981732753)
--(axis cs:1.36214863645311,2.61991689213273)
--(axis cs:1.36717526616948,2.61916892457057)
--(axis cs:1.37220189588585,2.61840589488464)
--(axis cs:1.37722852560222,2.6176277829559)
--(axis cs:1.38225515531859,2.61683456830328)
--(axis cs:1.38498754151403,2.6163952420091)
--(axis cs:1.38728178503496,2.61602613491255)
--(axis cs:1.39230841475133,2.61520243764416)
--(axis cs:1.3973350444677,2.61436356739761)
--(axis cs:1.40236167418407,2.61350950208721)
--(axis cs:1.40738830390044,2.61264021926559)
--(axis cs:1.4124149336168,2.61175569612452)
--(axis cs:1.41375285507073,2.61151627403362)
--(axis cs:1.41744156333317,2.61085573104871)
--(axis cs:1.42246819304954,2.60994040729394)
--(axis cs:1.42749482276591,2.60900976506889)
--(axis cs:1.43252145248228,2.60806377994657)
--(axis cs:1.43754808219865,2.60710242714031)
--(axis cs:1.43994229296051,2.60663730605814)
--(axis cs:1.44257471191502,2.60612553727106)
--(axis cs:1.44760134163139,2.60513309062607)
--(axis cs:1.45262797134776,2.60412519136707)
--(axis cs:1.45765460106413,2.60310181307716)
--(axis cs:1.4626812307805,2.60206292898159)
--(axis cs:1.46413377876222,2.60175833808266)
--(axis cs:1.46770786049687,2.60100829106999)
--(axis cs:1.47273449021323,2.59993799450376)
--(axis cs:1.4777611199296,2.59885210030357)
--(axis cs:1.48278774964597,2.59775058005556)
--(axis cs:1.48670812515984,2.59687937010718)
--(axis cs:1.48781437936234,2.59663332974617)
--(axis cs:1.49284100907871,2.59550012100901)
--(axis cs:1.49786763879508,2.59435118867823)
--(axis cs:1.50289426851145,2.59318650269281)
--(axis cs:1.50792089822782,2.59200603263866)
--(axis cs:1.50794456990762,2.59200040213171)
--(axis cs:1.51294752794419,2.59080936629707)
--(axis cs:1.51797415766056,2.58959684116034)
--(axis cs:1.52300078737693,2.58836842730423)
--(axis cs:1.52802741709329,2.58712409266402)
--(axis cs:1.52803802668875,2.58712143415623)
--(axis cs:1.53305404680966,2.58586338577974)
--(axis cs:1.53808067652603,2.58458668005906)
--(axis cs:1.5431073062424,2.58329394300926)
--(axis cs:1.54714612813791,2.58224246618075)
--(axis cs:1.54813393595877,2.58198505239904)
--(axis cs:1.55316056567514,2.58065969111547)
--(axis cs:1.55818719539151,2.57931818329864)
--(axis cs:1.56321382510788,2.57796049391797)
--(axis cs:1.56539881113325,2.57736349820527)
--(axis cs:1.56824045482425,2.57658630944377)
--(axis cs:1.57326708454062,2.57519564647888)
--(axis cs:1.57829371425699,2.57378868070697)
--(axis cs:1.58289978690437,2.57248453022979)
--(axis cs:1.58332034397335,2.57236533137959)
--(axis cs:1.58834697368972,2.57092511253822)
--(axis cs:1.59337360340609,2.56946846486008)
--(axis cs:1.59840023312246,2.56799535033732)
--(axis cs:1.59971622795323,2.56760556225432)
--(axis cs:1.60342686283883,2.56650530710022)
--(axis cs:1.6084534925552,2.56499855527322)
--(axis cs:1.61348012227157,2.56347520440543)
--(axis cs:1.61592454530896,2.56272659427884)
--(axis cs:1.61850675198794,2.56193490000432)
--(axis cs:1.62353338170431,2.56037760473917)
--(axis cs:1.62856001142068,2.55880357333614)
--(axis cs:1.63158151145666,2.55784762630336)
--(axis cs:1.63358664113705,2.55721250387417)
--(axis cs:1.63861327085341,2.55560420851837)
--(axis cs:1.64363990056978,2.55397903497561)
--(axis cs:1.64673369511008,2.55296865832788)
--(axis cs:1.64866653028615,2.55233667267502)
--(axis cs:1.65369316000252,2.55067690289956)
--(axis cs:1.65871978971889,2.54900010788823)
--(axis cs:1.66142250005573,2.5480896903524)
--(axis cs:1.66374641943526,2.54730590026185)
--(axis cs:1.66877304915163,2.54559416375215)
--(axis cs:1.673799678868,2.54386524991349)
--(axis cs:1.67568484878891,2.54321072237693)
--(axis cs:1.67882630858437,2.54211861892007)
--(axis cs:1.68385293830074,2.54035440507222)
--(axis cs:1.68887956801711,2.53857285671773)
--(axis cs:1.68955376020024,2.53833175440145)
--(axis cs:1.69390619773348,2.53677319790145)
--(axis cs:1.69893282744984,2.53495597752483)
--(axis cs:1.70305181072273,2.53345278642597)
--(axis cs:1.70395945716621,2.53312110122402)
--(axis cs:1.70898608688258,2.5312679419577)
--(axis cs:1.71401271659895,2.52939716698539)
--(axis cs:1.7162054017768,2.52857381845049)
--(axis cs:1.71903934631532,2.52750819962335)
--(axis cs:1.72406597603169,2.52560108987526)
--(axis cs:1.72904392822517,2.52369485047501)
--(axis cs:1.72909260574806,2.52367618360488)
--(axis cs:1.73411923546443,2.52173245468423)
--(axis cs:1.7391458651808,2.51977081301453)
--(axis cs:1.74157180798173,2.51881588249954)
--(axis cs:1.74417249489717,2.51779067000411)
--(axis cs:1.74919912461353,2.51579198855737)
--(axis cs:1.75382308381102,2.51393691452406)
--(axis cs:1.7542257543299,2.51377512692284)
--(axis cs:1.75925238404627,2.51173910307348)
--(axis cs:1.76427901376264,2.50968485332692)
--(axis cs:1.76580052869298,2.50905794654858)
--(axis cs:1.76930564347901,2.50761152184657)
--(axis cs:1.77433227319538,2.50551948354394)
--(axis cs:1.77752621970047,2.5041789785731)
--(axis cs:1.77935890291175,2.50340859164204)
--(axis cs:1.78438553262812,2.50127844323261)
--(axis cs:1.78901420677478,2.49930001059762)
--(axis cs:1.78941216234449,2.49912964025862)
--(axis cs:1.79443879206086,2.4969610520077)
--(axis cs:1.79946542177723,2.49477376561352)
--(axis cs:1.80026983188822,2.49442104262215)
--(axis cs:1.8044920514936,2.49256660991879)
--(axis cs:1.80951868120996,2.49034039974593)
--(axis cs:1.81130729151499,2.48954207464667)
--(axis cs:1.81454531092633,2.48809439698689)
--(axis cs:1.8195719406427,2.48582891337618)
--(axis cs:1.8221384050566,2.48466310667119)
--(axis cs:1.82459857035907,2.48354367273384)
--(axis cs:1.82962520007544,2.48123855738772)
--(axis cs:1.83277185386315,2.47978413869571)
--(axis cs:1.83465182979181,2.47891367570489)
--(axis cs:1.83967845950818,2.47656856154586)
--(axis cs:1.84321582800104,2.47490517072023)
--(axis cs:1.84470508922455,2.47420362298448)
--(axis cs:1.84973171894092,2.471818134014)
--(axis cs:1.85347805912502,2.47002620274476)
--(axis cs:1.85475834865729,2.46941270970564)
--(axis cs:1.85978497837366,2.46698646086374)
--(axis cs:1.86356585072586,2.46514723476928)
--(axis cs:1.86481160809002,2.46454010855312)
--(axis cs:1.86983823780639,2.46207270557892)
--(axis cs:1.87348610599483,2.4602682667938)
--(axis cs:1.87486486752276,2.45958496926067)
--(axis cs:1.87989149723913,2.45707600855421)
--(axis cs:1.88324535352119,2.45538929881832)
--(axis cs:1.8849181269555,2.45454641810284)
--(axis cs:1.88994475667187,2.45199548658832)
--(axis cs:1.89284977101694,2.45051033084284)
--(axis cs:1.89497138638824,2.44942355738158)
--(axis cs:1.89999801610461,2.44683023237244)
--(axis cs:1.90230520724354,2.44563136286737)
--(axis cs:1.90502464582098,2.44421546490822)
--(axis cs:1.91005127553735,2.44157931397429)
--(axis cs:1.91161720229789,2.44075239489189)
--(axis cs:1.91507790525372,2.43892119348113)
--(axis cs:1.92010453497008,2.43624177431819)
--(axis cs:1.9207910063996,2.43587342691641)
--(axis cs:1.92513116468645,2.43353977035972)
--(axis cs:1.92982993454277,2.43099445894093)
--(axis cs:1.93015779440282,2.43081648682937)
--(axis cs:1.93518442411919,2.42807019673518)
--(axis cs:1.93873635110827,2.42611549096545)
--(axis cs:1.94021105383556,2.42530220162358)
--(axis cs:1.94523768355193,2.42251144719864)
--(axis cs:1.94751835094458,2.42123652298998)
--(axis cs:1.9502643132683,2.41969816770561)
--(axis cs:1.95529094298467,2.41686246920717)
--(axis cs:1.95618023451761,2.4163575550145)
--(axis cs:1.96031757270104,2.4140033153493)
--(axis cs:1.96472312833945,2.41147858703902)
--(axis cs:1.96534420241741,2.41112186922162)
--(axis cs:1.97037083213378,2.40821654673551)
--(axis cs:1.97314926840676,2.40659961906354)
--(axis cs:1.97539746185014,2.40528830079487)
--(axis cs:1.98042409156651,2.40233673541135)
--(axis cs:1.98146670726782,2.40172065108806)
--(axis cs:1.98545072128288,2.39936105308933)
--(axis cs:1.98967533306655,2.39684168311259)
--(axis cs:1.99047735099925,2.39636227866606)
--(axis cs:1.99550398071562,2.39333895169017)
--(axis cs:1.99777714998359,2.39196271513711)
--(axis cs:2.00053061043199,2.39029173902605)
--(axis cs:2.00555724014836,2.3872207920265)
--(axis cs:2.00578023377709,2.38708374716163)
--(axis cs:2.01058386986473,2.38412445472262)
--(axis cs:2.01367925826503,2.38220477918615)
--(axis cs:2.0156104995811,2.38100415073386)
--(axis cs:2.02063712929747,2.37785917047635)
--(axis cs:2.02148447951213,2.37732581121067)
--(axis cs:2.02566375901384,2.37468865792594)
--(axis cs:2.0291933579039,2.3724468432352)
--(axis cs:2.03069038873021,2.37149362064418)
--(axis cs:2.03571701844657,2.36827313860102)
--(axis cs:2.03681121364521,2.36756787525972)
--(axis cs:2.04074364816294,2.36502675546563)
--(axis cs:2.04433837434797,2.36268890728424)
--(axis cs:2.04577027787931,2.36175525795411)
--(axis cs:2.05079690759568,2.35845774909385)
--(axis cs:2.05177859759063,2.35780993930876)
--(axis cs:2.05582353731205,2.35513371264069)
--(axis cs:2.0591319408075,2.35293097133328)
--(axis cs:2.06085016702842,2.35178393886629)
--(axis cs:2.06587679674479,2.34840782009346)
--(axis cs:2.06640356033933,2.34805200335781)
--(axis cs:2.07090342646116,2.34500425599413)
--(axis cs:2.07359049626289,2.34317303538233)
--(axis cs:2.07593005617753,2.34157429655567)
--(axis cs:2.08070090655486,2.33829406740685)
--(axis cs:2.0809566858939,2.33811772024766)
--(axis cs:2.08598331561027,2.33463286315881)
--(axis cs:2.08772937447862,2.33341509943137)
--(axis cs:2.09100994532663,2.33112071087374)
--(axis cs:2.09468326009638,2.32853613145589)
--(axis cs:2.096036575043,2.32758123290608)
--(axis cs:2.10106320475937,2.32401375245032)
--(axis cs:2.10156288499834,2.32365716348041)
--(axis cs:2.10608983447574,2.32041729780288)
--(axis cs:2.1083666122572,2.31877819550494)
--(axis cs:2.11111646419211,2.31679276903137)
--(axis cs:2.11510063559699,2.31389922752946)
--(axis cs:2.11614309390848,2.31313991065549)
--(axis cs:2.12116972362485,2.30945789867385)
--(axis cs:2.12176393849757,2.30902025955398)
--(axis cs:2.12619635334122,2.30574606091683)
--(axis cs:2.12835633505389,2.3041412915785)
--(axis cs:2.13122298305759,2.30200508761313)
--(axis cs:2.13488262678404,2.29926232360302)
--(axis cs:2.13624961277396,2.29823470155519)
--(axis cs:2.14127624249033,2.29443455031154)
--(axis cs:2.14134361051935,2.29438335562755)
--(axis cs:2.14630287220669,2.29060304535719)
--(axis cs:2.14773611312363,2.28950438765207)
--(axis cs:2.15132950192306,2.28674125998443)
--(axis cs:2.15406584026335,2.28462541967659)
--(axis cs:2.15635613163943,2.28284889349311)
--(axis cs:2.16033374734309,2.27974645170111)
--(axis cs:2.1613827613558,2.27892563864458)
--(axis cs:2.16640939107217,2.2749710323455)
--(axis cs:2.16654034233112,2.27486748372563)
--(axis cs:2.17143602078854,2.27098374711133)
--(axis cs:2.172683791696,2.26998851575016)
--(axis cs:2.17646265050491,2.26696462085329)
--(axis cs:2.17876843605871,2.26510954777468)
--(axis cs:2.18148928022128,2.26291332040227)
--(axis cs:2.18479514565359,2.2602305797992)
--(axis cs:2.18651590993765,2.25882950532241)
--(axis cs:2.19076477303034,2.25535161182372)
--(axis cs:2.19154253965402,2.25471282774081)
--(axis cs:2.19656916937039,2.25056279194031)
--(axis cs:2.19667781993962,2.25047264384824)
--(axis cs:2.20159579908675,2.24637821761203)
--(axis cs:2.20253325897853,2.24559367587277)
--(axis cs:2.20662242880312,2.2421597140158)
--(axis cs:2.20833428943472,2.24071470789729)
--(axis cs:2.21164905851949,2.2379069040896)
--(axis cs:2.21408168868498,2.23583573992181)
--(axis cs:2.21667568823586,2.23361940252583)
--(axis cs:2.21977621841987,2.23095677194633)
--(axis cs:2.22170231795223,2.22929681558135)
--(axis cs:2.22541862496718,2.22607780397085)
--(axis cs:2.2267289476686,2.22493874088345)
--(axis cs:2.23100963960661,2.22119883599538)
--(axis cs:2.23175557738497,2.22054476723192)
--(axis cs:2.23654997887601,2.2163198680199)
--(axis cs:2.23678220710134,2.21611447439693)
--(axis cs:2.24180883681771,2.21164707220826)
--(axis cs:2.24203970252254,2.21144090004442)
--(axis cs:2.24683546653408,2.20714217457)
--(axis cs:2.24747965363836,2.20656193206894)
--(axis cs:2.25186209625045,2.20259968988603)
--(axis cs:2.25287115130923,2.20168296409346)
--(axis cs:2.25688872596681,2.19801916302076)
--(axis cs:2.2582148494765,2.19680399611799)
--(axis cs:2.26191535568318,2.19340012886355)
--(axis cs:2.26351138891909,2.19192502814251)
--(axis cs:2.26694198539955,2.18874211210461)
--(axis cs:2.26876139751094,2.18704606016703)
--(axis cs:2.27196861511592,2.18404462700653)
--(axis cs:2.27396549047211,2.18216709219155)
--(axis cs:2.27699524483229,2.17930717717121)
--(axis cs:2.27912427061372,2.17728812421607)
--(axis cs:2.28202187454866,2.17452925530227)
--(axis cs:2.28423832857697,2.1724091562406)
--(axis cs:2.28704850426503,2.16971034296265)
--(axis cs:2.28930824306644,2.16753018826512)
--(axis cs:2.2920751339814,2.16484991032761)
--(axis cs:2.29433458107797,2.16265122028964)
--(axis cs:2.29710176369777,2.15994741593276)
--(axis cs:2.29931789812122,2.15777225231416)
--(axis cs:2.30212839341414,2.15500230641721)
--(axis cs:2.30425873843717,2.15289328433868)
--(axis cs:2.30715502313051,2.15001401626166)
--(axis cs:2.30915763521075,2.14801431636321)
--(axis cs:2.31218165284688,2.14498196752145)
--(axis cs:2.31401511077881,2.14313534838773)
--(axis cs:2.31720828256324,2.13990556955421)
--(axis cs:2.31883167683359,2.13825638041225)
--(axis cs:2.32223491227961,2.13478421874239)
--(axis cs:2.32360783462184,2.13337741243677)
--(axis cs:2.32726154199598,2.12961729821018)
--(axis cs:2.32834407513981,2.12849844446129)
--(axis cs:2.33228817171235,2.12440417753491)
--(axis cs:2.33304087932434,2.12361947648582)
--(axis cs:2.33731480142872,2.1191442124528)
--(axis cs:2.33769871823997,2.11874050851034)
--(axis cs:2.34231800231695,2.11386154053486)
--(axis cs:2.34234143114509,2.11383668767804)
--(axis cs:2.34689832808637,2.10898257255938)
--(axis cs:2.34736806086146,2.10847993537882)
--(axis cs:2.35144098960407,2.1041036045839)
--(axis cs:2.35239469057783,2.10307417538507)
--(axis cs:2.35594642406719,2.09922463660843)
--(axis cs:2.3574213202942,2.09761869832367)
--(axis cs:2.36041505957398,2.09434566863295)
--(axis cs:2.36244795001057,2.09211277919956)
--(axis cs:2.36484731529288,2.08946670065747)
--(axis cs:2.36747457972694,2.08655567705867)
--(axis cs:2.36924360162876,2.08458773268199)
--(axis cs:2.3725012094433,2.08094663464392)
--(axis cs:2.37360432038632,2.07970876470651)
--(axis cs:2.37752783915967,2.07528487804409)
--(axis cs:2.37792986493079,2.07482979673104)
--(axis cs:2.38221996960804,2.06995082875556)
--(axis cs:2.38255446887604,2.06956863696783)
--(axis cs:2.38647484109552,2.06507186078008)
--(axis cs:2.38758109859241,2.06379673143888)
--(axis cs:2.39069564592254,2.0601928928046)
--(axis cs:2.39260772830878,2.05796948107151)
--(axis cs:2.39488274818259,2.05531392482912)
--(axis cs:2.39763435802515,2.05208603294907)
--(axis cs:2.39903650419953,2.05043495685365)
--(axis cs:2.40266098774152,2.04614551535796)
--(axis cs:2.40315726267566,2.04555598887817)
--(axis cs:2.40724456522526,2.04067702090269)
--(axis cs:2.40768761745789,2.04014557277021)
--(axis cs:2.41129862626622,2.03579805292721)
--(axis cs:2.41271424717426,2.03408490717628)
--(axis cs:2.41532068525474,2.03091908495173)
--(axis cs:2.41774087689063,2.02796418655303)
--(axis cs:2.41931106425223,2.02604011697626)
--(axis cs:2.422767506607,2.02178244953247)
--(axis cs:2.42327007831981,2.02116114900078)
--(axis cs:2.42719702422484,2.0162821810253)
--(axis cs:2.42779413632336,2.01553653300826)
--(axis cs:2.43109235329635,2.01140321304982)
--(axis cs:2.43282076603973,2.00922552603941)
--(axis cs:2.43495722796899,2.00652424507434)
--(axis cs:2.4378473957561,2.00285019016053)
--(axis cs:2.4387919386669,2.00164527709887)
--(axis cs:2.44259632215834,1.99676630912339)
--(axis cs:2.44287402547247,1.99640836804984)
--(axis cs:2.44636956945229,1.99188734114791)
--(axis cs:2.44790065518884,1.9898960893964)
--(axis cs:2.45011350090381,1.98700837317243)
--(axis cs:2.45292728490521,1.98331588931526)
--(axis cs:2.45382838377515,1.98212940519695)
--(axis cs:2.45751380643707,1.97725043722148)
--(axis cs:2.45795391462158,1.97666474319042)
--(axis cs:2.46116931678143,1.972371469246)
--(axis cs:2.46298054433795,1.96993921811554)
--(axis cs:2.46479656756294,1.96749250127052)
--(axis cs:2.46800717405432,1.96314187321282)
--(axis cs:2.46839580431192,1.96261353329504)
--(axis cs:2.47196571894794,1.95773456531956)
--(axis cs:2.47303380377069,1.9562665412667)
--(axis cs:2.47550754902506,1.95285559734408)
--(axis cs:2.47806043348706,1.94931470909515)
--(axis cs:2.47902209816858,1.94797662936861)
--(axis cs:2.48250878520444,1.94309766139313)
--(axis cs:2.48308706320343,1.94228400016331)
--(axis cs:2.48596730483226,1.93821869341765)
--(axis cs:2.48811369291979,1.93517084056822)
--(axis cs:2.48939923795945,1.93333972544217)
--(axis cs:2.4928043453069,1.92846075746669)
--(axis cs:2.49314032263616,1.92797671099412)
--(axis cs:2.49618156683267,1.92358178949122)
--(axis cs:2.49816695235253,1.92069492147107)
--(axis cs:2.49953285910443,1.91870282151574)
--(axis cs:2.50285798768938,1.91382385354026)
--(axis cs:2.5031935820689,1.91332868194163)
--(axis cs:2.50615582875017,1.90894488556478)
--(axis cs:2.50822021178527,1.90587046269353)
--(axis cs:2.50942836208499,1.9040659175893)
--(axis cs:2.51267506614322,1.89918694961383)
--(axis cs:2.51324684150164,1.89832272303574)
--(axis cs:2.51589535284895,1.89430798163835)
--(axis cs:2.51827347121801,1.89067973899335)
--(axis cs:2.5190909190966,1.88942901366287)
--(axis cs:2.52226070648232,1.88455004568739)
--(axis cs:2.52330010093438,1.8829403478399)
--(axis cs:2.52540517659237,1.87967107771191)
--(axis cs:2.52832673065075,1.87510368729968)
--(axis cs:2.52852548070276,1.87479210973644)
--(axis cs:2.53161981321974,1.86991314176096)
--(axis cs:2.53335336036712,1.86716166602805)
--(axis cs:2.53469011931909,1.86503417378548)
--(axis cs:2.53773607067574,1.86015520581)
--(axis cs:2.53837999008348,1.85911745992102)
--(axis cs:2.54075707627579,1.85527623783452)
--(axis cs:2.54340661979985,1.85096526577224)
--(axis cs:2.54375478895448,1.85039726985905)
--(axis cs:2.54672754837825,1.84551830188357)
--(axis cs:2.54843324951622,1.84269981743328)
--(axis cs:2.54967697773247,1.84063933390809)
--(axis cs:2.55260270647711,1.83576036593261)
--(axis cs:2.55345987923259,1.83432174509155)
--(axis cs:2.55550450168826,1.83088139795713)
--(axis cs:2.55838369566466,1.82600242998166)
--(axis cs:2.55848650894896,1.82582714264231)
--(axis cs:2.56123848816265,1.82112346200618)
--(axis cs:2.56351313866533,1.81720744597217)
--(axis cs:2.56407109134963,1.8162444940307)
--(axis cs:2.56688003920333,1.81136552605522)
--(axis cs:2.5685397683817,1.80846233138358)
--(axis cs:2.56966655169843,1.80648655807974)
--(axis cs:2.57243023178229,1.80160759010427)
--(axis cs:2.57356639809807,1.79958805471296)
--(axis cs:2.57517123969561,1.79672862212879)
--(axis cs:2.57789011802235,1.79184965415331)
--(axis cs:2.57859302781444,1.79057983246135)
--(axis cs:2.5805861907741,1.78697068617783)
--(axis cs:2.58326072543353,1.78209171820235)
--(axis cs:2.58361965753081,1.7814326148484)
--(axis cs:2.58591241603698,1.77721275022688)
--(axis cs:2.58854305716,1.7723337822514)
--(axis cs:2.58864628724718,1.7721410689609)
--(axis cs:2.59115090251073,1.76745481427592)
--(axis cs:2.59367291696354,1.76269892255726)
--(axis cs:2.59373803836277,1.76257584630044)
--(axis cs:2.59630261340949,1.75769687832496)
--(axis cs:2.59869954667991,1.75310063820995)
--(axis cs:2.59884666778586,1.75281791034949)
--(axis cs:2.60136848841082,1.74793894237401)
--(axis cs:2.60372617639628,1.74334097657326)
--(axis cs:2.60386995777406,1.74305997439853)
--(axis cs:2.60634944394312,1.73818100642305)
--(axis cs:2.60875280611265,1.73341336770816)
--(axis cs:2.60880880981142,1.73330203844757)
--(axis cs:2.61124637348484,1.7284230704721)
--(axis cs:2.61366401843139,1.72354410249662)
--(axis cs:2.61377943582902,1.72330954558963)
--(axis cs:2.61606014787571,1.71866513452114)
--(axis cs:2.61843643155915,1.71378616654566)
--(axis cs:2.61880606554539,1.71302172154344)
--(axis cs:2.62079161563983,1.70890719857018)
--(axis cs:2.62312693191397,1.70402823059471)
--(axis cs:2.62383269526176,1.70254260327479)
--(axis cs:2.62544160332042,1.69914926261923)
--(axis cs:2.6277363379926,1.69427029464375)
--(axis cs:2.62885932497813,1.69186380985609)
--(axis cs:2.63001091582624,1.68939132666827)
--(axis cs:2.63226544667589,1.68451235869279)
--(axis cs:2.6338859546945,1.68097645311534)
--(axis cs:2.63450033678905,1.67963339071732)
--(axis cs:2.63671503359351,1.67475442274184)
--(axis cs:2.63891062773247,1.66987545476636)
--(axis cs:2.63891258441087,1.66987107389649)
--(axis cs:2.64108585349938,1.66499648679088)
--(axis cs:2.64324212142456,1.6601175188154)
--(axis cs:2.64393921412724,1.65852752272321)
--(axis cs:2.64537864065752,1.65523855083992)
--(axis cs:2.64749593391135,1.65035958286445)
--(axis cs:2.64896584384361,1.64694330565335)
--(axis cs:2.64959410923739,1.64548061488897)
--(axis cs:2.65167277144759,1.64060164691349)
--(axis cs:2.6537328119723,1.63572267893801)
--(axis cs:2.65399247355997,1.63510271503643)
--(axis cs:2.65577332065569,1.63084371096254)
--(axis cs:2.65779520435946,1.62596474298706)
--(axis cs:2.65901910327634,1.62298548194343)
--(axis cs:2.65979824894531,1.62108577501158)
--(axis cs:2.6617823013509,1.6162068070361)
--(axis cs:2.66374805556702,1.61132783906062)
--(axis cs:2.66404573299271,1.61058276320984)
--(axis cs:2.66569474382816,1.60644887108514)
--(axis cs:2.66762311750581,1.60156990310967)
--(axis cs:2.66907236270908,1.59786933937887)
--(axis cs:2.66953315440178,1.59669093513419)
--(axis cs:2.67142445513803,1.59181196715871)
--(axis cs:2.67329776907634,1.58693299918323)
--(axis cs:2.67409899242545,1.58482729145294)
--(axis cs:2.67515266566267,1.58205403120775)
--(axis cs:2.67698933398279,1.57717506323228)
--(axis cs:2.67880819015532,1.5722960952568)
--(axis cs:2.67912562214182,1.57143690574455)
--(axis cs:2.68060864165481,1.56741712728132)
--(axis cs:2.68239126625642,1.56253815930584)
--(axis cs:2.68415225185819,1.55767025262651)
--(axis cs:2.68415624780175,1.55765919133036)
--(axis cs:2.68590292079926,1.55278022335489)
--(axis cs:2.68763207321248,1.54790125537941)
--(axis cs:2.68917888157456,1.5434926287336)
--(axis cs:2.68934368596733,1.54302228740393)
--(axis cs:2.69103727766037,1.53814331942845)
--(axis cs:2.69271351216003,1.53326435145297)
--(axis cs:2.69420551129093,1.52887671209061)
--(axis cs:2.69437237217495,1.5283853834775)
--(axis cs:2.69601342371904,1.52350641550202)
--(axis cs:2.69763727727896,1.51862744752654)
--(axis cs:2.6992321410073,1.51378445271663)
--(axis cs:2.69924397292504,1.51374847955106)
--(axis cs:2.70083300826105,1.50886951157558)
--(axis cs:2.70240500055027,1.50399054360011)
--(axis cs:2.70395999315438,1.49911157562463)
--(axis cs:2.70425877072367,1.49816442729978)
--(axis cs:2.7054976193754,1.49423260764915)
--(axis cs:2.70701825279594,1.48935363967367)
--(axis cs:2.70852203616906,1.48447467169819)
--(axis cs:2.70928540044003,1.48197094675942)
--(axis cs:2.71000878505624,1.47959570372272)
--(axis cs:2.71147854482152,1.47471673574724)
--(axis cs:2.71293159972129,1.46983776777176)
--(axis cs:2.7143120301564,1.46514902174833)
--(axis cs:2.71436797440151,1.46495879979628)
--(axis cs:2.71578732865394,1.4600798318208)
--(axis cs:2.71719011872075,1.45520086384533)
--(axis cs:2.71857638479686,1.45032189586985)
--(axis cs:2.71933865987277,1.44760765861197)
--(axis cs:2.71994599886614,1.44544292789437)
--(axis cs:2.72129897079174,1.44056395991889)
--(axis cs:2.72263555378532,1.43568499194341)
--(axis cs:2.72395578674352,1.43080602396794)
--(axis cs:2.72436528958914,1.42927448360656)
--(axis cs:2.72525947771091,1.42592705599246)
--(axis cs:2.72654680298402,1.42104808801698)
--(axis cs:2.72781790756321,1.4161691200415)
--(axis cs:2.72907282897849,1.41129015206602)
--(axis cs:2.72939191930551,1.41003400548594)
--(axis cs:2.73031138331468,1.40641118409055)
--(axis cs:2.73153376375306,1.40153221611507)
--(axis cs:2.73274008458464,1.39665324813959)
--(axis cs:2.73393038191307,1.39177428016411)
--(axis cs:2.73441854902188,1.38974678433779)
--(axis cs:2.73510453751116,1.38689531218863)
--(axis cs:2.73626264115937,1.38201634421316)
--(axis cs:2.73740483903848,1.37713737623768)
--(axis cs:2.73853116577489,1.3722584082622)
--(axis cs:2.73944517873825,1.36824306922937)
--(axis cs:2.73964161447324,1.36737944028672)
--(axis cs:2.74073607582572,1.36250047231124)
--(axis cs:2.74181477793526,1.35762150433577)
--(axis cs:2.74287775390898,1.35274253636029)
--(axis cs:2.74392503655866,1.34786356838481)
--(axis cs:2.74447180845462,1.34527828389077)
--(axis cs:2.74495656440763,1.34298460040933)
--(axis cs:2.74597236470769,1.33810563243385)
--(axis cs:2.74697257650686,1.33322666445838)
--(axis cs:2.74795723105027,1.3283476964829)
--(axis cs:2.74892635926896,1.32346872850742)
--(axis cs:2.74949843817099,1.32054240822132)
--(axis cs:2.74987992319492,1.31858976053194)
--(axis cs:2.75081792470835,1.31371079255646)
--(axis cs:2.7517404976543,1.30883182458099)
--(axis cs:2.75264767136291,1.30395285660551)
--(axis cs:2.75353947483449,1.29907388863003)
--(axis cs:2.75441593673554,1.29419492065455)
--(axis cs:2.75452506788736,1.29357684148381)
--(axis cs:2.75527696087775,1.28931595267907)
--(axis cs:2.75612268724754,1.2844369847036)
--(axis cs:2.75695316150611,1.27955801672812)
--(axis cs:2.75776841068889,1.27467904875264)
--(axis cs:2.75856846148543,1.26980008077716)
--(axis cs:2.75935334023607,1.26492111280168)
--(axis cs:2.75955169760373,1.26366414587104)
--(axis cs:2.76012298491723,1.2600421448262)
--(axis cs:2.7608774829032,1.25516317685073)
--(axis cs:2.76161689010491,1.25028420887525)
--(axis cs:2.76234123121866,1.24540524089977)
--(axis cs:2.76305053058313,1.24052627292429)
--(axis cs:2.76374481217665,1.23564730494881)
--(axis cs:2.76442409961476,1.23076833697334)
--(axis cs:2.76457832732009,1.22963588123974)
--(axis cs:2.76508834272131,1.22588936899786)
--(axis cs:2.76573761892156,1.22101040102238)
--(axis cs:2.76637197291859,1.2161314330469)
--(axis cs:2.76699142668419,1.21125246507142)
--(axis cs:2.76759600182275,1.20637349709595)
--(axis cs:2.76818571956942,1.20149452912047)
--(axis cs:2.76876060078831,1.19661556114499)
--(axis cs:2.76932066597087,1.19173659316951)
--(axis cs:2.76960495703646,1.18919306153124)
--(axis cs:2.76986589959246,1.18685762519403)
--(axis cs:2.77039632061741,1.18197865721856)
--(axis cs:2.77091198726897,1.17709968924308)
--(axis cs:2.77141291841512,1.1722207212676)
--(axis cs:2.77189913255067,1.16734175329212)
--(axis cs:2.77237064779619,1.16246278531664)
--(axis cs:2.77282748189711,1.15758381734117)
--(axis cs:2.77326965222281,1.15270484936569)
--(axis cs:2.77369717576587,1.14782588139021)
--(axis cs:2.77411006914144,1.14294691341473)
--(axis cs:2.77450834858665,1.13806794543925)
--(axis cs:2.77463158675283,1.13650093753308)
--(axis cs:2.77489199522709,1.13318897746378)
--(axis cs:2.77526104467612,1.1283100094883)
--(axis cs:2.77561552839612,1.12343104151282)
--(axis cs:2.7759554610547,1.11855207353734)
--(axis cs:2.77628085694567,1.11367310556186)
--(axis cs:2.77659172998901,1.10879413758639)
--(axis cs:2.77688809373086,1.10391516961091)
--(axis cs:2.77716996134365,1.09903620163543)
--(axis cs:2.77743734562624,1.09415723365995)
--(axis cs:2.7776902590042,1.08927826568447)
--(axis cs:2.77792871353016,1.084399297709)
--(axis cs:2.77815272088421,1.07952032973352)
--(axis cs:2.7783622923744,1.07464136175804)
--(axis cs:2.7785574389373,1.06976239378256)
--(axis cs:2.77873817113861,1.06488342580708)
--(axis cs:2.77890449917393,1.06000445783161)
--(axis cs:2.77905643286946,1.05512548985613)
--(axis cs:2.7791939816829,1.05024652188065)
--(axis cs:2.77931715470431,1.04536755390517)
--(axis cs:2.77942596065709,1.04048858592969)
--(axis cs:2.77952040789903,1.03560961795422)
--(axis cs:2.77960050442337,1.03073064997874)
--(axis cs:2.7796582164692,1.0264483155311)
--(axis cs:2.77966625666544,1.02585168200326)
--(axis cs:2.77971766656401,1.02097271402778)
--(axis cs:2.77975474957326,1.0160937460523)
--(axis cs:2.77977751229385,1.01121477807683)
--(axis cs:2.77978596097237,1.00633581010135)
--(axis cs:2.7797801015027,1.00145684212587)
--(axis cs:2.77975993942736,0.996577874150391)
--(axis cs:2.77972547993895,0.991698906174913)
--(axis cs:2.77967672788167,0.986819938199435)
--(axis cs:2.7796582164692,0.985387091801208)
--(axis cs:2.77961368052184,0.981940970223957)
--(axis cs:2.77953634370158,0.977062002248479)
--(axis cs:2.77944472411792,0.972183034273001)
--(axis cs:2.77933882514789,0.967304066297523)
--(axis cs:2.77921864982448,0.962425098322045)
--(axis cs:2.77908420083841,0.957546130346567)
--(axis cs:2.7789354805399,0.952667162371089)
--(axis cs:2.77877249094054,0.947788194395611)
--(axis cs:2.77859523371514,0.942909226420133)
--(axis cs:2.77840371020361,0.938030258444655)
--(axis cs:2.77819792141292,0.933151290469177)
--(axis cs:2.77797786801899,0.928272322493699)
--(axis cs:2.77774355036873,0.923393354518221)
--(axis cs:2.77749496848195,0.918514386542743)
--(axis cs:2.77723212205345,0.913635418567265)
--(axis cs:2.77695501045499,0.908756450591787)
--(axis cs:2.7766636327374,0.903877482616309)
--(axis cs:2.77635798763263,0.898998514640831)
--(axis cs:2.77603807355582,0.894119546665353)
--(axis cs:2.77570388860744,0.889240578689875)
--(axis cs:2.77535543057539,0.884361610714397)
--(axis cs:2.77499269693714,0.879482642738918)
--(axis cs:2.77463158675283,0.874809397192498)
--(axis cs:2.77461568147494,0.874603674763441)
--(axis cs:2.77422430340281,0.869724706787963)
--(axis cs:2.77381863509159,0.864845738812484)
--(axis cs:2.77339867264166,0.859966770837007)
--(axis cs:2.77296441185161,0.855087802861529)
--(axis cs:2.77251584822042,0.85020883488605)
--(axis cs:2.77205297694977,0.845329866910572)
--(axis cs:2.77157579294626,0.840450898935095)
--(axis cs:2.77108429082373,0.835571930959616)
--(axis cs:2.7705784649055,0.830692962984138)
--(axis cs:2.77005830922665,0.82581399500866)
--(axis cs:2.76960495703646,0.82167542393364)
--(axis cs:2.7695237975257,0.820935027033182)
--(axis cs:2.76897482602445,0.816056059057704)
--(axis cs:2.76841149817012,0.811177091082226)
--(axis cs:2.76783380668521,0.806298123106748)
--(axis cs:2.76724174401367,0.80141915513127)
--(axis cs:2.76663530232334,0.796540187155792)
--(axis cs:2.7660144735082,0.791661219180314)
--(axis cs:2.76537924919078,0.786782251204836)
--(axis cs:2.76472962072447,0.781903283229358)
--(axis cs:2.76457832732009,0.780791254734862)
--(axis cs:2.76406543672228,0.77702431525388)
--(axis cs:2.7633867804878,0.772145347278402)
--(axis cs:2.76269368392391,0.767266379302924)
--(axis cs:2.76198613713068,0.762387411327446)
--(axis cs:2.76126412994934,0.757508443351968)
--(axis cs:2.76052765196467,0.75262947537649)
--(axis cs:2.75977669250734,0.747750507401012)
--(axis cs:2.75955169760373,0.74631585198863)
--(axis cs:2.75901107596086,0.742871539425534)
--(axis cs:2.75823087822637,0.737992571450056)
--(axis cs:2.75743615545335,0.733113603474578)
--(axis cs:2.75662689576731,0.7282346354991)
--(axis cs:2.75580308705029,0.723355667523622)
--(axis cs:2.75496471694327,0.718476699548144)
--(axis cs:2.75452506788736,0.715961133573778)
--(axis cs:2.75411163665461,0.713597731572666)
--(axis cs:2.75324381514795,0.708718763597187)
--(axis cs:2.75236138240504,0.70383979562171)
--(axis cs:2.75146432490419,0.698960827646232)
--(axis cs:2.75055262889348,0.694081859670753)
--(axis cs:2.74962628039311,0.689202891695276)
--(axis cs:2.74949843817099,0.688539699652583)
--(axis cs:2.74868497611678,0.684323923719798)
--(axis cs:2.74772893327623,0.679444955744319)
--(axis cs:2.74675818195319,0.674565987768841)
--(axis cs:2.74577270704963,0.669687019793364)
--(axis cs:2.74477249325063,0.664808051817885)
--(axis cs:2.74447180845462,0.663361986419645)
--(axis cs:2.74375725459178,0.659929083842407)
--(axis cs:2.74272711943961,0.655050115866929)
--(axis cs:2.74168218426573,0.650171147891451)
--(axis cs:2.74062243267417,0.645292179915973)
--(axis cs:2.73954784806324,0.640413211940495)
--(axis cs:2.73944517873825,0.639953125254583)
--(axis cs:2.73845801644468,0.635534243965017)
--(axis cs:2.73735326218176,0.630655275989539)
--(axis cs:2.73623360873647,0.625776308014061)
--(axis cs:2.73509903846431,0.620897340038583)
--(axis cs:2.73441854902188,0.618008217476538)
--(axis cs:2.7339493351316,0.616018372063105)
--(axis cs:2.73278437813393,0.611139404087627)
--(axis cs:2.7316044340311,0.606260436112149)
--(axis cs:2.73040948416612,0.601381468136671)
--(axis cs:2.72939191930551,0.597277864466662)
--(axis cs:2.72919942426255,0.596502500161193)
--(axis cs:2.72797385620831,0.591623532185715)
--(axis cs:2.72673320805699,0.586744564210237)
--(axis cs:2.72547746017014,0.581865596234759)
--(axis cs:2.72436528958914,0.577595466694694)
--(axis cs:2.72420651885161,0.576986628259281)
--(axis cs:2.72291990691781,0.572107660283803)
--(axis cs:2.72161811691916,0.567228692308325)
--(axis cs:2.72030112826752,0.562349724332847)
--(axis cs:2.71933865987277,0.558824077810687)
--(axis cs:2.71896873993288,0.557470756357369)
--(axis cs:2.71762062699277,0.55259178838189)
--(axis cs:2.71625723314159,0.547712820406413)
--(axis cs:2.71487853687392,0.542833852430935)
--(axis cs:2.7143120301564,0.54085014886128)
--(axis cs:2.71348409443548,0.537954884455456)
--(axis cs:2.71207399927717,0.533075916479979)
--(axis cs:2.71064851558442,0.528196948504501)
--(axis cs:2.70928540044003,0.523581136433961)
--(axis cs:2.70920757986228,0.523317980529022)
--(axis cs:2.70775047515891,0.518439012553544)
--(axis cs:2.70627789272412,0.513560044578067)
--(axis cs:2.70478980945959,0.508681076602588)
--(axis cs:2.70425877072367,0.506956968700676)
--(axis cs:2.70328566543655,0.50380210862711)
--(axis cs:2.70176566084323,0.498923140651633)
--(axis cs:2.70023006248574,0.494044172676154)
--(axis cs:2.6992321410073,0.490904459098852)
--(axis cs:2.69867853054703,0.489165204700676)
--(axis cs:2.69711076828515,0.484286236725198)
--(axis cs:2.69552731633045,0.47940726874972)
--(axis cs:2.69420551129093,0.475373877825316)
--(axis cs:2.69392798635544,0.474528300774242)
--(axis cs:2.6923121188332,0.469649332798764)
--(axis cs:2.69068046273146,0.464770364823286)
--(axis cs:2.68917888157456,0.460323079158104)
--(axis cs:2.68903290381399,0.459891396847808)
--(axis cs:2.6873685713753,0.45501242887233)
--(axis cs:2.68568834855022,0.450133460896852)
--(axis cs:2.68415225185819,0.445714461661899)
--(axis cs:2.68399210863838,0.445254492921374)
--(axis cs:2.68227893958606,0.440375524945896)
--(axis cs:2.68054977545966,0.435496556970418)
--(axis cs:2.67912562214182,0.431514381932908)
--(axis cs:2.67880438100119,0.43061758899494)
--(axis cs:2.6770419916257,0.425738621019462)
--(axis cs:2.67526349964873,0.420859653043984)
--(axis cs:2.67409899242545,0.417692656571818)
--(axis cs:2.67346845524182,0.415980685068506)
--(axis cs:2.67165644985568,0.411101717093028)
--(axis cs:2.66982823154368,0.40622274911755)
--(axis cs:2.66907236270908,0.404222137277415)
--(axis cs:2.66798301959297,0.401343781142072)
--(axis cs:2.66612099057078,0.396464813166594)
--(axis cs:2.66424263554571,0.391585845191116)
--(axis cs:2.66404573299271,0.391078346838474)
--(axis cs:2.66234671592331,0.386706877215638)
--(axis cs:2.66043424374744,0.38182790924016)
--(axis cs:2.65901910327634,0.378247485232936)
--(axis cs:2.65850495509434,0.376948941264682)
--(axis cs:2.65655813949653,0.372069973289204)
--(axis cs:2.65459479280845,0.367191005313726)
--(axis cs:2.65399247355997,0.365705657114369)
--(axis cs:2.65261385143731,0.362312037338247)
--(axis cs:2.65061583874663,0.35743306936277)
--(axis cs:2.64896584384361,0.35343645994479)
--(axis cs:2.64860089445089,0.352554101387291)
--(axis cs:2.64656797713561,0.347675133411813)
--(axis cs:2.64451831506958,0.342796165436336)
--(axis cs:2.64393921412724,0.341427809943465)
--(axis cs:2.64245070352025,0.337917197460857)
--(axis cs:2.64036579806,0.333038229485379)
--(axis cs:2.63891258441087,0.329663662077035)
--(axis cs:2.63826349926088,0.328159261509901)
--(axis cs:2.63614309932993,0.323280293534423)
--(axis cs:2.63400573260321,0.318401325558945)
--(axis cs:2.6338859546945,0.318129780191237)
--(axis cs:2.6318496804241,0.313522357583467)
--(axis cs:2.62967646423889,0.308643389607989)
--(axis cs:2.62885932497813,0.306821908685846)
--(axis cs:2.62748498828453,0.303764421632511)
--(axis cs:2.62527565901931,0.298885453657033)
--(axis cs:2.62383269526176,0.295722231909979)
--(axis cs:2.62304845505751,0.294006485681555)
--(axis cs:2.62080274359972,0.289127517706077)
--(axis cs:2.61880606554539,0.284822169577859)
--(axis cs:2.61853949790055,0.284248549730599)
--(axis cs:2.61625712961737,0.279369581755121)
--(axis cs:2.61395735849709,0.274490613779643)
--(axis cs:2.61377943582902,0.274115586567967)
--(axis cs:2.611638213499,0.269611645804165)
--(axis cs:2.60930140005755,0.264732677828687)
--(axis cs:2.60875280611265,0.263594788026566)
--(axis cs:2.60694537626824,0.259853709853209)
--(axis cs:2.60457123315707,0.254974741877731)
--(axis cs:2.60372617639628,0.253249597816312)
--(axis cs:2.60217798335283,0.250095773902253)
--(axis cs:2.5997662176311,0.245216805926775)
--(axis cs:2.59869954667991,0.243073269807484)
--(axis cs:2.59733538439162,0.240337837951297)
--(axis cs:2.59488569750084,0.235458869975819)
--(axis cs:2.59367291696354,0.233059418288477)
--(axis cs:2.59241691304154,0.230579902000341)
--(axis cs:2.58992900078101,0.225700934024863)
--(axis cs:2.58864628724718,0.223201995112571)
--(axis cs:2.5874218867843,0.220821966049385)
--(axis cs:2.58489543928745,0.215942998073907)
--(axis cs:2.58361965753081,0.21349526854912)
--(axis cs:2.58234960673304,0.211064030098429)
--(axis cs:2.57978430844456,0.206185062122951)
--(axis cs:2.57859302781444,0.20393380369254)
--(axis cs:2.57719935743875,0.201306094147473)
--(axis cs:2.57459488709268,0.196427126171995)
--(axis cs:2.57356639809807,0.194512444296514)
--(axis cs:2.57197040669665,0.191548158196517)
--(axis cs:2.56932643729521,0.186669190221038)
--(axis cs:2.5685397683817,0.185226295913702)
--(axis cs:2.5666620053523,0.181790222245561)
--(axis cs:2.56397820414566,0.176911254270082)
--(axis cs:2.56351313866533,0.176070710232467)
--(axis cs:2.56127338710765,0.172032286294604)
--(axis cs:2.55854941557442,0.167153318319126)
--(axis cs:2.55848650894896,0.167041270512304)
--(axis cs:2.55580376832684,0.162274350343648)
--(axis cs:2.55345987923259,0.15813686236628)
--(axis cs:2.55303880617907,0.15739538236817)
--(axis cs:2.5502523478418,0.152516414392692)
--(axis cs:2.54843324951622,0.149351239768368)
--(axis cs:2.54744586077603,0.147637446417214)
--(axis cs:2.54461830675763,0.142758478441736)
--(axis cs:2.54340661979985,0.140680088986867)
--(axis cs:2.54176981832827,0.137879510466258)
--(axis cs:2.53890080825766,0.13300054249078)
--(axis cs:2.53837999008348,0.132119758393537)
--(axis cs:2.53600982977559,0.128121574515302)
--(axis cs:2.53335336036712,0.123668432063925)
--(axis cs:2.53309869007497,0.123242606539824)
--(axis cs:2.53016502776037,0.118363638564346)
--(axis cs:2.52832673065075,0.115324865100761)
--(axis cs:2.52721063077565,0.113484670588868)
--(axis cs:2.52423452643079,0.10860570261339)
--(axis cs:2.52330010093438,0.107082362758001)
--(axis cs:2.52123635021293,0.103726734637912)
--(axis cs:2.51827347121801,0.0989382284643466)
--(axis cs:2.5182173502926,0.0988477666624341)
--(axis cs:2.51517493090253,0.093968798686956)
--(axis cs:2.51324684150164,0.0908951646843987)
--(axis cs:2.51211132899753,0.089089830711478)
--(axis cs:2.50902543628528,0.0842108627359999)
--(axis cs:2.50822021178527,0.0829445921326934)
--(axis cs:2.50591667572137,0.0793318947605219)
--(axis cs:2.5031935820689,0.0750861118589453)
--(axis cs:2.50278637178581,0.0744529267850438)
--(axis cs:2.49963242115951,0.0695739588095659)
--(axis cs:2.49816695235253,0.0673196086597964)
--(axis cs:2.49645607762655,0.0646949908340879)
--(axis cs:2.49325757634179,0.0598160228586098)
--(axis cs:2.49314032263616,0.0596380458302116)
--(axis cs:2.49003460030658,0.0549370548831318)
--(axis cs:2.48811369291979,0.0520458593281742)
--(axis cs:2.48678930075308,0.0500580869076537)
--(axis cs:2.48352091697285,0.0451791189321757)
--(axis cs:2.48308706320342,0.0445347003930634)
--(axis cs:2.48022804303996,0.0403001509566976)
--(axis cs:2.47806043348706,0.0371073950939021)
--(axis cs:2.47691235208528,0.0354211829812197)
--(axis cs:2.47357290550739,0.0305422150057415)
--(axis cs:2.47303380377069,0.0297584827062218)
--(axis cs:2.47020865894637,0.0256632470302636)
--(axis cs:2.46800717405432,0.0224893132212935)
--(axis cs:2.46682107680494,0.0207842790547856)
--(axis cs:2.46340935270184,0.0159053110793075)
--(axis cs:2.46298054433795,0.0152950518866599)
--(axis cs:2.4599721931778,0.0110263431038296)
--(axis cs:2.45795391462158,0.0081776785289205)
--(axis cs:2.45651115352893,0.0061473751283514)
--(axis cs:2.45302590221544,0.00126840715287346)
--(axis cs:2.45292728490521,0.00113099132396311)
--(axis cs:2.44951422162944,-0.00361056082260469)
--(axis cs:2.44790065518884,-0.00584054850346691)
--(axis cs:2.44597808943044,-0.00848952879808262)
--(axis cs:2.44287402547247,-0.0127443782951733)
--(axis cs:2.44241731360652,-0.0133684967735606)
--(axis cs:2.43883014599709,-0.0182474647490387)
--(axis cs:2.4378473957561,-0.0195775774646742)
--(axis cs:2.43521721523691,-0.0231264327245166)
--(axis cs:2.43282076603973,-0.0263435943380321)
--(axis cs:2.43157903055271,-0.0280054006999948)
--(axis cs:2.42791518870642,-0.0328843686754727)
--(axis cs:2.42779413632336,-0.0330448481962647)
--(axis cs:2.42422368009656,-0.0377633366509509)
--(axis cs:2.422767506607,-0.0396782061330651)
--(axis cs:2.42050627787392,-0.0426423046264288)
--(axis cs:2.41774087689063,-0.0462494946110686)
--(axis cs:2.4167627635265,-0.0475212726019067)
--(axis cs:2.41299244630431,-0.0524002405773849)
--(axis cs:2.41271424717426,-0.0527586428162736)
--(axis cs:2.40919394115005,-0.0572792085528628)
--(axis cs:2.40768761745789,-0.0592042371582172)
--(axis cs:2.40536864175124,-0.062158176528341)
--(axis cs:2.40266098774152,-0.0655907557936662)
--(axis cs:2.40151631304349,-0.0670371445038189)
--(axis cs:2.39763671120288,-0.0719161124792971)
--(axis cs:2.39763435802515,-0.0719190592437163)
--(axis cs:2.39372763013593,-0.076795080454775)
--(axis cs:2.39260772830878,-0.0781863042038214)
--(axis cs:2.38979079294404,-0.0816740484302529)
--(axis cs:2.38758109859241,-0.0843972495285209)
--(axis cs:2.38582594702843,-0.0865530164057311)
--(axis cs:2.38255446887604,-0.0905527035946479)
--(axis cs:2.38183283483502,-0.091431984381209)
--(axis cs:2.37781067730245,-0.0963109523566872)
--(axis cs:2.37752783915967,-0.0966525792446746)
--(axis cs:2.37375843581231,-0.101189920332165)
--(axis cs:2.3725012094433,-0.102696452190162)
--(axis cs:2.36967714054028,-0.106068888307643)
--(axis cs:2.36747457972694,-0.108687355265749)
--(axis cs:2.36556651504779,-0.110947856283121)
--(axis cs:2.36244795001057,-0.11462602638744)
--(axis cs:2.36142627753001,-0.115826824258599)
--(axis cs:2.3574213202942,-0.120513188603078)
--(axis cs:2.35725614071875,-0.120705792234077)
--(axis cs:2.35305453789789,-0.125584760209555)
--(axis cs:2.35239469057783,-0.126347698415399)
--(axis cs:2.34882215559545,-0.130463728185033)
--(axis cs:2.34736806086146,-0.132131798194584)
--(axis cs:2.34455900664624,-0.135342696160511)
--(axis cs:2.34234143114509,-0.137866633594429)
--(axis cs:2.34026478310274,-0.140221664135989)
--(axis cs:2.33731480142872,-0.14355286564042)
--(axis cs:2.33593917110356,-0.145100632111467)
--(axis cs:2.33228817171235,-0.149191142208734)
--(axis cs:2.33158185076652,-0.149979600086946)
--(axis cs:2.32726154199598,-0.154782098309574)
--(axis cs:2.32719249607984,-0.154858568062423)
--(axis cs:2.32276967355417,-0.159737536037901)
--(axis cs:2.32223491227961,-0.160325025028306)
--(axis cs:2.31831404794335,-0.16461650401338)
--(axis cs:2.31720828256324,-0.165821823050801)
--(axis cs:2.31382541717715,-0.169495471988858)
--(axis cs:2.31218165284688,-0.171273260196383)
--(axis cs:2.30930343221022,-0.174374439964336)
--(axis cs:2.30715502313051,-0.176679917940193)
--(axis cs:2.30474773736245,-0.179253407939814)
--(axis cs:2.30212839341414,-0.18204236634448)
--(axis cs:2.30015797019866,-0.184132375915292)
--(axis cs:2.29710176369777,-0.187361164299414)
--(axis cs:2.2955337614058,-0.18901134389077)
--(axis cs:2.2920751339814,-0.192636859758215)
--(axis cs:2.2908747346679,-0.193890311866248)
--(axis cs:2.28704850426503,-0.197869989966744)
--(axis cs:2.2861805065384,-0.198769279841726)
--(axis cs:2.28202187454866,-0.203061081687732)
--(axis cs:2.28145068630998,-0.203648247817204)
--(axis cs:2.27699524483229,-0.208210651419824)
--(axis cs:2.27668487588183,-0.208527215792682)
--(axis cs:2.27196861511592,-0.21331920561155)
--(axis cs:2.27188266962411,-0.21340618376816)
--(axis cs:2.26704342060913,-0.218285151743638)
--(axis cs:2.26694198539955,-0.218387036306071)
--(axis cs:2.26216682376779,-0.223164119719116)
--(axis cs:2.26191535568318,-0.223414746178612)
--(axis cs:2.25725264907318,-0.228043087694594)
--(axis cs:2.25688872596681,-0.228402985354625)
--(axis cs:2.25230046290269,-0.232922055670072)
--(axis cs:2.25186209625045,-0.233352218714803)
--(axis cs:2.24730982347449,-0.23780102364555)
--(axis cs:2.24683546653408,-0.238262902189882)
--(axis cs:2.2422802806961,-0.242679991621028)
--(axis cs:2.24180883681771,-0.243135482944651)
--(axis cs:2.23721137600973,-0.247558959596506)
--(axis cs:2.23678220710134,-0.24797039955793)
--(axis cs:2.23210264223423,-0.252437927571984)
--(axis cs:2.23175557738497,-0.252768082198602)
--(axis cs:2.22695360340357,-0.257316895547462)
--(axis cs:2.2267289476686,-0.257528952797819)
--(axis cs:2.2217637746018,-0.26219586352294)
--(axis cs:2.22170231795223,-0.262253425217492)
--(axis cs:2.21667568823586,-0.266941665070526)
--(axis cs:2.21653229926667,-0.267074831498418)
--(axis cs:2.21164905851949,-0.271594149279772)
--(axis cs:2.21125876559592,-0.271953799473896)
--(axis cs:2.20662242880312,-0.276211376242751)
--(axis cs:2.20594281067887,-0.276832767449374)
--(axis cs:2.20159579908675,-0.280793731667834)
--(axis cs:2.20058390753305,-0.281711735424852)
--(axis cs:2.19656916937039,-0.285341593906056)
--(axis cs:2.19518151922881,-0.28659070340033)
--(axis cs:2.19154253965402,-0.289855334101223)
--(axis cs:2.18973509869756,-0.291469671375808)
--(axis cs:2.18651590993765,-0.294335316336881)
--(axis cs:2.18424408853528,-0.296348639351286)
--(axis cs:2.18148928022128,-0.298781897780226)
--(axis cs:2.17870792080153,-0.301227607326764)
--(axis cs:2.17646265050491,-0.303195428823022)
--(axis cs:2.17312601681336,-0.306106575302242)
--(axis cs:2.17143602078854,-0.30757625321961)
--(axis cs:2.16749778693441,-0.31098554327772)
--(axis cs:2.16640939107217,-0.311924708222086)
--(axis cs:2.16182263035867,-0.315864511253198)
--(axis cs:2.1613827613558,-0.316241124712688)
--(axis cs:2.15635613163943,-0.320525478362249)
--(axis cs:2.15609921069192,-0.320743479228677)
--(axis cs:2.15132950192306,-0.324777796785447)
--(axis cs:2.15032622306318,-0.325622447204155)
--(axis cs:2.14630287220669,-0.32899900457698)
--(axis cs:2.14450425806672,-0.330501415179633)
--(axis cs:2.14127624249033,-0.333189410115408)
--(axis cs:2.13863266191476,-0.335380383155111)
--(axis cs:2.13624961277396,-0.337349315974223)
--(axis cs:2.13271076833284,-0.340259351130588)
--(axis cs:2.13122298305759,-0.341479019040427)
--(axis cs:2.12673789830463,-0.345138319106067)
--(axis cs:2.12619635334122,-0.345578810630741)
--(axis cs:2.12116972362485,-0.349648424839695)
--(axis cs:2.12071198819386,-0.350017287081545)
--(axis cs:2.11614309390848,-0.353688009266055)
--(axis cs:2.11463187886037,-0.354896255057023)
--(axis cs:2.11111646419211,-0.357698507552699)
--(axis cs:2.10849845773337,-0.359775223032501)
--(axis cs:2.10608983447574,-0.361680191188045)
--(axis cs:2.10231098504615,-0.364654191007979)
--(axis cs:2.10106320475937,-0.365633326588621)
--(axis cs:2.09606870672745,-0.369533158983457)
--(axis cs:2.096036575043,-0.369558175203277)
--(axis cs:2.09100994532663,-0.373453639892399)
--(axis cs:2.08976693273359,-0.374412126958935)
--(axis cs:2.08598331561027,-0.377321281112888)
--(axis cs:2.083408449328,-0.379291094934413)
--(axis cs:2.0809566858939,-0.38116138288781)
--(axis cs:2.07699255051704,-0.384170062909891)
--(axis cs:2.07593005617753,-0.384974188864216)
--(axis cs:2.07090342646116,-0.388759543867714)
--(axis cs:2.07051715358879,-0.389049030885369)
--(axis cs:2.06587679674479,-0.392516964011381)
--(axis cs:2.06397895508806,-0.393927998860847)
--(axis cs:2.06085016702842,-0.396247789190954)
--(axis cs:2.05738053851757,-0.398806966836325)
--(axis cs:2.05582353731205,-0.399952246442089)
--(axis cs:2.05079690759568,-0.403630485776725)
--(axis cs:2.05072076611773,-0.403685934811803)
--(axis cs:2.04577027787931,-0.407281276361634)
--(axis cs:2.04399346526295,-0.408564902787281)
--(axis cs:2.04074364816294,-0.410906356201839)
--(axis cs:2.03720293417542,-0.413443870762759)
--(axis cs:2.03571701844657,-0.414505936842134)
--(axis cs:2.03069038873021,-0.418079918278011)
--(axis cs:2.03034703143643,-0.418322838738237)
--(axis cs:2.02566375901384,-0.421627454627769)
--(axis cs:2.0234204969893,-0.423201806713715)
--(axis cs:2.02063712929747,-0.425150108011885)
--(axis cs:2.01642749219227,-0.428080774689193)
--(axis cs:2.0156104995811,-0.428648075538872)
--(axis cs:2.01058386986473,-0.432120525879082)
--(axis cs:2.0093626031217,-0.432959742664671)
--(axis cs:2.00555724014836,-0.435567980037412)
--(axis cs:2.00222589183422,-0.437838710640149)
--(axis cs:2.00053061043199,-0.438991326179022)
--(axis cs:1.99550398071562,-0.442390358421512)
--(axis cs:1.99501742499389,-0.442717678615627)
--(axis cs:1.99047735099925,-0.44576426818809)
--(axis cs:1.98773127849087,-0.447596646591105)
--(axis cs:1.98545072128288,-0.449114621161273)
--(axis cs:1.98042409156651,-0.452441552139736)
--(axis cs:1.98037236342423,-0.452475614566583)
--(axis cs:1.97539746185014,-0.455743502096636)
--(axis cs:1.97293070907675,-0.457354582542061)
--(axis cs:1.97037083213378,-0.459022421051267)
--(axis cs:1.96541372016053,-0.462233550517539)
--(axis cs:1.96534420241741,-0.462278474411266)
--(axis cs:1.96031757270104,-0.465510032572616)
--(axis cs:1.95781038749809,-0.467112518493017)
--(axis cs:1.95529094298467,-0.468719010398811)
--(axis cs:1.9502643132683,-0.471905520986669)
--(axis cs:1.950127988439,-0.471991486468495)
--(axis cs:1.94523768355193,-0.47506803822105)
--(axis cs:1.94235560033417,-0.476870454443973)
--(axis cs:1.94021105383556,-0.478208504265775)
--(axis cs:1.93518442411919,-0.481326614168534)
--(axis cs:1.93449907977315,-0.481749422419451)
--(axis cs:1.93015779440282,-0.484421531871542)
--(axis cs:1.92655064650722,-0.486628390394929)
--(axis cs:1.92513116468645,-0.487494854566543)
--(axis cs:1.92010453497009,-0.490545717482967)
--(axis cs:1.91851095499207,-0.491507358370407)
--(axis cs:1.91507790525372,-0.493574366822267)
--(axis cs:1.91037876024559,-0.496386326345885)
--(axis cs:1.91005127553735,-0.496581856225)
--(axis cs:1.90502464582098,-0.499566587658285)
--(axis cs:1.90214619009411,-0.501265294321364)
--(axis cs:1.89999801610461,-0.502530242902222)
--(axis cs:1.89497138638824,-0.505472478406901)
--(axis cs:1.89381701644931,-0.506144262296842)
--(axis cs:1.88994475667187,-0.508392831427179)
--(axis cs:1.88538615727423,-0.51102323027232)
--(axis cs:1.8849181269555,-0.511292712354285)
--(axis cs:1.87989149723913,-0.514170548756976)
--(axis cs:1.87684775325488,-0.515902198247798)
--(axis cs:1.87486486752276,-0.517027911316559)
--(axis cs:1.86983823780639,-0.519864301318049)
--(axis cs:1.86820353995904,-0.520781166223276)
--(axis cs:1.86481160809002,-0.522679643721629)
--(axis cs:1.85978497837366,-0.525474975352763)
--(axis cs:1.85945008426658,-0.525660134198754)
--(axis cs:1.85475834865729,-0.528248783339144)
--(axis cs:1.85057980987979,-0.530539102174232)
--(axis cs:1.84973171894092,-0.531003002686845)
--(axis cs:1.84470508922455,-0.533736184366487)
--(axis cs:1.84159175079203,-0.53541807014971)
--(axis cs:1.83967845950818,-0.536449582000006)
--(axis cs:1.83465182979181,-0.539142681768591)
--(axis cs:1.83248352094486,-0.540297038125188)
--(axis cs:1.82962520007544,-0.541815712408108)
--(axis cs:1.82459857035907,-0.544469091615783)
--(axis cs:1.82325100158078,-0.545176006100666)
--(axis cs:1.8195719406427,-0.547102198482182)
--(axis cs:1.81454531092633,-0.549716211419568)
--(axis cs:1.81388986751819,-0.550054974076144)
--(axis cs:1.80951868120996,-0.552309826488687)
--(axis cs:1.8044920514936,-0.554884820466273)
--(axis cs:1.80439557491653,-0.554933942051622)
--(axis cs:1.79946542177723,-0.557439364719844)
--(axis cs:1.79476169210183,-0.5598129100271)
--(axis cs:1.79443879206086,-0.559975540190323)
--(axis cs:1.78941216234449,-0.562491563821641)
--(axis cs:1.78498503996799,-0.564691878002578)
--(axis cs:1.78438553262812,-0.564989282095832)
--(axis cs:1.77935890291175,-0.567467157119375)
--(axis cs:1.77506088284812,-0.569570845978056)
--(axis cs:1.77433227319538,-0.569926812036365)
--(axis cs:1.76930564347901,-0.572366860940613)
--(axis cs:1.76498372823532,-0.574449813953534)
--(axis cs:1.76427901376264,-0.574788836238775)
--(axis cs:1.75925238404627,-0.577191374935395)
--(axis cs:1.75474779394123,-0.579328781929012)
--(axis cs:1.7542257543299,-0.579576044485657)
--(axis cs:1.74919912461353,-0.581941382393554)
--(axis cs:1.74434698962642,-0.58420774990449)
--(axis cs:1.74417249489717,-0.584289110428872)
--(axis cs:1.7391458651808,-0.586617550558964)
--(axis cs:1.73411923546443,-0.588928567319187)
--(axis cs:1.73377294521199,-0.589086717879968)
--(axis cs:1.72909260574806,-0.591220530940552)
--(axis cs:1.72406597603169,-0.593495065793584)
--(axis cs:1.72301874522182,-0.593965685855446)
--(axis cs:1.71903934631532,-0.595750959619888)
--(axis cs:1.71401271659895,-0.597989300785433)
--(axis cs:1.71207812298549,-0.598844653830924)
--(axis cs:1.70898608688258,-0.600209457555182)
--(axis cs:1.70395945716621,-0.602411887115976)
--(axis cs:1.70094343341904,-0.603723621806402)
--(axis cs:1.69893282744984,-0.604596630881476)
--(axis cs:1.69390619773348,-0.60676342487101)
--(axis cs:1.68960659752025,-0.60860258978188)
--(axis cs:1.68887956801711,-0.608913071206862)
--(axis cs:1.68385293830074,-0.611044499697371)
--(axis cs:1.67882630858437,-0.613159120360496)
--(axis cs:1.67805429285902,-0.613481557757358)
--(axis cs:1.673799678868,-0.615255683095141)
--(axis cs:1.66877304915163,-0.617335309904615)
--(axis cs:1.66627608642984,-0.618360525732836)
--(axis cs:1.66374641943526,-0.619397532705376)
--(axis cs:1.65871978971889,-0.621442421913965)
--(axis cs:1.65426670583167,-0.623239493708314)
--(axis cs:1.65369316000252,-0.623470592593159)
--(axis cs:1.64866653028615,-0.625480994774374)
--(axis cs:1.64363990056978,-0.627474944469883)
--(axis cs:1.64200508004696,-0.628118461683792)
--(axis cs:1.63861327085341,-0.629451553662558)
--(axis cs:1.63358664113705,-0.63141136160124)
--(axis cs:1.6294850687364,-0.63299742965927)
--(axis cs:1.62856001142068,-0.633354610818953)
--(axis cs:1.62353338170431,-0.63528051437291)
--(axis cs:1.61850675198794,-0.637190201715232)
--(axis cs:1.61668605666768,-0.637876397634748)
--(axis cs:1.61348012227157,-0.639082896961925)
--(axis cs:1.6084534925552,-0.640959007253509)
--(axis cs:1.60359905245788,-0.642755365610226)
--(axis cs:1.60342686283883,-0.642818991226339)
--(axis cs:1.59840023312246,-0.644661749069097)
--(axis cs:1.59337360340609,-0.646488515465403)
--(axis cs:1.59019382019311,-0.647634333585704)
--(axis cs:1.58834697368972,-0.648298891758132)
--(axis cs:1.58332034397335,-0.650092615611288)
--(axis cs:1.57829371425699,-0.651870473678185)
--(axis cs:1.57646075400007,-0.652513301561182)
--(axis cs:1.57326708454062,-0.653631781765771)
--(axis cs:1.56824045482425,-0.655376897292095)
--(axis cs:1.56321382510788,-0.657106268954172)
--(axis cs:1.56237541759196,-0.657392269536661)
--(axis cs:1.55818719539151,-0.658819028555361)
--(axis cs:1.55316056567514,-0.66051594792957)
--(axis cs:1.54813393595877,-0.662197241637196)
--(axis cs:1.54791078818749,-0.662271237512138)
--(axis cs:1.5431073062424,-0.663861953261639)
--(axis cs:1.53808067652603,-0.665511075340439)
--(axis cs:1.53305404680966,-0.667144686243129)
--(axis cs:1.53303691343303,-0.667150205487617)
--(axis cs:1.52802741709329,-0.668761831726099)
--(axis cs:1.52300078737693,-0.670363542223884)
--(axis cs:1.51797415766056,-0.67194985234914)
--(axis cs:1.51772051184817,-0.672029173463095)
--(axis cs:1.51294752794419,-0.673519895372571)
--(axis cs:1.50792089822782,-0.675074567041896)
--(axis cs:1.50289426851145,-0.676613945478591)
--(axis cs:1.50192450562211,-0.676908141438572)
--(axis cs:1.49786763879508,-0.678137332077189)
--(axis cs:1.49284100907871,-0.679645324893104)
--(axis cs:1.48781437936234,-0.681138127978476)
--(axis cs:1.48560747199332,-0.681787109414051)
--(axis cs:1.48278774964597,-0.6826152870297)
--(axis cs:1.4777611199296,-0.684076948376948)
--(axis cs:1.47273449021323,-0.685523519886211)
--(axis cs:1.4687229961515,-0.686666077389529)
--(axis cs:1.46770786049687,-0.686954863583001)
--(axis cs:1.4626812307805,-0.688370528445103)
--(axis cs:1.45765460106413,-0.689771199782646)
--(axis cs:1.45262797134776,-0.69115690455343)
--(axis cs:1.45120526056735,-0.691545045365007)
--(axis cs:1.44760134163139,-0.692527115237023)
--(axis cs:1.44257471191502,-0.693882205628174)
--(axis cs:1.43754808219865,-0.695222421213515)
--(axis cs:1.4329911310291,-0.696424013340485)
--(axis cs:1.43252145248228,-0.696547718896572)
--(axis cs:1.42749482276591,-0.697857535578853)
--(axis cs:1.42246819304954,-0.699152565704389)
--(axis cs:1.41744156333317,-0.70043283394488)
--(axis cs:1.41398598282781,-0.701302981315963)
--(axis cs:1.4124149336168,-0.701698148779603)
--(axis cs:1.40738830390044,-0.702948285408571)
--(axis cs:1.40236167418407,-0.704183743920766)
--(axis cs:1.3973350444677,-0.705404547702882)
--(axis cs:1.39409590264073,-0.706181949291441)
--(axis cs:1.39230841475133,-0.706610489652671)
--(axis cs:1.38728178503496,-0.707801415388612)
--(axis cs:1.38225515531859,-0.70897776572257)
--(axis cs:1.37722852560222,-0.710139562753738)
--(axis cs:1.37319211280924,-0.711060917266919)
--(axis cs:1.37220189588585,-0.711286709000761)
--(axis cs:1.36717526616948,-0.712418868090086)
--(axis cs:1.36214863645311,-0.713536548808227)
--(axis cs:1.35712200673674,-0.714639771966132)
--(axis cs:1.35209537702038,-0.715728558086297)
--(axis cs:1.35110703350671,-0.715939885242397)
--(axis cs:1.34706874730401,-0.716802480001087)
--(axis cs:1.34204211758764,-0.717861905141022)
--(axis cs:1.33701548787127,-0.718906962825107)
--(axis cs:1.3319888581549,-0.719937672285909)
--(axis cs:1.32763114370502,-0.720818853217875)
--(axis cs:1.32696222843853,-0.720953983475744)
--(axis cs:1.32193559872216,-0.721955542896235)
--(axis cs:1.31690896900579,-0.722942819376006)
--(axis cs:1.31188233928942,-0.723915830860098)
--(axis cs:1.30685570957305,-0.724874594999467)
--(axis cs:1.30247490601176,-0.725697821193353)
--(axis cs:1.30182907985668,-0.725819068322746)
--(axis cs:1.29680245014032,-0.726748924077458)
--(axis cs:1.29177582042395,-0.727664592528082)
--(axis cs:1.28674919070758,-0.728566090039731)
--(axis cs:1.28172256099121,-0.729453432680837)
--(axis cs:1.27669593127484,-0.730326636222168)
--(axis cs:1.2752326676257,-0.730576789168831)
--(axis cs:1.27166930155847,-0.731185416489308)
--(axis cs:1.2666426718421,-0.732029973420449)
--(axis cs:1.26161604212573,-0.73286044512212)
--(axis cs:1.25658941240936,-0.733676846080953)
--(axis cs:1.25156278269299,-0.734479190483899)
--(axis cs:1.24653615297662,-0.735267492217382)
--(axis cs:1.24531427580609,-0.735455757144309)
--(axis cs:1.24150952326026,-0.736041481670107)
--(axis cs:1.23648289354389,-0.7368013721791)
--(axis cs:1.23145626382752,-0.737547267784393)
--(axis cs:1.22642963411115,-0.738279181091051)
--(axis cs:1.22140300439478,-0.738997124401982)
--(axis cs:1.21637637467841,-0.739701109717187)
--(axis cs:1.21176089799202,-0.740334725119787)
--(axis cs:1.21134974496204,-0.740391121938669)
--(axis cs:1.20632311524567,-0.741066905506461)
--(axis cs:1.2012964855293,-0.741728772800131)
--(axis cs:1.19626985581293,-0.742376734541113)
--(axis cs:1.19124322609656,-0.74301080114649)
--(axis cs:1.18621659638019,-0.743630982728305)
--(axis cs:1.18118996666383,-0.744237289092893)
--(axis cs:1.17616333694746,-0.744829729740221)
--(axis cs:1.17282788324766,-0.745213693095265)
--(axis cs:1.17113670723109,-0.745408223255856)
--(axis cs:1.16611007751472,-0.745972697304695)
--(axis cs:1.16108344779835,-0.74652333942113)
--(axis cs:1.15605681808198,-0.747060157826611)
--(axis cs:1.15103018836561,-0.747583160434744)
--(axis cs:1.14600355864924,-0.748092354850625)
--(axis cs:1.14097692893287,-0.748587748370198)
--(axis cs:1.1359502992165,-0.749069347979606)
--(axis cs:1.13092366950014,-0.749537160354541)
--(axis cs:1.12589703978377,-0.7499911918596)
--(axis cs:1.12473874769001,-0.750092661070743)
--(axis cs:1.1208704100674,-0.750431294184497)
--(axis cs:1.11584378035103,-0.750857587899755)
--(axis cs:1.11081715063466,-0.751270124687877)
--(axis cs:1.10579052091829,-0.751668909628814)
--(axis cs:1.10076389120192,-0.752053947489378)
--(axis cs:1.09573726148555,-0.752425242722526)
--(axis cs:1.09071063176918,-0.752782799466632)
--(axis cs:1.08568400205281,-0.753126621544748)
--(axis cs:1.08065737233644,-0.753456712463857)
--(axis cs:1.07563074262007,-0.75377307541411)
--(axis cs:1.07060411290371,-0.754075713268048)
--(axis cs:1.06557748318734,-0.754364628579808)
--(axis cs:1.06055085347097,-0.754639823584319)
--(axis cs:1.0555242237546,-0.754901300196464)
--(axis cs:1.05409756695049,-0.754971629046221)
--(axis cs:1.05049759403823,-0.755148981181565)
--(axis cs:1.04547096432186,-0.755382921690522)
--(axis cs:1.04044433460549,-0.755603153930226)
--(axis cs:1.03541770488912,-0.755809678504322)
--(axis cs:1.03039107517275,-0.75600249569257)
--(axis cs:1.02536444545638,-0.756181605449841)
--(axis cs:1.02033781574001,-0.756347007405072)
--(axis cs:1.01531118602365,-0.756498700860203)
--(axis cs:1.01028455630728,-0.756636684789074)
--(axis cs:1.00525792659091,-0.756760957836291)
--(axis cs:1.00023129687454,-0.756871518316071)
--(axis cs:0.995204667158169,-0.756968364211032)
--(axis cs:0.9901780374418,-0.75705149317096)
--(axis cs:0.985151407725431,-0.757120902511541)
--(axis cs:0.980124778009062,-0.757176589213043)
--(axis cs:0.975098148292693,-0.757218549918967)
--(axis cs:0.970071518576324,-0.757246780934655)
--(axis cs:0.965044888859954,-0.757261278225852)
--(axis cs:0.960018259143586,-0.757262037417229)
--(axis cs:0.954991629427216,-0.757249053790858)
--(axis cs:0.949964999710847,-0.757222322284643)
--(axis cs:0.944938369994478,-0.7571818374907)
--(axis cs:0.939911740278109,-0.757127593653697)
--(axis cs:0.93488511056174,-0.757059584669132)
--(axis cs:0.92985848084537,-0.756977804081575)
--(axis cs:0.924831851129002,-0.756882245082848)
--(axis cs:0.919805221412632,-0.756772900510154)
--(axis cs:0.914778591696263,-0.756649762844163)
--(axis cs:0.909751961979894,-0.756512824207027)
--(axis cs:0.904725332263525,-0.756362076360355)
--(axis cs:0.899698702547156,-0.756197510703126)
--(axis cs:0.894672072830787,-0.756019118269546)
--(axis cs:0.889645443114418,-0.75582688972685)
--(axis cs:0.884618813398049,-0.755620815373043)
--(axis cs:0.87959218368168,-0.755400885134591)
--(axis cs:0.874565553965311,-0.755167088564044);

\path [draw=black, semithick, dash pattern=on 5pt off 2pt] (axis cs:1.1208704100674,1.13318897746378);

\addplot [semithick, black, mark=triangle*, mark size=3, only marks, forget plot]
table [row sep=\\]{%
1.12694527961403	1.18955707159016 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3, only marks, forget plot]
table [row sep=\\]{%
0.77547323462761	1.26892067190484 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3,  only marks, forget plot]
table [row sep=\\]{%
1.73558495287153	1.30338755168652 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3,  only marks, forget plot]
table [row sep=\\]{%
0.257188039524266	0.177476559189071 \\
};
\addplot [semithick, black, mark=triangle*, mark size=3,  only marks, forget plot]
table [row sep=\\]{%
1.35493275624469	0.711188192375349 \\
};
\end{axis}

\end{tikzpicture}

==> graph4.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4-6, xmax=4.8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.85, ymax=5,
ytick style={color=black},
axis equal,
]
\addplot [draw=none, fill=white!50.19607843137255!black, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-3.01601601601602 -1.39708180792266
-3.003003003003 -1.3981048885757
-2.98998998998999 -1.39908721566616
-2.97697697697698 -1.40002897431555
-2.96396396396396 -1.40093034606663
-2.95095095095095 -1.40179150896028
-2.93793793793794 -1.40261263761014
-2.92492492492492 -1.40339390327523
-2.91191191191191 -1.4041354739304
-2.8988988988989 -1.40483751433486
-2.88588588588589 -1.40550018609881
-2.87287287287287 -1.40612364774815
-2.85985985985986 -1.40670805478746
-2.84684684684685 -1.40725355976123
-2.83383383383383 -1.40776031231338
-2.82082082082082 -1.40822845924519
-2.80780780780781 -1.40865814457168
-2.79479479479479 -1.40904950957639
-2.78178178178178 -1.40940269286478
-2.76876876876877 -1.40971783041612
-2.75575575575576 -1.4099950556341
-2.74274274274274 -1.41023449939597
-2.72972972972973 -1.41043629010054
-2.71671671671672 -1.41060055371477
-2.7037037037037 -1.41072741381925
-2.69069069069069 -1.41081699165248
-2.67767767767768 -1.41086940615395
-2.66466466466466 -1.41088477400618
-2.65165165165165 -1.41086320967568
-2.63863863863864 -1.41080482545278
-2.62562562562563 -1.41070973149055
-2.61261261261261 -1.41057803584269
-2.5995995995996 -1.41040984450046
-2.58658658658659 -1.4102052614287
-2.57357357357357 -1.4099643886009
-2.56056056056056 -1.40968732603348
-2.54754754754755 -1.40937417181914
-2.53453453453453 -1.4090250221594
-2.52152152152152 -1.40863997139635
-2.50850850850851 -1.40821911204362
-2.4954954954955 -1.40776253481655
-2.48248248248248 -1.40727032866161
-2.46946946946947 -1.40674258078519
-2.45645645645646 -1.40617937668153
-2.44344344344344 -1.4055808001601
-2.43043043043043 -1.40494693337219
-2.41741741741742 -1.40427785683697
-2.4044044044044 -1.40357364946675
-2.39139139139139 -1.40283438859178
-2.37837837837838 -1.40206014998427
-2.36536536536537 -1.40125100788197
-2.35235235235235 -1.40040703501101
-2.33933933933934 -1.39952830260832
-2.32632632632633 -1.39861488044331
-2.31331331331331 -1.39766683683916
-2.3003003003003 -1.39668423869347
-2.2966217070133 -1.3963963963964
-2.28728728728729 -1.39566391667241
-2.27427427427427 -1.39460777051536
-2.26126126126126 -1.39351714635328
-2.24824824824825 -1.39239210717011
-2.23523523523524 -1.39123271459114
-2.22222222222222 -1.39003902890139
-2.20920920920921 -1.38881110906359
-2.1961961961962 -1.38754901273554
-2.18318318318318 -1.3862527962871
-2.17017017017017 -1.38492251481667
-2.15715715715716 -1.38355822216717
-2.14414414414414 -1.38215997094156
-2.13707454546494 -1.38138138138138
-2.13113113113113 -1.38072502524163
-2.11811811811812 -1.3792527907948
-2.10510510510511 -1.3777466505857
-2.09209209209209 -1.3762066536879
-2.07907907907908 -1.37463284798603
-2.06606606606607 -1.37302528018932
-2.05305305305305 -1.37138399584465
-2.04004004004004 -1.36970903934914
-2.02702702702703 -1.36800045396232
-2.01482245958814 -1.36636636636637
-2.01401401401401 -1.36625783296783
-2.001001001001 -1.36447476868222
-1.98798798798799 -1.3626581123587
-1.97497497497497 -1.36080790393222
-1.96196196196196 -1.35892418224041
-1.94894894894895 -1.35700698503376
-1.93593593593594 -1.35505634898525
-1.92292292292292 -1.35307230969954
-1.91182446711267 -1.35135135135135
-1.90990990990991 -1.35105369742397
-1.8968968968969 -1.34899465622467
-1.88388388388388 -1.34690223507493
-1.87087087087087 -1.34477646639062
-1.85785785785786 -1.34261738154973
-1.84484484484484 -1.34042501089938
-1.83183183183183 -1.33819938376238
-1.82110168172986 -1.33633633633634
-1.81881881881882 -1.33593894884649
-1.80580580580581 -1.33363778172336
-1.79279279279279 -1.33130336997154
-1.77977977977978 -1.32893573980532
-1.76676676676677 -1.32653491643567
-1.75375375375375 -1.32410092407443
-1.74074074074074 -1.32163378593793
-1.73911644077872 -1.32132132132132
-1.72772772772773 -1.31912494183758
-1.71471471471471 -1.31658170131159
-1.7017017017017 -1.3140053153447
-1.68868868868869 -1.31139580409047
-1.67567567567568 -1.30875318671696
-1.66377692617811 -1.30630630630631
-1.66266266266266 -1.30607659276503
-1.64964964964965 -1.30335733460523
-1.63663663663664 -1.30060496311792
-1.62362362362362 -1.2978194944097
-1.61061061061061 -1.29500094360339
-1.5975975975976 -1.29214932483667
-1.59373061342229 -1.29129129129129
-1.58458458458458 -1.28925688270769
-1.57157157157157 -1.28632804377935
-1.55855855855856 -1.2833661198431
-1.54554554554555 -1.2803711219496
-1.53253253253253 -1.27734306015391
-1.5280015217615 -1.27627627627628
-1.51951951951952 -1.27427437095144
-1.50650650650651 -1.27116852114619
-1.49349349349349 -1.26802958238531
-1.48048048048048 -1.26485756158354
-1.46746746746747 -1.26165246463832
-1.46589719843978 -1.26126126126126
-1.45445445445445 -1.25840358595754
-1.44144144144144 -1.25512011759911
-1.42842842842843 -1.25180353974427
-1.41541541541542 -1.24845385506351
-1.40692701861963 -1.24624624624625
-1.4024024024024 -1.24506666988629
-1.38938938938939 -1.24163805454872
-1.37637637637638 -1.23817629263263
-1.36336336336336 -1.23468138348996
-1.35063807026354 -1.23123123123123
-1.35035035035035 -1.23115303566806
-1.33733733733734 -1.22757862560974
-1.32432432432432 -1.22397102190143
-1.31131131131131 -1.22033022045872
-1.2982982982983 -1.21665621606363
-1.29675558783978 -1.21621621621622
-1.28528528528529 -1.21293695854762
-1.27227227227227 -1.20918282272286
-1.25925925925926 -1.20539542808624
-1.24624624624625 -1.20157476577775
-1.24498636258628 -1.2012012012012
-1.23323323323323 -1.19770806639153
-1.22022022022022 -1.19380667349662
-1.20720720720721 -1.18987194958813
-1.19512110540369 -1.18618618618619
-1.19419419419419 -1.1859028492698
-1.18118118118118 -1.18188683702358
-1.16816816816817 -1.177837425207
-1.15515515515516 -1.17375459838293
-1.1469919066301 -1.17117117117117
-1.14214214214214 -1.1696327624373
-1.12912912912913 -1.16546802225985
-1.11611611611612 -1.16126979019455
-1.1031031031031 -1.15703804653039
-1.10041526381488 -1.15615615615616
-1.09009009009009 -1.15276052481004
-1.07707707707708 -1.14844622615703
-1.06406406406406 -1.14409833006406
-1.05528493795641 -1.14114114114114
-1.05105105105105 -1.13971166757172
-1.03803803803804 -1.13528062473138
-1.02502502502503 -1.13081589222913
-1.01201201201201 -1.12631744239952
-1.01146336905756 -1.12612612612613
-0.998998998998999 -1.12176965018163
-0.985985985985986 -1.11718737963452
-0.972972972972973 -1.11257128920261
-0.96889019648438 -1.11111111111111
-0.95995995995996 -1.10790990856845
-0.946946946946947 -1.10320937954782
-0.933933933933934 -1.09847492061797
-0.927446285040107 -1.0960960960961
-0.920920920920921 -1.09369794359781
-0.907907907907908 -1.08887841563695
-0.894894894894895 -1.08402483972921
-0.887061355042776 -1.08108108108108
-0.881881881881882 -1.07913023227686
-0.868868868868869 -1.07419094349483
-0.855855855855856 -1.06921748009145
-0.8476704387669 -1.06606606606607
-0.842842842842843 -1.06420318032064
-0.82982982982983 -1.05914334588771
-0.816816816816817 -1.05404920080938
-0.809213382541511 -1.05105105105105
-0.803803803803804 -1.04891311724405
-0.790790790790791 -1.04373192765747
-0.777777777777778 -1.03851628123695
-0.77163440111279 -1.03603603603604
-0.764764764764765 -1.03325629106246
-0.751751751751752 -1.02795291019742
-0.738738738738739 -1.02261491521382
-0.734881677807531 -1.02102102102102
-0.725725725725725 -1.01722886251239
-0.712712712712713 -1.01180242540812
-0.6996996996997 -1.00634120474033
-0.698907004937844 -1.00600600600601
-0.686686686686687 -1.0008268986894
-0.673673673673674 -0.995276509025477
-0.663692067971361 -0.990990990990991
-0.66066066066066 -0.989686553718083
-0.647647647647648 -0.984046365985224
-0.634634634634635 -0.978371093197083
-0.629180686852911 -0.975975975975976
-0.621621621621622 -0.972648955229257
-0.608608608608609 -0.966883122187754
-0.595595595595595 -0.961081998164379
-0.595326072088258 -0.960960960960961
-0.582582582582583 -0.955225378046653
-0.56956956956957 -0.949332907588011
-0.562138689146318 -0.945945945945946
-0.556556556556557 -0.943395966582884
-0.543543543543543 -0.937411478627557
-0.53053053053053 -0.931391334915361
-0.529542389889894 -0.930930930930931
-0.517517517517518 -0.925315770882493
-0.504504504504505 -0.919202779138863
-0.497552676656749 -0.915915915915916
-0.491491491491492 -0.913043808063802
-0.478478478478478 -0.906837265844415
-0.466104642782869 -0.900900900900901
-0.465465465465465 -0.900593576349669
-0.452452452452452 -0.894292767117358
-0.43943943943944 -0.887955723554298
-0.435217041774516 -0.885885885885886
-0.426426426426427 -0.88156721506509
-0.413413413413413 -0.875135000012762
-0.404839226908637 -0.870870870870871
-0.4004004004004 -0.868658499946513
-0.387387387387387 -0.862130358543686
-0.374950671817114 -0.855855855855856
-0.374374374374375 -0.855564468195517
-0.361361361361362 -0.848939628464108
-0.348348348348348 -0.842277863004784
-0.345559722194116 -0.840840840840841
-0.335335335335335 -0.835560592155945
-0.322322322322322 -0.828801130521628
-0.316630085647806 -0.825825825825826
-0.30930930930931 -0.821990982732508
-0.296296296296297 -0.815133004857879
-0.288143629879701 -0.810810810810811
-0.283283283283283 -0.808228481538107
-0.27027027027027 -0.801271145949418
-0.260087426958738 -0.795795795795796
-0.257257257257257 -0.794270715458687
-0.244244244244245 -0.78721315781714
-0.232449003383908 -0.780780780780781
-0.231231231231232 -0.78011525401836
-0.218218218218218 -0.772956585507771
-0.205216318534234 -0.765765765765765
-0.205205205205205 -0.765759606233406
-0.192192192192192 -0.758498911772853
-0.179179179179179 -0.751199643094658
-0.178384145241017 -0.750750750750751
-0.166166166166167 -0.743837553451353
-0.153153153153153 -0.736435013028746
-0.151931854590739 -0.735735735735735
-0.14014014014014 -0.728969857516856
-0.127127127127127 -0.721463052462512
-0.125848603838287 -0.72072072072072
-0.114114114114114 -0.71389309674505
-0.101101101101102 -0.706280999479687
-0.100123985347064 -0.705705705705705
-0.0880880880880879 -0.698604464951493
-0.075075075075075 -0.690886010291662
-0.074747919996373 -0.69069069069069
-0.0620620620620622 -0.683101071742978
-0.049715921223291 -0.675675675675675
-0.0490490490490494 -0.675273754531264
-0.0360360360360357 -0.667379936718493
-0.0250184608611081 -0.66066066066066
-0.0230230230230228 -0.659441165873384
-0.01001001001001 -0.651437983047349
-0.000643658667126115 -0.645645645645645
0.00300300300300371 -0.643385797119122
0.0160160160160157 -0.635272030342612
0.0234174809618818 -0.63063063063063
0.0290290290290294 -0.627104411143353
0.0420420420420413 -0.618878786737406
0.0471736989216983 -0.615615615615615
0.055055055055055 -0.610593655753765
0.0680680680680688 -0.602254840059549
0.0706334962631462 -0.6006006006006
0.0810810810810807 -0.593850054451329
0.0938028405912104 -0.585585585585585
0.0940940940940944 -0.585395991750697
0.107107107107106 -0.57686999610802
0.116669358305563 -0.57057057057057
0.12012012012012 -0.568292668359414
0.133133133133134 -0.559649723419181
0.139261438869343 -0.555555555555555
0.146146146146146 -0.550946798612862
0.159159159159159 -0.542185319969503
0.161586797369999 -0.54054054054054
0.172172172172171 -0.533354383839551
0.18364066062636 -0.525525525525525
0.185185185185185 -0.524469063670881
0.198198198198199 -0.515511245032117
0.205421110596346 -0.51051051051051
0.211211211211211 -0.506493827231138
0.224224224224224 -0.497413005675483
0.226954871628805 -0.495495495495495
0.237237237237236 -0.488260832541266
0.248232845812451 -0.48048048048048
0.25025025025025 -0.479050185550405
0.263263263263264 -0.469765376868627
0.269254083031934 -0.465465465465465
0.276276276276276 -0.460415462728444
0.28928928928929 -0.451002508513811
0.290047497245923 -0.45045045045045
0.302302302302301 -0.441510371011774
0.310581473842508 -0.435435435435435
0.315315315315315 -0.431955221240036
0.328328328328329 -0.422329546387978
0.330892811888452 -0.42042042042042
0.341341341341341 -0.412627141478631
0.350966576583506 -0.405405405405405
0.354354354354355 -0.402858726526869
0.367367367367367 -0.393014315722105
0.370813840710261 -0.39039039039039
0.38038038038038 -0.383093237204037
0.390437697712972 -0.375375375375375
0.393393393393394 -0.373102921953986
0.406406406406406 -0.363033185030768
0.409838286507013 -0.36036036036036
0.41941941941942 -0.352884365326111
0.429022029595663 -0.345345345345345
0.432432432432432 -0.342662823420922
0.445445445445445 -0.33236049000502
0.447992814117194 -0.33033033033033
0.458458458458459 -0.321974101734654
0.466745765664472 -0.315315315315315
0.471471471471471 -0.311511210651422
0.484484484484485 -0.300968200855682
0.485303165346061 -0.3003003003003
0.497497497497497 -0.290333535580274
0.503634218274088 -0.285285285285285
0.51051051051051 -0.279618246895311
0.521779391598613 -0.27027027027027
0.523523523523524 -0.268820791888218
0.536536536536536 -0.257930829782061
0.539711937975305 -0.255255255255255
0.54954954954955 -0.2469510073483
0.557446229190396 -0.24024024024024
0.562562562562562 -0.235884345454462
0.574997811352788 -0.225225225225225
0.575575575575575 -0.224729081857983
0.588588588588589 -0.213472890835653
0.592334234657279 -0.21021021021021
0.601601601601601 -0.20212310137496
0.609485163943777 -0.195195195195195
0.614614614614615 -0.190679349905539
0.626456138269033 -0.18018018018018
0.627627627627627 -0.179139603059678
0.64064064064064 -0.167494397746146
0.643224362864265 -0.165165165165165
0.653653653653654 -0.155745963263089
0.659804248016814 -0.15015015015015
0.666666666666666 -0.143895299422543
0.676206552623107 -0.135135135135135
0.67967967967968 -0.131940029735744
0.692431609311745 -0.12012012012012
0.692692692692692 -0.119877673952451
0.705705705705705 -0.107697683920147
0.708454238912464 -0.105105105105105
0.718718718718719 -0.0954049719783653
0.724298952660904 -0.0900900900900901
0.731731731731731 -0.0829974600843884
0.739968336461082 -0.075075075075075
0.744744744744745 -0.0704721901450094
0.755462551801071 -0.06006006006006
0.757757757757759 -0.0578260584785331
0.77077077077077 -0.0450557729798409
0.770781610561691 -0.045045045045045
0.783783783783784 -0.0321517377213045
0.785905488301873 -0.03003003003003
0.796796796796796 -0.0191169910065078
0.800855753432132 -0.015015015015015
0.80980980980981 -0.00594773238087882
0.81563242157761 0
0.822822822822824 0.00736005370034669
0.830235467967226 0.015015015015015
0.835835835835836 0.0208106167093633
0.844664828770361 0.03003003003003
0.848848848848849 0.0344084611409781
0.858920402663432 0.045045045045045
0.861861861861861 0.0481583701971909
0.873002052637298 0.06006006006006
0.874874874874875 0.0620654324472174
0.886909608052768 0.075075075075075
0.887887887887889 0.0761350719131675
0.90064286694657 0.0900900900900901
0.900900900900901 0.0903730821070505
0.913913913913914 0.104786546339749
0.914198669947331 0.105105105105105
0.926926926926926 0.119381509813117
0.92757879259453 0.12012012012012
0.93993993993994 0.13416433255513
0.940785606293567 0.135135135135135
0.952952952952954 0.149142714929588
0.95381885419558 0.15015015015015
0.965965965965966 0.164324976906889
0.96667826082147 0.165165165165165
0.978978978978979 0.179720131025791
0.979363534300252 0.18018018018018
0.991873110071757 0.195195195195195
0.991991991991991 0.195338360008549
1.00420190093765 0.21021021021021
1.00500500500501 0.211191861614507
1.01635364742549 0.225225225225225
1.01801801801802 0.227291079595005
1.02832799718378 0.24024024024024
1.03103103103103 0.243648854216349
1.04012459719813 0.255255255255255
1.04404404404404 0.260279310237617
1.05174309405514 0.27027027027027
1.05705705705706 0.27719803396312
1.06318313277819 0.285285285285285
1.07007007007007 0.294422278448893
1.07444435385375 0.3003003003003
1.08308308308308 0.31197120151309
1.08552638802565 0.315315315315315
1.0960960960961 0.329866141932717
1.09642884840397 0.33033033033033
1.10712969768075 0.345345345345345
1.10910910910911 0.348140529795868
1.11764465482326 0.36036036036036
1.12212212212212 0.366815645724458
1.12797705219397 0.375375375375375
1.13513513513514 0.385920707335878
1.13812648954084 0.39039039039039
1.1480918822056 0.405405405405405
1.14814814814815 0.405490830893876
1.1578387407877 0.42042042042042
1.16116116116116 0.425587724957308
1.16739987468273 0.435435435435435
1.17417417417417 0.446240148848944
1.17677475267161 0.45045045045045
1.18594958118666 0.465465465465465
1.18718718718719 0.467512484199005
1.19490789076193 0.48048048048048
1.2002002002002 0.489486459013064
1.20367724962044 0.495495495495495
1.21224677930848 0.51051051051051
1.21321321321321 0.512225893789527
1.22058890518446 0.525525525525525
1.22622622622623 0.535860413168575
1.22873922910244 0.54054054054054
1.23667147300577 0.555555555555555
1.23923923923924 0.560501068847405
1.24438503518103 0.57057057057057
1.25189988805885 0.585585585585585
1.25225225225225 0.586302400453881
1.25916985197134 0.6006006006006
1.26526526526527 0.613513344908671
1.26624225992204 0.615615615615615
1.27307122885209 0.63063063063063
1.27827827827828 0.642401197113829
1.27969169378922 0.645645645645645
1.28606883235894 0.66066066066066
1.29129129129129 0.673355851524905
1.29223151932316 0.675675675675675
1.2981445659395 0.69069069069069
1.30384069300368 0.705705705705705
1.3043043043043 0.706968591456278
1.30928238141357 0.72072072072072
1.31449607628761 0.735735735735735
1.31731731731732 0.744208264517839
1.31946781452382 0.75075075075075
1.32419221111497 0.765765765765765
1.32868028681264 0.780780780780781
1.33033033033033 0.786587955030975
1.33291737690331 0.795795795795796
1.33690666655177 0.810810810810811
1.34065190680108 0.825825825825826
1.34334334334334 0.837360633071762
1.34414805584425 0.840840840840841
1.34738972527894 0.855855855855856
1.35038307713788 0.870870870870871
1.35312660855205 0.885885885885886
1.35561932761778 0.900900900900901
1.35635635635636 0.905824657805827
1.3578590865609 0.915915915915916
1.35984770999757 0.930930930930931
1.36158619381528 0.945945945945946
1.36307492473428 0.960960960960961
1.36431462785197 0.975975975975976
1.36530632606781 0.990990990990991
1.36605130174088 1.00600600600601
1.36655106352336 1.02102102102102
1.36680732060475 1.03603603603604
1.3668219656343 1.05105105105105
1.36659706650301 1.06606606606607
1.36613486612037 1.08108108108108
1.36543778845966 1.0960960960961
1.36450844857367 1.11111111111111
1.3633496640483 1.12612612612613
1.36196446545376 1.14114114114114
1.36035610371442 1.15615615615616
1.35852805285835 1.17117117117117
1.35648400722994 1.18618618618619
1.35635635635636 1.18703998502598
1.35422091335151 1.2012012012012
1.35174742400695 1.21621621621622
1.34906811978971 1.23123123123123
1.34618739670536 1.24624624624625
1.34334334334334 1.26012818629532
1.34310872880722 1.26126126126126
1.33982292338546 1.27627627627628
1.33634736319242 1.29129129129129
1.33268700625289 1.30630630630631
1.33033033033033 1.31554248401195
1.32883818055174 1.32132132132132
1.32479889427446 1.33633633633634
1.32058771359142 1.35135135135135
1.31731731731732 1.36258453333673
1.31620242820611 1.36636636636637
1.31163209376313 1.38138138138138
1.30690328980913 1.3963963963964
1.3043043043043 1.40441014544447
1.30200451018805 1.41141141141141
1.29693699899355 1.42642642642643
1.29172449771286 1.44144144144144
1.29129129129129 1.44266232117522
1.28633391205178 1.45645645645646
1.28080342795299 1.47147147147147
1.27827827827828 1.4781849523565
1.27511583754551 1.48648648648649
1.26927972239639 1.5015015015015
1.26526526526527 1.51162960057037
1.26330369166177 1.51651651651652
1.25717425207402 1.53153153153153
1.25225225225225 1.54337485260286
1.25091767850033 1.54654654654655
1.24450708054822 1.56156156156156
1.23923923923924 1.57370322325568
1.23797737266234 1.57657657657658
1.23129753267869 1.59159159159159
1.22622622622623 1.60282994635122
1.22450172780232 1.60660660660661
1.21756420477246 1.62162162162162
1.21321321321321 1.6309222791916
1.2105090380003 1.63663663663664
1.20332493809031 1.65165165165165
1.2002002002002 1.65811266993305
1.19601687559291 1.66666666666667
1.18859677464763 1.68168168168168
1.18718718718719 1.68450788065811
1.18104202327821 1.6966966966967
1.17417417417417 1.71018619127016
1.17338919429124 1.71171171171171
1.16560041224035 1.72672672672673
1.16116116116116 1.73521054629573
1.15770841846513 1.74174174174174
1.14970707289651 1.75675675675676
1.14814814814815 1.75966052658749
1.14158147494976 1.77177177177177
1.13513513513514 1.78357122446831
1.13336124892813 1.78678678678679
1.12502217684949 1.8018018018018
1.12212212212212 1.80698835518479
1.11657491262414 1.81681681681682
1.10910910910911 1.82995767259543
1.1080345183863 1.83183183183183
1.09937395702821 1.84684684684685
1.0960960960961 1.85249542484259
1.0906125610628 1.86186186186186
1.08308308308308 1.87464817420346
1.08175926280615 1.87687687687688
1.07279203495485 1.89189189189189
1.07007007007007 1.896424908683
1.06372324562699 1.90690690690691
1.05705705705706 1.91785867770125
1.05456356490084 1.92192192192192
1.04530299897024 1.93693693693694
1.04404404404404 1.93896807085178
1.0359327989633 1.95195195195195
1.03103103103103 1.9597606865395
1.02647252710793 1.96696696696697
1.01801801801802 1.98027040621975
1.01692207480086 1.98198198198198
1.00726406005573 1.996996996997
1.00500500500501 2.00049329060041
0.997508252244252 2.01201201201201
0.991991991991991 2.02045098784185
0.987662851026176 2.02702702702703
0.978978978978979 2.04016239879136
0.97772767688708 2.04204204204204
0.967689850607936 2.05705705705706
0.965965965965966 2.05962492552043
0.957553632439947 2.07207207207207
0.952952952952954 2.07885196314602
0.947328007453389 2.08708708708709
0.93993993993994 2.09786079727672
0.937012736874439 2.1021021021021
0.926926926926926 2.11665906956427
0.926607568497047 2.11711711711712
0.916096925666303 2.13213213213213
0.913913913913914 2.13523863863322
0.905494533228144 2.14714714714715
0.900900900900901 2.15361986719
0.894802339059984 2.16216216216216
0.887887887887889 2.17181105577045
0.884020034932442 2.17717717717718
0.874874874874875 2.18981786895595
0.873147300671139 2.19219219219219
0.862181670026341 2.20720720720721
0.861861861861861 2.20764342148513
0.851114224570704 2.22222222222222
0.848848848848849 2.22528384028969
0.839956154784749 2.23723723723724
0.835835835835836 2.24275546082173
0.828707079492565 2.25225225225225
0.822822822822824 2.26006262250362
0.817366604579078 2.26726726726727
0.80980980980981 2.2772094068146
0.805934322761365 2.28228228228228
0.796796796796796 2.29419965889188
0.794409813262581 2.2972972972973
0.783783783783784 2.31103700707682
0.782792641401973 2.31231231231231
0.771080449091025 2.32732732732733
0.77077077077077 2.32772284178314
0.759269272025827 2.34234234234234
0.757757757757759 2.3442566063532
0.747364747088775 2.35735735735736
0.744744744744745 2.36064788139338
0.735366363576068 2.37237237237237
0.731731731731731 2.37689958674619
0.723273593937629 2.38738738738739
0.718718718718719 2.39301449948831
0.711085893118091 2.4024024024024
0.705705705705705 2.40899526472483
0.698802697854599 2.41741741741742
0.692692692692692 2.42484440543196
0.686423425934911 2.43243243243243
0.67967967967968 2.44056433144027
0.673947475418494 2.44744744744745
0.666666666666666 2.45615734764073
0.661374223822582 2.46246246246246
0.653653653653654 2.47162566148721
0.64870302727447 2.47747747747748
0.64064064064064 2.486971389862
0.635933219630793 2.49249249249249
0.627627627627627 2.50219656536344
0.623064111563968 2.50750750750751
0.614614614614615 2.51730314206943
0.61009498961557 2.52252252252252
0.601601601601601 2.53229300082464
0.59702511521598 2.53753753753754
0.588588588588589 2.54716795409467
0.58385372366929 2.55255255255255
0.575575575575575 2.56192975042605
0.570580023102114 2.56756756756757
0.562562562562562 2.57658007854704
0.557203193374663 2.58258258258258
0.54954954954955 2.59112057114081
0.543722384952193 2.5975975975976
0.536536536536536 2.60555280831929
0.530136717734639 2.61261261261261
0.523523523523524 2.61987832082352
0.516445279842084 2.62762762762763
0.51051051051051 2.63409859297333
0.502647126353443 2.64264264264264
0.497497497497497 2.64821506538749
0.488741277995574 2.65765765765766
0.484484484484485 2.66222913749293
0.474726719779829 2.67267267267267
0.471471471471471 2.67614216984021
0.460602399582859 2.68768768768769
0.458458458458459 2.6899554862404
0.446367226668334 2.7027027027027
0.445445445445445 2.7036703757375
0.432432432432432 2.71728564921129
0.432018087799155 2.71771771771772
0.41941941941942 2.73079889988232
0.417550895707825 2.73273273273273
0.406406406406406 2.74421682452458
0.402968910101784 2.74774774774775
0.393393393393394 2.75754059672406
0.388270874051087 2.76276276276276
0.38038038038038 2.77077136340409
0.373455482972912 2.77777777777778
0.367367367367367 2.78391024603885
0.358521382697049 2.79279279279279
0.354354354354355 2.79695834176915
0.343467167441654 2.80780780780781
0.341341341341341 2.80991672442656
0.328328328328329 2.82278623403947
0.328291210514529 2.82282282282282
0.315315315315315 2.83555532966422
0.312982072901368 2.83783783783784
0.302302302302301 2.8482372708866
0.297547878268371 2.85285285285285
0.28928928928929 2.86083305618505
0.281986991652006 2.86786786786787
0.276276276276276 2.8733436650037
0.266297713988874 2.88288288288288
0.263263263263264 2.88577005833496
0.250478279399729 2.8978978978979
0.25025025025025 2.89811317924025
0.237237237237236 2.91035899381849
0.234515160483325 2.91291291291291
0.224224224224224 2.92252161070457
0.218416757625436 2.92792792792793
0.211211211211211 2.93460320091758
0.202182072631172 2.94294294294294
0.198198198198199 2.94660465163807
0.185809036241138 2.95795795795796
0.185185185185185 2.95852683428769
0.172172172172171 2.97035513512139
0.169283443123046 2.97297297297297
0.159159159159159 2.98210202999011
0.152612067735574 2.98798798798799
0.146146146146146 2.99377173943083
0.135795199730832 3.003003003003
0.133133133133134 3.00536508721243
0.12012012012012 3.01687608758846
0.11882510560064 3.01801801801802
0.107107107107106 3.02829776351332
0.101693119643092 3.03303303303303
0.0940940940940944 3.03964505696675
0.0844075779515186 3.04804804804805
0.0810810810810807 3.05091874813107
0.0680680680680688 3.06211392513578
0.0669612640148383 3.06306306306306
0.055055055055055 3.07321934337402
0.0493417903316009 3.07807807807808
0.0420420420420413 3.08425304993917
0.031559609384148 3.09309309309309
0.0290290290290294 3.09521578333134
0.0160160160160157 3.10609618917727
0.0136020117736522 3.10810810810811
0.00300300300300371 3.11689388050459
-0.00453535626255704 3.12312312312312
-0.01001001001001 3.12762240999863
-0.0228458711352749 3.13813813813814
-0.0230230230230228 3.13828247438664
-0.0360360360360357 3.14884886957868
-0.0413539312911153 3.15315315315315
-0.0490490490490494 3.15934699127481
-0.0600438208333356 3.16816816816817
-0.0620620620620622 3.16977838408029
-0.075075075075075 3.18012526379247
-0.0789338034687422 3.18318318318318
-0.0880880880880879 3.19039667037217
-0.0980215894056903 3.1981981981982
-0.101101101101102 3.20060303779414
-0.114114114114114 3.21072999394505
-0.11731605791169 3.21321321321321
-0.127127127127127 3.22077828776654
-0.136822107948731 3.22822822822823
-0.14014014014014 3.23076318553805
-0.153153153153153 3.24066973059476
-0.156545705921528 3.24324324324324
-0.166166166166167 3.25049843223544
-0.176492505001168 3.25825825825826
-0.179179179179179 3.26026533233333
-0.192192192192192 3.26995092842108
-0.196672303790112 3.27327327327327
-0.205205205205205 3.27956348066653
-0.217084769535198 3.28828828828829
-0.218218218218218 3.28911577342684
-0.231231231231232 3.29857985949521
-0.237750678782958 3.3033033033033
-0.244244244244245 3.30797962667922
-0.257257257257257 3.31731455672647
-0.258661973047072 3.31831831831832
-0.27027027027027 3.32656263530769
-0.279841782966142 3.33333333333333
-0.283283283283283 3.33575289783488
-0.296296296296297 3.34486484938494
-0.301291474623325 3.34834834834835
-0.30930930930931 3.35390521715795
-0.322322322322322 3.36288628931085
-0.323016425585299 3.36336336336336
-0.335335335335335 3.37177760014041
-0.345041231477727 3.37837837837838
-0.348348348348348 3.38061341432209
-0.361361361361362 3.38937004960703
-0.367366736417458 3.39339339339339
-0.374374374374375 3.39805856964401
-0.387387387387387 3.40668255326122
-0.390003176846049 3.40840840840841
-0.4004004004004 3.41522462006356
-0.412966211469151 3.42342342342342
-0.413413413413413 3.42371334810577
-0.426426426426427 3.43211154985193
-0.43627822027236 3.43843843843844
-0.43943943943944 3.44045554006138
-0.452452452452452 3.44871933919
-0.459944528211273 3.45345345345345
-0.465465465465465 3.45691942933611
-0.478478478478478 3.46504796841002
-0.48398215731853 3.46846846846847
-0.491491491491492 3.47310499960772
-0.504504504504505 3.4810974216879
-0.508409458695341 3.48348348348348
-0.517517517517518 3.48901223721205
-0.53053053053053 3.49686769013038
-0.533246269877163 3.4984984984985
-0.543543543543543 3.50464113365296
-0.556556556556557 3.51235877419374
-0.558514093660361 3.51351351351351
-0.56956956956957 3.51999168740463
-0.582582582582583 3.52757068536465
-0.584236301622473 3.52852852852853
-0.595595595595595 3.5350639049377
-0.608608608608609 3.54250344702864
-0.610438366098582 3.54354354354354
-0.621621621621622 3.54985780089717
-0.634634634634635 3.55715709444831
-0.637148125002353 3.55855855855856
-0.647647647647648 3.56437339735855
-0.66066066066066 3.5715316737721
-0.664396084622011 3.57357357357357
-0.673673673673674 3.57861072208981
-0.686686686686687 3.58562723999579
-0.692215766404347 3.58858858858859
-0.6996996996997 3.59256980575025
-0.712712712712713 3.59944385380354
-0.72064410479412 3.6036036036036
-0.725725725725725 3.60625067796521
-0.738738738738739 3.6129815772237
-0.749721904461478 3.61861861861862
-0.751751751751752 3.61965336222645
-0.764764764764765 3.62624046804729
-0.777777777777778 3.63277321148667
-0.779504146263705 3.63363363363363
-0.790790790790791 3.6392205729751
-0.803803803803804 3.64560796851986
-0.810048468941041 3.64864864864865
-0.816816816816817 3.65192191948228
-0.82982982982983 3.6581634083478
-0.841400776948337 3.66366366366366
-0.842842842842843 3.66434450641845
-0.855855855855856 3.67043956880297
-0.868868868868869 3.6764769177495
-0.873655962400152 3.67867867867868
-0.881881881881882 3.68243644762329
-0.894894894894895 3.68832598645043
-0.906873725914205 3.69369369369369
-0.907907907907908 3.69415398992451
-0.920920920920921 3.69989529592031
-0.933933933933934 3.70557653031322
-0.941180058766501 3.70870870870871
-0.946946946946947 3.71118476078548
-0.95995995995996 3.71671651934863
-0.972972972972973 3.72218676464507
-0.97666633781246 3.72372372372372
-0.985985985985986 3.72757616644416
-0.998998998998999 3.73289578155733
-1.01201201201201 3.73815246626061
-1.0134786110638 3.73873873873874
-1.02502502502503 3.74332394557355
-1.03803803803804 3.74842893840462
-1.05105105105105 3.75346961768022
-1.05179276499944 3.75375375375375
-1.06406406406406 3.75842400194812
-1.07707707707708 3.76331202085075
-1.09009009009009 3.7681343856595
-1.091822748283 3.76876876876877
-1.1031031031031 3.77287237738159
-1.11611611611612 3.77754120306952
-1.12912912912913 3.78214308408808
-1.13383148806527 3.78378378378378
-1.14214214214214 3.7866652102443
-1.15515515515516 3.79111275544014
-1.16816816816817 3.79549212107326
-1.17814554645813 3.7987987987988
-1.18118118118118 3.79979868001145
-1.19419419419419 3.80402298309905
-1.20720720720721 3.80817793115068
-1.22022022022022 3.81226297147888
-1.22524054259589 3.81381381381381
-1.23323323323323 3.81626815201656
-1.24624624624625 3.82019689496653
-1.25925925925926 3.824054634544
-1.27227227227227 3.82784084045261
-1.27572831907413 3.82882882882883
-1.28528528528529 3.83154525038607
-1.2982982982983 3.83517405754002
-1.31131131131131 3.83873031925552
-1.32432432432432 3.8422135326115
-1.33053940786451 3.84384384384384
-1.33733733733734 3.8456173079894
-1.35035035035035 3.84894211656203
-1.36336336336336 3.85219294720112
-1.37637637637638 3.85536932755477
-1.38938938938939 3.85847079263374
-1.39105510091063 3.85885885885886
-1.4024024024024 3.86148898844654
-1.41541541541542 3.86443069898933
-1.42842842842843 3.86729666362935
-1.44144144144144 3.87008644993168
-1.45445445445445 3.87279963408821
-1.45975089160991 3.87387387387387
-1.46746746746747 3.87543164184974
-1.48048048048048 3.87798378530377
-1.49349349349349 3.88045857829099
-1.50650650650651 3.8828556280776
-1.51951951951952 3.88517455089851
-1.53253253253253 3.88741497211029
-1.5414005532323 3.88888888888889
-1.54554554554555 3.88957495953427
-1.55855855855856 3.8916526927748
-1.57157157157157 3.89365125051038
-1.58458458458458 3.89557028386907
-1.5975975975976 3.89740945233622
-1.61061061061061 3.89916842366612
-1.62362362362362 3.90084687375077
-1.63663663663664 3.90244448644588
-1.64915936978074 3.9039039039039
-1.64964964964965 3.90396085025033
-1.66266266266266 3.90539335126683
-1.67567567567568 3.90674439256442
-1.68868868868869 3.90801367270484
-1.7017017017017 3.90920089644844
-1.71471471471471 3.91030577443781
-1.72772772772773 3.91132802285842
-1.74074074074074 3.91226736307954
-1.75375375375375 3.91312352127975
-1.76676676676677 3.91389622806112
-1.77977977977978 3.91458521805708
-1.79279279279279 3.91519022953876
-1.80580580580581 3.91571100402536
-1.81881881881882 3.91614728590379
-1.83183183183183 3.91649882206347
-1.84484484484484 3.91676536155181
-1.85785785785786 3.91694665525609
-1.87087087087087 3.91704245561745
-1.88388388388388 3.91705251638221
-1.8968968968969 3.91697659239588
-1.90990990990991 3.91681443944453
-1.92292292292292 3.91656581414802
-1.93593593593594 3.91623047390884
-1.94894894894895 3.91580817692004
-1.96196196196196 3.91529868223488
-1.97497497497497 3.91470174990008
-1.98798798798799 3.91401714115412
-2.001001001001 3.9132446186909
-2.01401401401401 3.91238394698856
-2.02702702702703 3.91143489270234
-2.04004004004004 3.91039722511952
-2.05305305305305 3.90927071667387
-2.06606606606607 3.90805514351601
-2.07907907907908 3.90675028613584
-2.09209209209209 3.90535593003195
-2.10482442495546 3.9039039039039
-2.10510510510511 3.90387183134382
-2.11811811811812 3.90229609614807
-2.13113113113113 3.90063006986698
-2.14414414414414 3.89887354624804
-2.15715715715716 3.89702632715379
-2.17017017017017 3.89508822350843
-2.18318318318318 3.8930590562491
-2.1961961961962 3.89093865727371
-2.20825728964016 3.88888888888889
-2.20920920920921 3.88872664759998
-2.22222222222222 3.88642005619095
-2.23523523523524 3.8840214629726
-2.24824824824825 3.88153072846522
-2.26126126126126 3.87894772882014
-2.27427427427427 3.87627235671386
-2.28555365148299 3.87387387387387
-2.28728728728729 3.87350389563655
-2.3003003003003 3.87063849987343
-2.31331331331331 3.867680033589
-2.32632632632633 3.86462843965516
-2.33933933933934 3.86148368197004
-2.34989275309754 3.85885885885886
-2.35235235235235 3.85824450195084
-2.36536536536537 3.85490639756662
-2.37837837837838 3.8514745461789
-2.39139139139139 3.84794898063921
-2.4044044044044 3.84432975820941
-2.40611119223111 3.84384384384384
-2.41741741741742 3.8406092104337
-2.43043043043043 3.83679335539265
-2.44344344344344 3.83288344496491
-2.45645645645646 3.82887962105545
-2.456618190193 3.82882882882883
-2.46946946946947 3.82477098842119
-2.48248248248248 3.82056788090841
-2.4954954954955 3.81627064353169
-2.5027852819188 3.81381381381381
-2.50850850850851 3.81187368392757
-2.52152152152152 3.80737499915533
-2.53453453453453 3.80278211649294
-2.54559922847336 3.7987987987988
-2.54754754754755 3.79809302426321
-2.56056056056056 3.7932965875523
-2.57357357357357 3.78840605769665
-2.58564419369324 3.78378378378378
-2.58658658658659 3.78342052149235
-2.5995995995996 3.77832444465283
-2.61261261261261 3.77313457274244
-2.62337171246279 3.76876876876877
-2.62562562562563 3.76784781250438
-2.63863863863864 3.76245057265959
-2.65165165165165 3.75696004431452
-2.6591344805421 3.75375375375375
-2.66466466466466 3.75136687874264
-2.67767767767768 3.74566738901308
-2.69069069069069 3.73987533464689
-2.69321072216488 3.73873873873874
-2.7037037037037 3.73397027113555
-2.71671671671672 3.72796793842009
-2.72578844008633 3.72372372372372
-2.72972972972973 3.72186536931867
-2.74274274274274 3.71565132255166
-2.75575575575576 3.7093460892004
-2.75705625711094 3.70870870870871
-2.76876876876877 3.70292208843074
-2.78178178178178 3.6964043334538
-2.7871299077758 3.69369369369369
-2.79479479479479 3.68977672358376
-2.80780780780781 3.68304531464437
-2.81614819635185 3.67867867867868
-2.82082082082082 3.67621163555574
-2.83383383383383 3.66926556721591
-2.84420324992359 3.66366366366366
-2.84684684684685 3.66222318797423
-2.85985985985986 3.65506159658051
-2.87137594648718 3.64864864864865
-2.87287287287287 3.6478077374127
-2.88588588588589 3.64042991371597
-2.89773746860278 3.63363363363363
-2.8988988988989 3.63296166978733
-2.91191191191191 3.6253670690579
-2.92335063132815 3.61861861861862
-2.92492492492492 3.61768143518396
-2.93793793793794 3.60986968469524
-2.94827101948324 3.6036036036036
-2.95095095095095 3.60196358020271
-2.96396396396396 3.59393448406066
-2.97254796310826 3.58858858858859
-2.97697697697698 3.58580477711341
-2.98998998998999 3.57755831849921
-2.99622537508929 3.57357357357357
-3.003003003003 3.56920184931966
-3.01601601601602 3.5607381902887
-3.01934247102234 3.55855855855856
-3.02902902902903 3.55215179282376
-3.0419339820599 3.54354354354354
-3.04204204204204 3.54347077644167
-3.05505505505506 3.53465179356079
-3.06401838399704 3.52852852852853
-3.06806806806807 3.52573554995572
-3.08108108108108 3.51669924062111
-3.08563772384063 3.51351351351351
-3.09409409409409 3.50754458615712
-3.10681700808356 3.4984984984985
-3.10710710710711 3.49829023963196
-3.12012012012012 3.48889554672989
-3.12756565959328 3.48348348348348
-3.13313313313313 3.47939731896823
-3.14614614614615 3.46978632329523
-3.14792066408979 3.46846846846847
-3.15915915915916 3.46004113584243
-3.16788972977606 3.45345345345345
-3.17217217217217 3.45019056668938
-3.18518518518519 3.44021990419774
-3.18749819264951 3.43843843843844
-3.1981981981982 3.43011693196805
-3.2067563473969 3.42342342342342
-3.21121121121121 3.4199050119473
-3.22422422422422 3.40957380916054
-3.22568530622674 3.40840840840841
-3.23723723723724 3.39910408905297
-3.24429117700132 3.39339339339339
-3.25025025025025 3.38852168237698
-3.26259662802905 3.37837837837838
-3.26326326326326 3.37782529825435
-3.27627627627628 3.36698419453294
-3.28060272279038 3.36336336336336
-3.28928928928929 3.35602213676137
-3.29832893662774 3.34834834834835
-3.3023023023023 3.34494214270753
-3.31531531531532 3.33373942345016
-3.31578526809827 3.33333333333333
-3.32832832832833 3.32238860063486
-3.33297417264887 3.31831831831832
-3.34134134134134 3.31091581150066
-3.34991254105024 3.3033033033033
-3.35435435435435 3.29931955068755
-3.36660833088169 3.28828828828829
-3.36736736736737 3.28759826966737
-3.38038038038038 3.2757294273008
-3.38306403727576 3.27327327327327
-3.39339339339339 3.26372720190423
-3.39929111681806 3.25825825825826
-3.40640640640641 3.25159578070948
-3.41529777347334 3.24324324324324
-3.41941941941942 3.23933353072763
-3.43109042067098 3.22822822822823
-3.43243243243243 3.22693878619015
-3.44544544544545 3.21439946755328
-3.44667301804053 3.21321321321321
-3.45845845845846 3.20171400844957
-3.46205162178394 3.1981981981982
-3.47147147147147 3.18889182052473
-3.4772340936671 3.18318318318318
-3.48448448448448 3.17593118182994
-3.49222566363943 3.16816816816817
-3.4974974974975 3.16283034567368
-3.50703131968572 3.15315315315315
-3.51051051051051 3.14958754227241
-3.52165582159718 3.13813813813814
-3.52352352352352 3.13620098029495
-3.53610371396674 3.12312312312312
-3.53653653653654 3.12266884829902
-3.54954954954955 3.10898138581695
-3.55037800581967 3.10810810810811
-3.56256256256256 3.09514183585282
-3.56448377594094 3.09309309309309
-3.57557557557558 3.08115244444432
-3.57842567753181 3.07807807807808
-3.58858858858859 3.06701137420762
-3.59220749536397 3.06306306306306
-3.6016016016016 3.05271677186837
-3.6058328557396 3.04804804804805
-3.61461461461461 3.03826676912548
-3.61930523533431 3.03303303303303
-3.62762762762763 3.02365948342057
-3.63262796952066 3.01801801801802
-3.64064064064064 3.00889301861595
-3.64580426020057 3.003003003003
-3.65365365365365 2.99396546558444
-3.6588371831735 2.98798798798799
-3.66666666666667 2.97887490271494
-3.67172969506615 2.97297297297297
-3.67967967967968 2.96361939633727
-3.68448463984877 2.95795795795796
-3.69269269269269 2.94819700107055
-3.6971047549614 2.94294294294294
-3.70570570570571 2.93260576009914
-3.70959267707296 2.92792792792793
-3.71871871871872 2.91684370538043
-3.72195094749457 2.91291291291291
-3.73173173173173 2.90090885778848
-3.73418201726767 2.8978978978979
-3.74474474474474 2.88479922719805
-3.7462882519464 2.88288288288288
-3.75775775775776 2.86851281251278
-3.7582719360927 2.86786786786787
-3.77013426936339 2.85285285285285
-3.77077077077077 2.85203981531593
-3.78187737999237 2.83783783783784
-3.78378378378378 2.83537795517088
-3.79350414593571 2.82282282282282
-3.7967967967968 2.81853138901024
-3.80501656660309 2.80780780780781
-3.80980980980981 2.80149804263331
-3.81641657900437 2.79279279279279
-3.82282282282282 2.78427583054675
-3.82770606089245 2.77777777777778
-3.83583583583584 2.76686265568682
-3.83888683371833 2.76276276276276
-3.84884884884885 2.74925640911408
-3.84996066541027 2.74774774774775
-3.860927735006 2.73273273273273
-3.86186186186186 2.73144231078043
-3.87178921607142 2.71771771771772
-3.87487487487487 2.71341390453164
-3.88254855274031 2.7027027027027
-3.88788788788789 2.69518393320411
-3.89320732171508 2.68768768768769
-3.9009009009009 2.67675020893282
-3.90376705785606 2.67267267267267
-3.91391391391391 2.65811052999881
-3.91422925612931 2.65765765765766
-3.92459138459967 2.64264264264264
-3.92692692692693 2.63922861613668
-3.93485809736854 2.62762762762763
-3.93993993993994 2.62012949615058
-3.94503131479304 2.61261261261261
-3.95295295295295 2.60081545182055
-3.95511238798807 2.5975975975976
-3.96510111947851 2.58258258258258
-3.96596596596597 2.58127093903001
-3.97499631930032 2.56756756756757
-3.97897897897898 2.5614717264439
-3.98480301679148 2.55255255255255
-3.99199199199199 2.54144825616383
-3.99452244325181 2.53753753753754
-4.00415426990139 2.52252252252252
-4.00500500500501 2.52118447065335
-4.01369643682736 2.50750750750751
-4.01801801801802 2.50064879091883
-4.02315463904321 2.49249249249249
-4.03103103103103 2.47987912810541
-4.03253000748196 2.47747747747748
-4.04181952840064 2.46246246246246
-4.04404404404404 2.45883548551508
-4.05102540811133 2.44744744744745
-4.05705705705706 2.43752516735351
-4.06015147801909 2.43243243243243
-4.06919713206144 2.41741741741742
-4.07007007007007 2.41595542878809
-4.0781589758823 2.4024024024024
-4.08308308308308 2.39408246484967
-4.08704385019431 2.38738738738739
-4.09585227498252 2.37237237237237
-4.0960960960961 2.3719529668384
-4.10457782508266 2.35735735735736
-4.10910910910911 2.34949441509329
-4.11322908371678 2.34234234234234
-4.12180637027891 2.32732732732733
-4.12212212212212 2.32676953739229
-4.13030288612758 2.31231231231231
-4.13513513513514 2.30370144314375
-4.13872764491284 2.2972972972973
-4.14707939245738 2.28228228228228
-4.14814814814815 2.28034348093673
-4.15535370480892 2.26726726726727
-4.16116116116116 2.25664080924617
-4.16355866705781 2.25225225225225
-4.17169003188902 2.23723723723724
-4.17417417417417 2.23260982833607
-4.17974859004508 2.22222222222222
-4.18718718718719 2.20824639000206
-4.1877400917562 2.20720720720721
-4.19565583090942 2.19219219219219
-4.2002002002002 2.18350006443331
-4.20350474417505 2.17717717717718
-4.21128469067848 2.16216216216216
-4.21321321321321 2.15840670356948
-4.21899330387471 2.14714714714715
-4.22622622622623 2.13294186690398
-4.22663837801287 2.13213213213213
-4.23420978239932 2.11711711711712
-4.23923923923924 2.10706034022777
-4.24171804324297 2.1021021021021
-4.24915800870404 2.08708708708709
-4.25225225225225 2.08078738346489
-4.25653153904898 2.07207207207207
-4.26384164040011 2.05705705705706
-4.26526526526527 2.05410572630561
-4.27108244913908 2.04204204204204
-4.2782641742331 2.02702702702703
-4.27827827827828 2.02699725186212
-4.28537420138401 2.01201201201201
-4.29129129129129 1.99941438429739
-4.2924263516683 1.996996996997
-4.29941007720683 1.98198198198198
-4.3043043043043 1.97137027689841
-4.30633446956141 1.96696696696697
-4.3131932203296 1.95195195195195
-4.31731731731732 1.94284467933745
-4.31999164555806 1.93693693693694
-4.32672664491945 1.92192192192192
-4.33033033033033 1.91381594221321
-4.33340083974927 1.90690690690691
-4.34001324317459 1.89189189189189
-4.34334334334334 1.88426129116227
-4.34656489384285 1.87687687687688
-4.35305579238858 1.86186186186186
-4.35635635635636 1.85415675068391
-4.35948653797518 1.84684684684685
-4.36585696152912 1.83183183183183
-4.36936936936937 1.82347706138112
-4.37216839705858 1.81681681681682
-4.37841931736556 1.8018018018018
-4.38238238238238 1.79219559001531
-4.38461299669707 1.78678678678679
-4.39074533017748 1.77177177177177
-4.3953953953954 1.76028423170079
-4.39682276870115 1.75675675675676
-4.40283737907433 1.74174174174174
-4.40840840840841 1.72771330348567
-4.40880005623064 1.72672672672673
-4.41469775695471 1.71171171171171
-4.42054484684305 1.6966966966967
-4.42142142142142 1.69442180734113
-4.42632867513169 1.68168168168168
-4.43205990956718 1.66666666666667
-4.43443443443443 1.66038258879556
-4.43773226764897 1.65165165165165
-4.44334833921692 1.63663663663664
-4.44744744744745 1.62557245852678
-4.44891059531094 1.62162162162162
-4.45441215356848 1.60660660660661
-4.45986403733113 1.59159159159159
-4.46046046046046 1.58993049380398
-4.46525330266168 1.57657657657658
-4.4705914769656 1.56156156156156
-4.47347347347347 1.55337081715347
-4.47587367218953 1.54654654654655
-4.48109868147302 1.53153153153153
-4.48627449637193 1.51651651651652
-4.48648648648649 1.51589422394189
-4.49138743784008 1.5015015015015
-4.49645072849908 1.48648648648649
-4.4994994994995 1.47734855843761
-4.50145947615275 1.47147147147147
-4.50641069064644 1.45645645645646
-4.5113130334533 1.44144144144144
-4.51251251251251 1.437723869816
-4.51615602416875 1.42642642642643
-4.52094678000943 1.41141141141141
-4.52552552552552 1.39691214377653
-4.52568831975161 1.3963963963964
-4.5303678472861 1.38138138138138
-4.53499867613524 1.36636636636637
-4.53853853853854 1.35476020459691
-4.53957774543057 1.35135135135135
-4.54409769245262 1.33633633633634
-4.54856898329127 1.32132132132132
-4.55155155155155 1.31118703485498
-4.55298727890543 1.30630630630631
-4.55734794877817 1.29129129129129
-4.56165995077528 1.27627627627628
-4.56456456456456 1.26603809784582
-4.56591909914881 1.26126126126126
-4.57012065710531 1.24624624624625
-4.57427348169049 1.23123123123123
-4.57757757757758 1.21913678457897
-4.57837504273339 1.21621621621622
-4.58241751744917 1.2012012012012
-4.58641113960328 1.18618618618619
-4.59035586247969 1.17117117117117
-4.59059059059059 1.17026420179264
-4.59423989437129 1.15615615615616
-4.59807415314249 1.14114114114114
-4.60185931866098 1.12612612612613
-4.6036036036036 1.11910564715783
-4.60558882033472 1.11111111111111
-4.60926341858233 1.0960960960961
-4.61288867493624 1.08108108108108
-4.61646449249762 1.06606606606607
-4.61661661661662 1.06541658776502
-4.61997950043175 1.05105105105105
-4.62344435772565 1.03603603603604
-4.62685945013811 1.02102102102102
-4.62962962962963 1.00865473124348
-4.63022263003456 1.00600600600601
-4.63352645815816 0.990990990990991
-4.63678013800122 0.975975975975976
-4.63998351960194 0.960960960960961
-4.64264264264264 0.94829183078029
-4.64313472784963 0.945945945945946
-4.64622616292917 0.930930930930931
-4.64926683386633 0.915915915915916
-4.65225655801691 0.900900900900901
-4.65519514347633 0.885885885885886
-4.65565565565566 0.883485015410672
-4.658073699218 0.870870870870871
-4.66089911724361 0.855855855855856
-4.6636728186966 0.840840840840841
-4.66639457650333 0.825825825825826
-4.66866866866867 0.813029455174776
-4.66906270417954 0.810810810810811
-4.67167019047311 0.795795795795796
-4.67422506174255 0.780780780780781
-4.67672705336264 0.765765765765765
-4.67917588990933 0.75075075075075
-4.68157128492905 0.735735735735735
-4.68168168168168 0.735025723405233
-4.68390446413022 0.72072072072072
-4.68618327053842 0.705705705705705
-4.68840780419399 0.69069069069069
-4.69057773647425 0.675675675675675
-4.69269272653206 0.66066066066066
-4.69469469469469 0.646065136095652
-4.69475219513579 0.645645645645645
-4.69674833495472 0.63063063063063
-4.69868855493065 0.615615615615615
-4.7005724673157 0.6006006006006
-4.70239967068875 0.585585585585585
-4.70416974960414 0.57057057057057
-4.7058822742263 0.555555555555555
-4.70753679994974 0.54054054054054
-4.70770770770771 0.53892777909537
-4.70912701314188 0.525525525525525
-4.71065775499333 0.51051051051051
-4.71212923773768 0.495495495495495
-4.71354095976085 0.48048048048048
-4.71489240270934 0.465465465465465
-4.71618303101573 0.45045045045045
-4.71741229140535 0.435435435435435
-4.71857961238345 0.42042042042042
-4.71968440370208 0.405405405405405
-4.72072072072072 0.390467013266434
-4.72072603265635 0.39039039039039
-4.72169964596066 0.375375375375375
-4.72260906974156 0.36036036036036
-4.72345364086609 0.345345345345345
-4.72423267467708 0.33033033033033
-4.72494546432807 0.315315315315315
-4.72559128009203 0.3003003003003
-4.72616936864256 0.285285285285285
-4.72667895230673 0.27027027027027
-4.72711922828818 0.255255255255255
-4.72748936785943 0.24024024024024
-4.72778851552207 0.225225225225225
-4.72801578813359 0.21021021021021
-4.72817027399944 0.195195195195195
-4.72825103192884 0.18018018018018
-4.72825709025308 0.165165165165165
-4.72818744580446 0.15015015015015
-4.7280410628545 0.135135135135135
-4.72781687200965 0.12012012012012
-4.7275137690627 0.105105105105105
-4.72713061379816 0.0900900900900901
-4.72666622874965 0.075075075075075
-4.72611939790732 0.06006006006006
-4.72548886537324 0.045045045045045
-4.72477333396257 0.03003003003003
-4.72397146374837 0.015015015015015
-4.72308187054761 0
-4.72210312434592 -0.015015015015015
-4.72103374765872 -0.03003003003003
-4.72072072072072 -0.0340904129921088
-4.71986778115406 -0.045045045045045
-4.71860588741225 -0.06006006006006
-4.71724804315297 -0.075075075075075
-4.71579254454268 -0.0900900900900901
-4.71423763045279 -0.105105105105105
-4.71258148036164 -0.12012012012012
-4.71082221217163 -0.135135135135135
-4.70895787993807 -0.15015015015015
-4.70770770770771 -0.159689756175886
-4.70698251306255 -0.165165165165165
-4.70489043658865 -0.18018018018018
-4.70268629569174 -0.195195195195195
-4.70036784041323 -0.21021021021021
-4.69793274340445 -0.225225225225225
-4.69537859702619 -0.24024024024024
-4.69469469469469 -0.244093691443648
-4.69269157778957 -0.255255255255255
-4.68987568502343 -0.27027027027027
-4.68693209211121 -0.285285285285285
-4.68385800991448 -0.3003003003003
-4.68168168168168 -0.310507034467589
-4.68064454616523 -0.315315315315315
-4.67728110460311 -0.33033033033033
-4.67377716453692 -0.345345345345345
-4.67012949139465 -0.36036036036036
-4.66866866866867 -0.366161852669836
-4.66632083201147 -0.375375375375375
-4.66235181888912 -0.39039039039039
-4.65822748128956 -0.405405405405405
-4.65565565565566 -0.414443030486914
-4.65393369891694 -0.42042042042042
-4.64946018860951 -0.435435435435435
-4.64481837725067 -0.45045045045045
-4.64264264264264 -0.457260171261069
-4.63998781899434 -0.465465465465465
-4.63496567126147 -0.48048048048048
-4.62976069297246 -0.495495495495495
-4.62962962962963 -0.495862817706685
-4.62433529041761 -0.51051051051051
-4.61871508728675 -0.525525525525525
-4.61661661661662 -0.530963782233171
-4.61287231026675 -0.54054054054054
-4.60681031464178 -0.555555555555555
-4.6036036036036 -0.56325679920573
-4.60051720773151 -0.57057057057057
-4.59398469980727 -0.585585585585585
-4.59059059059059 -0.59315420126174
-4.58720551038356 -0.6006006006006
-4.58017145523398 -0.615615615615615
-4.57757757757758 -0.620995616827002
-4.57286742526517 -0.63063063063063
-4.56529830079424 -0.645645645645645
-4.56456456456456 -0.64706335667957
-4.55742744714898 -0.66066066066066
-4.55155155155155 -0.67152189516885
-4.54927218966098 -0.675675675675675
-4.54080394632042 -0.690690690690691
-4.53853853853854 -0.694600494105233
-4.53201031290967 -0.705705705705705
-4.52552552552553 -0.716428195912589
-4.52289133957328 -0.72072072072072
-4.51342542307559 -0.735735735735735
-4.51251251251251 -0.737147857982563
-4.50358722703688 -0.750750750750751
-4.4994994994995 -0.756816252638617
-4.49337732513739 -0.765765765765765
-4.48648648648649 -0.775578825729412
-4.48277813128788 -0.780780780780781
-4.47347347347347 -0.793503418403834
-4.47177126666308 -0.795795795795796
-4.46046046046046 -0.810651804766824
-4.46033752881188 -0.810810810810811
-4.44845000978369 -0.825825825825826
-4.44744744744745 -0.827061962480711
-4.43609690623944 -0.840840840840841
-4.43443443443443 -0.842811698244833
-4.42325736239858 -0.855855855855856
-4.42142142142142 -0.857949316864661
-4.40990873929018 -0.870870870870871
-4.40840840840841 -0.872516950824652
-4.39602740726996 -0.885885885885886
-4.3953953953954 -0.886553295917011
-4.38238238238238 -0.900082897800565
-4.38158316918858 -0.900900900900901
-4.36936936936937 -0.913134682743398
-4.36654726398684 -0.915915915915916
-4.35635635635636 -0.925748785413629
-4.35089697894163 -0.930930930930931
-4.34334334334334 -0.937953659139234
-4.33460402872466 -0.945945945945946
-4.33033033033033 -0.949775566957087
-4.31763889275958 -0.960960960960961
-4.31731731731732 -0.961238773300208
-4.3043043043043 -0.9723203650999
-4.29993973452175 -0.975975975975976
-4.29129129129129 -0.983080445523107
-4.28149747848656 -0.990990990990991
-4.27827827827828 -0.993542142469797
-4.26526526526527 -1.00369598588182
-4.26225881613153 -1.00600600600601
-4.25225225225225 -1.01355363733274
-4.24218029308501 -1.02102102102102
-4.23923923923924 -1.0231622811036
-4.22622622622623 -1.0324958231536
-4.22121098860097 -1.03603603603604
-4.21321321321321 -1.04158272751283
-4.2002002002002 -1.05045448146263
-4.19931296562301 -1.05105105105105
-4.18718718718719 -1.05906535283896
-4.1764057061759 -1.06606606606607
-4.17417417417417 -1.06749080094195
-4.16116116116116 -1.07568251259316
-4.15243874601993 -1.08108108108108
-4.14814814814815 -1.08369336411406
-4.13513513513514 -1.09149942302078
-4.12734628347535 -1.0960960960961
-4.12212212212212 -1.09913022087634
-4.10910910910911 -1.10657496101138
-4.1010505368204 -1.11111111111111
-4.0960960960961 -1.11385679003655
-4.08308308308308 -1.12096236312837
-4.07346769914228 -1.12612612612613
-4.07007007007007 -1.12792323313421
-4.05705705705706 -1.13470983801305
-4.04450723931076 -1.14114114114114
-4.04404404404404 -1.14137501957307
-4.03103103103103 -1.14786110417263
-4.01801801801802 -1.15423469422631
-4.01403854240491 -1.15615615615616
-4.00500500500501 -1.16045586330771
-3.99199199199199 -1.16655183159561
-3.98196926529287 -1.17117117117117
-3.97897897897898 -1.17253021779694
-3.96596596596597 -1.17836352394621
-3.95295295295295 -1.18409761728884
-3.94814404319012 -1.18618618618619
-3.93993993993994 -1.18970141701297
-3.92692692692693 -1.19519150026457
-3.91391391391391 -1.20058882649137
-3.91241749005834 -1.2012012012012
-3.9009009009009 -1.20585267668901
-3.88788788788789 -1.21102261763843
-3.87487487487487 -1.21610555846123
-3.87458781953154 -1.21621621621622
-3.86186186186186 -1.2210600130258
-3.84884884884885 -1.22593042500914
-3.83583583583584 -1.23071898357485
-3.83442466726887 -1.23123123123123
-3.82282282282282 -1.23539104764322
-3.80980980980981 -1.23998038690499
-3.7967967967968 -1.24449248521699
-3.79166323793318 -1.24624624624625
-3.78378378378378 -1.2489060720028
-3.77077077077077 -1.25323090370959
-3.75775775775776 -1.25748263792092
-3.74599701668693 -1.26126126126126
-3.74474474474474 -1.2616589604296
-3.73173173173173 -1.2657341874868
-3.71871871871872 -1.26974004767084
-3.70570570570571 -1.27367738253663
-3.6969754829237 -1.27627627627628
-3.69269269269269 -1.27753701592205
-3.67967967967968 -1.28131007579382
-3.66666666666667 -1.2850178901862
-3.65365365365365 -1.28866119482517
-3.6441001697413 -1.29129129129129
-3.64064064064064 -1.29223346422694
-3.62762762762763 -1.29572326753874
-3.61461461461461 -1.2991514547261
-3.6016016016016 -1.30251867102272
-3.58858858858859 -1.30582554570167
-3.58666684270602 -1.30630630630631
-3.57557557557558 -1.3090523402206
-3.56256256256256 -1.31221716683926
-3.54954954954955 -1.31532415155018
-3.53653653653654 -1.31837384826316
-3.5237218090359 -1.32132132132132
-3.52352352352352 -1.32136647281788
-3.51051051051051 -1.32428235135409
-3.4974974974975 -1.32714316319278
-3.48448448448448 -1.32994939725038
-3.47147147147147 -1.33270153107575
-3.45845845845846 -1.33540003117677
-3.45386060707536 -1.33633633633634
-3.44544544544545 -1.33803363162819
-3.43243243243243 -1.34060860782701
-3.41941941941942 -1.34313184159054
-3.40640640640641 -1.34560374626435
-3.39339339339339 -1.34802472593601
-3.38038038038038 -1.35039517568974
-3.3750259506558 -1.35135135135135
-3.36736736736737 -1.35270648846662
-3.35435435435435 -1.35496219261304
-3.34134134134134 -1.35716898636827
-3.32832832832833 -1.35932722100372
-3.31531531531532 -1.36143724019383
-3.3023023023023 -1.3634993802161
-3.28928928928929 -1.36551397014443
-3.28365891348179 -1.36636636636637
-3.27627627627628 -1.3674742974361
-3.26326326326326 -1.36938273258547
-3.25025025025025 -1.37124498260993
-3.23723723723724 -1.37306134113795
-3.22422422422422 -1.37483209567635
-3.21121121121121 -1.37655752776323
-3.1981981981982 -1.37823791311612
-3.18518518518519 -1.37987352177542
-3.17285441109283 -1.38138138138138
-3.17217217217217 -1.38146411762492
-3.15915915915916 -1.38300170828227
-3.14614614614615 -1.38449565663308
-3.13313313313313 -1.38594620447195
-3.12012012012012 -1.38735358873079
-3.10710710710711 -1.38871804159325
-3.09409409409409 -1.39003979060558
-3.08108108108108 -1.39131905878429
-3.06806806806807 -1.39255606472036
-3.05505505505506 -1.39375102268055
-3.04204204204204 -1.39490414270549
-3.02902902902903 -1.39601563070503
-3.02440480201702 -1.3963963963964
-3.01601601601602 -1.39708180792266
};
\addplot [draw=none, fill=white!50.19607843137255!black, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-2.80780780780781 1.59133665096544
-2.79479479479479 1.59094692912183
-2.78178178178178 1.59059521685059
-2.76876876876877 1.59028138105252
-2.75575575575576 1.59000529114242
-2.74274274274274 1.58976681900134
-2.72972972972973 1.58956583893008
-2.71671671671672 1.58940222760392
-2.7037037037037 1.58927586402854
-2.69069069069069 1.58918662949707
-2.67767767767768 1.58913440754827
-2.66466466466466 1.58911908392577
-2.65165165165165 1.58914054653835
-2.63863863863864 1.58919868542128
-2.62562562562563 1.58929339269859
-2.61261261261261 1.58942456254632
-2.5995995995996 1.58959209115671
-2.58658658658659 1.5897958767033
-2.57357357357357 1.59003581930685
-2.56056056056056 1.59031182100219
-2.54754754754755 1.59062378570585
-2.53453453453453 1.59097161918452
-2.52152152152152 1.59135522902426
-2.5141913310084 1.59159159159159
-2.50850850850851 1.5917753891249
-2.4954954954955 1.59223241892641
-2.48248248248248 1.59272510735797
-2.46946946946947 1.59325336676922
-2.45645645645646 1.59381711123081
-2.44344344344344 1.59441625650689
-2.43043043043043 1.59505072002825
-2.41741741741742 1.59572042086612
-2.4044044044044 1.59642527970663
-2.39139139139139 1.59716521882588
-2.37837837837838 1.59794016206562
-2.36536536536537 1.5987500348096
-2.35235235235235 1.59959476396043
-2.33933933933934 1.60047427791707
-2.32632632632633 1.60138850655285
-2.31331331331331 1.6023373811941
-2.3003003003003 1.6033208345993
-2.28728728728729 1.60433880093872
-2.27427427427427 1.60539121577465
-2.26126126126126 1.60647801604216
-2.25977076112729 1.60660660660661
-2.24824824824825 1.60760349747333
-2.23523523523524 1.60876392142884
-2.22222222222222 1.60995866061792
-2.20920920920921 1.61118765577771
-2.1961961961962 1.61245084895547
-2.18318318318318 1.61374818349157
-2.17017017017017 1.6150796040028
-2.15715715715716 1.61644505636625
-2.14414414414414 1.6178444877036
-2.13113113113113 1.61927784636595
-2.11811811811812 1.62074508191904
-2.11052398531436 1.62162162162162
-2.10510510510511 1.6222487922149
-2.09209209209209 1.62379010728098
-2.07907907907908 1.62536525009837
-2.06606606606607 1.62697417371078
-2.05305305305305 1.62861683232796
-2.04004004004004 1.63029318131295
-2.02702702702703 1.63200317716981
-2.01401401401401 1.63374677753173
-2.001001001001 1.63552394114973
-1.99300881494618 1.63663663663664
-1.98798798798799 1.63733750946658
-1.97497497497497 1.63918925677081
-1.96196196196196 1.6410745340729
-1.94894894894895 1.64299330340738
-1.93593593593594 1.6449455278888
-1.92292292292292 1.64693117170237
-1.90990990990991 1.64895020009508
-1.8968968968969 1.65100257936732
-1.89285121669268 1.65165165165165
-1.88388388388388 1.65309407999295
-1.87087087087087 1.65522157426545
-1.85785785785786 1.65738239968476
-1.84484484484484 1.65957652570927
-1.83183183183183 1.66180392282314
-1.81881881881882 1.66406456253015
-1.80580580580581 1.66635841734799
-1.80408414939024 1.66666666666667
-1.79279279279279 1.66869347320382
-1.77977977977978 1.67106298880311
-1.76676676676677 1.67346571120241
-1.75375375375375 1.67590161600752
-1.74074074074074 1.67837067982034
-1.72772772772773 1.68087288023569
-1.72358030400814 1.68168168168168
-1.71471471471471 1.68341495488962
-1.7017017017017 1.68599336451279
-1.68868868868869 1.68860491189728
-1.67567567567568 1.69124957769897
-1.66266266266266 1.69392734355823
-1.64964964964965 1.69663819209933
-1.64937256190613 1.6966966966967
-1.63663663663664 1.69939248103834
-1.62362362362362 1.70218010552887
-1.61061061061061 1.70500082352113
-1.5975975975976 1.70785462070348
-1.58458458458458 1.71074148375072
-1.5802645284254 1.71171171171171
-1.57157157157157 1.71366885959674
-1.55855855855856 1.71663305521095
-1.54554554554555 1.71963033531794
-1.53253253253253 1.72266068968784
-1.51951951951952 1.72572410908975
-1.51530980638725 1.72672672672673
-1.50650650650651 1.72882852092289
-1.49349349349349 1.73196984371751
-1.48048048048048 1.73514425823203
-1.46746746746747 1.7383517583903
-1.45445445445445 1.74159233913934
-1.4538613194914 1.74174174174174
-1.44144144144144 1.74487772865499
-1.42842842842843 1.74819679951026
-1.41541541541542 1.75154898601036
-1.4024024024024 1.75493428635123
-1.39546899933694 1.75675675675676
-1.38938938938939 1.75835865807122
-1.37637637637638 1.76182301051348
-1.36336336336336 1.76532051831467
-1.35035035035035 1.76885118301789
-1.3396885835303 1.77177177177177
-1.33733733733734 1.77241739511188
-1.32432432432432 1.77602768517157
-1.31131131131131 1.77967118039785
-1.2982982982983 1.78334788580655
-1.28623707438677 1.78678678678679
-1.28528528528529 1.78705880807787
-1.27227227227227 1.79081572441031
-1.25925925925926 1.79460590626419
-1.24624624624625 1.79842936228594
-1.23486916542833 1.8018018018018
-1.23323323323323 1.80228788046312
-1.22022022022022 1.80619214635251
-1.20720720720721 1.81012974921083
-1.19419419419419 1.81410070151069
-1.18537117547538 1.81681681681682
-1.18118118118118 1.81810972126565
-1.16816816816817 1.82216209685895
-1.15515515515516 1.82624789261962
-1.14214214214214 1.83036712508598
-1.13755610387688 1.83183183183183
-1.12912912912913 1.83452957579508
-1.11611611611612 1.83873086064266
-1.1031031031031 1.84296566140253
-1.09127179283241 1.84684684684685
-1.09009009009009 1.84723540237047
-1.07707707707708 1.85155283724208
-1.06406406406406 1.85590387323487
-1.05105105105105 1.86028853439117
-1.0464210343325 1.86186186186186
-1.03803803803804 1.86471710457032
-1.02502502502503 1.86918505932514
-1.01201201201201 1.87368673413123
-1.0028623469171 1.87687687687688
-0.998998998998999 1.878226999151
-0.985985985985986 1.88281257382532
-0.972972972972973 1.8874319703861
-0.960501277607301 1.89189189189189
-0.95995995995996 1.89208591586084
-0.946946946946947 1.89678983036418
-0.933933933933934 1.90152767601042
-0.92092092092092 1.9062994893704
-0.919278010055808 1.90690690690691
-0.907907907907908 1.91112030627652
-0.894894894894895 1.91597734886125
-0.881881881881882 1.92086848056214
-0.879101378570098 1.92192192192192
-0.868868868868869 1.9258075470457
-0.855855855855856 1.93078455638103
-0.842842842842843 1.93579578513807
-0.83990256193356 1.93693693693694
-0.82982982982983 1.94085517101852
-0.816816816816817 1.94595294048172
-0.803803803803804 1.95108506932458
-0.801622695693288 1.95195195195195
-0.790790790790791 1.95626687446207
-0.777777777777778 1.96148622280316
-0.764764764764765 1.9667400809904
-0.764207157335755 1.96696696696697
-0.751751751751752 1.97204643704279
-0.738738738738739 1.97738821043048
-0.727622164132014 1.98198198198198
-0.725725725725725 1.98276743237581
-0.712712712712713 1.9881977278211
-0.6996996996997 1.99366280216861
-0.691814856805266 1.996996996997
-0.686686686686687 1.99917038872041
-0.673673673673674 2.00472471186931
-0.66066066066066 2.01031399548692
-0.656735470299873 2.01201201201201
-0.647647647647648 2.01595217771107
-0.634634634634635 2.02163145763675
-0.622348635685319 2.02702702702703
-0.621621621621622 2.02734702182257
-0.608608608608609 2.03311694209955
-0.595595595595595 2.03892214520462
-0.588648526740472 2.04204204204204
-0.582582582582583 2.04477231260507
-0.56956956956957 2.05066894181665
-0.556556556556557 2.05660107559381
-0.555563446061883 2.05705705705706
-0.543543543543543 2.06258819208747
-0.53053053053053 2.06861256396572
-0.52310599500731 2.07207207207207
-0.517517517517518 2.07468183840296
-0.504504504504505 2.08079913775562
-0.491491491491492 2.08695233418797
-0.491208528684122 2.08708708708709
-0.478478478478478 2.09316278870621
-0.465465465465465 2.09940977322183
-0.459893555310859 2.1021021021021
-0.452452452452452 2.10570554683267
-0.43943943943944 2.11204704295183
-0.42909750534535 2.11711711711712
-0.426426426426427 2.1184294821936
-0.413413413413413 2.12486622872672
-0.4004004004004 2.13133949747778
-0.398817789894837 2.13213213213213
-0.387387387387387 2.13786945863907
-0.374374374374375 2.14443892009068
-0.369043904514014 2.14714714714715
-0.361361361361362 2.15105890557251
-0.348348348348348 2.15772534072484
-0.339739326422219 2.16216216216216
-0.335335335335335 2.16443678937825
-0.322322322322322 2.17120099803855
-0.310890180822486 2.17717717717718
-0.30930930930931 2.17800537919783
-0.296296296296297 2.18486818116589
-0.283283283283283 2.1917684844359
-0.282489563181422 2.19219219219219
-0.27027027027027 2.19872923232753
-0.257257257257257 2.20572920901342
-0.254527345792464 2.20720720720721
-0.244244244244245 2.21278654964473
-0.231231231231232 2.21988707697179
-0.226978403157753 2.22222222222222
-0.218218218218218 2.2270425901833
-0.205205205205205 2.2342445709271
-0.199830859891155 2.23723723723724
-0.192192192192192 2.24149987325791
-0.179179179179179 2.24880423764486
-0.173073243092618 2.25225225225225
-0.166166166166167 2.25616098403132
-0.153153153153153 2.263568691848
-0.146694462771189 2.26726726726727
-0.14014014014014 2.27102857744746
-0.127127127127127 2.27854062038412
-0.120683792959541 2.28228228228228
-0.114114114114114 2.28610538254262
-0.101101101101102 2.29372278679895
-0.0950308534754501 2.2972972972973
-0.0880880880880879 2.30139420718481
-0.075075075075075 2.30911803636936
-0.069725592290231 2.31231231231231
-0.0620620620620622 2.31689794329788
-0.0490490490490494 2.32472930165606
-0.0447582684687816 2.32732732732733
-0.0360360360360357 2.33261957263449
-0.0230230230230228 2.34055960864404
-0.0201194356506042 2.34234234234234
-0.01001001001001 2.3485621731705
0.00300300300300371 2.35661208354761
0.0042000739538264 2.35735735735736
0.0160160160160157 2.3647289262025
0.0282026274834789 2.37237237237237
0.0290290290290294 2.37289176321888
0.0420420420420413 2.38112312424146
0.051891469967066 2.38738738738739
0.055055055055055 2.38940357095043
0.0680680680680688 2.39774817980681
0.0752846264038995 2.4024024024024
0.0810810810810807 2.40614838224146
0.0940940940940944 2.41460763523962
0.0983903480126082 2.41741741741742
0.107107107107106 2.42312980816834
0.12012012012012 2.43170517366807
0.121216675180067 2.43243243243243
0.133133133133134 2.44035160559847
0.143752435192945 2.44744744744745
0.146146146146146 2.44905015448352
0.159159159159159 2.45781769009068
0.166013351411547 2.46246246246246
0.172172172172171 2.46664436378629
0.185185185185185 2.47553215036486
0.18801571292965 2.47747747747748
0.198198198198199 2.48448945493124
0.209755235878454 2.49249249249249
0.211211211211211 2.49350273030569
0.224224224224224 2.50258980244718
0.231225896918554 2.50750750750751
0.237237237237236 2.51173795564182
0.25025025025025 2.52094999714045
0.252457543298715 2.52252252252252
0.263263263263264 2.53023579766364
0.27343422530025 2.53753753753754
0.276276276276276 2.53958182919509
0.28928928928929 2.54900120469475
0.294165740468651 2.55255255255255
0.302302302302301 2.55848959031468
0.314671476966807 2.56756756756757
0.315315315315315 2.56804100615802
0.328328328328329 2.57767323445017
0.334921489023214 2.58258258258258
0.341341341341341 2.5873720417107
0.354354354354355 2.59713843919071
0.354962084409952 2.5975975975976
0.367367367367367 2.60698796969878
0.374753552326465 2.61261261261261
0.38038038038038 2.61690561575124
0.393393393393394 2.6268949966776
0.394341408890984 2.62762762762763
0.406406406406406 2.63696905268947
0.413689542535797 2.64264264264264
0.41941941941942 2.6471146157002
0.432432432432432 2.657334019016
0.432841731569768 2.65765765765766
0.445445445445445 2.66764215572771
0.45175603405852 2.67267267267267
0.458458458458459 2.67802547302835
0.470480822360633 2.68768768768769
0.471471471471471 2.68848533549249
0.484484484484485 2.69903531326705
0.488978679750741 2.7027027027027
0.497497497497497 2.70966710231248
0.507281481136753 2.71771771771772
0.51051051051051 2.72037956330493
0.523523523523524 2.73117933145639
0.525382328844476 2.73273273273273
0.536536536536536 2.74207134022711
0.54327160623001 2.74774774774775
0.54954954954955 2.75304854342949
0.560977440314495 2.76276276276276
0.562562562562562 2.76411264349896
0.575575575575575 2.77527349191554
0.578475023725334 2.77777777777778
0.588588588588589 2.78652887052285
0.595777766582993 2.79279279279279
0.601601601601601 2.79787631800848
0.612899929920114 2.80780780780781
0.614614614614615 2.80931779339966
0.627627627627627 2.82086154907606
0.629822368458068 2.82282282282282
0.64064064064064 2.83250791440007
0.646551176120171 2.83783783783784
0.653653653653654 2.84425430080741
0.663101878874472 2.85285285285285
0.666666666666666 2.8561029900877
0.679474845667979 2.86786786786787
0.67967967967968 2.86805636153922
0.692692692692692 2.88012541292335
0.695643219852993 2.88288288288288
0.705705705705705 2.89230440524614
0.711633764354101 2.8978978978979
0.718718718718719 2.90459545486735
0.727448575460311 2.91291291291291
0.731731731731731 2.91700138672135
0.743087847209766 2.92792792792793
0.744744744744745 2.92952516126123
0.757757757757759 2.94217218770485
0.758544268253455 2.94294294294294
0.77077077077077 2.95494776987861
0.773811244469867 2.95795795795796
0.783783783783784 2.96785054803132
0.788904300885819 2.97297297297297
0.796796796796796 2.98088412628267
0.803823479782866 2.98798798798799
0.80980980980981 2.99405230682791
0.818568781643358 3.003003003003
0.822822822822824 3.00735910678793
0.833140166318097 3.01801801801802
0.835835835835836 3.02080877703624
0.847537554420378 3.03303303303303
0.848848848848849 3.03440582328944
0.861760828960895 3.04804804804805
0.861861861861861 3.04815502979517
0.874874874874875 3.06206429615657
0.875800508610342 3.06306306306306
0.887887887887889 3.07613605148326
0.889666327769899 3.07807807807808
0.900900900900901 3.09037578236328
0.903359113971592 3.09309309309309
0.913913913913914 3.10478968489699
0.91687866698097 3.10810810810811
0.926926926926926 3.11938440623329
0.930224761329449 3.12312312312312
0.93993993993994 3.13416709388812
0.943397148829033 3.13813813813814
0.952952952952954 3.14914545193321
0.956395561139432 3.15315315315315
0.965965965965966 3.16432780514345
0.969219712314208 3.16816816816817
0.978978978978979 3.17972317237343
0.981869301230519 3.18318318318318
0.991991991991991 3.19534135064575
0.994344013781421 3.1981981981982
1.00500500500501 3.21119301168071
1.00664352468021 3.21321321321321
1.01801801801802 3.22728981288394
1.01876749869346 3.22822822822823
1.03071216014856 3.24324324324324
1.03103103103103 3.24364566646489
1.04247046596909 3.25825825825826
1.04404404404404 3.26027700361867
1.0540501847213 3.27327327327327
1.05705705705706 3.27719680458779
1.06545096511067 3.28828828828829
1.07007007007007 3.29442236073878
1.07667245433275 3.3033033033033
1.08308308308308 3.31197288081884
1.08771429299954 3.31831831831832
1.0960960960961 3.32986977065778
1.0985761073123 3.33333333333333
1.10910910910911 3.34813695810781
1.10925749799318 3.34834834834835
1.11973194989362 3.36336336336336
1.12212212212212 3.36681378822966
1.13002176431527 3.37837837837838
1.13513513513514 3.38592191951935
1.14012821258682 3.39339339339339
1.14814814814815 3.40549556607578
1.15005085249766 3.40840840840841
1.1597741720822 3.42342342342342
1.16116116116116 3.42558420524659
1.16929042443385 3.43843843843844
1.17417417417417 3.44624198752516
1.17862011925308 3.45345345345345
1.18718718718719 3.46750997940941
1.18776258830677 3.46846846846847
1.19668041476614 3.48348348348348
1.2002002002002 3.48948651254494
1.20540293558486 3.4984984984985
1.21321321321321 3.51222456412971
1.21393533439734 3.51351351351351
1.22223675279976 3.52852852852853
1.22622622622623 3.53586267758839
1.23033886306745 3.54354354354354
1.23823788857511 3.55855855855856
1.23923923923924 3.56049328155317
1.24590214330717 3.57357357357357
1.25225225225225 3.58630923148794
1.25337100830559 3.58858858858859
1.26060112343004 3.6036036036036
1.26526526526527 3.61352379871874
1.26762348902197 3.61861861861862
1.27441359862525 3.63363363363363
1.27827827827828 3.64241023716077
1.28098340368914 3.64864864864865
1.28731957104263 3.66366366366366
1.29129129129129 3.67337047451664
1.29343118112855 3.67867867867868
1.29930134502956 3.69369369369369
1.3043043043043 3.70697273683129
1.30494916118725 3.70870870870871
1.31034329969854 3.72372372372372
1.31551132628727 3.73873873873874
1.31731731731732 3.7442052926176
1.32043137900994 3.75375375375375
1.32510887573486 3.76876876876877
1.32954915740084 3.78378378378378
1.33033033033033 3.78656084768106
1.33373460393126 3.7987987987988
1.337675337692 3.81381381381381
1.34137140793619 3.82882882882883
1.34334334334334 3.83739119884841
1.34481616564778 3.84384384384384
1.34800831658447 3.85885885885886
1.35095180807801 3.87387387387387
1.35364524026614 3.88888888888889
1.35608772162123 3.9039039039039
1.35635635635636 3.90573833346154
1.35827682858477 3.91891891891892
1.36021541075537 3.93393393393393
1.361903901642 3.94894894894895
1.36334275888363 3.96396396396396
1.364532770359 3.97897897897898
1.3654750138001 3.99399399399399
1.36617081926748 4.00900900900901
1.36662173731503 4.02402402402402
1.36682951490257 4.03903903903904
1.36679608011067 4.05405405405405
1.36652353562186 4.06906906906907
1.3660141599121 4.08408408408408
1.3652704142865 4.0990990990991
1.36429495338675 4.11411411411411
1.36309063663117 4.12912912912913
1.36166053820077 4.14414414414414
1.36000795358869 4.15915915915916
1.35813640129544 4.17417417417417
1.35635635635636 4.18699179047045
1.35604868797345 4.18918918918919
1.35374288533862 4.2042042042042
1.35122789031662 4.21921921921922
1.34850794489413 4.23423423423423
1.34558748070132 4.24924924924925
1.34334334334334 4.26007971663942
1.34246698322739 4.26426426426426
1.33914283418556 4.27927927927928
1.3356299156619 4.29429429429429
1.33193319993146 4.30930930930931
1.33033033033033 4.31554138261151
1.32804432392644 4.32432432432432
1.32397024390445 4.33933933933934
1.31972530502469 4.35435435435435
1.31731731731732 4.36257354344362
1.31530128738961 4.36936936936937
1.3106988458076 4.38438438438438
1.30593896288043 4.3993993993994
1.3043043043043 4.40441428834768
1.30100284487838 4.41441441441441
1.29590594089798 4.42942942942943
1.29129129129129 4.44265842391993
1.29066020312305 4.44444444444444
1.28523858914789 4.45945945945946
1.27968135452782 4.47447447447447
1.27827827827828 4.47819121676939
1.27395872789975 4.48948948948949
1.2680975030944 4.5045045045045
1.26526526526527 4.51162710646265
1.26208727261637 4.51951951951952
1.25593432229483 4.53453453453453
1.25225225225225 4.54336917029358
1.24964440685121 4.54954954954955
1.2432118368568 4.56456456456456
1.23923923923924 4.57369762858293
1.23664966152584 4.57957957957958
1.22994931287941 4.59459459459459
1.22622622622623 4.60282637087044
1.22312192355199 4.60960960960961
1.21616526862551 4.62462462462462
1.21321321321321 4.63092187980917
1.20907939961332 4.63963963963964
1.20187745045625 4.65465465465465
1.2002002002002 4.65811616890452
1.19453955772582 4.66966966966967
1.18718718718719 4.68451467966788
1.18710206015091 4.68468468468468
1.1795190635727 4.6996996996997
1.17417417417417 4.71018074861338
1.17183744082139 4.71471471471471
1.16403372278991 4.72972972972973
1.16116116116116 4.73521116201566
1.15611376794614 4.74474474474474
1.14814814814815 4.75966677611527
1.14809801103782 4.75975975975976
1.13994567326238 4.77477477477477
1.13513513513514 4.78356822189878
1.13169848198485 4.78978978978979
1.12334683381657 4.8048048048048
1.12212212212212 4.8069923520643
1.11487335872577 4.81981981981982
1.10910910910911 4.82995343504905
1.10630695638865 4.83483483483483
1.09763504684227 4.84984984984985
1.0960960960961 4.8524988019122
1.08884834524716 4.86486486486486
1.08308308308308 4.87464442141984
1.07996994192963 4.87987987987988
1.07099241671837 4.89489489489489
1.07007007007007 4.89642929562567
1.06189916657077 4.90990990990991
1.05705705705706 4.91785678319186
1.05271521827318 4.92492492492492
1.04404404404404 4.93897013056809
1.043440524052 4.93993993993994
1.03405135410697 4.95495495495495
1.03103103103103 4.95976184040773
1.02456757914111 4.96996996996997
1.01801801801802 4.98026627043966
1.01499380590487 4.98498498498498
1.00532744578098 5
1.00500500500501 5.00049858007428
0.995548822156853 5.01501501501502
0.991991991991991 5.02045153250055
0.985680771617411 5.03003003003003
0.978978978978979 5.0401584236607
0.975723113115854 5.04504504504505
0.965965965965966 5.05962905183666
0.965675648041759 5.06006006006006
0.955519485766235 5.07507507507508
0.952952952952954 5.07885411358984
0.945271949006604 5.09009009009009
0.93993993993994 5.09785908357396
0.934934910210095 5.10510510510511
0.926926926926926 5.11665366521443
0.924508113851668 5.12012012012012
0.913990754293981 5.13513513513514
0.913913913913914 5.13524439328136
0.903367065658717 5.15015015015015
0.900900900900901 5.15362235048976
0.892653694856224 5.16516516516517
0.887887887887889 5.1718104234728
0.881850329421855 5.18018018018018
0.874874874874875 5.18981427163356
0.870956644657643 5.1951951951952
0.861861861861861 5.20763917987716
0.85997230390558 5.21021021021021
0.848896643453856 5.22522522522523
0.848848848848849 5.22528976866744
0.837717953116264 5.24024024024024
0.835835835835836 5.24275895858134
0.8264483413911 5.25525525525526
0.822822822822824 5.26006382922201
0.815087408853773 5.27027027027027
0.80980980980981 5.27720846014798
0.803634742717555 5.28528528528529
0.796796796796796 5.2941966949936
0.792089916520641 5.3003003003003
0.783783783783784 5.31103216093279
0.780452489728251 5.31531531531532
0.77077077077077 5.32771828631236
0.76872200726129 5.33033033033033
0.757757757757759 5.34425831664172
0.756897998961218 5.34534534534535
0.744978568718032 5.36036036036036
0.744744744744745 5.36065380219018
0.732960108543814 5.37537537537538
0.731731731731731 5.37690425019919
0.720847289271989 5.39039039039039
0.718718718718719 5.393018035681
0.708639559437898 5.40540540540541
0.705705705705705 5.40899780324828
0.696336349243157 5.42042042042042
0.692692692692692 5.42484607543865
0.683937069817355 5.43543543543544
0.67967967967968 5.44056526167683
0.671441112441796 5.45045045045045
0.666666666666666 5.45615766646321
0.65884784773726 5.46546546546547
0.653653653653654 5.47162549686194
0.646156624817123 5.48048048048048
0.64064064064064 5.48697086935448
0.633366770406574 5.4954954954955
0.627627627627627 5.50219581611756
0.62047758792816 5.51051051051051
0.614614614614615 5.51730229077873
0.607488356553474 5.52552552552553
0.601601601601601 5.53229217369708
0.594398330220318 5.54054054054054
0.588588588588589 5.54716727681226
0.581206736614371 5.55555555555556
0.575575575575575 5.56192934810033
0.567912776114068 5.57057057057057
0.562562562562562 5.57658007567123
0.554515620697017 5.58558558558559
0.54954954954955 5.59112109153936
0.541014412806136 5.6006006006006
0.536536536536536 5.60555397509538
0.52740826417333 5.61561561561562
0.523523523523524 5.61988025630491
0.513696254598358 5.63063063063063
0.51051051051051 5.63410141865695
0.499877430680326 5.64564564564565
0.497497497497497 5.648218901883
0.485950804498998 5.66066066066066
0.484484484484485 5.66223410446544
0.471915352242979 5.67567567567568
0.471471471471471 5.67614838595227
0.458458458458459 5.68995895251975
0.457766649113655 5.69069069069069
0.445445445445445 5.70366795103579
0.443504331879827 5.70570570570571
0.432432432432432 5.71727931004416
0.429129454660351 5.72072072072072
0.41941941941942 5.73079425930032
0.41464084059336 5.73573573573574
0.406406406406406 5.74421399908666
0.400037268555875 5.75075075075075
0.393393393393394 5.75753970164278
0.385317471382322 5.76576576576577
0.38038038038038 5.77077251248317
0.37048013400219 5.78078078078078
0.367367367367367 5.78391355161022
0.355523891492256 5.7957957957958
0.354354354354355 5.79696391462912
0.341341341341341 5.80991953779849
0.340443254587053 5.81081081081081
0.328328328328329 5.82277930061729
0.325235056417863 5.82582582582583
0.315315315315315 5.83555100064727
0.309903142552872 5.84084084084084
0.302302302302301 5.84823565426629
0.294445927406173 5.85585585585586
0.28928928928929 5.86083425810268
0.27886176353542 5.87087087087087
0.276276276276276 5.8733477896809
0.263263263263264 5.88577656938692
0.263148439108803 5.88588588588589
0.25025025025025 5.89810712341128
0.247292894218153 5.9009009009009
0.237237237237236 5.91035493021317
0.231304668885473 5.91591591591592
0.224224224224224 5.92252090712708
0.215181836588332 5.93093093093093
0.211211211211211 5.93460595508503
0.198922393534969 5.94594594594595
0.198198198198199 5.94661095892303
0.185185185185185 5.95852239983104
0.182513044221693 5.96096096096096
0.172172172172171 5.97035111128111
0.165959356958414 5.97597597597598
0.159159159159159 5.98210189096633
0.14926213835379 5.99099099099099
0.146146146146146 5.99377557476114
0.133133133133134 6.00536919886045
0.132416083082328 6.00600600600601
0.12012012012012 6.01687026890395
0.115408325188838 6.02102102102102
0.107107107107106 6.02829624748092
0.0982492323550675 6.03603603603604
0.0940940940940944 6.03964792615775
0.0810810810810807 6.05092533053817
0.0809355392215613 6.05105105105105
0.0680680680680688 6.06210784313445
0.0634476715411612 6.06606606606607
0.055055055055055 6.07321796872879
0.045799623337619 6.08108108108108
0.0420420420420413 6.08425645701301
0.0290290290290294 6.09521877764194
0.0279841941496777 6.0960960960961
0.0160160160160157 6.10609136886631
0.00998680848049179 6.11111111111111
0.00300300300300371 6.1168941548154
-0.00818083563980479 6.12612612612613
-0.01001001001001 6.12762784371382
-0.0230230230230228 6.13827589348396
-0.0265359951962292 6.14114114114114
-0.0360360360360357 6.14884681528005
-0.045076333825139 6.15615615615616
-0.0490490490490494 6.15935039663401
-0.0620620620620622 6.16977890343619
-0.0638052509956792 6.17117117117117
-0.075075075075075 6.18012169165197
-0.0827361476498819 6.18618618618619
-0.0880880880880879 6.19039884975425
-0.101101101101102 6.20060742512879
-0.101860636402561 6.2012012012012
-0.114114114114114 6.21072571747157
-0.121201707756003 6.21621621621622
-0.127127127127127 6.22078004425756
-0.14014014014014 6.23076821022783
-0.14074554192086 6.23123123123123
-0.153153153153153 6.24066556171701
-0.160518414446956 6.24624624624625
-0.166166166166167 6.25050056511927
-0.179179179179179 6.26026778405549
-0.180507654303838 6.26126126126126
-0.192192192192192 6.26994767266802
-0.200736262518872 6.27627627627628
-0.205205205205205 6.27956678040454
-0.218218218218218 6.28911248291606
-0.221199640298075 6.29129129129129
-0.231231231231232 6.29857831063095
-0.241910574169803 6.30630630630631
-0.244244244244245 6.30798486933647
-0.257257257257257 6.3173084802889
-0.262879950264185 6.32132132132132
-0.27027027027027 6.32656356938021
-0.283283283283283 6.33575734554453
-0.28410606308939 6.33633633633634
-0.296296296296297 6.3448618015627
-0.305613764933292 6.35135135135135
-0.30930930930931 6.35390938593261
-0.322322322322322 6.36287959300078
-0.327401805443497 6.36636636636637
-0.335335335335335 6.37177832677264
-0.348348348348348 6.38061694734442
-0.349478586801152 6.38138138138138
-0.361361361361362 6.38936766974641
-0.371866490148805 6.3963963963964
-0.374374374374375 6.3980637806541
-0.387387387387387 6.40667740737244
-0.394572090008536 6.41141141141141
-0.4004004004004 6.4152272535369
-0.413413413413413 6.4237075219195
-0.41760492205025 6.42642642642643
-0.426426426426427 6.43211194426064
-0.43943943943944 6.44045799051091
-0.440979983393389 6.44144144144144
-0.452452452452452 6.44871783537286
-0.464716508614087 6.45645645645646
-0.465465465465465 6.45692599016908
-0.478478478478478 6.46504490859497
-0.488833717257037 6.47147147147147
-0.491491491491492 6.47311016066682
-0.504504504504505 6.4810931484184
-0.513343863168083 6.48648648648649
-0.517517517517518 6.48901633156455
-0.53053053053053 6.49686254509179
-0.538267047932164 6.5015015015015
-0.543543543543543 6.50464449247147
-0.556556556556557 6.51235309693672
-0.563625063972351 6.51651651651652
-0.56956956956957 6.51999463864596
-0.582582582582583 6.52756481192408
-0.589441600831997 6.53153153153153
-0.595595595595595 6.53506677192195
-0.608608608608609 6.54249770843798
-0.615742480242373 6.54654654654655
-0.621621621621622 6.54986090078871
-0.634634634634635 6.55715181515136
-0.64255592440828 6.56156156156156
-0.647647647647648 6.56437703955274
-0.66066066066066 6.57152716993634
-0.669912862693158 6.57657657657658
-0.673673673673674 6.57861520651155
-0.686686686686687 6.58562381773429
-0.697847282776377 6.59159159159159
-0.6996996996997 6.59257542107374
-0.712712712712713 6.59944180731556
-0.725725725725725 6.60625575836281
-0.726400200943001 6.60660660660661
-0.738738738738739 6.61298118686735
-0.751751751751752 6.61965128101846
-0.755623489456941 6.62162162162162
-0.764764764764765 6.62624199836188
-0.777777777777778 6.63276760313734
-0.785554253078693 6.63663663663664
-0.790790790790791 6.63922427067445
-0.803803803803804 6.6456047911161
-0.816244364924741 6.65165165165165
-0.816816816816817 6.6519280114451
-0.82982982982983 6.65816289064693
-0.842842842842843 6.66434101547725
-0.8477824812689 6.66666666666667
-0.855855855855856 6.6704419166443
-0.868868868868869 6.67647296529653
-0.880214795471906 6.68168168168168
-0.881881881881882 6.68244184194594
-0.894894894894895 6.68832535251493
-0.907907907907908 6.69414972622257
-0.913651929721026 6.6966966966967
-0.920920920920921 6.69989813268734
-0.933933933933934 6.70557366746504
-0.946946946946947 6.71118860673478
-0.948170658491998 6.71171171171171
-0.95995995995996 6.7167175217413
-0.972972972972973 6.72218240702199
-0.983914988206494 6.72672672672673
-0.985985985985986 6.72758112005072
-0.998998998998999 6.73289564695432
-1.01201201201201 6.73814731923663
-1.02102220336921 6.74174174174174
-1.02502502502503 6.74332807897681
-1.03803803803804 6.74842832820041
-1.05105105105105 6.75346434723984
-1.05966380058128 6.75675675675676
-1.06406406406406 6.75842792830542
-1.07707707707708 6.76331154992981
-1.09009009009009 6.76812960747488
-1.10005937452229 6.77177177177177
-1.1031031031031 6.77287665675022
-1.11611611611612 6.77754142928794
-1.12912912912913 6.7821393526842
-1.14214214214214 6.78666984810308
-1.14248245148782 6.78678678678679
-1.15515515515516 6.79111416955689
-1.16816816816817 6.79548991955973
-1.18118118118118 6.79979702363659
-1.18733022518818 6.8018018018018
-1.19419419419419 6.80402599968149
-1.20720720720721 6.8081776620826
-1.22022022022022 6.81225952178317
-1.23323323323323 6.81627103054061
-1.23503222355495 6.81681681681682
-1.24624624624625 6.82019887295854
-1.25925925925926 6.82405374646191
-1.27227227227227 6.82783719410059
-1.28528528528529 6.83154869155585
-1.28629575938469 6.83183183183183
-1.2982982982983 6.83517593106603
-1.31131131131131 6.83872972604584
-1.32432432432432 6.84221058047802
-1.33733733733734 6.84561799857031
-1.34212789415363 6.84684684684685
-1.35035035035035 6.84894465194962
-1.36336336336336 6.85219338527465
-1.37637637637638 6.85536777327552
-1.38938938938939 6.85846735139353
-1.4024024024024 6.86149166275302
-1.40403319605394 6.86186186186186
-1.41541541541542 6.8644327089776
-1.42842842842843 6.86729700690269
-1.44144144144144 6.87008522556877
-1.45445445445445 6.87279694063645
-1.46746746746747 6.87543173653798
-1.4748142688298 6.87687687687688
-1.48048048048048 6.87798631878008
-1.49349349349349 6.88045981481819
-1.50650650650651 6.88285565699205
-1.51951951951952 6.88517346011267
-1.53253253253253 6.88741284791479
-1.54554554554555 6.88957345316862
-1.55855855855856 6.89165491774905
-1.56009646533308 6.89189189189189
-1.57157157157157 6.89365307968914
-1.58458458458458 6.89557126762618
-1.5975975975976 6.89740966324092
-1.61061061061061 6.89916793187904
-1.62362362362362 6.90084574688069
-1.63663663663664 6.90244278941632
-1.64964964964965 6.9039587482816
-1.66266266266266 6.90539331965259
-1.67567567567568 6.90674620680243
-1.67731908175017 6.90690690690691
-1.68868868868869 6.90801528572533
-1.7017017017017 6.9092020857866
-1.71471471471471 6.91030658807445
-1.72772772772773 6.91132850601331
-1.74074074074074 6.91226755821264
-1.75375375375375 6.91312346811116
-1.76676676676677 6.91389596361044
-1.77977977977978 6.9145847767026
-1.79279279279279 6.91518964309694
-1.80580580580581 6.91571030185061
-1.81881881881882 6.91614649500864
-1.83183183183183 6.91649796725882
-1.84484484484484 6.91676446560684
-1.85785785785786 6.9169457390773
-1.87087087087087 6.91704153844583
-1.88388388388388 6.9170516160076
-1.8968968968969 6.91697572538728
-1.90990990990991 6.91681362139482
-1.92292292292292 6.91656505993156
-1.93593593593594 6.91622979795016
-1.94894894894895 6.91580759347168
-1.96196196196196 6.91529820566222
-1.97497497497497 6.91470139497116
-1.98798798798799 6.91401692333205
-2.001001001001 6.91324455442671
-2.01401401401401 6.91238405401201
-2.02702702702703 6.91143519030846
-2.04004004004004 6.91039773444859
-2.05305305305305 6.90927146098256
-2.06606606606607 6.9080561484376
-2.07753067932176 6.90690690690691
-2.07907907907908 6.906751416412
-2.09209209209209 6.90535588394454
-2.10510510510511 6.90387052079091
-2.11811811811812 6.90229511086978
-2.13113113113113 6.90062944457583
-2.14414414414414 6.8988733196682
-2.15715715715716 6.89702654217919
-2.17017017017017 6.89508892733522
-2.18318318318318 6.89306030048188
-2.19036033730307 6.89189189189189
-2.1961961961962 6.89093923343228
-2.20920920920921 6.88872503571894
-2.22222222222222 6.88641905229852
-2.23523523523524 6.88402113412758
-2.24824824824825 6.88153114682122
-2.26126126126126 6.87894897157202
-2.27134753383041 6.87687687687688
-2.27427427427427 6.8762735205883
-2.28728728728729 6.87350197647046
-2.3003003003003 6.87063753110927
-2.31331331331331 6.86768011212428
-2.32632632632633 6.86462966732013
-2.33778705612075 6.86186186186186
-2.33933933933934 6.86148542938313
-2.35235235235235 6.8582423053876
-2.36536536536537 6.85490554388626
-2.37837837837838 6.85147515800696
-2.39139139139139 6.84795118474252
-2.39537072440919 6.84684684684685
-2.4044044044044 6.8443278425052
-2.41741741741742 6.84060788123185
-2.43043043043043 6.83679389153173
-2.44344344344344 6.83288599232277
-2.44687815283554 6.83183183183183
-2.45645645645646 6.82887650757509
-2.46946946946947 6.82476993033278
-2.48248248248248 6.82056917409882
-2.49385611721947 6.81681681681682
-2.4954954954955 6.81627286062357
-2.50850850850851 6.81187122846742
-2.52152152152152 6.80737528858195
-2.53453453453453 6.8027853247716
-2.5372734206102 6.8018018018018
-2.54754754754755 6.79808951289684
-2.56056056056056 6.79329626755856
-2.57357357357357 6.78840911238851
-2.57782078958194 6.78678678678679
-2.58658658658659 6.78341645471506
-2.5995995995996 6.77832406553797
-2.61261261261261 6.77313807107063
-2.61598816532184 6.77177177177177
-2.62562562562563 6.7678438566857
-2.63863863863864 6.76245084540918
-2.65165165165165 6.75696473870809
-2.65213824778066 6.75675675675676
-2.66466466466466 6.75136386554755
-2.67767767767768 6.7456691830353
-2.68651796464447 6.74174174174174
-2.69069069069069 6.7398740187926
-2.7037037037037 6.73396919023381
-2.71671671671672 6.727972273078
-2.71938554313147 6.72672672672673
-2.72972972972973 6.72186149941809
-2.74274274274274 6.7156533087339
-2.75089494886923 6.71171171171171
-2.75575575575576 6.70934268792063
-2.76876876876877 6.70292189858118
-2.78121181431421 6.6966966966967
-2.78178178178178 6.69640920104231
-2.79479479479479 6.68977459256554
-2.80780780780781 6.6830501696884
-2.81042795546001 6.68168168168168
-2.82082082082082 6.67620786068779
-2.83383383383383 6.6692692750266
-2.83866293875728 6.66666666666667
-2.84684684684685 6.66221812801514
-2.85985985985986 6.65506452949585
-2.86600313776159 6.65165165165165
-2.87287287287287 6.64780181060394
-2.88588588588589 6.64043250056732
-2.89252087857072 6.63663663663664
-2.8988988988989 6.63295535108677
-2.91191191191191 6.62536979236785
-2.9182800062111 6.62162162162162
-2.92492492492492 6.61767525283159
-2.93793793793794 6.60987307727555
-2.94333703356037 6.60660660660661
-2.95095095095095 6.60195811176427
-2.96396396396396 6.59393912514717
-2.96774212712969 6.59159159159159
-2.97697697697698 6.58580064514474
-2.98998998998999 6.57756482955717
-2.99153995388535 6.57657657657658
-3.003003003003 6.56919971678654
-3.01476538458858 6.56156156156156
-3.01601601601602 6.56074178543118
-3.02902902902903 6.55215235840058
-3.03745190796133 6.54654654654655
-3.04204204204204 6.54346262909872
-3.05505505505506 6.53465578691654
-3.05963862197334 6.53153153153153
-3.06806806806807 6.52573106654716
-3.08108108108108 6.51670741778572
-3.08135473786114 6.51651651651652
-3.09409409409409 6.50754455631843
-3.10261217303391 6.5015015015015
-3.10710710710711 6.49828184165696
-3.12012012012012 6.48890077924691
-3.12344880389691 6.48648648648649
-3.13313313313313 6.47939451214966
-3.14388077151492 6.47147147147147
-3.14614614614615 6.46978519770819
-3.15915915915916 6.46004477068425
-3.16392497865287 6.45645645645646
-3.17217217217217 6.45018642909296
-3.18360576698376 6.44144144144144
-3.18518518518519 6.44022158783821
-3.1981981981982 6.4301204995174
-3.20293141281459 6.42642642642643
-3.21121121121121 6.41990116520926
-3.22192511106698 6.41141141141141
-3.22422422422422 6.40957167452927
-3.23723723723724 6.39910927871765
-3.24059527624135 6.3963963963964
-3.25025025025025 6.38851989839516
-3.25895743114437 6.38138138138138
-3.26326326326326 6.37781654997507
-3.27627627627628 6.36699283040836
-3.27702637527425 6.36636636636637
-3.28928928928929 6.35602431309031
-3.29480536943226 6.35135135135135
-3.3023023023023 6.34493790450346
-3.31231384259161 6.33633633633634
-3.31531531531532 6.33373218372084
-3.32832832832833 6.32239673732864
-3.32955831560758 6.32132132132132
-3.34134134134134 6.31091814483111
-3.3465445248566 6.30630630630631
-3.35435435435435 6.29931617247011
-3.36328676787744 6.29129129129129
-3.36736736736737 6.28758928572244
-3.37979265951214 6.27627627627628
-3.38038038038038 6.2757359091454
-3.39339339339339 6.26373322226764
-3.39606448310322 6.26126126126126
-3.40640640640641 6.25159691521446
-3.41211358237897 6.24624624624625
-3.41941941941942 6.23932992509963
-3.42794753225284 6.23123123123123
-3.43243243243243 6.226930598417
-3.44357248376582 6.21621621621622
-3.44544544544545 6.21439725068312
-3.45845845845846 6.20172357591794
-3.45899336986025 6.2012012012012
-3.47147147147147 6.18889761123171
-3.47421387084388 6.18618618618619
-3.48448448448448 6.17593338710303
-3.4892425289196 6.17117117117117
-3.4974974974975 6.1628291674225
-3.50408437245846 6.15615615615616
-3.51051051051051 6.1495831926551
-3.51874419978179 6.14114114114114
-3.52352352352352 6.13619368138937
-3.53322659222805 6.12612612612613
-3.53653653653654 6.12265883178035
-3.54753592647947 6.11111111111111
-3.54954954954955 6.10897682288545
-3.56167638618395 6.0960960960961
-3.56256256256256 6.09514581589318
-3.57557557557558 6.08116320369711
-3.57565185164528 6.08108108108108
-3.58858858858859 6.06702059301473
-3.58946513002614 6.06606606606607
-3.6016016016016 6.05272471456737
-3.60312129095238 6.05105105105105
-3.61461461461461 6.03827370807911
-3.61662383802144 6.03603603603604
-3.62762762762763 6.02366569877317
-3.62997613225163 6.02102102102102
-3.64064064064064 6.00889879806258
-3.64318139997188 6.00600600600601
-3.65365365365365 5.99397110415308
-3.65624274024535 5.99099099099099
-3.66666666666667 5.97888070256186
-3.66916313185293 5.97597597597598
-3.67967967967968 5.96362566655601
-3.68194543986125 5.96096096096096
-3.69269269269269 5.94820405751433
-3.69459242179891 5.94594594594594
-3.70570570570571 5.93261392521693
-3.70710673346363 5.93093093093093
-3.71871871871872 5.91685330806633
-3.71949093438173 5.91591591591592
-3.73173173173173 5.90092023324456
-3.73174749294062 5.9009009009009
-3.74387742758872 5.88588588588589
-3.74474474474474 5.88480241401153
-3.75588417465397 5.87087087087087
-3.75775775775776 5.86850621745173
-3.76776998161641 5.85585585585586
-3.77077077077077 5.85202979284892
-3.77953699738725 5.84084084084084
-3.78378378378378 5.835371093678
-3.79118730088506 5.82582582582583
-3.7967967967968 5.81852806251511
-3.80272290462911 5.81081081081081
-3.80980980980981 5.80149863083663
-3.8141457581165 5.7957957957958
-3.82282282282282 5.78428071878338
-3.8254577509969 5.78078078078078
-3.83583583583584 5.76687223489365
-3.83666071605792 5.76576576576577
-3.8477546425997 5.75075075075075
-3.84884884884885 5.74925647022949
-3.85874149547566 5.73573573573574
-3.86186186186186 5.7314329875281
-3.8696242953766 5.72072072072072
-3.87487487487487 5.71341053045565
-3.88040467235353 5.70570570570571
-3.88788788788789 5.69518693012243
-3.89108421211006 5.69069069069069
-3.9009009009009 5.67676000424853
-3.90166445809274 5.67567567567568
-3.91214391347511 5.66066066066066
-3.91391391391391 5.65810211111784
-3.92252553731532 5.64564564564565
-3.92692692692693 5.63922340138788
-3.93281204441639 5.63063063063063
-3.93993993993994 5.62013249530317
-3.94300482610824 5.61561561561562
-3.95295295295295 5.60082712374847
-3.95310524034429 5.6006006006006
-3.96310961107032 5.58558558558559
-3.96596596596597 5.58126137804248
-3.97302374505317 5.57057057057057
-3.97897897897898 5.56147190401242
-3.98284917262083 5.55555555555556
-3.99199199199199 5.5414586580062
-3.99258713079105 5.54054054054054
-4.002233842595 5.52552552552553
-4.00500500500501 5.52117484693047
-4.01179418219931 5.51051051051051
-4.01801801801802 5.5006505440162
-4.02127037489944 5.4954954954955
-4.03066287963818 5.48048048048048
-4.03103103103103 5.47988664424196
-4.03996729807609 5.46546546546547
-4.04404404404404 5.45883051905568
-4.04919067283553 5.45045045045045
-4.05705705705706 5.43753333598903
-4.05833407408008 5.43543543543543
-4.06739349440681 5.42042042042042
-4.07007007007007 5.41594584977025
-4.07637237863295 5.40540540540541
-4.08308308308308 5.39408733830322
-4.08527414173851 5.39039039039039
-4.09409591843053 5.37537537537538
-4.0960960960961 5.37194106940515
-4.10283809065024 5.36036036036036
-4.10910910910911 5.34949836483478
-4.11150583049827 5.34534534534535
-4.12009609120518 5.33033033033033
-4.12212212212212 5.32675781410765
-4.12860884331759 5.31531531531532
-4.13513513513514 5.30370704392331
-4.1370497069445 5.3003003003003
-4.14541408434494 5.28528528528529
-4.14814814814815 5.28033463610079
-4.15370427605871 5.27027027027027
-4.16116116116116 5.25665085309164
-4.16192499465978 5.25525525525526
-4.17006867565768 5.24024024024024
-4.17417417417417 5.23260679344616
-4.17814278215564 5.22522522522523
-4.18614755161263 5.21021021021021
-4.18718718718719 5.20824229842368
-4.19407748629373 5.1951951951952
-4.2002002002002 5.18350601591405
-4.20194164004548 5.18018018018018
-4.20973343041747 5.16516516516517
-4.21321321321321 5.15840165475215
-4.217457101742 5.15015015015015
-4.22511473536853 5.13513513513514
-4.22622622622623 5.13293561422793
-4.23270013371526 5.12012012012012
-4.23923923923924 5.10706950218637
-4.24022317875082 5.10510510510511
-4.2476745841952 5.09009009009009
-4.25225225225225 5.0807880458694
-4.25506273795364 5.07507507507508
-4.26238412900198 5.06006006006006
-4.26526526526527 5.05409866705952
-4.26963940825854 5.04504504504505
-4.27683228209064 5.03003003003003
-4.27827827827828 5.02698331316623
-4.28395663424357 5.01501501501502
-4.29102240537408 5
-4.29129129129129 4.99942303715633
-4.29801771313851 4.98498498498498
-4.3043043043043 4.9713811276108
-4.30495620495755 4.96996996996997
-4.31182580362925 4.95495495495495
-4.31731731731732 4.94285205748239
-4.31863819874394 4.93993993993994
-4.32538393405874 4.92492492492492
-4.33033033033033 4.91382098717956
-4.3320719750925 4.90990990990991
-4.3386950100648 4.89489489489489
-4.34334334334334 4.88426523327772
-4.34526038879116 4.87987987987988
-4.35176182169339 4.86486486486486
-4.35635635635636 4.85416091854528
-4.35820618239501 4.84984984984985
-4.3645870500237 4.83483483483483
-4.36936936936937 4.82348288992634
-4.37091199261812 4.81981981981982
-4.37717327333931 4.8048048048048
-4.38238238238238 4.79220462941212
-4.38338035629122 4.78978978978979
-4.38952297287786 4.77477477477477
-4.3953953953954 4.76029815713643
-4.39561371591593 4.75975975975976
-4.40163853818936 4.74474474474474
-4.40761238916876 4.72972972972973
-4.40840840840841 4.72770796112656
-4.41352227213195 4.71471471471471
-4.41937946815218 4.6996996996997
-4.42142142142142 4.69441199098628
-4.42517639553139 4.68468468468468
-4.43091767964014 4.66966966966967
-4.43443443443443 4.6603833184586
-4.43660305152938 4.65465465465465
-4.44222912167486 4.63963963963964
-4.44744744744745 4.62558607535641
-4.44780430964393 4.62462462462463
-4.45331582056715 4.60960960960961
-4.45877762759869 4.59459459459459
-4.46046046046046 4.58991850128463
-4.46417973454962 4.57957957957958
-4.4695277941856 4.56456456456456
-4.47347347347347 4.5533769121713
-4.47482275719232 4.54954954954955
-4.48005761867378 4.53453453453453
-4.485243263776 4.51951951951952
-4.48648648648649 4.51587879125502
-4.49036889550391 4.5045045045045
-4.49544199071467 4.48948948948949
-4.4994994994995 4.47735764705592
-4.50046336195997 4.47447447447447
-4.50542435985534 4.45945945945946
-4.51033647115872 4.44444444444444
-4.51251251251251 4.43771703353483
-4.5151920194142 4.42942942942943
-4.51999252970568 4.41441441441441
-4.52474428973985 4.3993993993994
-4.52552552552553 4.39690005535395
-4.52943583894805 4.38438438438438
-4.5340764044389 4.36936936936937
-4.53853853853854 4.35477763177178
-4.53866791543129 4.35435435435436
-4.54319759615698 4.33933933933934
-4.54767861678666 4.32432432432432
-4.55155155155155 4.31120025941815
-4.55210930473894 4.30930930930931
-4.55647970819087 4.29429429429429
-4.56080144396 4.27927927927928
-4.56456456456456 4.26605207486542
-4.56507294131165 4.26426426426426
-4.56928424348391 4.24924924924925
-4.57344681658348 4.23423423423423
-4.5775606360954 4.21921921921922
-4.57757757757758 4.21915647776811
-4.58161292935082 4.2042042042042
-4.58561632550931 4.18918918918919
-4.58957083234709 4.17417417417417
-4.59059059059059 4.17024592918393
-4.59346715751539 4.15915915915916
-4.59731122657186 4.14414414414414
-4.60110621652656 4.12912912912913
-4.6036036036036 4.11910940090397
-4.60484798761945 4.11411411411411
-4.60853244332524 4.0990990990991
-4.6121675755519 4.08408408408408
-4.61575328901162 4.06906906906907
-4.61661661661662 4.06539558773155
-4.6192805677885 4.05405405405405
-4.62275536353582 4.03903903903904
-4.62618041882879 4.02402402402402
-4.62955560818431 4.00900900900901
-4.62962962962963 4.00867383248141
-4.63286969974981 3.99399399399399
-4.63613342096792 3.97897897897898
-4.63934687463258 3.96396396396396
-4.64250990378557 3.94894894894895
-4.64264264264264 3.94830680730242
-4.64561193136128 3.93393393393393
-4.64866276944485 3.91891891891892
-4.65166269800652 3.9039039039039
-4.65461152700634 3.88888888888889
-4.65565565565566 3.88346792529003
-4.65750242891023 3.87387387387387
-4.6603381638727 3.85885885885886
-4.66312222648782 3.84384384384384
-4.66585439166938 3.82882882882883
-4.66853442431801 3.81381381381381
-4.66866866866867 3.81304448074003
-4.67115289413585 3.7987987987988
-4.67371830923853 3.78378378378378
-4.67623089847359 3.76876876876877
-4.67869038859491 3.75375375375375
-4.68109649537372 3.73873873873874
-4.68168168168168 3.73499477141871
-4.68344221819311 3.72372372372372
-4.68573184077302 3.70870870870871
-4.68796725488275 3.69369369369369
-4.69014813431054 3.67867867867868
-4.69227414067708 3.66366366366366
-4.69434492314648 3.64864864864865
-4.69469469469469 3.64603547137683
-4.69635356840725 3.63363363363363
-4.69830500294008 3.61861861861862
-4.70020020851449 3.6036036036036
-4.70203878647164 3.58858858858859
-4.70382032419955 3.57357357357357
-4.70554439477056 3.55855855855856
-4.7072105565643 3.54354354354354
-4.70770770770771 3.53888968692481
-4.70881379666946 3.52852852852853
-4.71035633158937 3.51351351351351
-4.71183970575675 3.4984984984985
-4.71326342085006 3.48348348348348
-4.71462696190105 3.46846846846847
-4.71592979682394 3.45345345345345
-4.71717137592591 3.43843843843844
-4.7183511313982 3.42342342342342
-4.71946847678717 3.40840840840841
-4.72052280644426 3.39339339339339
-4.72072072072072 3.39038489789243
-4.72151003761296 3.37837837837838
-4.72243235167181 3.36336336336336
-4.723289947402 3.34834834834835
-4.72408214450357 3.33333333333333
-4.72480824062238 3.31831831831832
-4.7254675106641 3.3033033033033
-4.72605920608106 3.28828828828829
-4.72658255413083 3.27327327327327
-4.72703675710534 3.25825825825826
-4.72742099152948 3.24324324324324
-4.72773440732778 3.22822822822823
-4.72797612695806 3.21321321321321
-4.72814524451053 3.1981981981982
-4.72824082477098 3.18318318318318
-4.72826190224667 3.16816816816817
-4.72820748015333 3.15315315315315
-4.72807652936158 3.13813813813814
-4.72786798730135 3.12312312312312
-4.7275807568222 3.10810810810811
-4.72721370500817 3.09309309309309
-4.72676566194483 3.07807807807808
-4.72623541943689 3.06306306306306
-4.72562172967417 3.04804804804805
-4.7249233038438 3.03303303303303
-4.72413881068647 3.01801801801802
-4.72326687499438 3.003003003003
-4.72230607604847 2.98798798798799
-4.72125494599246 2.97297297297297
-4.72072072072072 2.9659374373233
-4.72010879186397 2.95795795795796
-4.71886588866475 2.94294294294294
-4.7175273690182 2.92792792792793
-4.71609154030527 2.91291291291291
-4.71455665302157 2.8978978978979
-4.71292089869591 2.88288288288288
-4.71118240772471 2.86786786786787
-4.70933924711874 2.85285285285285
-4.70770770770771 2.8402784322501
-4.70738767334042 2.83783783783784
-4.70531774636889 2.82282282282282
-4.70313619592655 2.80780780780781
-4.70084078719473 2.79279279279279
-4.69842920853115 2.77777777777778
-4.69589906859226 2.76276276276276
-4.69469469469469 2.75592144940124
-4.6932396711171 2.74774774774775
-4.69044899201129 2.73273273273273
-4.68753115920303 2.71771771771772
-4.68448340262154 2.7027027027027
-4.68168168168168 2.68946710521054
-4.68130065151535 2.68768768768769
-4.67796493125001 2.67267267267267
-4.674489346074 2.65765765765766
-4.6708706837274 2.64264264264264
-4.66866866866867 2.63383923533229
-4.66709631698716 2.62762762762763
-4.66315792962194 2.61261261261261
-4.65906495309163 2.5975975975976
-4.65565565565566 2.58554163011027
-4.6548085651203 2.58258258258258
-4.6503682226028 2.56756756756757
-4.64576040357908 2.55255255255255
-4.64264264264264 2.54273602311002
-4.64097071289737 2.53753753753754
-4.63598457904672 2.52252252252252
-4.63081653934426 2.50750750750751
-4.62962962962963 2.50416195965959
-4.62543589227719 2.49249249249249
-4.61985488960324 2.47747747747748
-4.61661661661662 2.46903857697893
-4.61405981051717 2.46246246246246
-4.60803946006733 2.44744744744745
-4.6036036036036 2.43673632933581
-4.60179723267004 2.43243243243243
-4.59530901162071 2.41741741741742
-4.59059059059059 2.40683970551317
-4.58858414038822 2.4024024024024
-4.5815972257509 2.38738738738739
-4.57757757757758 2.37900669581168
-4.57435122871699 2.37237237237237
-4.56683232610059 2.35735735735736
-4.56456456456456 2.35295318663411
-4.55902351615892 2.34234234234234
-4.55155155155155 2.32846092449264
-4.55093264429359 2.32732732732733
-4.54251993421784 2.31231231231231
-4.53853853853854 2.30540665060343
-4.53379520030137 2.2972972972973
-4.52552552552553 2.28355596771894
-4.52474776410583 2.28228228228228
-4.51534334842869 2.26726726726727
-4.51251251251251 2.26286706500061
-4.50558176105199 2.25225225225225
-4.4994994994995 2.24318353171876
-4.495451432973 2.23723723723724
-4.48648648648649 2.22440922068199
-4.48493490395063 2.22222222222222
-4.47401028945834 2.20720720720721
-4.47347347347347 2.20648700166985
-4.46265451028017 2.19219219219219
-4.46046046046046 2.18936426964309
-4.45085821397983 2.17717717717718
-4.44744744744745 2.17295206243
-4.43860077366874 2.16216216216216
-4.43443443443443 2.15719996309034
-4.42586065187935 2.14714714714715
-4.42142142142142 2.14206180256093
-4.41261536427976 2.13213213213213
-4.40840840840841 2.12749524123115
-4.3988414415105 2.11711711711712
-4.3953953953954 2.11346139901484
-4.38451438897296 2.1021021021021
-4.38238238238238 2.09992452743537
-4.36960864438248 2.08708708708709
-4.36936936936937 2.08685171821472
-4.35635635635636 2.07424105979102
-4.35408164280599 2.07207207207207
-4.34334334334334 2.06204366988383
-4.33791512377355 2.05705705705706
-4.33033033033033 2.05023000465707
-4.32108143730733 2.04204204204204
-4.31731731731732 2.03877570353606
-4.3043043043043 2.02766618174487
-4.30354457686921 2.02702702702703
-4.29129129129129 2.01691682064192
-4.28524560262092 2.01201201201201
-4.27827827827828 2.00646626033208
-4.26617760329612 1.996996996997
-4.26526526526527 1.99629629218843
-4.25225225225225 1.98644267315073
-4.24626196370044 1.98198198198198
-4.23923923923924 1.97684678203614
-4.22622622622623 1.96749141662059
-4.22548648592639 1.96696696696697
-4.21321321321321 1.95841831321308
-4.20376555800121 1.95195195195195
-4.2002002002002 1.94955372079476
-4.18718718718719 1.94093011781457
-4.18106386741221 1.93693693693694
-4.17417417417417 1.93251934467696
-4.16116116116116 1.92430952960133
-4.15731998565214 1.92192192192192
-4.14814814814815 1.91631398951281
-4.13513513513514 1.90849106011147
-4.13246224883668 1.90690690690691
-4.12212212212212 1.90087608266027
-4.10910910910911 1.89341559357093
-4.10641364359549 1.89189189189189
-4.0960960960961 1.88614998341098
-4.08308308308308 1.87902968345968
-4.07909120430599 1.87687687687688
-4.07007007007007 1.87208533495064
-4.05705705705706 1.86528493634984
-4.05040532361886 1.86186186186186
-4.04404404404404 1.85863649580952
-4.03103103103103 1.8521374709005
-4.02025896261254 1.84684684684685
-4.01801801801802 1.84576203990541
-4.00500500500501 1.83954744176727
-3.99199199199199 1.83343969438691
-3.98851781865997 1.83183183183183
-3.97897897897898 1.82747861973752
-3.96596596596597 1.8216342253561
-3.95506134749213 1.81681681681682
-3.95295295295295 1.81589802069546
-3.93993993993994 1.81030319040524
-3.92692692692693 1.80480297340329
-3.91971749552659 1.8018018018018
-3.91391391391391 1.79941763498488
-3.9009009009009 1.79414976006482
-3.88788788788789 1.78897053888832
-3.88231968579867 1.78678678678679
-3.87487487487487 1.78390428004933
-3.86186186186186 1.77894202296762
-3.84884884884885 1.77406309598826
-3.84264517548038 1.77177177177177
-3.83583583583584 1.76928783701386
-3.82282282282282 1.76461210783654
-3.80980980980981 1.76001494138931
-3.80043845732961 1.75675675675676
-3.7967967967968 1.75550583001488
-3.78378378378378 1.75109950757572
-3.77077077077077 1.74676746843293
-3.75775775775776 1.74250874108001
-3.75538035061086 1.74174174174174
-3.74474474474474 1.73835016131944
-3.73173173173173 1.73426828659504
-3.71871871871872 1.73025597539046
-3.70707704923376 1.72672672672673
-3.70570570570571 1.72631566489744
-3.69269269269269 1.7224704635834
-3.67967967967968 1.71869144371624
-3.66666666666667 1.71497784577375
-3.65502265910762 1.71171171171171
-3.65365365365365 1.71133187122002
-3.64064064064064 1.70777427584837
-3.62762762762763 1.70427912108267
-3.61461461461461 1.70084574133136
-3.6016016016016 1.69747348758306
-3.5985563977111 1.6966966966967
-3.58858858858859 1.69418051110091
-3.57557557557558 1.69095246386736
-3.56256256256256 1.68778296967289
-3.54954954954955 1.68467145764173
-3.53681133485062 1.68168168168168
-3.53653653653654 1.68161783325396
-3.52352352352352 1.67864205749863
-3.51051051051051 1.67572197923502
-3.4974974974975 1.67285709490993
-3.48448448448448 1.6700469127554
-3.47147147147147 1.66729095244759
-3.46847143011265 1.66666666666667
-3.45845845845846 1.66460309508622
-3.44544544544545 1.6619722878773
-3.43243243243243 1.65939375924575
-3.41941941941942 1.65686708386393
-3.40640640640641 1.65439184599014
-3.39339339339339 1.65196763920285
-3.39166489993292 1.65165165165165
-3.38038038038038 1.64960772261643
-3.36736736736737 1.64729965293091
-3.35435435435435 1.64504095185758
-3.34134134134134 1.64283125824278
-3.32832832832833 1.64067021878906
-3.31531531531532 1.63855748784684
-3.30321136301124 1.63663663663664
-3.3023023023023 1.63649364608479
-3.28928928928929 1.6344893295828
-3.27627627627628 1.63253189172611
-3.26326326326326 1.63062102439727
-3.25025025025025 1.62875642596499
-3.23723723723724 1.62693780111969
-3.22422422422422 1.62516486071423
-3.21121121121121 1.62343732160987
-3.1981981981982 1.62175490652697
-3.19714127771234 1.62162162162162
-3.18518518518519 1.62012644848935
-3.17217217217217 1.61854301656338
-3.15915915915916 1.61700354650607
-3.14614614614615 1.61550779013755
-3.13313313313313 1.61405550429167
-3.12012012012012 1.61264645069707
-3.10710710710711 1.61128039586193
-3.09409409409409 1.60995711096222
-3.08108108108108 1.60867637173334
-3.06806806806807 1.60743795836497
-3.05903080437486 1.60660660660661
-3.05505505505506 1.60624374300218
-3.04204204204204 1.60509589968445
-3.02902902902903 1.60398944775786
-3.01601601601602 1.60292418977797
-3.003003003003 1.60189993214861
-2.98998998998999 1.60091648503725
-2.97697697697698 1.59997366229289
-2.96396396396396 1.59907128136637
-2.95095095095095 1.59820916323288
-2.93793793793794 1.59738713231673
-2.92492492492492 1.59660501641826
-2.91191191191191 1.59586264664278
-2.8988988988989 1.59515985733158
-2.88588588588589 1.59449648599478
-2.87287287287287 1.59387237324614
-2.85985985985986 1.59328736273957
-2.84684684684685 1.59274130110751
-2.83383383383383 1.59223403790092
-2.82082082082082 1.59176542553089
-2.81556742004283 1.59159159159159
-2.80780780780781 1.59133665096544
};
\addplot [draw=none, fill=white!50.19607843137255!black, fill opacity=0.4, colormap/viridis]
table{%
x                      y
0.185185185185185 1.59156229224031
0.198198198198199 1.59115204767778
0.211211211211211 1.59077988541485
0.224224224224225 1.5904456709784
0.237237237237236 1.59014927243556
0.25025025025025 1.58989056034525
0.263263263263264 1.58966940771104
0.276276276276276 1.58948568993519
0.28928928928929 1.58933928477395
0.302302302302301 1.58923007229403
0.315315315315315 1.58915793483012
0.328328328328329 1.58912275694363
0.341341341341341 1.58912442538235
0.354354354354355 1.58916282904126
0.367367367367367 1.58923785892431
0.38038038038038 1.58934940810712
0.393393393393394 1.58949737170068
0.406406406406406 1.58968164681596
0.41941941941942 1.58990213252939
0.432432432432432 1.59015872984922
0.445445445445445 1.59045134168273
0.458458458458459 1.59077987280423
0.471471471471471 1.59114422982392
0.484484484484485 1.59154432115743
0.485894064893797 1.59159159159159
0.497497497497497 1.59198188934657
0.51051051051051 1.5924553879796
0.523523523523524 1.59296450457303
0.536536536536536 1.59350915227428
0.54954954954955 1.59408924593899
0.562562562562562 1.59470470210383
0.575575575575575 1.59535543895993
0.588588588588589 1.596041376327
0.601601601601601 1.59676243562805
0.614614614614615 1.59751853986477
0.627627627627627 1.59830961359353
0.64064064064064 1.59913558290191
0.653653653653654 1.5999963753859
0.666666666666666 1.60089192012766
0.67967967967968 1.60182214767374
0.692692692692692 1.60278699001403
0.705705705705705 1.60378638056109
0.718718718718719 1.6048202541301
0.731731731731731 1.6058885469193
0.740201340193494 1.60660660660661
0.744744744744745 1.60699288839683
0.757757757757759 1.60813480990747
0.77077077077077 1.60931107911131
0.783783783783784 1.61052163603272
0.796796796796796 1.61176642201567
0.80980980980981 1.61304537970633
0.822822822822824 1.61435845303622
0.835835835835836 1.61570558720579
0.848848848848849 1.61708672866848
0.861861861861861 1.61850182511526
0.874874874874875 1.61995082545963
0.887887887887889 1.62143367982309
0.889498315007461 1.62162162162162
0.900900900900901 1.62295596191112
0.913913913913914 1.62451289569514
0.926926926926926 1.62610363541261
0.93993993993994 1.62772813464702
0.952952952952954 1.62938634814198
0.965965965965966 1.63107823178864
0.978978978978979 1.63280374261365
0.991991991991991 1.63456283876751
1.00500500500501 1.6363554795134
1.00700603875034 1.63663663663664
1.01801801801802 1.63818799315586
1.03103103103103 1.64005522063053
1.04404404404404 1.64195596044572
1.05705705705706 1.64389017513563
1.07007007007007 1.64585782831007
1.08308308308308 1.64785888464539
1.0960960960961 1.64989330987579
1.10715947027665 1.65165165165165
1.10910910910911 1.65196232297843
1.12212212212212 1.65407185669839
1.13513513513514 1.65621473843786
1.14814814814815 1.65839093710012
1.16116116116116 1.66060042261781
1.17417417417417 1.66284316594643
1.18718718718719 1.66511913905837
1.19590399791366 1.66666666666667
1.2002002002002 1.66743134334422
1.21321321321321 1.66978296790448
1.22622622622623 1.67216781281401
1.23923923923924 1.67458585314069
1.25225225225225 1.67703706495049
1.26526526526527 1.67952142530394
1.27642953758866 1.68168168168168
1.27827827827828 1.68204031326227
1.29129129129129 1.68460087111782
1.3043043043043 1.68719457755884
1.31731731731732 1.68982141271074
1.33033033033033 1.69248135768389
1.34334334334334 1.69517439457278
1.35060561913849 1.6966966966967
1.35635635635636 1.69790516515527
1.36936936936937 1.70067496379496
1.38238238238238 1.7034778640505
1.3953953953954 1.70631385107997
1.40840840840841 1.70918291102673
1.41974549420495 1.71171171171171
1.42142142142142 1.71208646179583
1.43443443443443 1.71503283809726
1.44744744744745 1.718012304812
1.46046046046046 1.72102485117422
1.47347347347347 1.72407046741449
1.48469893573413 1.72672672672673
1.48648648648649 1.72715074849224
1.4994994994995 1.73027424979551
1.51251251251251 1.73343084651153
1.52552552552553 1.73662053201643
1.53853853853854 1.73984330070531
1.54612205149028 1.74174174174174
1.55155155155155 1.74310425415333
1.56456456456456 1.74640549239195
1.57757757757758 1.7497398476823
1.59059059059059 1.75310731765375
1.6036036036036 1.75650790099041
1.60454556617475 1.75675675675676
1.61661661661662 1.75995347012526
1.62962962962963 1.76343312491859
1.64264264264264 1.76694593564739
1.65565565565566 1.77049190436022
1.66030509044552 1.77177177177177
1.66866866866867 1.77407955701967
1.68168168168168 1.77770517199001
1.69469469469469 1.78136399430046
1.70770770770771 1.78505602949431
1.71374935243389 1.78678678678679
1.72072072072072 1.78878863637931
1.73373373373373 1.79256090503103
1.74674674674675 1.79636644304614
1.75975975975976 1.80020525962581
1.76512118488065 1.8018018018018
1.77277277277277 1.80408570761527
1.78578578578579 1.80800535832876
1.7987987987988 1.81195835161022
1.81181181181181 1.81594470052025
1.81463225832174 1.81681681681682
1.82482482482482 1.81997589666006
1.83783783783784 1.82404369497696
1.85085085085085 1.82814492092612
1.86245301315323 1.83183183183183
1.86386386386386 1.83228122094719
1.87687687687688 1.83646446691382
1.88988988988989 1.84068121814014
1.9029029029029 1.84493149474141
1.90871705924176 1.84684684684685
1.91591591591592 1.84922389080184
1.92892892892893 1.85355683099338
1.94194194194194 1.85792338321156
1.95358793579169 1.86186186186186
1.95495495495495 1.86232524000489
1.96796796796797 1.86677504925084
1.98098098098098 1.87125856360579
1.99399399399399 1.8757758112004
1.99713929753292 1.87687687687688
2.00700700700701 1.8803392175222
2.02002002002002 1.88494039835118
2.03303303303303 1.88957541592486
2.03948530484062 1.89189189189189
2.04604604604605 1.89425273928198
2.05905905905906 1.89897230988928
2.07207207207207 1.90372582828204
2.0807149219266 1.90690690690691
2.08508508508509 1.90851908104058
2.0980980980981 1.91335778495751
2.11111111111111 1.91823055579246
2.12089749243757 1.92192192192192
2.12412412412412 1.92314177671546
2.13713713713714 1.92810037909515
2.15015015015015 1.93309317625239
2.16009713299769 1.93693693693694
2.16316316316316 1.93812443225992
2.17617617617618 1.94320372143486
2.18918918918919 1.94831734270011
2.19837322231641 1.95195195195195
2.2022022022022 1.95347073061676
2.21521521521522 1.95867151985091
2.22822822822823 1.96390678877179
2.23578083911292 1.96696696696697
2.24124124124124 1.96918443707513
2.25425425425425 1.97450756654637
2.26726726726727 1.97986533453395
2.27237115517129 1.98198198198198
2.28028028028028 1.98526940512107
2.29329329329329 1.99071574417491
2.30630630630631 1.99619689289271
2.3081917889581 1.996996996997
2.31931931931932 2.00172958288699
2.33233233233233 2.00730003260731
2.34326892861599 2.01201201201201
2.34534534534535 2.01290863824409
2.35835835835836 2.01856902032054
2.37137137137137 2.02426451646921
2.37764018457764 2.02702702702703
2.38438438438438 2.03000568304672
2.3973973973974 2.03579187721219
2.41041041041041 2.04161339359587
2.41136165198513 2.04204204204204
2.42342342342342 2.04748942786756
2.43643643643644 2.05340243224078
2.44442727932218 2.05705705705706
2.44944944944945 2.05935906998935
2.46246246246246 2.06536423616919
2.47547547547548 2.07140509321952
2.4769021497803 2.07207207207207
2.48848848848849 2.07750075361549
2.5015015015015 2.08363460739619
2.50877911193943 2.08708708708709
2.51451451451451 2.08981396906328
2.52752752752753 2.09604152516432
2.54011808407715 2.1021021021021
2.54054054054054 2.10230590490714
2.55355355355355 2.10862788318068
2.56656656656657 2.11498613739636
2.57089928861223 2.11711711711712
2.57957957957958 2.12139575849324
2.59259259259259 2.1278493448309
2.60117588391612 2.13213213213213
2.60560560560561 2.13434727043613
2.61861861861862 2.14089694761424
2.63096645422237 2.14714714714715
2.63163163163163 2.14748458263374
2.64464464464464 2.15413112672498
2.65765765765766 2.16081464667829
2.66026405574863 2.16216216216216
2.67067067067067 2.16755411059708
2.68368368368368 2.17433550230604
2.68910258191279 2.17717717717718
2.6966966966967 2.18116817749179
2.70970970970971 2.18804826588624
2.7175007807227 2.19219219219219
2.72272272272272 2.19497565804143
2.73573573573574 2.20195528979983
2.74547147784038 2.20720720720721
2.74874874874875 2.20897893798792
2.76176176176176 2.21605898303002
2.77302704950983 2.22222222222222
2.77477477477477 2.22318046114189
2.78778778778779 2.23036181428134
2.80017944391039 2.23723723723724
2.8008008008008 2.2375827325916
2.81381381381381 2.24486631536852
2.82682682682683 2.2521885454985
2.82693929674574 2.25225225225225
2.83983983983984 2.25957508491044
2.85285285285285 2.26700080204582
2.85331675138186 2.26726726726727
2.86586586586587 2.27449079236951
2.87887887887888 2.28202099735214
2.87932745610895 2.28228228228228
2.89189189189189 2.28961618248201
2.9049049049049 2.29725191151884
2.90498174540446 2.2972972972973
2.91791791791792 2.30495408013084
2.93028450612766 2.31231231231231
2.93093093093093 2.31269775033302
2.94394394394394 2.320507395719
2.95524727528758 2.32732732732733
2.95695695695696 2.32836103417338
2.96996996996997 2.33627913110961
2.97988015580344 2.34234234234234
2.98298298298298 2.34424465733651
2.995995995996 2.35227238620711
3.00419235366736 2.35735735735736
3.00900900900901 2.36035177395179
3.02202202202202 2.36849036626352
3.0281928083382 2.37237237237237
3.03503503503504 2.37668564680536
3.04804804804805 2.38493639000519
3.0518902079568 2.38738738738739
3.06106106106106 2.39324965583836
3.07407407407407 2.40161389868718
3.07529300409396 2.4024024024024
3.08708708708709 2.41004730762958
3.0983959219272 2.41741741741742
3.1001001001001 2.41853031395706
3.11311311311311 2.42708224599242
3.12120850086218 2.43243243243243
3.12612612612613 2.43568903197152
3.13913913913914 2.44435826383253
3.1437483364636 2.44744744744745
3.15215215215215 2.45309117943145
3.16516516516517 2.46187931643192
3.1660231054322 2.46246246246246
3.17817817817818 2.47074079537515
3.1880149880289 2.47747747747748
3.19119119119119 2.47965701856941
3.2042042042042 2.4886421030378
3.20974764336027 2.49249249249249
3.21721721721722 2.49769100951447
3.23023023023023 2.50679952749873
3.23123516969633 2.50750750750751
3.24324324324324 2.51598379895434
3.25245410059003 2.52252252252252
3.25625625625626 2.52522693952993
3.26926926926927 2.53454014538197
3.2734317387914 2.53753753753754
3.28228228228228 2.54392320402933
3.29417397185591 2.55255255255255
3.2952952952953 2.55336783519908
3.30830830830831 2.56289102521328
3.31466072038273 2.56756756756757
3.32132132132132 2.57248043783686
3.33433433433434 2.58213583840308
3.33493244881634 2.58258258258258
3.34734734734735 2.59187323913635
3.35495149970552 2.5975975975976
3.36036036036036 2.60167711747774
3.37337337337337 2.61155216353357
3.37476159081698 2.61261261261261
3.38638638638639 2.62150949836076
3.39433225363586 2.62762762762763
3.3993993993994 2.63153657196393
3.41241241241241 2.64163795716871
3.41369804705836 2.64264264264264
3.42542542542543 2.65182439807011
3.43283006269158 2.65765765765766
3.43843843843844 2.66208410274966
3.45145145145145 2.67241922021212
3.4517683809485 2.67267267267267
3.46446446446446 2.68284471635698
3.47047102604717 2.68768768768769
3.47747747747748 2.69334730270232
3.48898553494824 2.7027027027027
3.49049049049049 2.70392840492508
3.5035035035035 2.71459978165609
3.50728037893808 2.71771771771772
3.51651651651652 2.72535644934977
3.52537705468212 2.73273273273273
3.52952952952953 2.73619594548888
3.54254254254254 2.74712192731065
3.54328261100947 2.74774774774775
3.55555555555556 2.75814499283977
3.560969740168 2.76276276276276
3.56856856856857 2.7692556272668
3.5784745604222 2.77777777777778
3.58158158158158 2.78045561899785
3.5945945945946 2.79175016501345
3.59578713930015 2.79279279279279
3.60760760760761 2.80314608912665
3.6128926102494 2.80780780780781
3.62062062062062 2.81463681703944
3.6298185063875 2.82282282282282
3.63363363363363 2.82622441541608
3.64656528917125 2.83783783783784
3.64664664664665 2.83791103482407
3.65965965965966 2.84970876518014
3.66310211013531 2.85285285285285
3.67267267267267 2.86160994187009
3.67946099087586 2.86786786786787
3.68568568568569 2.87361675570119
3.69564298509927 2.88288288288288
3.6986986986987 2.88573173351468
3.71164837136958 2.8978978978979
3.71171171171171 2.89795751613677
3.72472472472472 2.91030480002977
3.72745189033401 2.91291291291291
3.73773773773774 2.92276830554088
3.74307985538225 2.92792792792793
3.75075075075075 2.93535087213323
3.75853300736898 2.94294294294294
3.76376376376376 2.94805567147851
3.77381145980113 2.95795795795796
3.77677677677678 2.96088603750147
3.78891528129416 2.97297297297297
3.78978978978979 2.97384547918593
3.8028028028028 2.98694075251507
3.80383448672941 2.98798798798799
3.81581581581582 3.00017479902872
3.81857212249497 3.003003003003
3.82882882882883 3.01354918374165
3.83313650048585 3.01801801801802
3.84184184184184 3.02706826918711
3.84752755938996 3.03303303303303
3.85485485485485 3.04073668370512
3.86174520129739 3.04804804804805
3.86786786786787 3.05455934643249
3.87578929351169 3.06306306306306
3.88088088088088 3.06854149544982
3.8896596705936 3.07807807807808
3.89389389389389 3.08268871956304
3.90335613663541 3.09309309309309
3.90690690690691 3.09700699427647
3.91687846775657 3.10810810810811
3.91991991991992 3.1115027226082
3.93022641480193 3.12312312312312
3.93293293293293 3.12618278150797
3.94339970621155 3.13813813813814
3.94594594594595 3.14105457476666
3.95639805101668 3.15315315315315
3.95895895895896 3.15612609345742
3.96922114189772 3.16816816816817
3.97197197197197 3.17140598512498
3.9818686582187 3.18318318318318
3.98498498498498 3.18690363314689
3.99434026892659 3.1981981981982
3.997997997998 3.2026292479312
4.00663563517384 3.21321321321321
4.01101101101101 3.21859397189715
4.01875441248851 3.22822822822823
4.02402402402402 3.23481000051181
4.03069625227785 3.24324324324324
4.03703703703704 3.25129072203531
4.04246080241008 3.25825825825826
4.05005005005005 3.26805087906506
4.05404770657527 3.27327327327327
4.06306306306306 3.28510675547366
4.0654566020829 3.28828828828829
4.07607607607608 3.30247639291342
4.07668711571266 3.3033033033033
4.08772395381511 3.31831831831832
4.08908908908909 3.32018581173016
4.09857296080896 3.33333333333333
4.1021021021021 3.33825585757727
4.10924054453729 3.34834834834835
4.11511511511512 3.3567094484079
4.11972634094084 3.36336336336336
4.12812812812813 3.37557523369637
4.13002994602616 3.37837837837838
4.14013998895854 3.39339339339339
4.14114114114114 3.39489154084409
4.15004430009687 3.40840840840841
4.15415415415415 3.41470400655944
4.15976359087394 3.42342342342342
4.16716716716717 3.43504482393701
4.16929735599018 3.43843843843844
4.1786284249236 3.45345345345345
4.18018018018018 3.45597604062987
4.18774862706823 3.46846846846847
4.19319319319319 3.4775661335794
4.19668059288502 3.48348348348348
4.20541524730417 3.4984984984985
4.20620620620621 3.49987474896169
4.2139226821528 3.51351351351351
4.21921921921922 3.52302163351918
4.22223912430678 3.52852852852853
4.23034467270178 3.54354354354354
4.23223223223223 3.54709597539034
4.23822677818918 3.55855855855856
4.24524524524525 3.57224746243726
4.24591453585001 3.57357357357357
4.25336157482773 3.58858858858859
4.25825825825826 3.59868568640132
4.26060601722045 3.6036036036036
4.26762033489602 3.61861861861862
4.27127127127127 3.62662829730218
4.27441513502627 3.63363363363363
4.28098195645335 3.64864864864865
4.28428428428428 3.65641340956363
4.28732136947398 3.66366366366366
4.29342765736121 3.67867867867868
4.2972972972973 3.6885132589882
4.29930619581989 3.69369369369369
4.30494091140645 3.70870870870871
4.31031031031031 3.72360395394623
4.31035289703378 3.72372372372372
4.31550706037377 3.73873873873874
4.32043153766156 3.75375375375375
4.32332332332332 3.76298558699233
4.32511270852114 3.76876876876877
4.3295438213948 3.78378378378378
4.33373531601554 3.7987987987988
4.33633633633634 3.80866721588008
4.33767881427476 3.81381381381381
4.34136935342706 3.82882882882883
4.3448139416759 3.84384384384384
4.3480102734175 3.85885885885886
4.34934934934935 3.86566260453103
4.35095350971964 3.87387387387387
4.3536447081792 3.88888888888889
4.35608579720969 3.9039039039039
4.35827619767454 3.91891891891892
4.36021577405798 3.93393393393393
4.3619047961001 3.94894894894895
4.36236236236236 3.95371588433886
4.36334337490052 3.96396396396396
4.36453304426315 3.97897897897898
4.3654750871686 3.99399399399399
4.36617076431782 4.00900900900901
4.36662158515598 4.02402402402402
4.36682928512452 4.03903903903904
4.3667958097174 4.05405405405405
4.36652330542323 4.06906906906907
4.36601411679821 4.08408408408408
4.36527078824014 4.0990990990991
4.36429606859838 4.11411411411411
4.36309291659326 4.12912912912913
4.36236236236236 4.13682421116131
4.3616630678573 4.14414414414414
4.36000871110259 4.15915915915916
4.35813454862805 4.17417417417417
4.35604421962513 4.18918918918919
4.35374159264616 4.2042042042042
4.35123075136578 4.21921921921922
4.34934934934935 4.22964328598539
4.34851260567755 4.23423423423423
4.34558556901914 4.24924924924925
4.34246131200087 4.26426426426426
4.33914457346919 4.27927927927928
4.33633633633634 4.29132608996855
4.33563648147741 4.29429429429429
4.33192882619448 4.30930930930931
4.32804110661792 4.32432432432432
4.32397844145932 4.33933933933934
4.32332332332332 4.34167504834738
4.31972309580711 4.35435435435435
4.31529679000297 4.36936936936937
4.31070880281112 4.38438438438438
4.31031031031031 4.38565198151359
4.3059335814255 4.3993993993994
4.30100228426823 4.41441441441441
4.2972972972973 4.42538209303298
4.29591239580729 4.42942942942943
4.29065004074545 4.44444444444444
4.28524782776078 4.45945945945946
4.28428428428428 4.46208270910146
4.27967439235313 4.47447447447447
4.27396186695378 4.48948948948949
4.27127127127127 4.49642457970134
4.26809664254291 4.5045045045045
4.26208612261842 4.51951951951952
4.25825825825826 4.52891084017559
4.255937302225 4.53453453453453
4.24964099996222 4.54954954954955
4.24524524524525 4.55986222005201
4.24321621185281 4.56456456456456
4.23664613039425 4.57957957957958
4.23223223223223 4.58952107023969
4.22995257993083 4.59459459459459
4.22312040563568 4.60960960960961
4.21921921921922 4.61807422871517
4.21616496382553 4.62462462462462
4.20908196658233 4.63963963963964
4.20620620620621 4.64566852030426
4.20187121786476 4.65465465465465
4.19454816709216 4.66966966966967
4.19319319319319 4.67242143483056
4.18708842879639 4.68468468468468
4.18018018018018 4.69842067928949
4.1795299542288 4.6996996996997
4.17183285266047 4.71471471471471
4.16716716716717 4.72373392548148
4.16403307936992 4.72972972972973
4.15611986162301 4.74474474474474
4.15415415415415 4.74844578126517
4.14808445354005 4.75975975975976
4.14114114114114 4.77260066823029
4.13995391710255 4.77477477477477
4.1316982492812 4.78978978978979
4.12812812812813 4.79623724282278
4.12333879175491 4.8048048048048
4.11511511511512 4.81941612100967
4.11488577532052 4.81981981981982
4.10630430227658 4.83483483483483
4.1021021021021 4.84214115777675
4.09762854898443 4.84984984984985
4.08908908908909 4.86447678395106
4.08886052110982 4.86486486486486
4.0799684986067 4.87987987987988
4.07607607607608 4.88641571251581
4.07098339754703 4.89489489489489
4.06306306306306 4.90801134245661
4.06190708306076 4.90990990990991
4.05271828029062 4.92492492492492
4.05005005005005 4.92926283713164
4.0434300232888 4.93993993993994
4.03703703703704 4.95020042469874
4.03405142092096 4.95495495495495
4.02457808377816 4.96996996996997
4.02402402402402 4.97084399578613
4.01499211936014 4.98498498498498
4.01101101101101 4.99118981442401
4.0053164964823 5
3.997997997998 5.01127296768164
3.99555106735695 5.01501501501502
3.98569038917944 5.03003003003003
3.98498498498498 5.03109946589379
3.97572227015126 5.04504504504505
3.97197197197197 5.05066785051408
3.96566480571904 5.06006006006006
3.95895895895896 5.07000538089213
3.95551778355274 5.07507507507508
3.94594594594595 5.0891206558078
3.94528097621223 5.09009009009009
3.93493981936338 5.10510510510511
3.93293293293293 5.10800747655507
3.92450458984689 5.12012012012012
3.91991991991992 5.12668349384439
3.91397976886795 5.13513513513514
3.90690690690691 5.1451601602448
3.90336507298361 5.15015015015015
3.89389389389389 5.16344376907637
3.89266020660634 5.16516516516517
3.88185822164332 5.18018018018018
3.88088088088088 5.18153347869526
3.87095791847865 5.1951951951952
3.86786786786787 5.19943375877183
3.85996735672701 5.21021021021021
3.85485485485485 5.21715813675204
3.84888618209244 5.22522522522523
3.84184184184184 5.23471137822637
3.83771402785986 5.24024024024024
3.82882882882883 5.25209795392402
3.82645051481086 5.25525525525526
3.81581581581582 5.26932206496341
3.81509525101969 5.27027027027027
3.80364250853351 5.28528528528529
3.8028028028028 5.28638207714084
3.79209337589917 5.3003003003003
3.78978978978979 5.30328320325756
3.78045198845315 5.31531531531532
3.77677677677678 5.32003373987978
3.76871788431364 5.33033033033033
3.76376376376376 5.33663701294753
3.75689058642031 5.34534534534535
3.75075075075075 5.35309617399109
3.7449696019887 5.36036036036036
3.73773773773774 5.36941421380671
3.7329544219103 5.37537537537538
3.72472472472472 5.38559397489418
3.72084452010432 5.39039039039039
3.71171171171171 5.40163816277862
3.70863935282602 5.40540540540541
3.6986986986987 5.41754935632589
3.69633835793556 5.42042042042042
3.68568568568569 5.43333001714981
3.68394095413038 5.43543543543544
3.67267267267267 5.4489824981986
3.67144654014339 5.45045045045045
3.65965965965966 5.46450905159946
3.65885449390835 5.46546546546547
3.64664664664665 5.47991183583165
3.64616417169363 5.48048048048048
3.63363363363363 5.49519292229125
3.63337490720446 5.4954954954955
3.62062062062062 5.5103543013045
3.62048601065379 5.51051051051051
3.60760760760761 5.52539788764056
3.60749676780103 5.52552552552553
3.59459459459459 5.54032552556968
3.59440643895801 5.54054054054054
3.58158158158158 5.55513899350778
3.58121425796059 5.55555555555556
3.56856856856857 5.56984000828468
3.56791943110472 5.57057057057057
3.55555555555556 5.58443022906923
3.5545211360448 5.58558558558559
3.54254254254254 5.59891126098149
3.54101852065249 5.6006006006006
3.52952952952953 5.61328465841896
3.52741070183352 5.61561561561562
3.51651651651652 5.6275519281213
3.51369676429995 5.63063063063063
3.5035035035035 5.64171453199554
3.49987575929533 5.64564564564565
3.49049049049049 5.65577388972172
3.48594670326953 5.66066066066066
3.47747747747748 5.66973138115677
3.47190857650042 5.67567567567568
3.46446446446446 5.68358834855287
3.45776032165891 5.69069069069069
3.45145145145145 5.69734609860498
3.44350084231398 5.70570570570571
3.43843843843844 5.71100590434059
3.42912900137403 5.72072072072072
3.42542542542543 5.7245690068638
3.41464361946071 5.73573573573574
3.41241241241241 5.73803661696428
3.40004347321128 5.75075075075075
3.3993993993994 5.75140991660114
3.38638638638639 5.7646838801475
3.38532234353164 5.76576576576577
3.37337337337337 5.77786147196594
3.37048041864909 5.78078078078078
3.36036036036036 5.79094758297244
3.35551937149708 5.7957957957958
3.34734734734735 5.80394330028517
3.34043778650606 5.81081081081081
3.33433433433433 5.81684968833843
3.32523419369921 5.82582582582583
3.32132132132132 5.82966778977837
3.30990706644319 5.84084084084084
3.30830830830831 5.84239862628043
3.2952952952953 5.855038450565
3.29445108431605 5.85585585585586
3.28228228228228 5.86758337522205
3.27886078429633 5.87087087087087
3.26926926926927 5.88004346668308
3.26314161433071 5.88588588588589
3.25625625625626 5.89241967964918
3.24729179403752 5.9009009009009
3.24324324324324 5.90471295127039
3.23130947246672 5.91591591591592
3.23023023023023 5.91692420157995
3.21721721721722 5.92904324097573
3.21518407116736 5.93093093093093
3.2042042042042 5.94107560987475
3.19891720203872 5.94594594594595
3.19119119119119 5.9530281493057
3.18251142355555 5.96096096096096
3.17817817817818 5.96490172646091
3.16596456304117 5.97597597597598
3.16516516516517 5.97669719321851
3.15215215215215 5.98840003796242
3.14926240088305 5.99099099099099
3.13913913913914 6.00002169254744
3.13241078476715 6.00600600600601
3.12612612612613 6.01156727658683
3.11541059581442 6.02102102102102
3.11311311311311 6.02303759606649
3.1001001001001 6.03442383184626
3.09825176717658 6.03603603603604
3.08708708708709 6.04572386547737
3.08092927388308 6.05105105105105
3.07407407407407 6.05695057717668
3.06344973279343 6.06606606606607
3.06106106106106 6.06810473023847
3.04804804804805 6.07917566230019
3.04580125863156 6.08108108108108
3.03503503503504 6.09016285883849
3.02797967766848 6.0960960960961
3.02202202202202 6.101079354786
3.00999141105329 6.11111111111111
3.00900900900901 6.11192587185968
2.995995995996 6.122682433872
2.9918166797778 6.12612612612613
2.98298298298298 6.13336517070092
2.97346401349828 6.14114114114114
2.96996996996997 6.14397970937786
2.95695695695696 6.15451684996804
2.95492571831444 6.15615615615616
2.94394394394394 6.16496960940677
2.93619157836976 6.17117117117117
2.93093093093093 6.17535590433316
2.91791791791792 6.18567328747034
2.9172687792532 6.18618618618619
2.9049049049049 6.1958997520177
2.89813445239184 6.2012012012012
2.89189189189189 6.20606144001147
2.87887887887888 6.21615862483861
2.87880439321185 6.21621621621622
2.86586586586587 6.22616239017718
2.85924928844456 6.23123123123123
2.85285285285285 6.23610302082451
2.83983983983984 6.24597949256378
2.83948709585658 6.24624624624625
2.82682682682683 6.25576407544061
2.81948846764316 6.26126126126126
2.81381381381381 6.2654871171397
2.8008008008008 6.27514231594201
2.79926679612051 6.27627627627628
2.78778778778779 6.28471115749521
2.77879942228008 6.29129129129129
2.77477477477477 6.294219998899
2.76176176176176 6.30365334678852
2.75808803453974 6.30630630630631
2.74874874874875 6.31300981120553
2.73712384062556 6.32132132132132
2.73573573573574 6.32230775793224
2.72272272272272 6.33151868388648
2.71588911045296 6.33633633633634
2.70970970970971 6.34066605220953
2.6966966966967 6.34974665585894
2.69438770316205 6.35135135135135
2.68368368368368 6.35874428172767
2.67260105252548 6.36636636636637
2.67067067067067 6.36768574057859
2.65765765765766 6.37654246206127
2.65051706736828 6.38138138138138
2.64464464464464 6.38533594691944
2.63163163163163 6.39406058951339
2.62813244726451 6.3963963963964
2.61861861861862 6.40270693885566
2.60560560560561 6.41129864705624
2.60543405953439 6.41141141141141
2.59259259259259 6.41979870525165
2.58239636784531 6.42642642642643
2.57957957957958 6.42824567841307
2.56656656656657 6.43661122774646
2.55901628001349 6.44144144144144
2.55355355355355 6.44491362866085
2.54054054054054 6.45314448539631
2.53527841817309 6.45645645645646
2.52752752752753 6.4613031555032
2.51451451451451 6.46939845880579
2.51116549455545 6.47147147147147
2.5015015015015 6.47741424295629
2.48848848848849 6.48537313369698
2.48665885930876 6.48648648648649
2.47547547547548 6.49324687883409
2.46246246246246 6.50106850385846
2.461738338433 6.5015015015015
2.44944944944945 6.50880105710881
2.43643643643644 6.51648457340858
2.43638204952302 6.51651651651652
2.42342342342342 6.52407677954606
2.41056547971834 6.53153153153153
2.41041041041041 6.53162083934479
2.3973973973974 6.53907405654475
2.38438438438438 6.54647888700189
2.38426480767913 6.54654654654655
2.37137137137137 6.55379290710828
2.35835835835836 6.56105720024262
2.35744950784807 6.56156156156156
2.34534534534535 6.56823335787287
2.33233233233233 6.57535634979636
2.33008916029736 6.57657657657658
2.31931931931932 6.58239544112021
2.30630630630631 6.58937639617235
2.30214953126995 6.59159159159159
2.29329329329329 6.59627919170633
2.28028028028028 6.60311740517241
2.2735928742353 6.60660660660661
2.26726726726727 6.60988464284693
2.25425425425425 6.61657944324091
2.24437745704723 6.62162162162162
2.24124124124124 6.62321182071174
2.22822822822823 6.62976257156002
2.21521521521522 6.63625869679387
2.21445265743019 6.63663663663664
2.2022022022022 6.6426668388601
2.18918918918919 6.64901736991425
2.18374777704157 6.65165165165165
2.17617617617618 6.65529227294009
2.16316316316316 6.66149666098576
2.15222169350624 6.66666666666667
2.15015015015015 6.66763887092312
2.13713713713714 6.67369660634919
2.12412412412412 6.67969636785531
2.11978041733253 6.68168168168168
2.11111111111111 6.68561719967368
2.0980980980981 6.69146893889328
2.08635530313533 6.6966966966967
2.08508508508509 6.69725837909951
2.07207207207207 6.70296168402103
2.05905905905906 6.70860466340496
2.05182153652952 6.71171171171171
2.04604604604605 6.71417450723812
2.03303303303303 6.71966782498023
2.02002002002002 6.72509938010479
2.01608098980728 6.72672672672673
2.00700700700701 6.73045056302386
1.99399399399399 6.73573131850932
1.98098098098098 6.74094890050651
1.9789823599161 6.74174174174174
1.96796796796797 6.74608231257951
1.95495495495495 6.75114804969225
1.94194194194194 6.756149237984
1.9403431079009 6.75675675675676
1.92892892892893 6.76106568227124
1.91591591591592 6.76591407300915
1.9029029029029 6.77069658352414
1.89994079186565 6.77177177177177
1.88988988988989 6.77539672906824
1.87687687687688 6.78002557773972
1.86386386386386 6.78458726578732
1.85750154022881 6.78678678678679
1.85085085085085 6.78907159653116
1.83783783783784 6.79347883833335
1.82482482482482 6.79781769548155
1.81268454169725 6.8018018018018
1.81181181181181 6.80208645708164
1.7987987987988 6.80627015064536
1.78578578578579 6.8103842952333
1.77277277277277 6.81442834163311
1.76495716003182 6.81681681681682
1.75975975975976 6.81839575626645
1.74674674674675 6.82228341758216
1.73373373373373 6.82609989641325
1.72072072072072 6.82984466651731
1.71368653861851 6.83183183183183
1.70770770770771 6.83351125535852
1.69469469469469 6.83709854636003
1.68168168168168 6.84061312763232
1.66866866866867 6.84405450063412
1.6578827405718 6.84684684684685
1.65565565565566 6.8474202918155
1.64264264264264 6.85070317967367
1.62962962962963 6.85391193907412
1.61661661661662 6.85704610207837
1.6036036036036 6.86010520820414
1.59594856119198 6.86186186186186
1.59059059059059 6.8630851849113
1.57757757757758 6.86598445087432
1.56456456456456 6.86880783629165
1.55155155155155 6.87155491288971
1.53853853853854 6.87422526101144
1.52552552552553 6.87681846994404
1.52522398785848 6.87687687687688
1.51251251251251 6.87932782691188
1.4994994994995 6.8817595577295
1.48648648648649 6.88411342617284
1.47347347347347 6.88638905184161
1.46046046046046 6.8885860633246
1.44744744744745 6.8907040982887
1.43987153115801 6.89189189189189
1.43443443443443 6.89274094453055
1.42142142142142 6.89469584457881
1.40840840840841 6.8965711094925
1.3953953953954 6.89836640088362
1.38238238238238 6.90008138842046
1.36936936936937 6.90171574968251
1.35635635635636 6.90326916997415
1.34334334334334 6.90474134209803
1.33033033033033 6.90613196608928
1.32262970779865 6.90690690690691
1.31731731731732 6.90743985523591
1.3043043043043 6.90866454071219
1.29129129129129 6.90980706252454
1.27827827827828 6.91086713158822
1.26526526526527 6.91184446416301
1.25225225225225 6.91273878150373
1.23923923923924 6.91354980949818
1.22622622622623 6.91427727829699
1.21321321321321 6.9149209219401
1.2002002002002 6.91548047798492
1.18718718718719 6.91595568714136
1.17417417417417 6.9163462929192
1.16116116116116 6.91665204129319
1.14814814814815 6.91687268039141
1.13513513513514 6.91700796021239
1.12212212212212 6.91705763237624
1.10910910910911 6.9170214499148
1.0960960960961 6.91689916710577
1.08308308308308 6.91669053935509
1.07007007007007 6.91639532313161
1.05705705705706 6.9160132759574
1.04404404404404 6.91554415645668
1.03103103103103 6.91498772446539
1.01801801801802 6.91434374120309
1.00500500500501 6.91361196950788
0.991991991991991 6.91279217413433
0.978978978978979 6.91188412211374
0.965965965965966 6.9108875831752
0.952952952952954 6.90980233022515
0.93993993993994 6.90862813988247
0.926926926926926 6.9073647930653
0.922519891777777 6.90690690690691
0.913913913913914 6.90601112494577
0.900900900900901 6.90456724931879
0.887887887887889 6.90303342590227
0.874874874874875 6.90140944199309
0.861861861861861 6.89969509183951
0.848848848848849 6.8978901775416
0.835835835835836 6.89599450996743
0.822822822822824 6.8940079096773
0.80980980980981 6.89193020784778
0.809579599951523 6.89189189189189
0.796796796796796 6.88975836890549
0.783783783783784 6.88749476749126
0.77077077077077 6.88513929835167
0.757757757757759 6.88269182021932
0.744744744744745 6.8801522069861
0.731731731731731 6.87752034859533
0.728653573474414 6.87687687687688
0.718718718718719 6.87479268950435
0.705705705705705 6.87197113183044
0.692692692692692 6.86905663147213
0.67967967967968 6.86604912683454
0.666666666666666 6.86294857685719
0.662232211088464 6.86186186186186
0.653653653653654 6.85975076719037
0.64064064064064 6.85645722280161
0.627627627627627 6.85307004502821
0.614614614614615 6.84958925981346
0.60462473728275 6.84684684684685
0.601601601601601 6.84601300727666
0.588588588588589 6.84233647667464
0.575575575575575 6.8385658715006
0.562562562562562 6.83470129871742
0.553122545860314 6.83183183183183
0.54954954954955 6.83074003429187
0.536536536536536 6.82667698819651
0.523523523523524 6.82251967453099
0.51051051051051 6.81826829239052
0.506155560595615 6.81681681681682
0.497497497497497 6.81391448590728
0.484484484484485 6.80946203899964
0.471471471471471 6.80491543391074
0.462731732548148 6.8018018018018
0.458458458458459 6.80027000562438
0.445445445445445 6.79552022629996
0.432432432432432 6.79067636776871
0.422174882918215 6.78678678678679
0.41941941941942 6.78573509504701
0.406406406406406 6.78068605749936
0.393393393393394 6.7755432095466
0.384012607234978 6.77177177177177
0.38038038038038 6.77030139642293
0.367367367367367 6.76495152727959
0.354354354354355 6.75950832236192
0.347876403589475 6.75675675675676
0.341341341341341 6.75396086202698
0.328328328328329 6.74830901222373
0.315315315315315 6.74256451689242
0.313475948518866 6.74174174174174
0.302302302302301 6.73670597791569
0.28928928928929 6.73075148242196
0.28061790996973 6.72672672672673
0.276276276276276 6.72469593059097
0.263263263263264 6.71852997799008
0.25025025025025 6.71227269993449
0.24909695553063 6.71171171171171
0.237237237237236 6.70589662625884
0.224224224224224 6.6994270335097
0.218797913938592 6.6966966966967
0.211211211211211 6.69284792845588
0.198198198198199 6.68616485866813
0.189574905844755 6.68168168168168
0.185185185185185 6.67938029772698
0.172172172172171 6.67248271214395
0.161333182722366 6.66666666666667
0.159159159159159 6.66549009498884
0.146146146146146 6.65837709383661
0.133989617628264 6.65165165165165
0.133133133133134 6.65117366587527
0.12012012012012 6.64384450154999
0.107471096105586 6.63663663663664
0.107107107107106 6.63642737747595
0.0940940940940944 6.62888146525965
0.0817131416322184 6.62162162162162
0.0810810810810807 6.62124765372165
0.0680680680680688 6.61348457987567
0.0566587389664831 6.60660660660661
0.055055055055055 6.60563100845733
0.0420420420420413 6.59765053564853
0.0322573252710872 6.59159159159159
0.0290290290290294 6.58957407544812
0.0160160160160157 6.58137614555761
0.00846392404397657 6.57657657657658
0.00300300300300371 6.57307363477092
-0.01001001001001 6.56465836921376
-0.0147615990153182 6.56156156156156
-0.0230230230230228 6.55612663524184
-0.0360360360360357 6.54749433298905
-0.0374551757737043 6.54654654654655
-0.0490490490490494 6.53873021271148
-0.0596404024035883 6.53153153153153
-0.0620620620620622 6.5298698614719
-0.075075075075075 6.52088170421723
-0.0813496432697973 6.51651651651652
-0.0880880880880879 6.51178363113072
-0.101101101101102 6.50257865811324
-0.102614791092169 6.5015015015015
-0.114114114114114 6.49323971983256
-0.123448539620708 6.48648648648649
-0.127127127127127 6.48379930830071
-0.14014014014014 6.4742359636245
-0.143879615008038 6.47147147147147
-0.153153153153153 6.46454924057068
-0.163926610598069 6.45645645645646
-0.166166166166167 6.45475771656128
-0.179179179179179 6.44483438299792
-0.183603710074141 6.44144144144144
-0.192192192192192 6.43479107538484
-0.202932873759662 6.42642642642643
-0.205205205205205 6.42463940868555
-0.218218218218218 6.41435512256664
-0.221924177850853 6.41141141141141
-0.231231231231232 6.40394624075811
-0.240595107991225 6.3963963963964
-0.244244244244245 6.3934252629773
-0.257257257257257 6.38277970155465
-0.258959055536623 6.38138138138138
-0.27027027027027 6.37199617187144
-0.277023536855466 6.36636636636637
-0.283283283283283 6.36109667705696
-0.294807375500411 6.35135135135135
-0.296296296296297 6.35007983808456
-0.30930930930931 6.338922883739
-0.312313845499245 6.33633633633634
-0.322322322322322 6.32763571032066
-0.329556175267386 6.32132132132132
-0.335335335335335 6.31622715374462
-0.34654607965226 6.30630630630631
-0.348348348348348 6.30469571051616
-0.361361361361362 6.29302517834692
-0.363287892135613 6.29129129129129
-0.374374374374375 6.28121580703775
-0.37979020339076 6.27627627627628
-0.387387387387387 6.26927941001685
-0.396063770751884 6.26126126126126
-0.4004004004004 6.25721438911054
-0.412115425688872 6.24624624624625
-0.413413413413413 6.24501911050716
-0.426426426426427 6.23267932426367
-0.427948951389991 6.23123123123123
-0.43943943943944 6.22019623875207
-0.44357142125263 6.21621621621622
-0.452452452452452 6.20757867500275
-0.458991011845031 6.2012012012012
-0.465465465465465 6.19482493550172
-0.474213274297623 6.18618618618619
-0.478478478478478 6.18193329584201
-0.489243498838326 6.17117117117117
-0.491491491491492 6.16890200652366
-0.504086729668416 6.15615615615616
-0.504504504504505 6.15572929464931
-0.517517517517518 6.14240203390887
-0.518745765311953 6.14114114114114
-0.53053053053053 6.12892708941669
-0.533226860087194 6.12612612612613
-0.543543543543543 6.11530645424157
-0.54753506894257 6.11111111111111
-0.556556556556557 6.10153832235716
-0.561674564572318 6.0960960960961
-0.56956956956957 6.08762086968652
-0.57564933906119 6.08108108108108
-0.582582582582583 6.07355225519582
-0.58946321404686 6.06606606606607
-0.595595595595595 6.05933062188677
-0.603119850291502 6.05105105105105
-0.608608608608609 6.04495409768993
-0.616622756693281 6.03603603603604
-0.621621621621622 6.03042079626145
-0.629975298767498 6.02102102102102
-0.634634634634635 6.01572881768613
-0.643180706625994 6.00600600600601
-0.647647647647648 6.00087624909035
-0.656242082482389 5.99099099099099
-0.66066066066066 5.98586116516849
-0.669162407709565 5.97597597597598
-0.673673673673674 5.97068162862663
-0.681944549474739 5.96096096096096
-0.686686686686687 5.95533569054783
-0.694591266976326 5.94594594594595
-0.6996996996997 5.93982139068299
-0.707105217305727 5.93093093093093
-0.712712712712713 5.92413675767164
-0.719488960956064 5.91591591591592
-0.725725725725725 5.90827980919702
-0.731744966998826 5.9009009009009
-0.738738738738739 5.89224855207963
-0.743875617948345 5.88588588588589
-0.751751751751752 5.8760409823135
-0.755883214333012 5.87087087087087
-0.764764764764765 5.85965508504951
-0.767769978991116 5.85585585585586
-0.777777777777778 5.84308883452958
-0.77953806110827 5.84084084084084
-0.790790790790791 5.82634019397594
-0.791189540012435 5.82582582582582
-0.802724699458338 5.81081081081081
-0.803803803803804 5.80939342667786
-0.814146378087238 5.7957957957958
-0.816816816816817 5.79225325008436
-0.825457102074883 5.78078078078078
-0.82982982982983 5.77492256956853
-0.836658703477942 5.76576576576577
-0.842842842842843 5.7573992744171
-0.847752960275538 5.75075075075075
-0.855855855855856 5.73968124188501
-0.858741599022047 5.73573573573574
-0.868868868868869 5.72176633684152
-0.869626297343116 5.72072072072072
-0.880406231077053 5.70570570570571
-0.881881881881882 5.70363196553093
-0.891083974752476 5.69069069069069
-0.894894894894895 5.68528390199976
-0.901662326020528 5.67567567567568
-0.907907907907908 5.66673033627338
-0.912142787180747 5.66066066066066
-0.920920920920921 5.64796905160945
-0.922526822136055 5.64564564564565
-0.932813935063117 5.63063063063063
-0.933933933933934 5.62898131129979
-0.943004475811552 5.61561561561562
-0.946946946946947 5.60975565084585
-0.953102546593632 5.6006006006006
-0.95995995995996 5.59031322764981
-0.963109472695403 5.58558558558559
-0.972972972972973 5.57065173420883
-0.973026548943717 5.57057057057057
-0.982849473479136 5.55555555555556
-0.985985985985986 5.55071977438466
-0.992584728343609 5.54054054054054
-0.998998998998999 5.53056080836754
-1.00223361791484 5.52552552552553
-1.01179693648635 5.51051051051051
-1.01201201201201 5.51016978173749
-1.02127016274778 5.4954954954955
-1.02502502502503 5.48949312618576
-1.03066026934089 5.48048048048048
-1.03803803803804 5.46858048437014
-1.03996836905493 5.46546546546547
-1.04919208865167 5.45045045045045
-1.05105105105105 5.44739769597978
-1.05833214258813 5.43543543543544
-1.06406406406406 5.42593861740755
-1.06739316238937 5.42042042042042
-1.07637484228361 5.40540540540541
-1.07707707707708 5.40422089007349
-1.08527297855416 5.39039039039039
-1.09009009009009 5.38219313660755
-1.09409487576613 5.37537537537538
-1.1028410021769 5.36036036036036
-1.1031031031031 5.3599062961167
-1.11150482861296 5.34534534534535
-1.11611611611612 5.33728666239374
-1.12009505403428 5.33033033033033
-1.12861158181469 5.31531531531532
-1.12912912912913 5.31439454528725
-1.13704823865449 5.3003003003003
-1.14214214214214 5.29115879591519
-1.14541379342079 5.28528528528529
-1.15370619920752 5.27027027027027
-1.15515515515516 5.26762311721049
-1.16192241119099 5.25525525525526
-1.16816816816817 5.2437459174813
-1.17006989655639 5.24024024024024
-1.17814322621858 5.22522522522523
-1.18118118118118 5.21952612125247
-1.18614534821599 5.21021021021021
-1.19408077134438 5.1951951951952
-1.19419419419419 5.19497857295018
-1.20193992016546 5.18018018018018
-1.20720720720721 5.17003405362996
-1.20973397722548 5.16516516516517
-1.21745783343521 5.15015015015015
-1.22022022022022 5.14473279758787
-1.22511253995559 5.13513513513514
-1.23270311299461 5.12012012012012
-1.23323323323323 5.11906162271589
-1.24022063660932 5.10510510510511
-1.24624624624625 5.09297111835136
-1.2476764487585 5.09009009009009
-1.2550620284405 5.07507507507508
-1.25925925925926 5.06646911765272
-1.26238398376623 5.06006006006006
-1.26964030966621 5.04504504504505
-1.27227227227227 5.0395498937503
-1.27683038992138 5.03003003003003
-1.28395891764183 5.01501501501502
-1.28528528528529 5.012194944802
-1.29101903758765 5
-1.29802114233866 4.98498498498498
-1.2982982982983 4.9843848465029
-1.30495315426331 4.96996996996997
-1.31131131131131 4.95608565556102
-1.31182892622133 4.95495495495495
-1.31863583307705 4.93993993993994
-1.32432432432432 4.92728794570221
-1.32538640441314 4.92492492492492
-1.33207004070132 4.90990990990991
-1.33733733733734 4.89797662115959
-1.33869712842784 4.89489489489489
-1.34525862472246 4.87987987987988
-1.35035035035035 4.8681284018134
-1.35176389670732 4.86486486486486
-1.35820432050507 4.84984984984985
-1.36336336336336 4.83771877337199
-1.36458939871211 4.83483483483483
-1.37090975758575 4.81981981981982
-1.37637637637638 4.80672190190188
-1.37717622109214 4.80480480480481
-1.38337746562978 4.78978978978979
-1.38938938938939 4.77511054092821
-1.38952685343911 4.77477477477477
-1.39560987998173 4.75975975975976
-1.40164176024047 4.74474474474474
-1.4024024024024 4.74283150913051
-1.40760934683961 4.72972972972973
-1.41352418838 4.71471471471471
-1.41541541541542 4.70986505537501
-1.41937812807988 4.6996996996997
-1.4251766976229 4.68468468468468
-1.42842842842843 4.67618256292855
-1.43091840575926 4.66966966966967
-1.43660142392543 4.65465465465465
-1.44144144144144 4.64174917993955
-1.44223228631719 4.63963963963964
-1.44780042959264 4.62462462462462
-1.45331875704732 4.60960960960961
-1.45445445445445 4.60648567861887
-1.45877570705888 4.59459459459459
-1.46418000490724 4.57957957957958
-1.46746746746747 4.57035320076775
-1.46952918242117 4.56456456456456
-1.47482001963824 4.54954954954955
-1.48006156054068 4.53453453453453
-1.48048048048048 4.5333204787526
-1.48524062594306 4.51951951951952
-1.49036938525484 4.5045045045045
-1.49349349349349 4.49526151760898
-1.49544358995913 4.48948948948949
-1.5004600383658 4.47447447447447
-1.50542755036277 4.45945945945946
-1.50650650650651 4.45615950880837
-1.5103351950643 4.44444444444444
-1.51519092111371 4.42942942942943
-1.51951951951952 4.41590528377716
-1.5199964784816 4.41441441441441
-1.52474079834437 4.3993993993994
-1.52943639037279 4.38438438438438
-1.53253253253253 4.37437186648007
-1.53407872283782 4.36936936936937
-1.53866328902504 4.35435435435435
-1.54319919128151 4.33933933933934
-1.54554554554555 4.33147862648275
-1.54768002364918 4.32432432432432
-1.55210519395608 4.30930930930931
-1.55648170979121 4.29429429429429
-1.55855855855856 4.28707928109588
-1.56080269483695 4.27927927927928
-1.56506868804341 4.26426426426426
-1.56928598229512 4.24924924924925
-1.57157157157157 4.24100696602664
-1.57344870476728 4.23423423423423
-1.57755560251786 4.21921921921922
-1.58161370310953 4.2042042042042
-1.58458458458458 4.19307039087768
-1.58561968320462 4.18918918918919
-1.58956743111228 4.17417417417417
-1.59346622987316 4.15915915915916
-1.59731602011513 4.14414414414414
-1.5975975975976 4.14302895793398
-1.6011053342012 4.12912912912913
-1.60484458691368 4.11411411411411
-1.60853460387703 4.0990990990991
-1.61061061061061 4.09052708121394
-1.61217014093979 4.08408408408408
-1.6157494666121 4.06906906906907
-1.61927927413276 4.05405405405405
-1.6227594533581 4.03903903903904
-1.62362362362362 4.03524860666715
-1.62618122877673 4.02402402402402
-1.62955025135412 4.00900900900901
-1.63286928473772 3.99399399399399
-1.63613818799623 3.97897897897898
-1.63663663663664 3.97664804454998
-1.63934741819474 3.96396396396396
-1.64250453001087 3.94894894894895
-1.64561106927581 3.93393393393393
-1.64866686283186 3.91891891891892
-1.64964964964965 3.91399832137417
-1.65166458129529 3.9039039039039
-1.65460777266488 3.88888888888889
-1.65749969046119 3.87387387387387
-1.66034012751995 3.85885885885886
-1.66266266266266 3.84634769156645
-1.66312718049188 3.84384384384384
-1.66585402010598 3.82882882882883
-1.66852876081421 3.81381381381381
-1.67115115928995 3.7987987987988
-1.67372096184165 3.78378378378378
-1.67567567567568 3.77211473543995
-1.67623580923474 3.76876876876877
-1.67869036308722 3.75375375375375
-1.68109157825953 3.73873873873874
-1.68343916152267 3.72372372372372
-1.68573280823295 3.70870870870871
-1.68797220207467 3.69369369369369
-1.68868868868869 3.68875903645611
-1.69015134338671 3.67867867867868
-1.69227291877342 3.66366366366366
-1.69433932968836 3.64864864864865
-1.69635021510273 3.63363363363363
-1.69830520098331 3.61861861861862
-1.70020389996867 3.6036036036036
-1.7017017017017 3.59138677286661
-1.7020445329727 3.58858858858859
-1.70382224072683 3.57357357357357
-1.70554255767926 3.55855855855856
-1.70720504518931 3.54354354354354
-1.70880924961144 3.52852852852853
-1.71035470189013 3.51351351351351
-1.71184091713866 3.4984984984985
-1.71326739420107 3.48348348348348
-1.71463361519675 3.46846846846847
-1.71471471471471 3.46753254513526
-1.71593386684266 3.45345345345345
-1.71717262479737 3.43843843843844
-1.71834966577064 3.42342342342342
-1.71946440709102 3.40840840840841
-1.7205162469991 3.39339339339339
-1.72150456407943 3.37837837837838
-1.72242871667007 3.36336336336336
-1.72328804224867 3.34834834834835
-1.72408185679434 3.33333333333333
-1.7248094541243 3.31831831831832
-1.72547010520425 3.3033033033033
-1.72606305743143 3.28828828828829
-1.72658753388937 3.27327327327327
-1.72704273257299 3.25825825825826
-1.72742782558309 3.24324324324324
-1.72772772772773 3.22890583006408
-1.72774189226483 3.22822822822823
-1.72798305082643 3.21321321321321
-1.72815178370178 3.1981981981982
-1.72824716146407 3.18318318318318
-1.728268224582 3.16816816816817
-1.72821398241254 3.15315315315315
-1.72808341215339 3.13813813813814
-1.72787545775339 3.12312312312312
-1.72772772772773 3.11536291227087
-1.72758834900518 3.10810810810811
-1.72722051003553 3.09309309309309
-1.72677148432092 3.07807807807808
-1.72624005734338 3.06306306306306
-1.72562497477603 3.04804804804805
-1.724924941089 3.03303303303303
-1.72413861809927 3.01801801801802
-1.72326462346191 3.003003003003
-1.72230152910061 2.98798798798799
-1.72124785957465 2.97297297297297
-1.72010209038 2.95795795795796
-1.71886264618156 2.94294294294294
-1.71752789897397 2.92792792792793
-1.71609616616783 2.91291291291291
-1.71471471471471 2.89935332342148
-1.71456491156801 2.8978978978979
-1.71292514950812 2.88288288288288
-1.71118234556356 2.86786786786787
-1.70933455700098 2.85285285285285
-1.70737977505683 2.83783783783784
-1.70531592248947 2.82282282282282
-1.70314085103243 2.80780780780781
-1.7017017017017 2.79834702404527
-1.70084759738807 2.79279279279279
-1.69842981743999 2.77777777777778
-1.69589309441732 2.76276276276276
-1.69323494215891 2.74774774774775
-1.69045278832987 2.73273273273273
-1.68868868868869 2.72360664798756
-1.68753738857099 2.71771771771772
-1.68448154420198 2.7027027027027
-1.68129246072498 2.68768768768769
-1.67796715671281 2.67267267267267
-1.67567567567568 2.66272215667691
-1.6744956427769 2.65765765765766
-1.67086714766564 2.64264264264264
-1.66709173932286 2.62762762762763
-1.66316595871784 2.61261261261261
-1.66266266266266 2.61075031705986
-1.65906470559944 2.5975975975976
-1.65480155969173 2.58258258258258
-1.65037565453871 2.56756756756757
-1.64964964964965 2.56518129256306
-1.64575933109352 2.55255255255255
-1.64096631270635 2.53753753753754
-1.63663663663664 2.52444514127477
-1.63599271184566 2.52252252252252
-1.63080992555492 2.50750750750751
-1.6254398590381 2.49249249249249
-1.62362362362362 2.48756729903546
-1.61985413840126 2.47747747747748
-1.61405828717351 2.46246246246246
-1.61061061061061 2.45380912048246
-1.60804219646545 2.44744744744745
-1.60179313586674 2.43243243243243
-1.5975975975976 2.42266551238497
-1.59531260616622 2.41741741741742
-1.58858069423991 2.4024024024024
-1.58458458458458 2.39375819772969
-1.58159877610177 2.38738738738739
-1.57435198693088 2.37237237237237
-1.57157157157157 2.36677437139686
-1.5668286375016 2.35735735735736
-1.55903238549731 2.34234234234234
-1.55855855855856 2.34145309766676
-1.55092424411168 2.32732732732733
-1.54554554554555 2.31766673436876
-1.54252140179223 2.31231231231231
-1.53380135167965 2.2972972972973
-1.53253253253253 2.29516841209338
-1.52473982696192 2.28228228228228
-1.51951951951952 2.27388798313655
-1.51534129827521 2.26726726726727
-1.50650650650651 2.25364503351847
-1.50558973280021 2.25225225225225
-1.49545517831507 2.23723723723724
-1.49349349349349 2.23440442451718
-1.48492964025086 2.22222222222222
-1.48048048048048 2.21605437759309
-1.47400104951037 2.20720720720721
-1.46746746746747 2.1985083059507
-1.46265042486869 2.19219219219219
-1.45445445445445 2.18170756563592
-1.45085793843677 2.17717717717718
-1.44144144144144 2.16559860438243
-1.43860288236968 2.16216216216216
-1.42842842842843 2.15013244153963
-1.42586363395665 2.14714714714715
-1.41541541541542 2.13526421056882
-1.41261761894982 2.13213213213213
-1.4024024024024 2.1209527554417
-1.39884127297388 2.11711711711712
-1.38938938938939 2.10716027362218
-1.38451000084275 2.1021021021021
-1.37637637637638 2.0938519994287
-1.36959813359226 2.08708708708709
-1.36336336336336 2.08099592250248
-1.35407888301839 2.07207207207207
-1.35035035035035 2.0685625368823
-1.33792429349063 2.05705705705706
-1.33733733733734 2.05652461683591
-1.32432432432432 2.04489311910798
-1.32108230455814 2.04204204204204
-1.31131131131131 2.03361873207461
-1.30353596249002 2.02702702702703
-1.2982982982983 2.02267260171305
-1.28528528528529 2.01203471664492
-1.28525711728914 2.01201201201201
-1.27227227227227 2.00174250225531
-1.2661689612818 1.996996996997
-1.25925925925926 1.99172367506553
-1.24627363738573 1.98198198198198
-1.24624624624625 1.98196180578018
-1.23323323323323 1.97250586053307
-1.22547753385097 1.96696696696697
-1.22022022022022 1.96327854344175
-1.20720720720721 1.95429282333571
-1.20376577980768 1.95195195195195
-1.19419419419419 1.94555303859417
-1.18118118118118 1.93700535479019
-1.18107561934678 1.93693693693694
-1.16816816816817 1.92871097333923
-1.15732338895561 1.92192192192192
-1.15515515515516 1.92058683908526
-1.14214214214214 1.9126853899518
-1.13246087942452 1.90690690690691
-1.12912912912913 1.90495006417017
-1.11611611611612 1.89741586289921
-1.10641235027868 1.89189189189189
-1.1031031031031 1.89003740923395
-1.09009009009009 1.88284777574183
-1.07909539600773 1.87687687687688
-1.07707707707708 1.87579742577668
-1.06406406406406 1.86893168802466
-1.05105105105105 1.86218674227942
-1.05041597117449 1.86186186186186
-1.03803803803804 1.85562277962593
-1.02502502502503 1.84917612966819
-1.02025418337432 1.84684684684685
-1.01201201201201 1.84288036197328
-0.998998998998999 1.83671532151269
-0.988519935103511 1.83183183183183
-0.985985985985986 1.83066744714928
-0.972972972972973 1.82476872614309
-0.95995995995996 1.81897049410479
-0.955055818688097 1.81681681681682
-0.946946946946947 1.81330393420853
-0.933933933933934 1.80775296672523
-0.920920920920921 1.8022958930804
-0.919726886569818 1.8018018018018
-0.907907907907908 1.7969752028662
-0.894894894894895 1.79174841815052
-0.882332178267573 1.78678678678679
-0.881881881881882 1.7866112188386
-0.868868868868869 1.78160357372482
-0.855855855855856 1.77667993058077
-0.842842842842843 1.77183904995198
-0.84265957457601 1.77177177177177
-0.82982982982983 1.76711997537004
-0.816816816816817 1.76248064303344
-0.803803803803804 1.75791936761003
-0.800439079378933 1.75675675675676
-0.790790790790791 1.7534628492695
-0.777777777777778 1.74909093386078
-0.764764764764765 1.74479285003557
-0.755376929778063 1.74174174174174
-0.751751751751752 1.74057721093753
-0.738738738738739 1.73645752028938
-0.725725725725725 1.73240785843767
-0.712712712712713 1.72842736660477
-0.70706651358422 1.72672672672673
-0.6996996996997 1.72453268366317
-0.686686686686687 1.72071812327811
-0.673673673673674 1.71696939132973
-0.66066066066066 1.71328573736666
-0.655011503922411 1.71171171171171
-0.647647647647648 1.7096821021343
-0.634634634634635 1.70615340928833
-0.621621621621622 1.70268684775849
-0.608608608608609 1.69928175967055
-0.598556678021571 1.6966966966967
-0.595595595595595 1.69594314757606
-0.582582582582583 1.69268333037992
-0.56956956956957 1.68948237945551
-0.556556556556557 1.68633971635543
-0.543543543543543 1.68325477659572
-0.536791937093139 1.68168168168168
-0.53053053053053 1.68023744472519
-0.517517517517518 1.67728743884135
-0.504504504504505 1.67439289655337
-0.491491491491492 1.67155331979059
-0.478478478478478 1.66876822210859
-0.468471418004396 1.66666666666667
-0.465465465465465 1.66604148954912
-0.452452452452453 1.66338235272111
-0.43943943943944 1.66077572755958
-0.426426426426427 1.6582211834619
-0.413413413413413 1.65571829955831
-0.4004004004004 1.6532666644412
-0.391654000776395 1.65165165165165
-0.387387387387387 1.65087110698039
-0.374374374374375 1.64853630178566
-0.361361361361362 1.6462510629998
-0.348348348348348 1.64401502515003
-0.335335335335335 1.641827830735
-0.322322322322322 1.63968913001251
-0.30930930930931 1.63759858079436
-0.303189311386345 1.63663663663664
-0.296296296296297 1.63556273187154
-0.283283283283283 1.63358009037429
-0.27027027027027 1.63164418449761
-0.257257257257257 1.62975470913846
-0.244244244244245 1.62791136560336
-0.231231231231232 1.6261138614464
-0.218218218218218 1.62436191031241
-0.205205205205205 1.6226552317851
-0.197117827878218 1.62162162162162
-0.192192192192192 1.62099736330872
-0.179179179179179 1.61939015501581
-0.166166166166167 1.61782704434639
-0.153153153153153 1.61630778037035
-0.14014014014014 1.61483211723684
-0.127127127127127 1.61339981405341
-0.114114114114114 1.61201063476873
-0.101101101101102 1.61066434805905
-0.0880880880880879 1.60936072721794
-0.075075075075075 1.60809955004949
-0.0620620620620622 1.60688059876467
-0.0590375964512343 1.60660660660661
-0.0490490490490494 1.60570881311437
-0.0360360360360357 1.60458009829886
-0.0230230230230228 1.60349268326261
-0.01001001001001 1.60244637234798
0.00300300300300371 1.60144097370621
0.0160160160160157 1.600476299214
0.0290290290290294 1.59955216439252
0.0420420420420413 1.59866838832872
0.055055055055055 1.59782479359889
0.0680680680680688 1.59702120619448
0.0810810810810807 1.5962574554499
0.0940940940940944 1.59553337397245
0.107107107107106 1.59484879757418
0.12012012012012 1.59420356520565
0.133133133133134 1.59359751889155
0.146146146146146 1.59303050366805
0.159159159159159 1.59250236752196
0.172172172172171 1.59201296133145
0.18433350104487 1.59159159159159
0.185185185185185 1.59156229224031
};
\path [draw=gray, draw opacity=0.4, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:-1.55855855855856,-2.22285087493024)
--(axis cs:-1.56618014662322,-2.22222222222222)
--(axis cs:-1.57157157157157,-2.22177405526891)
--(axis cs:-1.58458458458458,-2.2206521878979)
--(axis cs:-1.5975975975976,-2.21948863377422)
--(axis cs:-1.61061061061061,-2.21828318589591)
--(axis cs:-1.62362362362362,-2.21703563310506)
--(axis cs:-1.63663663663664,-2.21574575999176)
--(axis cs:-1.64964964964965,-2.21441334679511)
--(axis cs:-1.66266266266266,-2.21303816930125)
--(axis cs:-1.67567567567568,-2.21161999873813)
--(axis cs:-1.68868868868869,-2.21015860166715)
--(axis cs:-1.7017017017017,-2.20865373987126)
--(axis cs:-1.71385906678678,-2.20720720720721)
--(axis cs:-1.71471471471471,-2.20710455199089)
--(axis cs:-1.72772772772773,-2.20550232328239)
--(axis cs:-1.74074074074074,-2.20385551230417)
--(axis cs:-1.75375375375375,-2.2021638530933)
--(axis cs:-1.76676676676677,-2.20042707411219)
--(axis cs:-1.77977977977978,-2.19864489810843)
--(axis cs:-1.79279279279279,-2.19681704197016)
--(axis cs:-1.80580580580581,-2.19494321657669)
--(axis cs:-1.81881881881882,-2.19302312664417)
--(axis cs:-1.82432457611307,-2.19219219219219)
--(axis cs:-1.83183183183183,-2.19104920985984)
--(axis cs:-1.84484484484484,-2.18902269657939)
--(axis cs:-1.85785785785786,-2.18694854626043)
--(axis cs:-1.87087087087087,-2.18482642793415)
--(axis cs:-1.88388388388388,-2.18265600337759)
--(axis cs:-1.8968968968969,-2.18043692691856)
--(axis cs:-1.90990990990991,-2.17816884523383)
--(axis cs:-1.91548644847832,-2.17717717717718)
--(axis cs:-1.92292292292292,-2.17584253589197)
--(axis cs:-1.93593593593594,-2.17345939024824)
--(axis cs:-1.94894894894895,-2.17102561056131)
--(axis cs:-1.96196196196196,-2.1685407993848)
--(axis cs:-1.97497497497497,-2.16600455020258)
--(axis cs:-1.98798798798799,-2.16341644717177)
--(axis cs:-1.99417837247131,-2.16216216216216)
--(axis cs:-2.001001001001,-2.16076642205219)
--(axis cs:-2.01401401401401,-2.1580544238156)
--(axis cs:-2.02702702702703,-2.15528866919122)
--(axis cs:-2.04004004004004,-2.1524686887816)
--(axis cs:-2.05305305305305,-2.14959400206344)
--(axis cs:-2.06392573368423,-2.14714714714715)
--(axis cs:-2.06606606606607,-2.14666063660524)
--(axis cs:-2.07907907907908,-2.14365338706331)
--(axis cs:-2.09209209209209,-2.1405892483378)
--(axis cs:-2.10510510510511,-2.13746767630046)
--(axis cs:-2.11811811811812,-2.13428811347949)
--(axis cs:-2.12679089226432,-2.13213213213213)
--(axis cs:-2.13113113113113,-2.13104190637671)
--(axis cs:-2.14414414414414,-2.12771980624275)
--(axis cs:-2.15715715715716,-2.12433719973465)
--(axis cs:-2.17017017017017,-2.1208934534214)
--(axis cs:-2.18318318318318,-2.1173879177798)
--(axis cs:-2.18417368121318,-2.11711711711712)
--(axis cs:-2.1961961961962,-2.11379438046148)
--(axis cs:-2.20920920920921,-2.11013477799282)
--(axis cs:-2.22222222222222,-2.10641047353954)
--(axis cs:-2.23523523523524,-2.10262072634533)
--(axis cs:-2.23699042694831,-2.1021021021021)
--(axis cs:-2.24824824824825,-2.098738102541)
--(axis cs:-2.26126126126126,-2.09478344047917)
--(axis cs:-2.27427427427427,-2.09076003363114)
--(axis cs:-2.28595585726183,-2.08708708708709)
--(axis cs:-2.28728728728729,-2.08666359191132)
--(axis cs:-2.3003003003003,-2.08246576150173)
--(axis cs:-2.31331331331331,-2.07819552864514)
--(axis cs:-2.32632632632633,-2.07385194688175)
--(axis cs:-2.33158011798008,-2.07207207207207)
--(axis cs:-2.33933933933934,-2.06941171868392)
--(axis cs:-2.35235235235235,-2.06488006480024)
--(axis cs:-2.36536536536537,-2.06027088895614)
--(axis cs:-2.37429715317793,-2.05705705705706)
--(axis cs:-2.37837837837838,-2.05557030157778)
--(axis cs:-2.39139139139139,-2.05076101132723)
--(axis cs:-2.4044044044044,-2.0458695528941)
--(axis cs:-2.41442516330005,-2.04204204204204)
--(axis cs:-2.41741741741742,-2.0408844757415)
--(axis cs:-2.43043043043043,-2.03577949140599)
--(axis cs:-2.44344344344344,-2.03058715358565)
--(axis cs:-2.45222741770434,-2.02702702702703)
--(axis cs:-2.45645645645646,-2.02529033348186)
--(axis cs:-2.46946946946947,-2.01986949696337)
--(axis cs:-2.48248248248248,-2.01435550581697)
--(axis cs:-2.48793305620058,-2.01201201201201)
--(axis cs:-2.4954954954955,-2.00871610509634)
--(axis cs:-2.50850850850851,-2.0029568572767)
--(axis cs:-2.52152152152152,-1.9970979481817)
--(axis cs:-2.52174287971277,-1.996996996997)
--(axis cs:-2.53453453453453,-1.99108100435179)
--(axis cs:-2.54754754754755,-1.98495803370137)
--(axis cs:-2.55377864872036,-1.98198198198198)
--(axis cs:-2.56056056056056,-1.97869599465727)
--(axis cs:-2.57357357357357,-1.97229387630468)
--(axis cs:-2.58422235836107,-1.96696696696697)
--(axis cs:-2.58658658658659,-1.96576674557329)
--(axis cs:-2.5995995995996,-1.95906901960266)
--(axis cs:-2.61261261261261,-1.95225160856468)
--(axis cs:-2.61317719062946,-1.95195195195195)
--(axis cs:-2.62562562562563,-1.94524336833225)
--(axis cs:-2.63863863863864,-1.93810510542658)
--(axis cs:-2.64073922854883,-1.93693693693694)
--(axis cs:-2.65165165165165,-1.93077276570691)
--(axis cs:-2.66466466466466,-1.92329327125459)
--(axis cs:-2.66701761638267,-1.92192192192192)
--(axis cs:-2.67767767767768,-1.91560851414569)
--(axis cs:-2.69069069069069,-1.90776543457654)
--(axis cs:-2.69209584030905,-1.90690690690691)
--(axis cs:-2.7037037037037,-1.89969683062718)
--(axis cs:-2.71604638917648,-1.89189189189189)
--(axis cs:-2.71671671671672,-1.89146083764657)
--(axis cs:-2.72972972972973,-1.88297822635053)
--(axis cs:-2.73892822274923,-1.87687687687688)
--(axis cs:-2.74274274274274,-1.87430273027659)
--(axis cs:-2.75575575575576,-1.86538679849763)
--(axis cs:-2.76082002938161,-1.86186186186186)
--(axis cs:-2.76876876876877,-1.85623036539783)
--(axis cs:-2.78178178178178,-1.84684941960474)
--(axis cs:-2.78178530261098,-1.84684684684685)
--(axis cs:-2.79479479479479,-1.83716581741694)
--(axis cs:-2.80184050334032,-1.83183183183183)
--(axis cs:-2.80780780780781,-1.82722967654115)
--(axis cs:-2.82082082082082,-1.81702236682859)
--(axis cs:-2.821079229074,-1.81681681681682)
--(axis cs:-2.83383383383383,-1.80647575542809)
--(axis cs:-2.83950212174027,-1.8018018018018)
--(axis cs:-2.84684684684685,-1.79562655874318)
--(axis cs:-2.8571859833605,-1.78678678678679)
--(axis cs:-2.85985985985986,-1.78445489932011)
--(axis cs:-2.87287287287287,-1.77292435150407)
--(axis cs:-2.87415413378056,-1.77177177177177)
--(axis cs:-2.88588588588589,-1.76100065063803)
--(axis cs:-2.89043277609738,-1.75675675675676)
--(axis cs:-2.8988988988989,-1.74868859064004)
--(axis cs:-2.90607024492706,-1.74174174174174)
--(axis cs:-2.91191191191191,-1.73596151300115)
--(axis cs:-2.92109474682984,-1.72672672672673)
--(axis cs:-2.92492492492492,-1.72279053301595)
--(axis cs:-2.93553330994247,-1.71171171171171)
--(axis cs:-2.93793793793794,-1.70914432187472)
--(axis cs:-2.94941183284672,-1.6966966966967)
--(axis cs:-2.95095095095095,-1.69498886287589)
--(axis cs:-2.96275513065417,-1.68168168168168)
--(axis cs:-2.96396396396396,-1.6802871780531)
--(axis cs:-2.97558697854301,-1.66666666666667)
--(axis cs:-2.97697697697698,-1.66499902088957)
--(axis cs:-2.98793015296174,-1.65165165165165)
--(axis cs:-2.98998998998999,-1.64908053005015)
--(axis cs:-2.99980647069543,-1.63663663663664)
--(axis cs:-3.003003003003,-1.63248383817421)
--(axis cs:-3.01123682597211,-1.62162162162162)
--(axis cs:-3.01601601601602,-1.61515662870562)
--(axis cs:-3.02224122577089,-1.60660660660661)
--(axis cs:-3.02902902902903,-1.59704163245082)
--(axis cs:-3.03283882347823,-1.59159159159159)
--(axis cs:-3.04204204204204,-1.57807605399935)
--(axis cs:-3.04304795102511,-1.57657657657658)
--(axis cs:-3.05287167448713,-1.56156156156156)
--(axis cs:-3.05505505505506,-1.5581353566671)
--(axis cs:-3.062332323239,-1.54654654654655)
--(axis cs:-3.06806806806807,-1.53715499816848)
--(axis cs:-3.07145281884799,-1.53153153153153)
--(axis cs:-3.08024314150487,-1.51651651651652)
--(axis cs:-3.08108108108108,-1.51504776637367)
--(axis cs:-3.08869934641401,-1.5015015015015)
--(axis cs:-3.09409409409409,-1.49162113662533)
--(axis cs:-3.09685809201182,-1.48648648648649)
--(axis cs:-3.10471752146588,-1.47147147147147)
--(axis cs:-3.10710710710711,-1.46677635211543)
--(axis cs:-3.11228653954117,-1.45645645645646)
--(axis cs:-3.11959234236584,-1.44144144144144)
--(axis cs:-3.12012012012012,-1.44032732680535)
--(axis cs:-3.12661539039857,-1.42642642642643)
--(axis cs:-3.13313313313313,-1.41201139208261)
--(axis cs:-3.13340074738494,-1.41141141141141)
--(axis cs:-3.13991995064571,-1.3963963963964)
--(axis cs:-3.14614614614615,-1.38156005079402)
--(axis cs:-3.14622013027015,-1.38138138138138)
--(axis cs:-3.15226982736506,-1.36636636636637)
--(axis cs:-3.15811396458999,-1.35135135135135)
--(axis cs:-3.15915915915916,-1.34858611557304)
--(axis cs:-3.16372931965507,-1.33633633633634)
--(axis cs:-3.16914461895886,-1.32132132132132)
--(axis cs:-3.17217217217217,-1.31264819765703)
--(axis cs:-3.1743577891127,-1.30630630630631)
--(axis cs:-3.1793698467001,-1.29129129129129)
--(axis cs:-3.18420404118076,-1.27627627627628)
--(axis cs:-3.18518518518519,-1.27313137031529)
--(axis cs:-3.18884249422716,-1.26126126126126)
--(axis cs:-3.19330705825085,-1.24624624624625)
--(axis cs:-3.19760775594645,-1.23123123123123)
--(axis cs:-3.1981981981982,-1.22910151014362)
--(axis cs:-3.20172735967079,-1.21621621621622)
--(axis cs:-3.20568844815536,-1.2012012012012)
--(axis cs:-3.20949817172105,-1.18618618618619)
--(axis cs:-3.21121121121121,-1.1791843303772)
--(axis cs:-3.21314860844109,-1.17117117117117)
--(axis cs:-3.21664553513973,-1.15615615615616)
--(axis cs:-3.22000226498599,-1.14114114114114)
--(axis cs:-3.22322191325946,-1.12612612612613)
--(axis cs:-3.22422422422422,-1.12126740454414)
--(axis cs:-3.22629556417196,-1.11111111111111)
--(axis cs:-3.22923322824704,-1.0960960960961)
--(axis cs:-3.23204345643304,-1.08108108108108)
--(axis cs:-3.23472893569892,-1.06606606606607)
--(axis cs:-3.23723723723724,-1.05137508808102)
--(axis cs:-3.23729195509063,-1.05105105105105)
--(axis cs:-3.23972205846043,-1.03603603603604)
--(axis cs:-3.242035751645,-1.02102102102102)
--(axis cs:-3.24423535477769,-1.00600600600601)
--(axis cs:-3.24632311082242,-0.990990990990991)
--(axis cs:-3.2483011883559,-0.975975975975976)
--(axis cs:-3.25017168424216,-0.960960960960961)
--(axis cs:-3.25025025025025,-0.960295782072409)
--(axis cs:-3.25192758720055,-0.945945945945946)
--(axis cs:-3.25358013893826,-0.930930930930931)
--(axis cs:-3.25513163926047,-0.915915915915916)
--(axis cs:-3.25658390293206,-0.900900900900901)
--(axis cs:-3.25793868550184,-0.885885885885886)
--(axis cs:-3.259197685395,-0.870870870870871)
--(axis cs:-3.26036254592426,-0.855855855855856)
--(axis cs:-3.26143485722267,-0.840840840840841)
--(axis cs:-3.26241615810129,-0.825825825825826)
--(axis cs:-3.26326326326326,-0.811566293300095)
--(axis cs:-3.26330771136556,-0.810810810810811)
--(axis cs:-3.26410736360129,-0.795795795795796)
--(axis cs:-3.26482081525177,-0.780780780780781)
--(axis cs:-3.265449401926,-0.765765765765765)
--(axis cs:-3.26599441662233,-0.75075075075075)
--(axis cs:-3.26645711117939,-0.735735735735735)
--(axis cs:-3.26683869767078,-0.72072072072072)
--(axis cs:-3.26714034974567,-0.705705705705705)
--(axis cs:-3.2673632039175,-0.69069069069069)
--(axis cs:-3.26750836080283,-0.675675675675675)
--(axis cs:-3.26757688631232,-0.66066066066066)
--(axis cs:-3.26756981279573,-0.645645645645645)
--(axis cs:-3.26748814014284,-0.63063063063063)
--(axis cs:-3.26733283684188,-0.615615615615615)
--(axis cs:-3.26710484099735,-0.6006006006006)
--(axis cs:-3.26680506130867,-0.585585585585585)
--(axis cs:-3.26643437801128,-0.57057057057057)
--(axis cs:-3.26599364378171,-0.555555555555555)
--(axis cs:-3.26548368460788,-0.54054054054054)
--(axis cs:-3.26490530062622,-0.525525525525525)
--(axis cs:-3.26425926692667,-0.51051051051051)
--(axis cs:-3.26354633432704,-0.495495495495495)
--(axis cs:-3.26326326326326,-0.490053154988291)
--(axis cs:-3.26276502816388,-0.48048048048048)
--(axis cs:-3.26191674524055,-0.465465465465465)
--(axis cs:-3.26100344058633,-0.45045045045045)
--(axis cs:-3.26002578297798,-0.435435435435435)
--(axis cs:-3.25898442015066,-0.42042042042042)
--(axis cs:-3.25787997941836,-0.405405405405405)
--(axis cs:-3.25671306827073,-0.39039039039039)
--(axis cs:-3.25548427494718,-0.375375375375375)
--(axis cs:-3.2541941689892,-0.36036036036036)
--(axis cs:-3.25284330177166,-0.345345345345345)
--(axis cs:-3.25143220701384,-0.33033033033033)
--(axis cs:-3.25025025025025,-0.318272299571147)
--(axis cs:-3.2499602030733,-0.315315315315315)
--(axis cs:-3.24842388734674,-0.3003003003003)
--(axis cs:-3.24682868375197,-0.285285285285285)
--(axis cs:-3.2451750659676,-0.27027027027027)
--(axis cs:-3.24346349214008,-0.255255255255255)
--(axis cs:-3.24169440529326,-0.24024024024024)
--(axis cs:-3.23986823372219,-0.225225225225225)
--(axis cs:-3.23798539137181,-0.21021021021021)
--(axis cs:-3.23723723723724,-0.204428723861187)
--(axis cs:-3.23604157311783,-0.195195195195195)
--(axis cs:-3.2340387742526,-0.18018018018018)
--(axis cs:-3.23198034737756,-0.165165165165165)
--(axis cs:-3.2298666573124,-0.15015015015015)
--(axis cs:-3.22769805609159,-0.135135135135135)
--(axis cs:-3.22547488326662,-0.12012012012012)
--(axis cs:-3.22422422422422,-0.111886240441351)
--(axis cs:-3.22319355344718,-0.105105105105105)
--(axis cs:-3.22085340545099,-0.0900900900900901)
--(axis cs:-3.21845954403832,-0.075075075075075)
--(axis cs:-3.21601226575103,-0.06006006006006)
--(axis cs:-3.21351185588897,-0.045045045045045)
--(axis cs:-3.21121121121121,-0.0315197266437511)
--(axis cs:-3.21095765420499,-0.03003003003003)
--(axis cs:-3.20834222146026,-0.015015015015015)
--(axis cs:-3.20567438050329,0)
--(axis cs:-3.20295437765115,0.015015015015015)
--(axis cs:-3.2001824489964,0.03003003003003)
--(axis cs:-3.1981981981982,0.0405722306096723)
--(axis cs:-3.19735580644251,0.045045045045045)
--(axis cs:-3.19447045672216,0.06006006006006)
--(axis cs:-3.19153378157853,0.075075075075075)
--(axis cs:-3.18854598138649,0.0900900900900901)
--(axis cs:-3.18550724712176,0.105105105105105)
--(axis cs:-3.18518518518519,0.106666303194487)
--(axis cs:-3.18240811534825,0.12012012012012)
--(axis cs:-3.1792572397641,0.135135135135135)
--(axis cs:-3.17605591694619,0.15015015015015)
--(axis cs:-3.17280430475732,0.165165165165165)
--(axis cs:-3.17217217217217,0.168033301048244)
--(axis cs:-3.16949346369906,0.18018018018018)
--(axis cs:-3.16613043555439,0.195195195195195)
--(axis cs:-3.16271752143432,0.21021021021021)
--(axis cs:-3.15925484770595,0.225225225225225)
--(axis cs:-3.15915915915916,0.225633194859006)
--(axis cs:-3.15573117161247,0.24024024024024)
--(axis cs:-3.15215763480004,0.255255255255255)
--(axis cs:-3.14853466182255,0.27027027027027)
--(axis cs:-3.14614614614615,0.280026936681372)
--(axis cs:-3.14485815209446,0.285285285285285)
--(axis cs:-3.1411245306393,0.3003003003003)
--(axis cs:-3.13734174054596,0.315315315315315)
--(axis cs:-3.13350985658349,0.33033033033033)
--(axis cs:-3.13313313313313,0.331784359474012)
--(axis cs:-3.12961776037895,0.345345345345345)
--(axis cs:-3.12567549748602,0.36036036036036)
--(axis cs:-3.12168433228156,0.375375375375375)
--(axis cs:-3.12012012012012,0.381179556860799)
--(axis cs:-3.11763654317606,0.39039039039039)
--(axis cs:-3.11353501528144,0.405405405405405)
--(axis cs:-3.10938472261729,0.42042042042042)
--(axis cs:-3.10710710710711,0.428555174059144)
--(axis cs:-3.10517976601131,0.435435435435435)
--(axis cs:-3.10091904491321,0.45045045045045)
--(axis cs:-3.0966096428433,0.465465465465465)
--(axis cs:-3.09409409409409,0.474123056199692)
--(axis cs:-3.09224598179009,0.48048048048048)
--(axis cs:-3.0878260030319,0.495495495495495)
--(axis cs:-3.08335737334122,0.51051051051051)
--(axis cs:-3.08108108108108,0.51806728374092)
--(axis cs:-3.07883340543436,0.525525525525525)
--(axis cs:-3.07425396727553,0.54054054054054)
--(axis cs:-3.06962585416811,0.555555555555555)
--(axis cs:-3.06806806806807,0.560548649294104)
--(axis cs:-3.06493990792969,0.57057057057057)
--(axis cs:-3.06020066953646,0.585585585585585)
--(axis cs:-3.05541267754413,0.6006006006006)
--(axis cs:-3.05505505505506,0.601708291623121)
--(axis cs:-3.05056300827367,0.615615615615615)
--(axis cs:-3.04566348711818,0.63063063063063)
--(axis cs:-3.04204204204204,0.641612145514649)
--(axis cs:-3.0407113080465,0.645645645645645)
--(axis cs:-3.0356998632547,0.66066066066066)
--(axis cs:-3.030639431706,0.675675675675675)
--(axis cs:-3.02902902902903,0.680400423950626)
--(axis cs:-3.02552016000207,0.69069069069069)
--(axis cs:-3.02034725497366,0.705705705705705)
--(axis cs:-3.01601601601602,0.718154222596881)
--(axis cs:-3.01512267837744,0.72072072072072)
--(axis cs:-3.00983681339789,0.735735735735735)
--(axis cs:-3.00450157600461,0.75075075075075)
--(axis cs:-3.003003003003,0.754922501546158)
--(axis cs:-2.99910631549271,0.765765765765765)
--(axis cs:-2.99365741244529,0.780780780780781)
--(axis cs:-2.98998998998999,0.790787803648366)
--(axis cs:-2.98815391004071,0.795795795795796)
--(axis cs:-2.98259075521498,0.810810810810811)
--(axis cs:-2.97697768116802,0.825825825825826)
--(axis cs:-2.97697697697698,0.825827688714786)
--(axis cs:-2.97129964981265,0.840840840840841)
--(axis cs:-2.96557144979948,0.855855855855856)
--(axis cs:-2.96396396396396,0.860026089029585)
--(axis cs:-2.95978207400329,0.870870870870871)
--(axis cs:-2.95393805270098,0.885885885885886)
--(axis cs:-2.95095095095095,0.893486482743128)
--(axis cs:-2.94803593418283,0.900900900900901)
--(axis cs:-2.94207535135477,0.915915915915916)
--(axis cs:-2.93793793793794,0.926242946569339)
--(axis cs:-2.93605906148796,0.930930930930931)
--(axis cs:-2.92998112995592,0.945945945945946)
--(axis cs:-2.92492492492492,0.958327670462208)
--(axis cs:-2.92384920763013,0.960960960960961)
--(axis cs:-2.91765309108821,0.975975975975976)
--(axis cs:-2.91191191191191,0.989771089776034)
--(axis cs:-2.91140404043117,0.990990990990991)
--(axis cs:-2.90508885109159,1.00600600600601)
--(axis cs:-2.8988988988989,1.02060200645761)
--(axis cs:-2.89872113903652,1.02102102102102)
--(axis cs:-2.89228593509645,1.03603603603604)
--(axis cs:-2.88588588588589,1.05084770027967)
--(axis cs:-2.88579798878028,1.05105105105105)
--(axis cs:-2.87924177169848,1.06606606606607)
--(axis cs:-2.87287287287287,1.08053403101512)
--(axis cs:-2.87263197567454,1.08108108108108)
--(axis cs:-2.8659536872458,1.0960960960961)
--(axis cs:-2.85985985985986,1.10968553235442)
--(axis cs:-2.85922038049336,1.11111111111111)
--(axis cs:-2.85241889970839,1.12612612612613)
--(axis cs:-2.84684684684685,1.13832549828288)
--(axis cs:-2.84556037242014,1.14114114114114)
--(axis cs:-2.83863451209776,1.15615615615616)
--(axis cs:-2.83383383383383,1.16647606255842)
--(axis cs:-2.83164900222488,1.17117117117117)
--(axis cs:-2.82459750540298,1.18618618618619)
--(axis cs:-2.82082082082082,1.19415827186314)
--(axis cs:-2.81748319493571,1.2012012012012)
--(axis cs:-2.81030473100689,1.21621621621622)
--(axis cs:-2.80780780780781,1.2213921531422)
--(axis cs:-2.80305974196728,1.23123123123123)
--(axis cs:-2.79575290254458,1.24624624624625)
--(axis cs:-2.79479479479479,1.24819677559013)
--(axis cs:-2.78837529266607,1.26126126126126)
--(axis cs:-2.78178178178178,1.27457103254636)
--(axis cs:-2.78093674037424,1.27627627627628)
--(axis cs:-2.77342634523091,1.29129129129129)
--(axis cs:-2.76876876876877,1.3005253394599)
--(axis cs:-2.76585190882077,1.30630630630631)
--(axis cs:-2.75820923696467,1.32132132132132)
--(axis cs:-2.75575575575576,1.32609901945753)
--(axis cs:-2.75049679597999,1.33633633633634)
--(axis cs:-2.74274274274274,1.35130762121367)
--(axis cs:-2.74272008591298,1.35135135135135)
--(axis cs:-2.73486748558374,1.36636636636637)
--(axis cs:-2.72972972972973,1.37611004000736)
--(axis cs:-2.72694922369767,1.38138138138138)
--(axis cs:-2.71895987267775,1.3963963963964)
--(axis cs:-2.71671671671672,1.40057515341551)
--(axis cs:-2.71089772533457,1.41141141141141)
--(axis cs:-2.7037037037037,1.42469837124816)
--(axis cs:-2.70276773894972,1.42642642642643)
--(axis cs:-2.69456118630279,1.44144144144144)
--(axis cs:-2.69069069069069,1.44846351183745)
--(axis cs:-2.68628342586314,1.45645645645646)
--(axis cs:-2.67793498002154,1.47147147147147)
--(axis cs:-2.67767767767768,1.47193003595933)
--(axis cs:-2.66950685597976,1.48648648648649)
--(axis cs:-2.66466466466466,1.49504167769356)
--(axis cs:-2.66100702806838,1.5015015015015)
--(axis cs:-2.65243304763281,1.51651651651652)
--(axis cs:-2.65165165165165,1.51787268770942)
--(axis cs:-2.64377855572143,1.53153153153153)
--(axis cs:-2.63863863863864,1.54037460528914)
--(axis cs:-2.63504982409551,1.54654654654655)
--(axis cs:-2.62624470337706,1.56156156156156)
--(axis cs:-2.62562562562563,1.56260782257298)
--(axis cs:-2.61735672205983,1.57657657657658)
--(axis cs:-2.61261261261261,1.58452394150018)
--(axis cs:-2.60839182134811,1.59159159159159)
--(axis cs:-2.5995995995996,1.60619066630902)
--(axis cs:-2.59934899210671,1.60660660660661)
--(axis cs:-2.59022040646494,1.62162162162162)
--(axis cs:-2.58658658658659,1.62754823695205)
--(axis cs:-2.58101158820883,1.63663663663664)
--(axis cs:-2.57357357357357,1.64865995319932)
--(axis cs:-2.57172194195192,1.65165165165165)
--(axis cs:-2.56234710792043,1.66666666666667)
--(axis cs:-2.56056056056056,1.66950313383945)
--(axis cs:-2.5528860788862,1.68168168168168)
--(axis cs:-2.54754754754755,1.69008152976102)
--(axis cs:-2.5433411307704,1.6966966966967)
--(axis cs:-2.53453453453453,1.71042844662179)
--(axis cs:-2.53371110882226,1.71171171171171)
--(axis cs:-2.52399043452068,1.72672672672673)
--(axis cs:-2.52152152152152,1.73050741413753)
--(axis cs:-2.51418105840672,1.74174174174174)
--(axis cs:-2.50850850850851,1.75034908998163)
--(axis cs:-2.5042832225277,1.75675675675676)
--(axis cs:-2.4954954954955,1.76996890940945)
--(axis cs:-2.49429566721504,1.77177177177177)
--(axis cs:-2.48421410108113,1.78678678678679)
--(axis cs:-2.48248248248248,1.78934323515471)
--(axis cs:-2.47403834055855,1.8018018018018)
--(axis cs:-2.46946946946947,1.80848451301503)
--(axis cs:-2.46376912382542,1.81681681681682)
--(axis cs:-2.45645645645646,1.82741317277726)
--(axis cs:-2.4534050657809,1.83183183183183)
--(axis cs:-2.44344344344344,1.84613147012529)
--(axis cs:-2.44294474667743,1.84684684684685)
--(axis cs:-2.43238343097295,1.86186186186186)
--(axis cs:-2.43043043043043,1.86461409562271)
--(axis cs:-2.4217222768642,1.87687687687688)
--(axis cs:-2.41741741741742,1.88288588174094)
--(axis cs:-2.41096058947612,1.89189189189189)
--(axis cs:-2.4044044044044,1.90095611458364)
--(axis cs:-2.40009679102273,1.90690690690691)
--(axis cs:-2.39139139139139,1.91882696461214)
--(axis cs:-2.3891292597672,1.92192192192192)
--(axis cs:-2.37837837837838,1.93650058921949)
--(axis cs:-2.37805632782776,1.93693693693694)
--(axis cs:-2.36687383127456,1.95195195195195)
--(axis cs:-2.36536536536537,1.95395939983124)
--(axis cs:-2.3555821308358,1.96696696696697)
--(axis cs:-2.35235235235235,1.97122298218431)
--(axis cs:-2.34417992830082,1.98198198198198)
--(axis cs:-2.33933933933934,1.98829768529086)
--(axis cs:-2.33266534475727,1.996996996997)
--(axis cs:-2.32632632632633,2.00518559013198)
--(axis cs:-2.32103644202279,2.01201201201201)
--(axis cs:-2.31331331331331,2.02188876627719)
--(axis cs:-2.30929121950872,2.02702702702703)
--(axis cs:-2.3003003003003,2.03840927212479)
--(axis cs:-2.29742761088414,2.04204204204204)
--(axis cs:-2.28728728728729,2.05474915510833)
--(axis cs:-2.28544348052686,2.05705705705706)
--(axis cs:-2.27427427427427,2.07091045186548)
--(axis cs:-2.27333661974672,2.07207207207207)
--(axis cs:-2.26126126126126,2.08689518836557)
--(axis cs:-2.26110474276628,2.08708708708709)
--(axis cs:-2.24874470574025,2.1021021021021)
--(axis cs:-2.24824824824825,2.10269969241993)
--(axis cs:-2.23625479286655,2.11711711711712)
--(axis cs:-2.23523523523524,2.11833151017719)
--(axis cs:-2.22363270707738,2.13213213213213)
--(axis cs:-2.22222222222222,2.13379441869991)
--(axis cs:-2.21087581110411,2.14714714714715)
--(axis cs:-2.20920920920921,2.14909036902982)
--(axis cs:-2.19798136703999,2.16216216216216)
--(axis cs:-2.1961961961962,2.1642213006215)
--(axis cs:-2.18494653060646,2.17717717717718)
--(axis cs:-2.18318318318318,2.17918914106606)
--(axis cs:-2.17176834505533,2.19219219219219)
--(axis cs:-2.17017017017017,2.19399580574338)
--(axis cs:-2.15844373468424,2.20720720720721)
--(axis cs:-2.15715715715716,2.20864319739902)
--(axis cs:-2.14496949794209,2.22222222222222)
--(axis cs:-2.14414414414414,2.22313320564165)
--(axis cs:-2.13134230009993,2.23723723723724)
--(axis cs:-2.13113113113113,2.23746770635734)
--(axis cs:-2.11811811811812,2.25164303359091)
--(axis cs:-2.11755777700605,2.25225225225225)
--(axis cs:-2.10510510510511,2.26566313191517)
--(axis cs:-2.10361258877652,2.26726726726727)
--(axis cs:-2.09209209209209,2.27953199388235)
--(axis cs:-2.0895032711432,2.28228228228228)
--(axis cs:-2.07907907907908,2.29325147639252)
--(axis cs:-2.07522585636534,2.2972972972973)
--(axis cs:-2.06606606606607,2.30682341977171)
--(axis cs:-2.06077619675473,2.31231231231231)
--(axis cs:-2.05305305305305,2.32024964667252)
--(axis cs:-2.04614995386397,2.32732732732733)
--(axis cs:-2.04004004004004,2.33353196086897)
--(axis cs:-2.03134258701266,2.34234234234234)
--(axis cs:-2.02702702702703,2.34667214594479)
--(axis cs:-2.01634934111712,2.35735735735736)
--(axis cs:-2.01401401401401,2.35967196387487)
--(axis cs:-2.00116523378847,2.37237237237237)
--(axis cs:-2.001001001001,2.3725331535008)
--(axis cs:-1.98798798798799,2.3852388170215)
--(axis cs:-1.98578120084408,2.38738738738739)
--(axis cs:-1.97497497497497,2.3978069585112)
--(axis cs:-1.97019483109739,2.4024024024024)
--(axis cs:-1.96196196196196,2.41024070954651)
--(axis cs:-1.95440060862785,2.41741741741742)
--(axis cs:-1.94894894894895,2.42254175833904)
--(axis cs:-1.93839244236653,2.43243243243243)
--(axis cs:-1.93593593593594,2.43471176253407)
--(axis cs:-1.92292292292292,2.44674642717336)
--(axis cs:-1.92216250132029,2.44744744744745)
--(axis cs:-1.90990990990991,2.4586330464027)
--(axis cs:-1.90570025686989,2.46246246246246)
--(axis cs:-1.8968968968969,2.47039281660356)
--(axis cs:-1.88900308391929,2.47747747747748)
--(axis cs:-1.88388388388388,2.48202731880277)
--(axis cs:-1.8720634461617,2.49249249249249)
--(axis cs:-1.87087087087087,2.49353809363371)
--(axis cs:-1.85785785785786,2.50490536343825)
--(axis cs:-1.85486718600677,2.50750750750751)
--(axis cs:-1.84484484484484,2.5161427940075)
--(axis cs:-1.83740870787794,2.52252252252252)
--(axis cs:-1.83183183183183,2.52726057165746)
--(axis cs:-1.81968149887191,2.53753753753754)
--(axis cs:-1.81881881881882,2.53826012530713)
--(axis cs:-1.80580580580581,2.5491155175517)
--(axis cs:-1.80166667621335,2.55255255255255)
--(axis cs:-1.79279279279279,2.55984941905003)
--(axis cs:-1.78336043325359,2.56756756756757)
--(axis cs:-1.77977977977978,2.57046903093795)
--(axis cs:-1.76676676676677,2.58096302954544)
--(axis cs:-1.76474906184038,2.58258258258258)
--(axis cs:-1.75375375375375,2.59132226073405)
--(axis cs:-1.74581599244136,2.5975975975976)
--(axis cs:-1.74074074074074,2.60157102889903)
--(axis cs:-1.72772772772773,2.61170359653945)
--(axis cs:-1.72655454262663,2.61261261261261)
--(axis cs:-1.71471471471471,2.62169737684559)
--(axis cs:-1.7069398005608,2.62762762762763)
--(axis cs:-1.7017017017017,2.6315843698358)
--(axis cs:-1.68868868868869,2.64135609743641)
--(axis cs:-1.68696607871897,2.64264264264264)
--(axis cs:-1.67567567567568,2.65099356983015)
--(axis cs:-1.66660640750186,2.65765765765766)
--(axis cs:-1.66266266266266,2.66052773075706)
--(axis cs:-1.64964964964965,2.66993985943869)
--(axis cs:-1.64584763108019,2.67267267267267)
--(axis cs:-1.63663663663664,2.67922998195469)
--(axis cs:-1.62466973331961,2.68768768768769)
--(axis cs:-1.62362362362362,2.68842001543674)
--(axis cs:-1.61061061061061,2.69747444195527)
--(axis cs:-1.60304015720164,2.7027027027027)
--(axis cs:-1.5975975975976,2.706425862807)
--(axis cs:-1.58458458458458,2.71526340793067)
--(axis cs:-1.58094511545657,2.71771771771772)
--(axis cs:-1.57157157157157,2.7239793701921)
--(axis cs:-1.55855855855856,2.73259940135494)
--(axis cs:-1.55835592644704,2.73273273273273)
--(axis cs:-1.54554554554555,2.74108310490288)
--(axis cs:-1.53522927288939,2.74774774774775)
--(axis cs:-1.53253253253253,2.74947382510542)
--(axis cs:-1.51951951951952,2.75773983558202)
--(axis cs:-1.51154127023988,2.76276276276276)
--(axis cs:-1.50650650650651,2.76590349415505)
--(axis cs:-1.49349349349349,2.77395251941937)
--(axis cs:-1.48725358543669,2.77777777777778)
--(axis cs:-1.48048048048048,2.78189224967225)
--(axis cs:-1.46746746746747,2.78972428533007)
--(axis cs:-1.46232241301846,2.79279279279279)
--(axis cs:-1.45445445445445,2.79744319411964)
--(axis cs:-1.44144144144144,2.80505841306973)
--(axis cs:-1.43669856967791,2.80780780780781)
--(axis cs:-1.42842842842843,2.81255955800707)
--(axis cs:-1.41541541541542,2.81995830840884)
--(axis cs:-1.41032666600909,2.82282282282282)
--(axis cs:-1.4024024024024,2.82724467395771)
--(axis cs:-1.38938938938939,2.83442747465949)
--(axis cs:-1.38314414234307,2.83783783783784)
--(axis cs:-1.37637637637638,2.8415019476809)
--(axis cs:-1.36336336336336,2.84846948103753)
--(axis cs:-1.35508014509269,2.85285285285285)
--(axis cs:-1.35035035035035,2.85533482644731)
--(axis cs:-1.33733733733734,2.86208792854409)
--(axis cs:-1.32605421523727,2.86786786786787)
--(axis cs:-1.32432432432432,2.86874676585075)
--(axis cs:-1.31131131131131,2.875286414252)
--(axis cs:-1.2982982982983,2.88173561907796)
--(axis cs:-1.2959562910111,2.88288288288288)
--(axis cs:-1.28528528528529,2.88806849507095)
--(axis cs:-1.27227227227227,2.89430479864354)
--(axis cs:-1.26467286463181,2.8978978978979)
--(axis cs:-1.25925925925926,2.90043765222742)
--(axis cs:-1.24624624624625,2.90646237489412)
--(axis cs:-1.23323323323323,2.91239499032021)
--(axis cs:-1.2320824866861,2.91291291291291)
--(axis cs:-1.22022022022022,2.91821180831927)
--(axis cs:-1.20720720720721,2.9239339567691)
--(axis cs:-1.19798274518589,2.92792792792793)
--(axis cs:-1.19419419419419,2.92955640018917)
--(axis cs:-1.18118118118118,2.93506965459671)
--(axis cs:-1.16816816816817,2.94048976508743)
--(axis cs:-1.16218492256118,2.94294294294294)
--(axis cs:-1.15515515515516,2.94580524115501)
--(axis cs:-1.14214214214214,2.95101801351798)
--(axis cs:-1.12912912912913,2.95613711623809)
--(axis cs:-1.12442299035094,2.95795795795796)
--(axis cs:-1.11611611611612,2.96115079695889)
--(axis cs:-1.1031031031031,2.96606434745961)
--(axis cs:-1.09009009009009,2.97088391052362)
--(axis cs:-1.08434649606528,2.97297297297297)
--(axis cs:-1.07707707707708,2.97560057806796)
--(axis cs:-1.06406406406406,2.98021655036696)
--(axis cs:-1.05105105105105,2.98473841082935)
--(axis cs:-1.04150735452808,2.98798798798799)
--(axis cs:-1.03803803803804,2.98916238953314)
--(axis cs:-1.02502502502503,2.99348273881339)
--(axis cs:-1.01201201201201,2.99770902530945)
--(axis cs:-0.998998998998999,3.00184103283345)
--(axis cs:-0.99526123777028,3.003003003003)
--(axis cs:-0.985985985985986,3.00587106033442)
--(axis cs:-0.972972972972973,3.00980411317317)
--(axis cs:-0.95995995995996,3.01364315332771)
--(axis cs:-0.946946946946947,3.01738805833897)
--(axis cs:-0.944706128597312,3.01801801801802)
--(axis cs:-0.933933933933934,3.02103183232149)
--(axis cs:-0.920920920920921,3.02458049752922)
--(axis cs:-0.907907907907908,3.02803546917436)
--(axis cs:-0.894894894894895,3.03139670809833)
--(axis cs:-0.888385604885903,3.03303303303303)
--(axis cs:-0.881881881881882,3.03466097077233)
--(axis cs:-0.868868868868869,3.03782872591174)
--(axis cs:-0.855855855855856,3.04090331898366)
--(axis cs:-0.842842842842843,3.04388478047136)
--(axis cs:-0.82982982982983,3.04677316201656)
--(axis cs:-0.823901374835931,3.04804804804805)
--(axis cs:-0.816816816816817,3.04956602220782)
--(axis cs:-0.803803803803804,3.0522642312506)
--(axis cs:-0.790790790790791,3.05487004954096)
--(axis cs:-0.777777777777778,3.05738357983872)
--(axis cs:-0.764764764764765,3.05980494163555)
--(axis cs:-0.751751751751752,3.06213427027671)
--(axis cs:-0.746354764606385,3.06306306306306)
--(axis cs:-0.738738738738739,3.0643699601561)
--(axis cs:-0.725725725725725,3.06651294478634)
--(axis cs:-0.712712712712713,3.06856466171027)
--(axis cs:-0.6996996996997,3.07052527586076)
--(axis cs:-0.686686686686687,3.07239496336976)
--(axis cs:-0.673673673673674,3.07417391062452)
--(axis cs:-0.66066066066066,3.07586231331813)
--(axis cs:-0.647647647647648,3.07746037550281)
--(axis cs:-0.642319941253765,3.07807807807808)
--(axis cs:-0.634634634634635,3.07896734960069)
--(axis cs:-0.621621621621622,3.08038388876451)
--(axis cs:-0.608608608608609,3.0817108790357)
--(axis cs:-0.595595595595595,3.08294853336726)
--(axis cs:-0.582582582582583,3.08409706990914)
--(axis cs:-0.56956956956957,3.08515671132893)
--(axis cs:-0.556556556556557,3.08612768417831)
--(axis cs:-0.543543543543543,3.08701021831009)
--(axis cs:-0.53053053053053,3.08780454635029)
--(axis cs:-0.517517517517518,3.08851090322861)
--(axis cs:-0.504504504504505,3.0891295257703)
--(axis cs:-0.491491491491492,3.08966065235158)
--(axis cs:-0.478478478478478,3.09010452261973)
--(axis cs:-0.465465465465465,3.0904613772785)
--(axis cs:-0.452452452452453,3.0907314579385)
--(axis cs:-0.43943943943944,3.09091500703152)
--(axis cs:-0.426426426426427,3.09101226778696)
--(axis cs:-0.413413413413413,3.09102348426785)
--(axis cs:-0.4004004004004,3.09094890146338)
--(axis cs:-0.387387387387387,3.09078876543406)
--(axis cs:-0.374374374374375,3.09054332350538)
--(axis cs:-0.361361361361362,3.09021282450518)
--(axis cs:-0.348348348348348,3.08979751903971)
--(axis cs:-0.335335335335335,3.08929765980301)
--(axis cs:-0.322322322322322,3.08871350191402)
--(axis cs:-0.30930930930931,3.08804530327589)
--(axis cs:-0.296296296296297,3.08729332495165)
--(axis cs:-0.283283283283283,3.08645783155072)
--(axis cs:-0.27027027027027,3.08553909162063)
--(axis cs:-0.257257257257257,3.08453737803869)
--(axis cs:-0.244244244244245,3.08345296839844)
--(axis cs:-0.231231231231232,3.08228614538609)
--(axis cs:-0.218218218218218,3.08103719714257)
--(axis cs:-0.205205205205205,3.07970641760692)
--(axis cs:-0.192192192192192,3.07829410683757)
--(axis cs:-0.190307559537395,3.07807807807808)
--(axis cs:-0.179179179179179,3.07679821067173)
--(axis cs:-0.166166166166167,3.07522070934142)
--(axis cs:-0.153153153153153,3.07356229786932)
--(axis cs:-0.14014014014014,3.07182329064516)
--(axis cs:-0.127127127127127,3.0700040099637)
--(axis cs:-0.114114114114114,3.06810478620864)
--(axis cs:-0.101101101101102,3.06612595799376)
--(axis cs:-0.0880880880880879,3.06406787226145)
--(axis cs:-0.0819635282285264,3.06306306306306)
--(axis cs:-0.075075075075075,3.06192825468932)
--(axis cs:-0.0620620620620622,3.05970740615209)
--(axis cs:-0.0490490490490494,3.05740797046181)
--(axis cs:-0.0360360360360357,3.05503032009783)
--(axis cs:-0.0230230230230228,3.05257483667913)
--(axis cs:-0.01001001001001,3.0500419108215)
--(axis cs:-6.42030431994155e-05,3.04804804804805)
--(axis cs:0.00300300300300371,3.0474302737861)
--(axis cs:0.0160160160160157,3.04473622881723)
--(axis cs:0.0290290290290294,3.04196548478773)
--(axis cs:0.0420420420420413,3.03911846335305)
--(axis cs:0.055055055055055,3.03619559487118)
--(axis cs:0.0680680680680688,3.03319731803146)
--(axis cs:0.0687650654335398,3.03303303303303)
--(axis cs:0.0810810810810807,3.03011510806256)
--(axis cs:0.0940940940940944,3.02695737703786)
--(axis cs:0.107107107107106,3.02372508698828)
--(axis cs:0.12012012012012,3.02041870845097)
--(axis cs:0.129368479352501,3.01801801801802)
--(axis cs:0.133133133133134,3.01703543479055)
--(axis cs:0.146146146146146,3.01357055328594)
--(axis cs:0.159159159159159,3.01003250709332)
--(axis cs:0.172172172172171,3.006421797628)
--(axis cs:0.184253962237766,3.003003003003)
--(axis cs:0.185185185185185,3.00273797812213)
--(axis cs:0.198198198198199,2.99896976049099)
--(axis cs:0.211211211211211,2.99512988580477)
--(axis cs:0.224224224224224,2.99121888326777)
--(axis cs:0.234787946239135,2.98798798798799)
--(axis cs:0.237237237237236,2.98723439270793)
--(axis cs:0.25025025025025,2.98316697039587)
--(axis cs:0.263263263263264,2.97902951091954)
--(axis cs:0.276276276276276,2.97482256635882)
--(axis cs:0.2819119226928,2.97297297297297)
--(axis cs:0.28928928928929,2.97053679689221)
--(axis cs:0.302302302302301,2.96617465362791)
--(axis cs:0.315315315315315,2.96174419668019)
--(axis cs:0.326272230386717,2.95795795795796)
--(axis cs:0.328328328328329,2.95724296215608)
--(axis cs:0.341341341341341,2.9526580229112)
--(axis cs:0.354354354354355,2.94800600152042)
--(axis cs:0.367367367367367,2.94328747841806)
--(axis cs:0.368306190322395,2.94294294294294)
--(axis cs:0.38038038038038,2.93848328717113)
--(axis cs:0.393393393393394,2.93361177562086)
--(axis cs:0.406406406406406,2.92867505841381)
--(axis cs:0.408353580148745,2.92792792792793)
--(axis cs:0.41941941941942,2.92365414706737)
--(axis cs:0.432432432432432,2.91856535280965)
--(axis cs:0.445445445445445,2.91341269577764)
--(axis cs:0.446694451693094,2.91291291291291)
--(axis cs:0.458458458458459,2.90817439843659)
--(axis cs:0.471471471471471,2.90287066284922)
--(axis cs:0.483531990828626,2.8978978978979)
--(axis cs:0.484484484484485,2.89750253218392)
--(axis cs:0.497497497497497,2.89204798069665)
--(axis cs:0.51051051051051,2.88653177422876)
--(axis cs:0.519029361492726,2.88288288288288)
--(axis cs:0.523523523523524,2.880944885699)
--(axis cs:0.536536536536536,2.87527900998909)
--(axis cs:0.54954954954955,2.86955292239148)
--(axis cs:0.553344025564046,2.86786786786787)
--(axis cs:0.562562562562562,2.86374631759515)
--(axis cs:0.575575575575575,2.85787179735614)
--(axis cs:0.58658601339033,2.85285285285285)
--(axis cs:0.588588588588589,2.85193377537989)
--(axis cs:0.601601601601601,2.84591123948161)
--(axis cs:0.614614614614615,2.83983085300833)
--(axis cs:0.618844571655254,2.83783783783784)
--(axis cs:0.627627627627627,2.83367129614621)
--(axis cs:0.64064064064064,2.82744427353583)
--(axis cs:0.650215480194349,2.82282282282282)
--(axis cs:0.653653653653654,2.82115196152271)
--(axis cs:0.666666666666666,2.8147788181953)
--(axis cs:0.67967967967968,2.80835023565129)
--(axis cs:0.680769773093508,2.80780780780781)
--(axis cs:0.692692692692692,2.80183448021291)
--(axis cs:0.705705705705705,2.7952612796306)
--(axis cs:0.71055681677883,2.79279279279279)
--(axis cs:0.718718718718719,2.78861122404538)
--(axis cs:0.731731731731731,2.78189401161401)
--(axis cs:0.739647409311645,2.77777777777778)
--(axis cs:0.744744744744745,2.77510899494911)
--(axis cs:0.757757757757759,2.76824841313913)
--(axis cs:0.768086987735726,2.76276276276276)
--(axis cs:0.77077077077077,2.76132772727239)
--(axis cs:0.783783783783784,2.75432445351253)
--(axis cs:0.795916555253227,2.74774774774775)
--(axis cs:0.796796796796796,2.74726735145111)
--(axis cs:0.80980980980981,2.74012209625132)
--(axis cs:0.822822822822824,2.73292668733598)
--(axis cs:0.823171536091879,2.73273273273273)
--(axis cs:0.835835835835836,2.72564130430266)
--(axis cs:0.848848848848849,2.71830561239729)
--(axis cs:0.849885764961868,2.71771771771772)
--(axis cs:0.861861861861861,2.71088204407496)
--(axis cs:0.874874874874875,2.70340683375924)
--(axis cs:0.876093836495681,2.7027027027027)
--(axis cs:0.887887887887889,2.69584428833101)
--(axis cs:0.900900900900901,2.68823034605326)
--(axis cs:0.901823389709805,2.68768768768769)
--(axis cs:0.913913913913914,2.6805280180048)
--(axis cs:0.926926926926926,2.67277614866704)
--(axis cs:0.927099736330342,2.67267267267267)
--(axis cs:0.93993993993994,2.66493322301181)
--(axis cs:0.951941783673211,2.65765765765766)
--(axis cs:0.952952952952954,2.65704061953094)
--(axis cs:0.965965965965966,2.64905990212642)
--(axis cs:0.976372948374871,2.64264264264264)
--(axis cs:0.978978978978979,2.64102510600266)
--(axis cs:0.991991991991991,2.63290806200102)
--(axis cs:1.00041387538693,2.62762762762763)
--(axis cs:1.00500500500501,2.62473022452949)
--(axis cs:1.01801801801802,2.61647771540032)
--(axis cs:1.02408295722758,2.61261261261261)
--(axis cs:1.03103103103103,2.60815599040093)
--(axis cs:1.04404404404404,2.59976887872067)
--(axis cs:1.0473972505458,2.5975975975976)
--(axis cs:1.05705705705706,2.59130242376507)
--(axis cs:1.07007007007007,2.58278156885935)
--(axis cs:1.07037261587876,2.58258258258258)
--(axis cs:1.08308308308308,2.57416954595424)
--(axis cs:1.09301155821845,2.56756756756757)
--(axis cs:1.0960960960961,2.56550343586144)
--(axis cs:1.10910910910911,2.5567573752574)
--(axis cs:1.11533794500241,2.55255255255255)
--(axis cs:1.12212212212212,2.5479439672465)
--(axis cs:1.13513513513514,2.53906592218896)
--(axis cs:1.13736597471501,2.53753753753754)
--(axis cs:1.14814814814815,2.53010437764171)
--(axis cs:1.15909978315803,2.52252252252252)
--(axis cs:1.16116116116116,2.52108653417036)
--(axis cs:1.17417417417417,2.51198466946141)
--(axis cs:1.18054918816356,2.50750750750751)
--(axis cs:1.18718718718719,2.50281691835265)
--(axis cs:1.2002002002002,2.49358482507531)
--(axis cs:1.20173381597012,2.49249249249249)
--(axis cs:1.21321321321321,2.48426633030816)
--(axis cs:1.22265008504783,2.47747747747748)
--(axis cs:1.22622622622623,2.47488917710038)
--(axis cs:1.23923923923924,2.4654347280186)
--(axis cs:1.24331468498918,2.46246246246246)
--(axis cs:1.25225225225225,2.45590503040735)
--(axis cs:1.26373690554527,2.44744744744745)
--(axis cs:1.26526526526527,2.44631518635104)
--(axis cs:1.27827827827828,2.43663895350596)
--(axis cs:1.28391476321539,2.43243243243243)
--(axis cs:1.29129129129129,2.4268947398035)
--(axis cs:1.30387072386194,2.41741741741742)
--(axis cs:1.3043043043043,2.41708883371705)
--(axis cs:1.31731731731732,2.40719139373248)
--(axis cs:1.32359178645432,2.4024024024024)
--(axis cs:1.33033033033033,2.39722926808757)
--(axis cs:1.34310646161101,2.38738738738739)
--(axis cs:1.34334334334334,2.38720385207997)
--(axis cs:1.35635635635636,2.37708576090676)
--(axis cs:1.36239782712047,2.37237237237237)
--(axis cs:1.36936936936937,2.36690224769508)
--(axis cs:1.38149374715816,2.35735735735736)
--(axis cs:1.38238238238238,2.35665379805597)
--(axis cs:1.3953953953954,2.34631556385175)
--(axis cs:1.40038007732647,2.34234234234234)
--(axis cs:1.40840840840841,2.33590710579027)
--(axis cs:1.41907764602653,2.32732732732733)
--(axis cs:1.42142142142142,2.32543201922585)
--(axis cs:1.43443443443443,2.31487407331907)
--(axis cs:1.43758151579329,2.31231231231231)
--(axis cs:1.44744744744745,2.3042370249875)
--(axis cs:1.45589928324597,2.2972972972973)
--(axis cs:1.46046046046046,2.29353161030839)
--(axis cs:1.47347347347347,2.28275427608532)
--(axis cs:1.47404147725602,2.28228228228228)
--(axis cs:1.48648648648649,2.27188489289398)
--(axis cs:1.49199637503447,2.26726726726727)
--(axis cs:1.4994994994995,2.26094535816612)
--(axis cs:1.50978524457474,2.25225225225225)
--(axis cs:1.51251251251251,2.24993494772356)
--(axis cs:1.52552552552553,2.23884324014811)
--(axis cs:1.52740368428696,2.23723723723724)
--(axis cs:1.53853853853854,2.22766567520312)
--(axis cs:1.54485186388056,2.22222222222222)
--(axis cs:1.55155155155155,2.21641537151268)
--(axis cs:1.5621435730736,2.20720720720721)
--(axis cs:1.56456456456456,2.2050915632458)
--(axis cs:1.57757757757758,2.19368452034676)
--(axis cs:1.57927462397294,2.19219219219219)
--(axis cs:1.59059059059059,2.1821902154674)
--(axis cs:1.5962452297628,2.17717717717718)
--(axis cs:1.6036036036036,2.17062045752156)
--(axis cs:1.61306777284885,2.16216216216216)
--(axis cs:1.61661661661662,2.15897443777072)
--(axis cs:1.62962962962963,2.14725071601977)
--(axis cs:1.6297442154732,2.14714714714715)
--(axis cs:1.64264264264264,2.13543065659242)
--(axis cs:1.64626308051612,2.13213213213213)
--(axis cs:1.65565565565566,2.12353228836914)
--(axis cs:1.66264131702145,2.11711711711712)
--(axis cs:1.66866866866867,2.11155475634899)
--(axis cs:1.67888108081143,2.1021021021021)
--(axis cs:1.68168168168168,2.09949719012367)
--(axis cs:1.69469469469469,2.08735710953963)
--(axis cs:1.69498319975021,2.08708708708709)
--(axis cs:1.70770770770771,2.07512040701097)
--(axis cs:1.71093936049941,2.07207207207207)
--(axis cs:1.72072072072072,2.06280146910186)
--(axis cs:1.72676341133472,2.05705705705706)
--(axis cs:1.73373373373373,2.05039937196385)
--(axis cs:1.74245718949813,2.04204204204204)
--(axis cs:1.74674674674675,2.03791317447243)
--(axis cs:1.7580224623099,2.02702702702703)
--(axis cs:1.75975975975976,2.02534191777729)
--(axis cs:1.77277277277277,2.01268072547878)
--(axis cs:1.7734578566064,2.01201201201201)
--(axis cs:1.78578578578579,1.99992325626749)
--(axis cs:1.78876077420521,1.996996996997)
--(axis cs:1.7987987987988,1.98707828294403)
--(axis cs:1.80394048769363,1.98198198198198)
--(axis cs:1.81181181181181,1.97414477872461)
--(axis cs:1.81899851307271,1.96696696696697)
--(axis cs:1.82482482482482,1.96112169559012)
--(axis cs:1.83393631019103,1.95195195195195)
--(axis cs:1.83783783783784,1.94800796344698)
--(axis cs:1.84875528497166,1.93693693693694)
--(axis cs:1.85085085085085,1.93480248920834)
--(axis cs:1.86345679153842,1.92192192192192)
--(axis cs:1.86386386386386,1.92150415579075)
--(axis cs:1.87687687687688,1.90810497291452)
--(axis cs:1.87803660979378,1.90690690690691)
--(axis cs:1.88988988988989,1.89460881918765)
--(axis cs:1.89250002610111,1.89189189189189)
--(axis cs:1.9029029029029,1.88101688413476)
--(axis cs:1.90685016926482,1.87687687687688)
--(axis cs:1.91591591591592,1.86732794896238)
--(axis cs:1.92108821122802,1.86186186186186)
--(axis cs:1.92892892892893,1.85354076407648)
--(axis cs:1.93521528201577,1.84684684684685)
--(axis cs:1.94194194194194,1.83965404743549)
--(axis cs:1.94923247134678,1.83183183183183)
--(axis cs:1.95495495495495,1.8256664827653)
--(axis cs:1.96314083017848,1.81681681681682)
--(axis cs:1.96796796796797,1.81157671762509)
--(axis cs:1.97694137218921,1.8018018018018)
--(axis cs:1.98098098098098,1.79738336131181)
--(axis cs:1.99063507520107,1.78678678678679)
--(axis cs:1.99399399399399,1.78308498258972)
--(axis cs:2.00422288254696,1.77177177177177)
--(axis cs:2.00700700700701,1.76868010722983)
--(axis cs:2.01770570438487,1.75675675675676)
--(axis cs:2.02002002002002,1.75416721534279)
--(axis cs:2.03108441896262,1.74174174174174)
--(axis cs:2.03303303303303,1.73954473848665)
--(axis cs:2.04435987383584,1.72672672672673)
--(axis cs:2.04604604604605,1.72481105652912)
--(axis cs:2.05753288704191,1.71171171171171)
--(axis cs:2.05905905905906,1.70996449424166)
--(axis cs:2.07060424823225,1.6966966966967)
--(axis cs:2.07207207207207,1.69500331760039)
--(axis cs:2.08357471976526,1.68168168168168)
--(axis cs:2.08508508508509,1.67992572976581)
--(axis cs:2.09644503776194,1.66666666666667)
--(axis cs:2.0980980980981,1.66472986671066)
--(axis cs:2.1092159131258,1.65165165165165)
--(axis cs:2.11111111111111,1.64941379246132)
--(axis cs:2.12188803252868,1.63663663663664)
--(axis cs:2.12412412412412,1.63397549391497)
--(axis cs:2.13446205936345,1.62162162162162)
--(axis cs:2.13713713713714,1.61841287518984)
--(axis cs:2.14693863466457,1.60660660660661)
--(axis cs:2.15015015015015,1.60272375146163)
--(axis cs:2.15931837799671,1.59159159159159)
--(axis cs:2.16316316316316,1.58690584223364)
--(axis cs:2.1716018883115,1.57657657657658)
--(axis cs:2.17617617617618,1.57095676398218)
--(axis cs:2.18378974477179,1.56156156156156)
--(axis cs:2.18918918918919,1.55487402211227)
--(axis cs:2.19588250754236,1.54654654654655)
--(axis cs:2.2022022022022,1.53865500215122)
--(axis cs:2.20788071854535,1.53153153153153)
--(axis cs:2.21521521521522,1.5222969600991)
--(axis cs:2.21978490217782,1.51651651651652)
--(axis cs:2.22822822822823,1.50579701184607)
--(axis cs:2.23159556598828,1.5015015015015)
--(axis cs:2.24124124124124,1.48915212155559)
--(axis cs:2.24331320130797,1.48648648648649)
--(axis cs:2.25425425425425,1.47235908890121)
--(axis cs:2.25493828383163,1.47147147147147)
--(axis cs:2.26646622056152,1.45645645645646)
--(axis cs:2.26726726726727,1.45540923672449)
--(axis cs:2.27789744190341,1.44144144144144)
--(axis cs:2.28028028028028,1.43829907359253)
--(axis cs:2.2892366663683,1.42642642642643)
--(axis cs:2.29329329329329,1.42102934624415)
--(axis cs:2.30048429800506,1.41141141141141)
--(axis cs:2.30630630630631,1.4035960316814)
--(axis cs:2.31164072784695,1.3963963963964)
--(axis cs:2.31931931931932,1.38599485395515)
--(axis cs:2.32270633418257,1.38138138138138)
--(axis cs:2.33233233233233,1.36822126073367)
--(axis cs:2.33368148271879,1.36636636636637)
--(axis cs:2.34456122800681,1.35135135135135)
--(axis cs:2.34534534534535,1.35026505453425)
--(axis cs:2.35534123538993,1.33633633633634)
--(axis cs:2.35835835835836,1.33211642656922)
--(axis cs:2.36603091765318,1.32132132132132)
--(axis cs:2.37137137137137,1.31377901915666)
--(axis cs:2.37663058093928,1.30630630630631)
--(axis cs:2.38438438438438,1.29524685390265)
--(axis cs:2.38714051948251,1.29129129129129)
--(axis cs:2.3973973973974,1.276513507168)
--(axis cs:2.39756101500056,1.27627627627628)
--(axis cs:2.4078741965022,1.26126126126126)
--(axis cs:2.41041041041041,1.25755418640737)
--(axis cs:2.41809633157902,1.24624624624625)
--(axis cs:2.42342342342342,1.23837724599548)
--(axis cs:2.42822882782952,1.23123123123123)
--(axis cs:2.43643643643644,1.21897572086783)
--(axis cs:2.43827190985999,1.21621621621622)
--(axis cs:2.44821663168965,1.2012012012012)
--(axis cs:2.44944944944945,1.19933185247736)
--(axis cs:2.45805770760207,1.18618618618619)
--(axis cs:2.46246246246246,1.17943063058328)
--(axis cs:2.46780894918794,1.17117117117117)
--(axis cs:2.47547547547548,1.15927488729258)
--(axis cs:2.47747051988421,1.15615615615616)
--(axis cs:2.48703135534358,1.14114114114114)
--(axis cs:2.48848848848849,1.13884213476262)
--(axis cs:2.49648639823946,1.12612612612613)
--(axis cs:2.5015015015015,1.11811441912634)
--(axis cs:2.50585112823971,1.11111111111111)
--(axis cs:2.51451451451451,1.09709289884347)
--(axis cs:2.51512563242755,1.0960960960961)
--(axis cs:2.52428423683554,1.08108108108108)
--(axis cs:2.52752752752753,1.07573623682478)
--(axis cs:2.5333468468551,1.06606606606607)
--(axis cs:2.54054054054054,1.0540467677213)
--(axis cs:2.54231834839442,1.05105105105105)
--(axis cs:2.55117945161587,1.03603603603604)
--(axis cs:2.55355355355355,1.03199028452397)
--(axis cs:2.55993392571779,1.02102102102102)
--(axis cs:2.56656656656657,1.00954844710958)
--(axis cs:2.56859620695382,1.00600600600601)
--(axis cs:2.57714603456856,0.990990990990991)
--(axis cs:2.57957957957958,0.986690175925806)
--(axis cs:2.5855856188181,0.975975975975976)
--(axis cs:2.59259259259259,0.963389396584086)
--(axis cs:2.59393168908173,0.960960960960961)
--(axis cs:2.60215500136821,0.945945945945946)
--(axis cs:2.60560560560561,0.93959933348819)
--(axis cs:2.61027217559406,0.930930930930931)
--(axis cs:2.61829142659823,0.915915915915916)
--(axis cs:2.61861861861862,0.915298800033293)
--(axis cs:2.62617440134896,0.900900900900901)
--(axis cs:2.63163163163163,0.890410250269395)
--(axis cs:2.63396079207389,0.885885885885886)
--(axis cs:2.64162418401459,0.870870870870871)
--(axis cs:2.64464464464464,0.864898896682162)
--(axis cs:2.64916925491111,0.855855855855856)
--(axis cs:2.65660640397677,0.840840840840841)
--(axis cs:2.65765765765766,0.838698504962986)
--(axis cs:2.66390421403273,0.825825825825826)
--(axis cs:2.67067067067067,0.811718801802104)
--(axis cs:2.67110129968106,0.810810810810811)
--(axis cs:2.67814940225328,0.795795795795796)
--(axis cs:2.68368368368368,0.783853235751999)
--(axis cs:2.68509102331371,0.780780780780781)
--(axis cs:2.69188771758587,0.765765765765765)
--(axis cs:2.6966966966967,0.75499178700233)
--(axis cs:2.69856721868301,0.75075075075075)
--(axis cs:2.70510127973285,0.735735735735735)
--(axis cs:2.70970970970971,0.724978641234191)
--(axis cs:2.71151169043244,0.72072072072072)
--(axis cs:2.71777148510112,0.705705705705705)
--(axis cs:2.72272272272272,0.693615035564429)
--(axis cs:2.72390546342813,0.69069069069069)
--(axis cs:2.72987904596313,0.675675675675675)
--(axis cs:2.73572872415225,0.66066066066066)
--(axis cs:2.73573573573574,0.660642345738152)
--(axis cs:2.7414039938958,0.645645645645645)
--(axis cs:2.7469471194228,0.63063063063063)
--(axis cs:2.74874874874875,0.625643907133407)
--(axis cs:2.75232562368964,0.615615615615615)
--(axis cs:2.75754979380095,0.6006006006006)
--(axis cs:2.76176176176176,0.58816006286816)
--(axis cs:2.76262235453722,0.585585585585585)
--(axis cs:2.76751522345575,0.57057057057057)
--(axis cs:2.77225435348734,0.555555555555555)
--(axis cs:2.77477477477477,0.547314873120815)
--(axis cs:2.77682079355644,0.54054054054054)
--(axis cs:2.78120803412781,0.525525525525525)
--(axis cs:2.7854280763991,0.51051051051051)
--(axis cs:2.78778778778779,0.501779491417441)
--(axis cs:2.78946572930275,0.495495495495495)
--(axis cs:2.79331381959689,0.48048048048048)
--(axis cs:2.79698160819915,0.465465465465465)
--(axis cs:2.800464047438,0.45045045045045)
--(axis cs:2.8008008008008,0.448923172610176)
--(axis cs:2.80374219497786,0.435435435435435)
--(axis cs:2.80682600005039,0.42042042042042)
--(axis cs:2.80971242797824,0.405405405405405)
--(axis cs:2.81239691658928,0.39039039039039)
--(axis cs:2.81381381381381,0.38182690417437)
--(axis cs:2.81487154958944,0.375375375375375)
--(axis cs:2.81713265288045,0.36036036036036)
--(axis cs:2.81918126796948,0.345345345345345)
--(axis cs:2.82101352201508,0.33033033033033)
--(axis cs:2.82262576234846,0.315315315315315)
--(axis cs:2.82401456397311,0.3003003003003)
--(axis cs:2.82517673057001,0.285285285285285)
--(axis cs:2.82610928931439,0.27027027027027)
--(axis cs:2.82680948049193,0.255255255255255)
--(axis cs:2.82682682682683,0.254696821960138)
--(axis cs:2.82727439125519,0.24024024024024)
--(axis cs:2.8275022753651,0.225225225225225)
--(axis cs:2.82749080963162,0.21021021021021)
--(axis cs:2.82723786516415,0.195195195195195)
--(axis cs:2.82682682682683,0.182760906399775)
--(axis cs:2.82674149640749,0.18018018018018)
--(axis cs:2.82599978845166,0.165165165165165)
--(axis cs:2.82501138239888,0.15015015015015)
--(axis cs:2.82377494978275,0.135135135135135)
--(axis cs:2.82228940639016,0.12012012012012)
--(axis cs:2.82055395362761,0.105105105105105)
--(axis cs:2.81856812283052,0.0900900900900901)
--(axis cs:2.81633181888759,0.075075075075075)
--(axis cs:2.81384535957585,0.06006006006006)
--(axis cs:2.81381381381381,0.0598861078067353)
--(axis cs:2.81110428825525,0.045045045045045)
--(axis cs:2.80811277314515,0.03003003003003)
--(axis cs:2.80487228195506,0.015015015015015)
--(axis cs:2.80138476081056,0)
--(axis cs:2.8008008008008,-0.00236199512591545)
--(axis cs:2.79764184018692,-0.015015015015015)
--(axis cs:2.79365214792555,-0.03003003003003)
--(axis cs:2.7894208410494,-0.045045045045045)
--(axis cs:2.78778778778779,-0.0505564049208947)
--(axis cs:2.78493832586935,-0.06006006006006)
--(axis cs:2.78021121572532,-0.075075075075075)
--(axis cs:2.77525145149955,-0.0900900900900901)
--(axis cs:2.77477477477477,-0.091479175884293)
--(axis cs:2.77003602437772,-0.105105105105105)
--(axis cs:2.76459182560206,-0.12012012012012)
--(axis cs:2.76176176176176,-0.127650049842486)
--(axis cs:2.75890798659184,-0.135135135135135)
--(axis cs:2.75298742738478,-0.15015015015015)
--(axis cs:2.74874874874875,-0.160552617690398)
--(axis cs:2.74684083376108,-0.165165165165165)
--(axis cs:2.74045405850339,-0.18018018018018)
--(axis cs:2.73573573573574,-0.190955041455198)
--(axis cs:2.73384998527621,-0.195195195195195)
--(axis cs:2.72700923834747,-0.21021021021021)
--(axis cs:2.72272272272272,-0.219387868822434)
--(axis cs:2.71995307264622,-0.225225225225225)
--(axis cs:2.71267250757197,-0.24024024024024)
--(axis cs:2.70970970970971,-0.246226721138552)
--(axis cs:2.70517014563253,-0.255255255255255)
--(axis cs:2.69746545984543,-0.27027027027027)
--(axis cs:2.6966966966967,-0.27174447950013)
--(axis cs:2.68952353888011,-0.285285285285285)
--(axis cs:2.68368368368368,-0.29611208445108)
--(axis cs:2.68138858718233,-0.3003003003003)
--(axis cs:2.67303747182291,-0.315315315315315)
--(axis cs:2.67067067067067,-0.319511241409601)
--(axis cs:2.66447229848836,-0.33033033033033)
--(axis cs:2.65765765765766,-0.342057504549885)
--(axis cs:2.65571723175169,-0.345345345345345)
--(axis cs:2.64675046923902,-0.36036036036036)
--(axis cs:2.64464464464464,-0.363846901665418)
--(axis cs:2.63757549950033,-0.375375375375375)
--(axis cs:2.63163163163163,-0.384960308954431)
--(axis cs:2.62821340670968,-0.39039039039039)
--(axis cs:2.61866429686824,-0.405405405405405)
--(axis cs:2.61861861861862,-0.405476625407892)
--(axis cs:2.60889369623253,-0.42042042042042)
--(axis cs:2.60560560560561,-0.425427699032758)
--(axis cs:2.59893878236878,-0.435435435435435)
--(axis cs:2.59259259259259,-0.444883612782156)
--(axis cs:2.58880005982123,-0.45045045045045)
--(axis cs:2.57957957957958,-0.46388284972615)
--(axis cs:2.57847794169072,-0.465465465465465)
--(axis cs:2.56795733844108,-0.48048048048048)
--(axis cs:2.56656656656657,-0.482452612139721)
--(axis cs:2.55724380994288,-0.495495495495495)
--(axis cs:2.55355355355355,-0.500626361887837)
--(axis cs:2.54634982447038,-0.51051051051051)
--(axis cs:2.54054054054054,-0.518435871415177)
--(axis cs:2.53527576887026,-0.525525525525525)
--(axis cs:2.52752752752753,-0.535904435702725)
--(axis cs:2.5240220085887,-0.54054054054054)
--(axis cs:2.51451451451451,-0.553052906869773)
--(axis cs:2.51258889789081,-0.555555555555555)
--(axis cs:2.5015015015015,-0.569900008538938)
--(axis cs:2.50097678693412,-0.57057057057057)
--(axis cs:2.48917851971781,-0.585585585585585)
--(axis cs:2.48848848848849,-0.586460126949008)
--(axis cs:2.4771983011793,-0.6006006006006)
--(axis cs:2.47547547547548,-0.602749920683285)
--(axis cs:2.4650421482058,-0.615615615615615)
--(axis cs:2.46246246246246,-0.618785027568423)
--(axis cs:2.45271040402773,-0.63063063063063)
--(axis cs:2.44944944944945,-0.634577935104521)
--(axis cs:2.44020340297192,-0.645645645645645)
--(axis cs:2.43643643643644,-0.65014004934692)
--(axis cs:2.42752146973521,-0.66066066066066)
--(axis cs:2.42342342342342,-0.665481818614485)
--(axis cs:2.41466491792477,-0.675675675675675)
--(axis cs:2.41041041041041,-0.680612840940291)
--(axis cs:2.40163404807694,-0.69069069069069)
--(axis cs:2.3973973973974,-0.695541957539333)
--(axis cs:2.38842914533092,-0.705705705705705)
--(axis cs:2.38438438438438,-0.710277334245277)
--(axis cs:2.37505047690089,-0.72072072072072)
--(axis cs:2.37137137137137,-0.724826532589736)
--(axis cs:2.36149828946169,-0.735735735735735)
--(axis cs:2.35835835835836,-0.739196571958171)
--(axis cs:2.34777280653803,-0.75075075075075)
--(axis cs:2.34534534534535,-0.75339398405083)
--(axis cs:2.33387422596574,-0.765765765765765)
--(axis cs:2.33233233233233,-0.767424860700829)
--(axis cs:2.3198027174757,-0.780780780780781)
--(axis cs:2.31931931931932,-0.781294895950656)
--(axis cs:2.30630630630631,-0.795007180886576)
--(axis cs:2.30555101184191,-0.795795795795796)
--(axis cs:2.29329329329329,-0.808567031334104)
--(axis cs:2.29112029769182,-0.81081081081081)
--(axis cs:2.28028028028028,-0.821980618021917)
--(axis cs:2.27651551512259,-0.825825825825826)
--(axis cs:2.26726726726727,-0.835252381798062)
--(axis cs:2.26173673875074,-0.840840840840841)
--(axis cs:2.25425425425425,-0.848386514180164)
--(axis cs:2.24678400352756,-0.855855855855856)
--(axis cs:2.24124124124124,-0.861386977853421)
--(axis cs:2.23165730338554,-0.870870870870871)
--(axis cs:2.22822822822823,-0.874257524978677)
--(axis cs:2.21635659011028,-0.885885885885886)
--(axis cs:2.21521521521522,-0.887001713587433)
--(axis cs:2.2022022022022,-0.89961907845217)
--(axis cs:2.20086936829338,-0.900900900900901)
--(axis cs:2.18918918918919,-0.912112910817335)
--(axis cs:2.18519584458314,-0.915915915915916)
--(axis cs:2.17617617617618,-0.924489621126109)
--(axis cs:2.16934667410994,-0.930930930930931)
--(axis cs:2.16316316316316,-0.936752136101807)
--(axis cs:2.15332165545019,-0.945945945945946)
--(axis cs:2.15015015015015,-0.948903249297713)
--(axis cs:2.13713713713714,-0.96094558235511)
--(axis cs:2.13712038830888,-0.960960960960961)
--(axis cs:2.12412412412412,-0.972872204691331)
--(axis cs:2.12071240564581,-0.975975975975976)
--(axis cs:2.11111111111111,-0.984694720364129)
--(axis cs:2.10412655307381,-0.990990990990991)
--(axis cs:2.0980980980981,-0.996415484825606)
--(axis cs:2.08736245329966,-1.00600600600601)
--(axis cs:2.08508508508509,-1.00803675748426)
--(axis cs:2.07207207207207,-1.0195560657121)
--(axis cs:2.07040500930658,-1.02102102102102)
--(axis cs:2.05905905905906,-1.03097335617736)
--(axis cs:2.05324696957173,-1.03603603603604)
--(axis cs:2.04604604604605,-1.04229709098841)
--(axis cs:2.0359081849883,-1.05105105105105)
--(axis cs:2.03303303303303,-1.05352921157468)
--(axis cs:2.02002002002002,-1.06466707760459)
--(axis cs:2.0183738743273,-1.06606606606607)
--(axis cs:2.00700700700701,-1.07570869651154)
--(axis cs:2.00063137454693,-1.08108108108108)
--(axis cs:1.99399399399399,-1.08666382855046)
--(axis cs:1.98270524070024,-1.0960960960961)
--(axis cs:1.98098098098098,-1.09753416198204)
--(axis cs:1.96796796796797,-1.10831218322039)
--(axis cs:1.96456589755631,-1.11111111111111)
--(axis cs:1.95495495495495,-1.1190036438598)
--(axis cs:1.94622556830957,-1.12612612612613)
--(axis cs:1.94194194194194,-1.12961479261789)
--(axis cs:1.92892892892893,-1.14014381756333)
--(axis cs:1.92768787101032,-1.14114114114114)
--(axis cs:1.91591591591592,-1.15058365289955)
--(axis cs:1.90892484854888,-1.15615615615616)
--(axis cs:1.9029029029029,-1.16094727246261)
--(axis cs:1.88997207476002,-1.17117117117117)
--(axis cs:1.88988988988989,-1.17123603063148)
--(axis cs:1.87687687687688,-1.18143543198543)
--(axis cs:1.87077816106459,-1.18618618618619)
--(axis cs:1.86386386386386,-1.19156216090584)
--(axis cs:1.85139079108921,-1.2012012012012)
--(axis cs:1.85085085085085,-1.2016176766044)
--(axis cs:1.83783783783784,-1.21158767485577)
--(axis cs:1.83175977180587,-1.21621621621622)
--(axis cs:1.82482482482482,-1.22148728246647)
--(axis cs:1.81192825965163,-1.23123123123123)
--(axis cs:1.81181181181181,-1.23131904598144)
--(axis cs:1.7987987987988,-1.24106662397367)
--(axis cs:1.79184301534818,-1.24624624624625)
--(axis cs:1.78578578578579,-1.25074812926783)
--(axis cs:1.77277277277277,-1.2603618614728)
--(axis cs:1.77154739464348,-1.26126126126126)
--(axis cs:1.75975975975976,-1.26989641941486)
--(axis cs:1.75100017902704,-1.27627627627628)
--(axis cs:1.74674674674675,-1.27936818758687)
--(axis cs:1.73373373373373,-1.28876955435295)
--(axis cs:1.73022148233661,-1.29129129129129)
--(axis cs:1.72072072072072,-1.29809938299422)
--(axis cs:1.70920238983416,-1.30630630630631)
--(axis cs:1.70770770770771,-1.30736920459452)
--(axis cs:1.69469469469469,-1.3165636886389)
--(axis cs:1.68792192391638,-1.32132132132132)
--(axis cs:1.68168168168168,-1.32569625132667)
--(axis cs:1.66866866866867,-1.33476602176803)
--(axis cs:1.66640139341631,-1.33633633633634)
--(axis cs:1.65565565565566,-1.3437640802251)
--(axis cs:1.64461781584472,-1.35135135135135)
--(axis cs:1.64264264264264,-1.35270636846794)
--(axis cs:1.62962962962963,-1.36157725494771)
--(axis cs:1.62256383228088,-1.36636636636637)
--(axis cs:1.61661661661662,-1.37038926418411)
--(axis cs:1.6036036036036,-1.3791401252197)
--(axis cs:1.60025017454984,-1.38138138138138)
--(axis cs:1.59059059059059,-1.38782434922202)
--(axis cs:1.57766857068184,-1.3963963963964)
--(axis cs:1.57757757757758,-1.39645663684154)
--(axis cs:1.56456456456456,-1.40501569039661)
--(axis cs:1.55478761757737,-1.41141141141141)
--(axis cs:1.55155155155155,-1.41352404019074)
--(axis cs:1.53853853853854,-1.42196718310536)
--(axis cs:1.53162606937241,-1.42642642642643)
--(axis cs:1.52552552552553,-1.43035387319813)
--(axis cs:1.51251251251251,-1.43868256560322)
--(axis cs:1.50817585283964,-1.44144144144144)
--(axis cs:1.4994994994995,-1.44694980100308)
--(axis cs:1.48648648648649,-1.45516543173239)
--(axis cs:1.48442868200211,-1.45645645645646)
--(axis cs:1.47347347347347,-1.46331534927163)
--(axis cs:1.46046046046046,-1.47141924228654)
--(axis cs:1.46037604410031,-1.47147147147147)
--(axis cs:1.44744744744745,-1.47945391502161)
--(axis cs:1.43599671710246,-1.48648648648649)
--(axis cs:1.43443443443443,-1.48744398910297)
--(axis cs:1.42142142142142,-1.49536877631256)
--(axis cs:1.41129602780821,-1.5015015015015)
--(axis cs:1.40840840840841,-1.50324682647918)
--(axis cs:1.3953953953954,-1.51106310093209)
--(axis cs:1.38626543456639,-1.51651651651652)
--(axis cs:1.38238238238238,-1.51883104909049)
--(axis cs:1.36936936936937,-1.52653995419474)
--(axis cs:1.36089544714602,-1.53153153153153)
--(axis cs:1.35635635635636,-1.53419967062765)
--(axis cs:1.34334334334334,-1.54180230595685)
--(axis cs:1.33517627859256,-1.54654654654655)
--(axis cs:1.33033033033033,-1.54935561209318)
--(axis cs:1.31731731731732,-1.55685303693818)
--(axis cs:1.30909782865346,-1.56156156156156)
--(axis cs:1.3043043043043,-1.56430170787309)
--(axis cs:1.29129129129129,-1.57169494443134)
--(axis cs:1.28264966665808,-1.57657657657658)
--(axis cs:1.27827827827828,-1.57904071122941)
--(axis cs:1.26526526526527,-1.58633074747018)
--(axis cs:1.25582101382094,-1.59159159159159)
--(axis cs:1.25225225225225,-1.59357529928026)
--(axis cs:1.23923923923924,-1.60076309152027)
--(axis cs:1.22860072493241,-1.60660660660661)
--(axis cs:1.22622622622623,-1.60790807752704)
--(axis cs:1.21321321321321,-1.61499455274732)
--(axis cs:1.20097726939636,-1.62162162162162)
--(axis cs:1.2002002002002,-1.62204158398088)
--(axis cs:1.18718718718719,-1.62902764191272)
--(axis cs:1.17417417417417,-1.63597598187765)
--(axis cs:1.17292863861367,-1.63663663663664)
--(axis cs:1.16116116116116,-1.6428648079399)
--(axis cs:1.14814814814815,-1.64971384296626)
--(axis cs:1.14444261738248,-1.65165165165165)
--(axis cs:1.13513513513514,-1.65650844118974)
--(axis cs:1.12212212212212,-1.66325900977466)
--(axis cs:1.11551255515305,-1.66666666666667)
--(axis cs:1.10910910910911,-1.66996087647922)
--(axis cs:1.0960960960961,-1.67661379595512)
--(axis cs:1.0861250070807,-1.68168168168168)
--(axis cs:1.08308308308308,-1.68322439587312)
--(axis cs:1.07007007007007,-1.68978046370285)
--(axis cs:1.05705705705706,-1.69629983998225)
--(axis cs:1.05625944686058,-1.6966966966967)
--(axis cs:1.04404404404404,-1.70276122622645)
--(axis cs:1.03103103103103,-1.70918471635024)
--(axis cs:1.02587844316678,-1.71171171171171)
--(axis cs:1.01801801801802,-1.71555825005482)
--(axis cs:1.00500500500501,-1.72188660688638)
--(axis cs:0.994991945335969,-1.72672672672673)
--(axis cs:0.991991991991991,-1.72817365719975)
--(axis cs:0.978978978978979,-1.73440761756299)
--(axis cs:0.965965965965966,-1.7406055387)
--(axis cs:0.963563932295938,-1.74174174174174)
--(axis cs:0.952952952952954,-1.7467498127004)
--(axis cs:0.93993993993994,-1.75285421640136)
--(axis cs:0.931567772575444,-1.75675675675676)
--(axis cs:0.926926926926926,-1.75891521682061)
--(axis cs:0.913913913913914,-1.7649268040495)
--(axis cs:0.900900900900901,-1.77090276060941)
--(axis cs:0.898995127640185,-1.77177177177177)
--(axis cs:0.887887887887889,-1.77682527481114)
--(axis cs:0.874874874874875,-1.78270924270299)
--(axis cs:0.865798796133101,-1.78678678678679)
--(axis cs:0.861861861861861,-1.78855156610615)
--(axis cs:0.848848848848849,-1.7943442151931)
--(axis cs:0.835835835835836,-1.80010159480139)
--(axis cs:0.831965805542918,-1.8018018018018)
--(axis cs:0.822822822822824,-1.8058095695012)
--(axis cs:0.80980980980981,-1.81147641421729)
--(axis cs:0.797469236305993,-1.81681681681682)
--(axis cs:0.796796796796796,-1.81710716487598)
--(axis cs:0.783783783783784,-1.82268411723185)
--(axis cs:0.77077077077077,-1.82822612163729)
--(axis cs:0.762246886145447,-1.83183183183183)
--(axis cs:0.757757757757759,-1.83372652174875)
--(axis cs:0.744744744744745,-1.83917937963427)
--(axis cs:0.731731731731731,-1.84459747063611)
--(axis cs:0.726290326155942,-1.84684684684685)
--(axis cs:0.718718718718719,-1.84996974634221)
--(axis cs:0.705705705705705,-1.85529941599242)
--(axis cs:0.692692692692692,-1.86059448659893)
--(axis cs:0.689554500864167,-1.86186186186186)
--(axis cs:0.67967967967968,-1.86584082735182)
--(axis cs:0.666666666666666,-1.87104818274614)
--(axis cs:0.653653653653654,-1.87622109490856)
--(axis cs:0.651991051602612,-1.87687687687688)
--(axis cs:0.64064064064064,-1.88134365532259)
--(axis cs:0.627627627627627,-1.88642954081966)
--(axis cs:0.614614614614615,-1.89148112791821)
--(axis cs:0.613547990050197,-1.89189189189189)
--(axis cs:0.601601601601601,-1.89648202956204)
--(axis cs:0.588588588588589,-1.90144726221149)
--(axis cs:0.575575575575575,-1.90637833123581)
--(axis cs:0.574169335993803,-1.90690690690691)
--(axis cs:0.562562562562562,-1.9112596643907)
--(axis cs:0.54954954954955,-1.91610503596817)
--(axis cs:0.536536536536536,-1.92091636943694)
--(axis cs:0.533794714462186,-1.92192192192192)
--(axis cs:0.523523523523524,-1.92568019484197)
--(axis cs:0.51051051051051,-1.93040647364845)
--(axis cs:0.497497497497497,-1.93509883130775)
--(axis cs:0.492358906605653,-1.93693693693694)
--(axis cs:0.484484484484485,-1.93974718190809)
--(axis cs:0.471471471471471,-1.94435511436998)
--(axis cs:0.458458458458459,-1.94892923470531)
--(axis cs:0.449791347778106,-1.95195195195195)
--(axis cs:0.445445445445445,-1.9534641174163)
--(axis cs:0.432432432432432,-1.95795442951826)
--(axis cs:0.41941941941942,-1.96241103111099)
--(axis cs:0.406406406406406,-1.96683394943644)
--(axis cs:0.406011548567581,-1.96696696696697)
--(axis cs:0.393393393393394,-1.97120782718626)
--(axis cs:0.38038038038038,-1.9755476099416)
--(axis cs:0.367367367367367,-1.97985380079145)
--(axis cs:0.360881404765344,-1.98198198198198)
--(axis cs:0.354354354354355,-1.98411865640346)
--(axis cs:0.341341341341341,-1.9883423026737)
--(axis cs:0.328328328328329,-1.99253244206586)
--(axis cs:0.315315315315315,-1.99668909392103)
--(axis cs:0.314342383801409,-1.996996996997)
--(axis cs:0.302302302302301,-2.00079838682836)
--(axis cs:0.28928928928929,-2.00487313461137)
--(axis cs:0.276276276276276,-2.00891447098255)
--(axis cs:0.266216179664286,-2.01201201201201)
--(axis cs:0.263263263263264,-2.01291908985621)
--(axis cs:0.25025025025025,-2.01687909064495)
--(axis cs:0.237237237237236,-2.02080575059403)
--(axis cs:0.224224224224224,-2.02469908207342)
--(axis cs:0.216372099990841,-2.02702702702703)
--(axis cs:0.211211211211211,-2.02855347702455)
--(axis cs:0.198198198198199,-2.03236608552979)
--(axis cs:0.185185185185185,-2.03614542822698)
--(axis cs:0.172172172172171,-2.03989151366486)
--(axis cs:0.164630675419863,-2.04204204204204)
--(axis cs:0.159159159159159,-2.04359858779443)
--(axis cs:0.146146146146146,-2.04726454847444)
--(axis cs:0.133133133133134,-2.05089730710842)
--(axis cs:0.12012012012012,-2.0544968686183)
--(axis cs:0.110774986978951,-2.05705705705706)
--(axis cs:0.107107107107106,-2.0580595055663)
--(axis cs:0.0940940940940944,-2.06157952725435)
--(axis cs:0.0810810810810807,-2.06506639997111)
--(axis cs:0.0680680680680688,-2.0685201251687)
--(axis cs:0.055055055055055,-2.07194070321488)
--(axis cs:0.0545497465078801,-2.07207207207207)
--(axis cs:0.0420420420420413,-2.07531595125341)
--(axis cs:0.0290290290290294,-2.07865760325906)
--(axis cs:0.0160160160160157,-2.08196614727428)
--(axis cs:0.00300300300300371,-2.08524158035718)
--(axis cs:-0.00440819974005661,-2.08708708708709)
--(axis cs:-0.01001001001001,-2.08847864188647)
--(axis cs:-0.0230230230230228,-2.0916757073705)
--(axis cs:-0.0360360360360357,-2.0948396946985)
--(axis cs:-0.0490490490490494,-2.09797059770821)
--(axis cs:-0.0620620620620622,-2.10106840922197)
--(axis cs:-0.0664551445217086,-2.1021021021021)
--(axis cs:-0.075075075075075,-2.10412540676095)
--(axis cs:-0.0880880880880879,-2.1071454330083)
--(axis cs:-0.101101101101102,-2.11013239225029)
--(axis cs:-0.114114114114114,-2.11308627417294)
--(axis cs:-0.127127127127127,-2.11600706746784)
--(axis cs:-0.132133634086009,-2.11711711711712)
--(axis cs:-0.14014014014014,-2.11888794364131)
--(axis cs:-0.153153153153153,-2.12173151848741)
--(axis cs:-0.166166166166167,-2.12454202119836)
--(axis cs:-0.179179179179179,-2.12731943738046)
--(axis cs:-0.192192192192192,-2.13006375165528)
--(axis cs:-0.20212311345725,-2.13213213213213)
--(axis cs:-0.205205205205205,-2.13277245870268)
--(axis cs:-0.218218218218218,-2.13544010751939)
--(axis cs:-0.231231231231232,-2.13807466316249)
--(axis cs:-0.244244244244245,-2.14067610719262)
--(axis cs:-0.257257257257257,-2.14324442018571)
--(axis cs:-0.27027027027027,-2.14577958173188)
--(axis cs:-0.277387589594889,-2.14714714714715)
--(axis cs:-0.283283283283283,-2.1482771188637)
--(axis cs:-0.296296296296297,-2.15073617748918)
--(axis cs:-0.30930930930931,-2.15316208378002)
--(axis cs:-0.322322322322322,-2.15555481426124)
--(axis cs:-0.335335335335335,-2.15791434446141)
--(axis cs:-0.348348348348348,-2.16024064890898)
--(axis cs:-0.359255398382692,-2.16216216216216)
--(axis cs:-0.361361361361362,-2.16253222291656)
--(axis cs:-0.374374374374375,-2.16478296918755)
--(axis cs:-0.387387387387387,-2.16700047937833)
--(axis cs:-0.4004004004004,-2.16918472491956)
--(axis cs:-0.413413413413413,-2.17133567622212)
--(axis cs:-0.426426426426427,-2.17345330267088)
--(axis cs:-0.43943943943944,-2.17553757261808)
--(axis cs:-0.449845892442225,-2.17717717717718)
--(axis cs:-0.452452452452452,-2.1775867878055)
--(axis cs:-0.465465465465465,-2.17959604136609)
--(axis cs:-0.478478478478478,-2.18157191669365)
--(axis cs:-0.491491491491492,-2.18351437896722)
--(axis cs:-0.504504504504505,-2.18542339230399)
--(axis cs:-0.517517517517518,-2.18729891975044)
--(axis cs:-0.53053053053053,-2.18914092327304)
--(axis cs:-0.543543543543543,-2.19094936374845)
--(axis cs:-0.55265994895346,-2.19219219219219)
--(axis cs:-0.556556556556557,-2.19272199866983)
--(axis cs:-0.56956956956957,-2.19445595001745)
--(axis cs:-0.582582582582583,-2.1961563030658)
--(axis cs:-0.595595595595595,-2.19782301538752)
--(axis cs:-0.608608608608609,-2.19945604342625)
--(axis cs:-0.621621621621622,-2.20105534248483)
--(axis cs:-0.634634634634635,-2.20262086671305)
--(axis cs:-0.647647647647648,-2.20415256909487)
--(axis cs:-0.66066066066066,-2.2056504014353)
--(axis cs:-0.673673673673674,-2.20711431434674)
--(axis cs:-0.674520246438174,-2.20720720720721)
--(axis cs:-0.686686686686687,-2.2085385528158)
--(axis cs:-0.6996996996997,-2.20992847523436)
--(axis cs:-0.712712712712713,-2.21128442477146)
--(axis cs:-0.725725725725725,-2.21260634849959)
--(axis cs:-0.738738738738739,-2.2138941922472)
--(axis cs:-0.751751751751752,-2.21514790058301)
--(axis cs:-0.764764764764765,-2.21636741679987)
--(axis cs:-0.777777777777778,-2.2175526828982)
--(axis cs:-0.790790790790791,-2.2187036395689)
--(axis cs:-0.803803803803804,-2.21982022617574)
--(axis cs:-0.816816816816817,-2.22090238073739)
--(axis cs:-0.82982982982983,-2.22195003990878)
--(axis cs:-0.833330039577301,-2.22222222222222)
--(axis cs:-0.842842842842843,-2.22295985087259)
--(axis cs:-0.855855855855856,-2.22393395179855)
--(axis cs:-0.868868868868869,-2.22487348009273)
--(axis cs:-0.881881881881882,-2.22577836848283)
--(axis cs:-0.894894894894895,-2.22664854826545)
--(axis cs:-0.907907907907908,-2.22748394928527)
--(axis cs:-0.920920920920921,-2.22828449991367)
--(axis cs:-0.933933933933934,-2.22905012702682)
--(axis cs:-0.946946946946947,-2.22978075598321)
--(axis cs:-0.95995995995996,-2.23047631060054)
--(axis cs:-0.972972972972973,-2.23113671313206)
--(axis cs:-0.985985985985986,-2.23176188424234)
--(axis cs:-0.998998998998999,-2.23235174298237)
--(axis cs:-1.01201201201201,-2.232906206764)
--(axis cs:-1.02502502502503,-2.23342519133385)
--(axis cs:-1.03803803803804,-2.23390861074643)
--(axis cs:-1.05105105105105,-2.23435637733666)
--(axis cs:-1.06406406406406,-2.23476840169165)
--(axis cs:-1.07707707707708,-2.23514459262183)
--(axis cs:-1.09009009009009,-2.23548485713126)
--(axis cs:-1.1031031031031,-2.23578910038726)
--(axis cs:-1.11611611611612,-2.23605722568925)
--(axis cs:-1.12912912912913,-2.2362891344368)
--(axis cs:-1.14214214214214,-2.23648472609683)
--(axis cs:-1.15515515515516,-2.23664389817005)
--(axis cs:-1.16816816816817,-2.23676654615645)
--(axis cs:-1.18118118118118,-2.23685256352002)
--(axis cs:-1.19419419419419,-2.23690184165241)
--(axis cs:-1.20720720720721,-2.23691426983582)
--(axis cs:-1.22022022022022,-2.23688973520479)
--(axis cs:-1.23323323323323,-2.2368281227071)
--(axis cs:-1.24624624624625,-2.23672931506353)
--(axis cs:-1.25925925925926,-2.23659319272675)
--(axis cs:-1.27227227227227,-2.23641963383889)
--(axis cs:-1.28528528528529,-2.23620851418821)
--(axis cs:-1.2982982982983,-2.23595970716448)
--(axis cs:-1.31131131131131,-2.23567308371323)
--(axis cs:-1.32432432432432,-2.23534851228874)
--(axis cs:-1.33733733733734,-2.23498585880579)
--(axis cs:-1.35035035035035,-2.23458498659008)
--(axis cs:-1.36336336336336,-2.23414575632734)
--(axis cs:-1.37637637637638,-2.23366802601101)
--(axis cs:-1.38938938938939,-2.2331516508885)
--(axis cs:-1.4024024024024,-2.23259648340592)
--(axis cs:-1.41541541541542,-2.2320023731514)
--(axis cs:-1.42842842842843,-2.23136916679665)
--(axis cs:-1.44144144144144,-2.23069670803704)
--(axis cs:-1.45445445445445,-2.22998483752988)
--(axis cs:-1.46746746746747,-2.22923339283104)
--(axis cs:-1.48048048048048,-2.22844220832965)
--(axis cs:-1.49349349349349,-2.22761111518105)
--(axis cs:-1.50650650650651,-2.22673994123773)
--(axis cs:-1.51951951951952,-2.22582851097827)
--(axis cs:-1.53253253253253,-2.22487664543426)
--(axis cs:-1.54554554554555,-2.22388416211505)
--(axis cs:-1.55855855855856,-2.22285087493024);


\addplot [semithick,  mark=star, mark size=2, mark options={solid}, only marks]
table {%
1 2
}node[above right] {$a_1$};
\addplot [semithick,  mark=star, mark size=2, mark options={solid}, only marks]
table {%
1 -1
}node[above right] {$a_2$};
\addplot [semithick,  mark=star, mark size=2, mark options={solid}, only marks]
table {%
-2 -1
}node[above right] {$a_3$};
\addplot [semithick,  mark=triangle*, mark size=2, mark options={solid}, only marks]
table {%
-0.460681309216959 2.82602937964166
}node[above right] {$x^*$};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-0.539318690783041 2.17397062035834
}node[below] {$x^*+u_1$};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2.46068130921696 0.173970620358344
}node[right] {$x^*+u_2$};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-4.53931869078304 -2.82602937964166
}node[below] {$x^*+u_3$};


%\node at (axis description cs:-0.460681309216959, 2.82602937964166) {$x^*$};
\end{axis}


\end{tikzpicture}

==> graph5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.7]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4-6, xmax=4.8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.85, ymax=5,
ytick style={color=black},
axis equal,
]
\addplot [draw=none, fill=white!50.19607843137255!black, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-2.22222222222222 -0.600852519839344
-2.20920920920921 -0.601054037132424
-2.1961961961962 -0.601199131324901
-2.18318318318318 -0.601288150841859
-2.17017017017017 -0.601321437675479
-2.15715715715716 -0.601299327531253
-2.14414414414414 -0.601222149971132
-2.13113113113113 -0.601090228553669
-2.11811811811812 -0.600903880971258
-2.10510510510511 -0.600663419184544
-2.10233226190135 -0.6006006006006
-2.09209209209209 -0.600367782294082
-2.07907907907908 -0.600017960536872
-2.06606606606607 -0.599614625650779
-2.05305305305305 -0.599158071932458
-2.04004004004004 -0.598648588470589
-2.02702702702703 -0.598086459268044
-2.01401401401401 -0.597471963361661
-2.001001001001 -0.596805374939622
-1.98798798798799 -0.596086963456549
-1.97497497497497 -0.595316993746317
-1.96196196196196 -0.594495726132668
-1.94894894894895 -0.593623416537639
-1.93593593593594 -0.592700316587896
-1.92292292292292 -0.591726673718948
-1.90990990990991 -0.590702731277359
-1.8968968968969 -0.589628728620905
-1.88388388388388 -0.588504901216799
-1.87087087087087 -0.587331480737946
-1.85785785785786 -0.586108695157294
-1.8525125725888 -0.585585585585585
-1.84484484484484 -0.584832515504507
-1.83183183183183 -0.58350419259043
-1.81881881881882 -0.582126924193922
-1.80580580580581 -0.580700926793342
-1.79279279279279 -0.579226413557951
-1.77977977977978 -0.577703594434037
-1.76676676676677 -0.576132676229278
-1.75375375375375 -0.57451386269531
-1.74074074074074 -0.572847354608563
-1.72772772772773 -0.57113334984934
-1.72357544500734 -0.57057057057057
-1.71471471471471 -0.56936532308274
-1.7017017017017 -0.567546800270743
-1.68868868868869 -0.565681134894016
-1.67567567567568 -0.563768515933007
-1.66266266266266 -0.56180912981418
-1.64964964964965 -0.559803160481398
-1.63663663663664 -0.557750789465564
-1.62362362362362 -0.555652195952532
-1.62303832906559 -0.555555555555555
-1.61061061061061 -0.553496150491827
-1.5975975975976 -0.551293482730217
-1.58458458458458 -0.549044906145042
-1.57157157157157 -0.546750592898913
-1.55855855855856 -0.544410713115634
-1.54554554554555 -0.54202543494016
-1.53760129148409 -0.54054054054054
-1.53253253253253 -0.539589667447629
-1.51951951951952 -0.537100358234578
-1.50650650650651 -0.534565940705409
-1.49349349349349 -0.531986577286247
-1.48048048048048 -0.529362428704851
-1.46746746746747 -0.52669365404201
-1.46187097934939 -0.525525525525525
-1.45445445445445 -0.52397182794729
-1.44144144144144 -0.521198992094601
-1.42842842842843 -0.518381801600615
-1.41541541541542 -0.515520411076231
-1.4024024024024 -0.512614973736747
-1.39312204385525 -0.51051051051051
-1.38938938938939 -0.509660941171139
-1.37637637637638 -0.506651245273835
-1.36336336336336 -0.503597762521271
-1.35035035035035 -0.500500642652756
-1.33733733733734 -0.49736003423759
-1.32972263804092 -0.495495495495495
-1.32432432432432 -0.494168728533638
-1.31131131131131 -0.490923628595071
-1.2982982982983 -0.487635292042762
-1.28528528528529 -0.484303864919361
-1.27227227227227 -0.480929492292835
-1.27056508131926 -0.48048048048048
-1.25925925925926 -0.477495724552416
-1.24624624624625 -0.474016600697195
-1.23323323323323 -0.470494778764531
-1.22022022022022 -0.466930402184338
-1.21494052812577 -0.465465465465465
-1.20720720720721 -0.463311584129709
-1.19419419419419 -0.459642075844616
-1.18118118118118 -0.455930259500752
-1.16816816816817 -0.452176277583984
-1.16225772312645 -0.45045045045045
-1.15515515515516 -0.448368586793515
-1.14214214214214 -0.444509081094151
-1.12912912912913 -0.440607657918939
-1.11611611611612 -0.436664459459265
-1.11210757783779 -0.435435435435435
-1.1031031031031 -0.432663988893681
-1.09009009009009 -0.428614868237419
-1.07707707707708 -0.42452422429066
-1.06415309989595 -0.42042042042042
-1.06406406406406 -0.420392038271054
-1.05105105105105 -0.41619495875756
-1.03803803803804 -0.411956612919679
-1.02502502502503 -0.407677144573415
-1.01818851119099 -0.405405405405405
-1.01201201201201 -0.403344919967679
-0.998998998998999 -0.398958615681247
-0.985985985985986 -0.394531454103723
-0.973926435122703 -0.39039039039039
-0.972972972972973 -0.390061687411373
-0.95995995995996 -0.385527171822728
-0.946946946946947 -0.380952072672549
-0.933933933933934 -0.376336537142445
-0.931251379081166 -0.375375375375375
-0.920920920920921 -0.371659175767957
-0.907907907907908 -0.366935904242759
-0.894894894894895 -0.362172482674746
-0.889991262744068 -0.36036036036036
-0.881881881881882 -0.357351484577591
-0.868868868868869 -0.352479819993327
-0.855855855855856 -0.347568303821336
-0.85001932635223 -0.345345345345345
-0.842842842842843 -0.342600926659387
-0.82982982982983 -0.337580667356041
-0.816816816816817 -0.332520868683675
-0.811232551038573 -0.33033033033033
-0.803803803803804 -0.327404311776016
-0.790790790790791 -0.322235280337282
-0.777777777777778 -0.317027037151363
-0.773538181188774 -0.315315315315315
-0.764764764764765 -0.31175844238992
-0.751751751751752 -0.306440491157564
-0.738738738738739 -0.301083672814464
-0.736852457986718 -0.3003003003003
-0.725725725725725 -0.295660126374091
-0.712712712712713 -0.29019314322928
-0.701114702201744 -0.285285285285285
-0.6996996996997 -0.284683987248265
-0.686686686686687 -0.279106191103529
-0.673673673673674 -0.273490105477329
-0.666269509912261 -0.27027027027027
-0.66066066066066 -0.267820821792305
-0.647647647647648 -0.262093498923994
-0.634634634634635 -0.256328287986914
-0.632232233574417 -0.255255255255255
-0.621621621621622 -0.250495805209309
-0.608608608608609 -0.244618963971506
-0.59897926982184 -0.24024024024024
-0.595595595595595 -0.238694958701372
-0.582582582582583 -0.232705862277157
-0.56956956956957 -0.226679570286348
-0.566453077675303 -0.225225225225225
-0.556556556556557 -0.220586884937336
-0.543543543543543 -0.21444800047229
-0.534619593535454 -0.21021021021021
-0.53053053053053 -0.208259901046526
-0.517517517517518 -0.202007823540033
-0.504504504504505 -0.1957193304775
-0.503428173470779 -0.195195195195195
-0.491491491491492 -0.189356882695759
-0.478478478478478 -0.182954931996496
-0.472876570344604 -0.18018018018018
-0.465465465465465 -0.176492991037474
-0.452452452452452 -0.169977018741677
-0.4429003367286 -0.165165165165165
-0.43943943943944 -0.163413932532047
-0.426426426426427 -0.156783386770191
-0.413476937813395 -0.15015015015015
-0.413413413413413 -0.15011746325972
-0.4004004004004 -0.14337180656131
-0.387387387387387 -0.136591393427537
-0.384611603419551 -0.135135135135135
-0.374374374374375 -0.129740024736944
-0.361361361361362 -0.122844408419841
-0.356252650578384 -0.12012012012012
-0.348348348348348 -0.115885766105185
-0.335335335335335 -0.108874472689477
-0.328380331016547 -0.105105105105105
-0.322322322322322 -0.101806736052776
-0.30930930930931 -0.0946793156088492
-0.300976385117369 -0.0900900900900901
-0.296296296296297 -0.0875006233138393
-0.283283283283283 -0.0802566530210137
-0.274023379853653 -0.075075075075075
-0.27027027027027 -0.0729651031438819
-0.257257257257257 -0.0656041906220117
-0.247504658367682 -0.06006006006006
-0.244244244244245 -0.0581978409295256
-0.231231231231232 -0.0507196277832893
-0.221404291905436 -0.045045045045045
-0.218218218218218 -0.0431964962658682
-0.205205205205205 -0.0356006618445161
-0.195707033841841 -0.03003003003003
-0.192192192192192 -0.027958727534674
-0.179179179179179 -0.0202449929079022
-0.170398275542672 -0.015015015015015
-0.166166166166167 -0.0124821970175507
-0.153153153153153 -0.00465032916542251
-0.145464003814505 0
-0.14014014014014 0.00323542342102635
-0.127127127127127 0.0111856072097581
-0.120890759697188 0.015015015015015
-0.114114114114114 0.0191964460459742
-0.101101101101102 0.0272650735773774
-0.0966655983532939 0.03003003003003
-0.0880880880880879 0.0354031603249529
-0.075075075075075 0.0435902997213917
-0.0727760498059479 0.045045045045045
-0.0620620620620622 0.0518578253303821
-0.0492115614628463 0.06006006006006
-0.0490490490490494 0.0601643068932552
-0.0360360360360357 0.0685626614409936
-0.0259830713518732 0.075075075075075
-0.0230230230230228 0.0770022406405122
-0.01001001001001 0.0855198413190386
-0.00305814218421964 0.0900900900900901
0.00300300300300371 0.0940948108010065
0.0160160160160157 0.102731480147177
0.0195741880756244 0.105105105105105
0.0290290290290294 0.111444150154869
0.0419234883951373 0.12012012012012
0.0420420420420413 0.120200297122142
0.055055055055055 0.129052317797887
0.0639655430029323 0.135135135135135
0.0680680680680688 0.137950132411278
0.0810810810810807 0.146921287044962
0.0857433629563933 0.15015015015015
0.0940940940940944 0.155963152807953
0.107107107107106 0.165052932556335
0.107266863717552 0.165165165165165
0.12012012012012 0.174241229800837
0.128502382456643 0.18018018018018
0.133133133133134 0.183478254033694
0.146146146146146 0.19278611353451
0.149498482758659 0.195195195195195
0.159159159159159 0.202173797692545
0.170247824435414 0.21021021021021
0.172172172172171 0.211612251628959
0.185185185185185 0.221140160523921
0.190743107694828 0.225225225225225
0.198198198198199 0.23073364349579
0.211023549398891 0.24024024024024
0.211211211211211 0.240380088633373
0.224224224224224 0.250129692117117
0.231043404820719 0.255255255255255
0.237237237237236 0.259935665068165
0.25025025025025 0.269801582130158
0.250865214429443 0.27027027027027
0.263263263263264 0.279769491665086
0.270440105380204 0.285285285285285
0.276276276276276 0.289794919058405
0.28928928928929 0.299882457099198
0.289825527458423 0.3003003003003
0.302302302302301 0.310074400038094
0.30897225244553 0.315315315315315
0.315315315315315 0.320326505645251
0.327940717418536 0.33033033033033
0.328328328328329 0.330639156683978
0.341341341341341 0.341059174681184
0.346677478556534 0.345345345345345
0.354354354354355 0.351545416592478
0.365237472845711 0.36036036036036
0.367367367367367 0.362095100042786
0.38038038038038 0.372738306320361
0.383592329233124 0.375375375375375
0.393393393393394 0.383466336887015
0.401757069569751 0.39039039039039
0.406406406406406 0.394260901274933
0.41941941941942 0.405125782703164
0.41975265417671 0.405405405405405
0.432432432432432 0.416103387870545
0.437534743662197 0.42042042042042
0.445445445445445 0.427150816706146
0.455156167308578 0.435435435435435
0.458458458458459 0.438268684288912
0.471471471471471 0.449469797319902
0.472605631382799 0.45045045045045
0.484484484484485 0.460778112845755
0.489860976927672 0.465465465465465
0.497497497497497 0.472160453010804
0.506962107836326 0.48048048048048
0.51051051051051 0.483617534093886
0.523523523523524 0.495154604639264
0.523906169805947 0.495495495495495
0.536536536536536 0.506809523284898
0.540656773226483 0.51051051051051
0.54954954954955 0.518543074154893
0.557259109797042 0.525525525525525
0.562562562562562 0.530356096852469
0.573715018128297 0.54054054054054
0.575575575575575 0.5422494296293
0.588588588588589 0.554243285022039
0.590006605641649 0.555555555555555
0.601601601601601 0.56634488316087
0.60613040358911 0.57057057057057
0.614614614614615 0.578531124437077
0.622113091221401 0.585585585585585
0.627627627627627 0.590803004583023
0.637956361734448 0.6006006006006
0.64064064064064 0.603161523988738
0.653653653653654 0.615607813380254
0.653661769625694 0.615615615615615
0.666666666666666 0.628184535111063
0.669190300307555 0.63063063063063
0.67967967967968 0.640852652733065
0.68458409375641 0.645645645645645
0.692692692692692 0.653613368021012
0.699844668872419 0.66066066066066
0.705705705705705 0.666467901718398
0.71497352764256 0.675675675675675
0.718718718718719 0.679417492172158
0.729972156891232 0.69069069069069
0.731731731731731 0.692463393375104
0.744744744744745 0.705608860005824
0.744840103464557 0.705705705705705
0.757757757757759 0.718888680683068
0.759546806612526 0.720720720720721
0.77077077077077 0.732270282659134
0.774126970587975 0.735735735735735
0.783783783783784 0.745755225215621
0.788581804545798 0.75075075075075
0.796796796796796 0.759345127194857
0.802912464803341 0.765765765765765
0.80980980980981 0.773041676790373
0.817120044268872 0.780780780780781
0.822822822822824 0.78684664514038
0.831205557036324 0.795795795795796
0.835835835835836 0.800761905707168
0.845169915410964 0.810810810810811
0.848848848848849 0.814789462705612
0.859013894708329 0.825825825825826
0.861861861861861 0.828931494135754
0.872738077581503 0.840840840840841
0.874874874874875 0.843190419250206
0.886342762607678 0.855855855855856
0.887887887887889 0.857569008656336
0.899827807313812 0.870870870870871
0.900900900900901 0.872070572584659
0.913192343582931 0.885885885885886
0.913913913913914 0.886699301235069
0.926434225889274 0.900900900900901
0.926926926926926 0.901460923317857
0.93954886664817 0.915915915915916
0.93993993993994 0.916364094032157
0.952526488233023 0.930930930930931
0.952952952952954 0.931423665820493
0.965344567245766 0.945945945945946
0.965965965965966 0.946669669035045
0.977941817580952 0.960960960960961
0.978978978978979 0.96217817531673
0.990088973284278 0.975975975975976
0.991991991991991 0.978224036756068
1.00028887730782 0.990990990990991
1.00328777086534 1.00600600600601
0.996598103994898 1.02102102102102
0.991991991991991 1.03062870492733
0.988835114126042 1.03603603603604
0.980587973595035 1.05105105105105
0.978978978978979 1.05404778861286
0.971999566298606 1.06606606606607
0.965965965965966 1.07686152905615
0.963493653970686 1.08108108108108
0.954847451797332 1.0960960960961
0.952952952952954 1.09942638992448
0.94607545597219 1.11111111111111
0.93993993993994 1.1217358317236
0.93734000453238 1.12612612612613
0.928525849230295 1.14114114114114
0.926926926926926 1.1438783815845
0.919602451195541 1.15615615615616
0.913913913913914 1.16579950605824
0.910690919165319 1.17117117117117
0.901740991573325 1.18618618618619
0.900900900900901 1.18759576687377
0.892669007842002 1.2012012012012
0.887887887887889 1.20915977577545
0.883594201955633 1.21621621621622
0.874874874874875 1.23062765866372
0.874505672651402 1.23123123123123
0.865295185033079 1.24624624624625
0.861861861861861 1.25186475688669
0.856060858471869 1.26126126126126
0.848848848848849 1.27298573778143
0.846806434952556 1.27627627627628
0.837485253407411 1.29129129129129
0.835835835835836 1.29394648110356
0.828092109614271 1.30630630630631
0.822822822822824 1.31473512059095
0.818673816927219 1.32132132132132
0.80980980980981 1.33541428454765
0.809225850162098 1.33633633633634
0.799685541442653 1.35135135135135
0.796796796796796 1.35589914012376
0.790103676474475 1.36636636636637
0.783783783783784 1.37625646241605
0.78048892936692 1.38138138138138
0.770837033606956 1.3963963963964
0.77077077077077 1.39649907996648
0.761090936554763 1.41141141141141
0.757757757757759 1.4165461317202
0.751309106056243 1.42642642642643
0.744744744744745 1.43648007089778
0.741488977420165 1.44144144144144
0.731731731731731 1.45629968282285
0.731628298581977 1.45645645645646
0.721680012370121 1.47147147147147
0.718718718718719 1.4759364638346
0.711689614366909 1.48648648648649
0.705705705705705 1.49545734821073
0.701656750421892 1.5015015015015
0.692692692692692 1.5148639777548
0.691579656983353 1.51651651651652
0.681432998496497 1.53153153153153
0.67967967967968 1.53411935603382
0.671226668933106 1.54654654654655
0.666666666666666 1.55323871538213
0.660974428178681 1.56156156156156
0.653653653653654 1.57224477581115
0.650674824250829 1.57657657657658
0.64064064064064 1.59113727305176
0.640326518256642 1.59159159159159
0.629901250640355 1.60660660660661
0.627627627627627 1.60987309769678
0.619423271076192 1.62162162162162
0.614614614614615 1.62849121826786
0.608895123755707 1.63663663663664
0.601601601601601 1.64699752736604
0.598315641664669 1.65165165165165
0.588588588588589 1.66539205166186
0.587683726280835 1.66666666666667
0.576983403375013 1.68168168168168
0.575575575575575 1.6836504932887
0.566220577012931 1.6966966966967
0.562562562562562 1.70178349742293
0.555403922496544 1.71171171171171
0.54954954954955 1.71980691503323
0.544532438028919 1.72672672672673
0.536536536536536 1.73772096285242
0.53360516452399 1.74174174174174
0.523523523523524 1.75552589898125
0.522621180132582 1.75675675675676
0.5115696402544 1.77177177177177
0.51051051051051 1.77320524661566
0.500452331095124 1.78678678678679
0.497497497497497 1.79076335865033
0.489276922040121 1.8018018018018
0.484484484484485 1.80821488197191
0.478042532457015 1.81681681681682
0.471471471471471 1.82556018626603
0.466748304662844 1.83183183183183
0.458458458458459 1.84279966786797
0.455393400688085 1.84684684684685
0.445445445445445 1.85993374770918
0.443976999356169 1.86186186186186
0.432497751343176 1.87687687687688
0.432432432432432 1.87696192591931
0.420944050091347 1.89189189189189
0.41941941941942 1.89386569611769
0.409327373218179 1.90690690690691
0.406406406406406 1.91066676270847
0.397646901767899 1.92192192192192
0.393393393393394 1.9273656031207
0.385901825391833 1.93693693693694
0.38038038038038 1.94396271037628
0.374091340382735 1.95195195195195
0.367367367367367 1.96045859175006
0.362214647851875 1.96696696696697
0.354354354354355 1.97685376750531
0.350270952030279 1.98198198198198
0.341341341341341 1.99314876970491
0.338259458677729 1.996996996997
0.328328328328329 2.0093441410974
0.326179373584764 2.01201201201201
0.315315315315315 2.02544043407657
0.314029901154599 2.02702702702703
0.302302302302301 2.04143820971212
0.30181024305309 2.04204204204204
0.289518016932674 2.05705705705706
0.28928928928929 2.05733513975347
0.277151197150378 2.07207207207207
0.276276276276276 2.07312951127219
0.264712373403573 2.08708708708709
0.263263263263264 2.08882813541497
0.252200704334838 2.1021021021021
0.25025025025025 2.10443158240879
0.239615340965983 2.11711711711712
0.237237237237236 2.11994042772691
0.226955425472693 2.13213213213213
0.224224224224224 2.13535525150664
0.214220089975764 2.14714714714715
0.211211211211211 2.15067663801275
0.201408455341984 2.16216216216216
0.198198198198199 2.16590517514405
0.188519629988121 2.17717717717718
0.185185185185185 2.18104145398085
0.17555270868174 2.19219219219219
0.172172172172171 2.1960860683712
0.162506771332773 2.20720720720721
0.159159159159159 2.21103961455344
0.14938088176997 2.22222222222222
0.146146146146146 2.22590269081305
0.136174086496424 2.23723723723724
0.133133133133134 2.2406758971715
0.12288541341846 2.25225225225225
0.12012012012012 2.2553598351051
0.109513870542189 2.26726726726727
0.107107107107106 2.26995510729177
0.0960584446319666 2.28228228228228
0.0940940940940944 2.28446231738362
0.082518099825002 2.2972972972973
0.0810810810810807 2.29888206980364
0.0688917761961627 2.31231231231231
0.0680680680680688 2.31321496956421
0.0551783882669702 2.32732732732733
0.055055055055055 2.32746162210592
0.0420420420420413 2.34161551043762
0.0413732182937132 2.34234234234234
0.0290290290290294 2.35568222546301
0.0274776733658776 2.35735735735736
0.0160160160160157 2.3696637140718
0.0134912652728962 2.37237237237237
0.00300300300300371 2.38356059095156
-0.000587202953428367 2.38738738738739
-0.01001001001001 2.39737347035368
-0.0147589626882716 2.4024024024024
-0.0230230230230228 2.41110296603991
-0.0290252816692749 2.41741741741742
-0.0360360360360357 2.42474969123767
-0.0433874660605119 2.43243243243243
-0.0490490490490494 2.43831425860215
-0.0578468626336758 2.44744744744745
-0.0620620620620622 2.45179728018342
-0.0724048610757186 2.46246246246246
-0.075075075075075 2.46519936739665
-0.0870628964327831 2.47747747747748
-0.0880880880880879 2.47852113099333
-0.101101101101102 2.49175601680166
-0.101825936606927 2.49249249249249
-0.114114114114114 2.50490080744708
-0.116697348185225 2.50750750750751
-0.127127127127127 2.51796638632306
-0.131673707942444 2.52252252252252
-0.14014014014014 2.53095336788902
-0.146756656312495 2.53753753753754
-0.153153153153153 2.54386236575376
-0.161947894087188 2.55255255255255
-0.166166166166167 2.55669399265176
-0.177249185952198 2.56756756756757
-0.179179179179179 2.56944886040661
-0.192192192192192 2.58212310492805
-0.192664488926589 2.58258258258258
-0.205205205205205 2.59470260256628
-0.208202678485027 2.5975975975976
-0.218218218218218 2.60720649609101
-0.223856919772477 2.61261261261261
-0.231231231231232 2.61963539983705
-0.239629272160788 2.62762762762763
-0.244244244244245 2.63198992706337
-0.255521880998242 2.64264264264264
-0.257257257257257 2.64427068983799
-0.27027027027027 2.65646666385114
-0.271542403650203 2.65765765765766
-0.283283283283283 2.6685733655835
-0.287695524658567 2.67267267267267
-0.296296296296297 2.68060749200996
-0.303976179498156 2.68768768768769
-0.30930930930931 2.69256965697574
-0.320386916100012 2.7027027027027
-0.322322322322322 2.70446047265048
-0.335335335335335 2.7162663079737
-0.336936938902679 2.71771771771772
-0.348348348348348 2.72798395757395
-0.353630779694749 2.73273273273273
-0.361361361361362 2.73963147648244
-0.370463353241135 2.74774774774775
-0.374374374374375 2.75120947750178
-0.387387387387387 2.76271813038525
-0.387437930148438 2.76276276276276
-0.4004004004004 2.77412335759592
-0.404573484667103 2.77777777777778
-0.413413413413413 2.78546031177865
-0.421857733140292 2.79279279279279
-0.426426426426427 2.79672960488237
-0.43929424538491 2.80780780780781
-0.43943943943944 2.80793184487207
-0.452452452452452 2.819030078991
-0.456903700846901 2.82282282282282
-0.465465465465465 2.83006068036845
-0.474673997721049 2.83783783783784
-0.478478478478478 2.84102549965223
-0.491491491491492 2.85191580331403
-0.492612943983005 2.85285285285285
-0.504504504504505 2.86270888155084
-0.510735453217999 2.86786786786787
-0.517517517517518 2.87343747203814
-0.529031870042637 2.88288288288288
-0.53053053053053 2.88410217452189
-0.543543543543543 2.89467130597041
-0.547521589290107 2.8978978978979
-0.556556556556557 2.90516492439139
-0.566201311578579 2.91291291291291
-0.56956956956957 2.91559596705701
-0.582582582582583 2.92594508058846
-0.585080046370523 2.92792792792793
-0.595595595595595 2.9362050529715
-0.604167396059228 2.94294294294294
-0.608608608608609 2.94640377982142
-0.621621621621622 2.95652738176303
-0.623464046511858 2.95795795795796
-0.634634634634635 2.96655510695935
-0.642986529971689 2.97297297297297
-0.647647647647648 2.97652293024036
-0.66066066066066 2.98641545766458
-0.662733531084651 2.98798798798799
-0.673673673673674 2.99621240850488
-0.682722481189457 3.003003003003
-0.686686686686687 3.00595080683956
-0.6996996996997 3.015606650887
-0.702956581030713 3.01801801801802
-0.712712712712713 3.02517437102055
-0.723447956176159 3.03303303303303
-0.725725725725725 3.03468488202461
-0.738738738738739 3.04409841774094
-0.744211203033945 3.04804804804805
-0.751751751751752 3.05343851155322
-0.764764764764765 3.06271919291347
-0.765248241613765 3.06306306306306
-0.777777777777778 3.07188833909158
-0.786587591574179 3.07807807807808
-0.790790790790791 3.08100245132292
-0.803803803803804 3.09003057161706
-0.808230671022653 3.09309309309309
-0.816816816816817 3.09897411558883
-0.82982982982983 3.1078613584297
-0.830192263724968 3.10810810810811
-0.842842842842843 3.11663389318353
-0.852501911931731 3.12312312312312
-0.855855855855856 3.12535353774382
-0.868868868868869 3.13397792349795
-0.875167622476365 3.13813813813814
-0.881881881881882 3.14252704623683
-0.894894894894895 3.15100231023181
-0.898209457838549 3.15315315315315
-0.907907907907908 3.15938056621416
-0.920920920920921 3.16770313159771
-0.921650861263051 3.16816816816817
-0.933933933933934 3.17591021919617
-0.945523014191176 3.18318318318318
-0.946946946946947 3.18406724820955
-0.95995995995996 3.19211211390976
-0.969850744528913 3.1981981981982
-0.972972972972973 3.20009855112808
-0.985985985985986 3.20798235643688
-0.994663444651298 3.21321321321321
-0.998998998998999 3.21579796865973
-1.01201201201201 3.22351706004267
-1.0199970535594 3.22822822822823
-1.02502502502503 3.23116164432058
-1.03803803803804 3.23871235408498
-1.04589212661109 3.24324324324324
-1.05105105105105 3.24618573033534
-1.06406406406406 3.2535643912405
-1.07239469736518 3.25825825825826
-1.07707707707708 3.26086639114753
-1.09009009009009 3.26806935210117
-1.09955733294635 3.27327327327327
-1.1031031031031 3.2751998035052
-1.11611611611612 3.28222344600468
-1.12744043200769 3.28828828828829
-1.12912912912913 3.28918215194107
-1.14214214214214 3.29602290677917
-1.15515515515516 3.30280467692305
-1.15611881998764 3.3033033033033
-1.16816816816817 3.30946398192397
-1.18118118118118 3.31605623643956
-1.1856837634789 3.31831831831832
-1.19419419419419 3.32254291364405
-1.20720720720721 3.32894221236987
-1.21622436671688 3.33333333333333
-1.22022022022022 3.33525591014233
-1.23323323323323 3.34145892230408
-1.24624624624625 3.34759192060403
-1.2478665358184 3.34834834834835
-1.25925925925926 3.35360262019699
-1.27227227227227 3.35953293226397
-1.2807768094788 3.36336336336336
-1.28528528528529 3.3653694390707
-1.2982982982983 3.37109401841262
-1.31131131131131 3.37674046627749
-1.31513204031265 3.37837837837838
-1.32432432432432 3.38227125940321
-1.33733733733734 3.38770593893697
-1.35035035035035 3.39305749379241
-1.35117773357155 3.39339339339339
-1.36336336336336 3.39828066230392
-1.37637637637638 3.4034146865937
-1.3892543385647 3.40840840840841
-1.38938938938939 3.40846015307315
-1.4024024024024 3.41337417630919
-1.41541541541542 3.41819712194097
-1.42842842842843 3.422927030128
-1.429817377464 3.42342342342342
-1.44144144144144 3.42752875542542
-1.45445445445445 3.43203062903595
-1.46746746746747 3.43643468360992
-1.47351245851522 3.43843843843844
-1.48048048048048 3.4407216349844
-1.49349349349349 3.44489292735207
-1.50650650650651 3.44896181649571
-1.51951951951952 3.452926356303
-1.52129087488435 3.45345345345345
-1.53253253253253 3.45676170555568
-1.54554554554555 3.46048663328091
-1.55855855855856 3.46410293049681
-1.57157157157157 3.46760872638244
-1.57485793380207 3.46846846846847
-1.58458458458458 3.47098666889786
-1.5975975975976 3.47424660640687
-1.61061061061061 3.47739212758229
-1.62362362362362 3.48042148358004
-1.63663663663664 3.48333295566926
-1.63733543402905 3.48348348348348
-1.64964964964965 3.48611133241796
-1.66266266266266 3.48876919301394
-1.67567567567568 3.49130572851467
-1.68868868868869 3.49371937588338
-1.7017017017017 3.49600861534529
-1.71471471471471 3.49817197336458
-1.71679485134396 3.4984984984985
-1.72772772772773 3.50020140026606
-1.74074074074074 3.50210201895873
-1.75375375375375 3.50387377534095
-1.76676676676677 3.50551533674714
-1.77977977977978 3.50702541432062
-1.79279279279279 3.50840276249363
-1.80580580580581 3.50964617784156
-1.81881881881882 3.51075449732755
-1.83183183183183 3.51172659597675
-1.84484484484484 3.51256138404488
-1.85785785785786 3.51325780377207
-1.86382445448362 3.51351351351351
-1.87087087087087 3.51381424354016
-1.88388388388388 3.51423014888539
-1.8968968968969 3.51450500114889
-1.90990990990991 3.51463777706379
-1.92292292292292 3.51462747602259
-1.93593593593594 3.51447311901907
-1.94894894894895 3.51417374815948
-1.96196196196196 3.51372842685514
-1.96668364900283 3.51351351351351
-1.97497497497497 3.513135766029
-1.98798798798799 3.51239491819328
-2.001001001001 3.51150527244887
-2.01401401401401 3.51046595573381
-2.02702702702703 3.50927611610934
-2.04004004004004 3.50793492875071
-2.05305305305305 3.50644160294772
-2.06606606606607 3.50479538995136
-2.07907907907908 3.5029955914687
-2.09209209209209 3.50104156858145
-2.10510510510511 3.49893275084777
-2.10760595687137 3.4984984984985
-2.11811811811812 3.49666516466603
-2.13113113113113 3.49424016236476
-2.14414414414414 3.49165806386198
-2.15715715715716 3.48891852485125
-2.17017017017017 3.48602131499747
-2.1809869067901 3.48348348348348
-2.18318318318318 3.48296486328099
-2.1961961961962 3.47974232002505
-2.20920920920921 3.47636041456459
-2.22222222222222 3.47281932117667
-2.23523523523524 3.46911936506128
-2.23743874511813 3.46846846846847
-2.24824824824825 3.46524814247313
-2.26126126126126 3.4612144206651
-2.27427427427427 3.45702139083865
-2.28495367602165 3.45345345345345
-2.28728728728729 3.45266608890387
-2.3003003003003 3.44813405121906
-2.31331331331331 3.44344316564023
-2.32632632632633 3.43859474947326
-2.32673487150062 3.43843843843844
-2.33933933933934 3.43356114768194
-2.35235235235235 3.42836937584404
-2.36439368273017 3.42342342342342
-2.36536536536537 3.42301941366838
-2.37837837837838 3.41748056234007
-2.39139139139139 3.41178729840262
-2.39893095478881 3.40840840840841
-2.4044044044044 3.40592307705502
-2.41741741741742 3.39988093492292
-2.43043043043043 3.39368850809571
-2.43103932960882 3.39339339339339
-2.44344344344344 3.38729758731499
-2.45645645645646 3.38075647894177
-2.46110117923379 3.37837837837838
-2.46946946946947 3.37403151087284
-2.48248248248248 3.36714070186151
-2.48948946896713 3.36336336336336
-2.4954954954955 3.36007695195582
-2.50850850850851 3.35283627093327
-2.51643979805104 3.34834834834835
-2.52152152152152 3.34542846733678
-2.53453453453453 3.33783867440528
-2.54214163980253 3.33333333333333
-2.54754754754755 3.33008122503342
-2.56056056056056 3.32214405150007
-2.56674854001784 3.31831831831832
-2.57357357357357 3.31403125898169
-2.58658658658659 3.30574940397002
-2.59038598319365 3.3033033033033
-2.5995995995996 3.2972756608313
-2.61261261261261 3.28865274977286
-2.61315746864652 3.28828828828829
-2.62562562562563 3.27981270244853
-2.63513433296881 3.27327327327327
-2.63863863863864 3.27082360599298
-2.65165165165165 3.26164189104163
-2.65640257371741 3.25825825825826
-2.66466466466466 3.25227719681344
-2.67702437910529 3.24324324324324
-2.67767767767768 3.242757817318
-2.69069069069069 3.23301916943274
-2.69703870057889 3.22822822822823
-2.7037037037037 3.22311510870847
-2.71650895330498 3.21321321321321
-2.71671671671672 3.21304989505187
-2.72972972972973 3.20275952965061
-2.73545744713689 3.1981981981982
-2.74274274274274 3.19230127917488
-2.75393451723878 3.18318318318318
-2.75575575575576 3.18167501003566
-2.76876876876877 3.17084115044196
-2.77196190942416 3.16816816816817
-2.78178178178178 3.15981453214484
-2.78957076864117 3.15315315315315
-2.79479479479479 3.14861296071156
-2.80678876912698 3.13813813813814
-2.80780780780781 3.13723376618534
-2.82082082082082 3.12563828152955
-2.82363161162731 3.12312312312312
-2.83383383383383 3.11384848865994
-2.84012334777277 3.10810810810811
-2.84684684684685 3.10187421238107
-2.8562835365321 3.09309309309309
-2.85985985985986 3.08971261625318
-2.8721282224187 3.07807807807808
-2.87287287287287 3.07736079277389
-2.88588588588589 3.06479055259176
-2.88766910998169 3.06306306306306
-2.8988988988989 3.05201624224736
-2.90292216434124 3.04804804804805
-2.91191191191191 3.03904524531431
-2.91790109038542 3.03303303303303
-2.92492492492492 3.0258746618553
-2.93261735691117 3.01801801801802
-2.93793793793794 3.01250156748355
-2.94708158286969 3.003003003003
-2.95095095095095 2.99892302169656
-2.96130361629191 2.98798798798799
-2.96396396396396 2.98513607477638
-2.97529260554258 2.97297297297297
-2.97697697697698 2.97113777334201
-2.98905706358829 2.95795795795796
-2.98998998998999 2.95692516465174
-3.00260492592021 2.94294294294294
-3.003003003003 2.94249529976073
-3.0159436027275 2.92792792792793
-3.01601601601602 2.92784523564251
-3.02902902902903 2.91297116201934
-3.02907994160867 2.91291291291291
-3.04202069117658 2.8978978978979
-3.04204204204204 2.89787277355959
-3.05477169647657 2.88288288288288
-3.05505505505506 2.88254452589187
-3.06733877588509 2.86786786786787
-3.06806806806807 2.86698437828887
-3.07972733063205 2.85285285285285
-3.08108108108108 2.85118942035655
-3.09194245684315 2.83783783783784
-3.09409409409409 2.83515674446602
-3.10398897057029 2.82282282282282
-3.10710710710711 2.81888344345348
-3.11587143036005 2.80780780780781
-3.12012012012012 2.802366608022
-3.1275941576176 2.79279279279279
-3.13313313313313 2.78560332390677
-3.13916125499731 2.77777777777778
-3.14614614614615 2.7685906688589
-3.15057662302737 2.76276276276276
-3.15915915915916 2.75132570949552
-3.16184397515433 2.74774774774775
-3.17217217217217 2.73380549805824
-3.17296685137374 2.73273273273273
-3.18394618723595 2.71771771771772
-3.18518518518519 2.71600131534331
-3.19478572195349 2.7027027027027
-3.1981981981982 2.69791564446086
-3.20549009089609 2.68768768768769
-3.21121121121121 2.67956178829032
-3.21606225098558 2.67267267267267
-3.22422422422422 2.66093667129105
-3.22650503810064 2.65765765765766
-3.23682029126107 2.64264264264264
-3.23723723723724 2.64202789740229
-3.247006321879 2.62762762762763
-3.25025025025025 2.62278710013021
-3.25707043172449 2.61261261261261
-3.26326326326326 2.60326138412226
-3.26701504454699 2.5975975975976
-3.27627627627628 2.58344747538687
-3.27684249628334 2.58258258258258
-3.28654884687055 2.56756756756757
-3.28928928928929 2.56327681731649
-3.29614078658303 2.55255255255255
-3.3023023023023 2.54279344740948
-3.30562168887657 2.53753753753754
-3.31499283082997 2.52252252252252
-3.31531531531532 2.52199922125676
-3.32424878605159 2.50750750750751
-3.32832832832833 2.50081212206834
-3.33339920655913 2.49249249249249
-3.34134134134134 2.47931027386702
-3.34244594316992 2.47747747747748
-3.35138350217783 2.46246246246246
-3.35435435435435 2.45741198157396
-3.36021781476607 2.44744744744745
-3.36736736736737 2.4351576221381
-3.36895327060875 2.43243243243243
-3.3775844338146 2.41741741741742
-3.38038038038038 2.4124953534477
-3.38611559081358 2.4024024024024
-3.39339339339339 2.38944932228799
-3.39455230106627 2.38738738738739
-3.40288690206588 2.37237237237237
-3.40640640640641 2.36595765703186
-3.41112665287037 2.35735735735736
-3.41927562631807 2.34234234234234
-3.41941941941942 2.3420739502121
-3.42732268556029 2.32732732732733
-3.43243243243243 2.31768651344395
-3.43528175282429 2.31231231231231
-3.44314788741562 2.2972972972973
-3.44544544544545 2.29285793155647
-3.45092053741058 2.28228228228228
-3.45845845845846 2.26756071510229
-3.45860875978277 2.26726726726727
-3.46619904811258 2.25225225225225
-3.47147147147147 2.24170653689566
-3.47370660735638 2.23723723723724
-3.48112347876084 2.22222222222222
-3.48448448448448 2.21533656027472
-3.48845370134438 2.20720720720721
-3.49569957670376 2.19219219219219
-3.4974974974975 2.18841895596878
-3.50285560311543 2.17717717717718
-3.50993268231359 2.16216216216216
-3.51051051051051 2.16091972461185
-3.51691748356276 2.14714714714715
-3.52352352352352 2.13279115306681
-3.52382685375539 2.13213213213213
-3.53064415619952 2.11711711711712
-3.53653653653654 2.10399525902415
-3.53738685968764 2.1021021021021
-3.54404010656902 2.08708708708709
-3.54954954954955 2.07451195642249
-3.55061875081338 2.07207207207207
-3.55710951837121 2.05705705705706
-3.56256256256256 2.04429732696354
-3.56352658430253 2.04204204204204
-3.56985629666644 2.02702702702703
-3.57557557557558 2.01330403741217
-3.57611414805539 2.01201201201201
-3.58228408847921 1.996996996997
-3.58838432623944 1.98198198198198
-3.58858858858859 1.98147175341893
-3.59439630109094 1.96696696696697
-3.60033829376857 1.95195195195195
-3.6016016016016 1.94871342354806
-3.60619611827877 1.93693693693694
-3.61198082576319 1.92192192192192
-3.61461461461461 1.91499040539481
-3.61768651472934 1.90690690690691
-3.6233147871215 1.89189189189189
-3.62762762762763 1.88023512591833
-3.62887026883074 1.87687687687688
-3.63434285302649 1.86186186186186
-3.6397469536648 1.84684684684685
-3.64064064064064 1.84432462128628
-3.64506751952893 1.83183183183183
-3.65031666002955 1.81681681681682
-3.65365365365365 1.80713343275683
-3.65549111292367 1.8018018018018
-3.66058579590493 1.78678678678679
-3.66561213183467 1.77177177177177
-3.66666666666667 1.76856922199882
-3.67055644083783 1.75675675675676
-3.67542867475174 1.74174174174174
-3.67967967967968 1.72844913268233
-3.68023052390108 1.72672672672673
-3.68494894264522 1.71171171171171
-3.68959879016499 1.6966966966967
-3.69269269269269 1.68654447981445
-3.69417464334914 1.68168168168168
-3.69867069716217 1.66666666666667
-3.70309788946547 1.65165165165165
-3.70570570570571 1.64265399026576
-3.70744969909708 1.63663663663664
-3.71172292565315 1.62162162162162
-3.71592687777237 1.60660660660661
-3.71871871871872 1.59645555935982
-3.72005640132004 1.59159159159159
-3.72410602987509 1.57657657657658
-3.72808585248633 1.56156156156156
-3.73173173173173 1.54755659659131
-3.73199465970152 1.54654654654655
-3.7358196207861 1.53153153153153
-3.73957412876658 1.51651651651652
-3.74325792314178 1.5015015015015
-3.74474474474474 1.49530846831964
-3.74686253888743 1.48648648648649
-3.75039025692633 1.47147147147147
-3.75384645519374 1.45645645645646
-3.7572308102201 1.44144144144144
-3.75775775775776 1.43904494036465
-3.76053203252361 1.42642642642643
-3.76375875932111 1.41141141141141
-3.76691267877816 1.3963963963964
-3.76999340439677 1.38138138138138
-3.77077077077077 1.37748869331062
-3.77299159251935 1.36636636636637
-3.77591280035109 1.35135135135135
-3.77875969108619 1.33633633633634
-3.78153181432558 1.32132132132132
-3.78378378378378 1.30877526041365
-3.78422688353788 1.30630630630631
-3.78683725601505 1.29129129129129
-3.78937157516398 1.27627627627628
-3.79182932501815 1.26126126126126
-3.79420997067612 1.24624624624625
-3.7965129580948 1.23123123123123
-3.7967967967968 1.22930881971597
-3.79872953548259 1.21621621621622
-3.80086631710908 1.2012012012012
-3.80292388778106 1.18618618618619
-3.80490162375257 1.17117117117117
-3.80679888098431 1.15615615615616
-3.8086149948467 1.14114114114114
-3.80980980980981 1.13078338638993
-3.81034693887797 1.12612612612613
-3.81199146394805 1.11111111111111
-3.81355300516665 1.0960960960961
-3.81503082215891 1.08108108108108
-3.81642415236949 1.06606606606607
-3.8177322106683 1.05105105105105
-3.81895418893809 1.03603603603604
-3.82008925564366 1.02102102102102
-3.82113655538211 1.00600600600601
-3.82209520841388 0.990990990990991
-3.82282282282282 0.978411479349276
-3.8229636641525 0.975975975975976
-3.82373870604027 0.960960960960961
-3.82442269329131 0.945945945945946
-3.82501465532646 0.930930930930931
-3.82551359479876 0.915915915915916
-3.82591848700818 0.900900900900901
-3.82622827929407 0.885885885885886
-3.82644189040497 0.870870870870871
-3.82655820984498 0.855855855855855
-3.82657609719626 0.840840840840841
-3.82649438141711 0.825825825825826
-3.82631186011477 0.810810810810811
-3.82602729879255 0.795795795795796
-3.8256394300705 0.78078078078078
-3.82514695287879 0.765765765765765
-3.8245485316234 0.75075075075075
-3.82384279532294 0.735735735735735
-3.82302833671623 0.72072072072072
-3.82282282282282 0.717370896583011
-3.8221000774369 0.705705705705705
-3.82105852018698 0.69069069069069
-3.81990315973355 0.675675675675675
-3.81863241711318 0.66066066066066
-3.81724467173259 0.645645645645645
-3.81573826026687 0.63063063063063
-3.81411147552136 0.615615615615615
-3.81236256525623 0.6006006006006
-3.81048973097265 0.585585585585585
-3.80980980980981 0.580460311061946
-3.80848410727663 0.57057057057057
-3.80634642825286 0.555555555555555
-3.80407832908471 0.54054054054054
-3.80167779169657 0.525525525525525
-3.79914274449355 0.51051051051051
-3.7967967967968 0.497317667528023
-3.7964692723586 0.495495495495495
-3.79364325287145 0.48048048048048
-3.79067523812101 0.465465465465465
-3.78756290208967 0.45045045045045
-3.78430385661161 0.435435435435435
-3.78378378378378 0.433133556376914
-3.78087929852163 0.42042042042042
-3.77729908075738 0.405405405405405
-3.77356351977081 0.39039039039039
-3.77077077077077 0.379603488879419
-3.76966356858916 0.375375375375375
-3.76558561852029 0.36036036036036
-3.76134287229109 0.345345345345345
-3.75775775775776 0.333127065370568
-3.75692751997512 0.33033033033033
-3.75231909720176 0.315315315315315
-3.74753552194632 0.3003003003003
-3.74474474474474 0.291833494974264
-3.74256049406115 0.285285285285285
-3.73738566718478 0.27027027027027
-3.73202433382439 0.255255255255255
-3.73173173173173 0.254459288481657
-3.72644062390685 0.24024024024024
-3.72065993252609 0.225225225225225
-3.71871871871872 0.220330467092575
-3.71465504646129 0.21021021021021
-3.70843362102654 0.195195195195195
-3.70570570570571 0.188801962502882
-3.70198019524378 0.18018018018018
-3.69529514868623 0.165165165165165
-3.69269269269269 0.159482455363996
-3.6883636624966 0.15015015015015
-3.68119047761258 0.135135135135135
-3.67967967967968 0.132054849119215
-3.67374907165161 0.12012012012012
-3.66666666666667 0.106279972362206
-3.6660574579278 0.105105105105105
-3.65807574723382 0.0900900900900901
-3.65365365365365 0.0819974020849314
-3.64981988470464 0.075075075075075
-3.64127835194733 0.06006006006006
-3.64064064064064 0.0589654020348204
-3.63241937683047 0.045045045045045
-3.62762762762763 0.0371411510298464
-3.62325639369562 0.03003003003003
-3.61461461461461 0.0163255767556378
-3.6137765381067 0.015015015015015
-3.60394960472487 0
-3.6016016016016 -0.00350288406533442
-3.593774092557 -0.015015015015015
-3.58858858858859 -0.0224611944763451
-3.58324101782264 -0.03003003003003
-3.57557557557558 -0.0406290055220477
-3.5723347713431 -0.045045045045045
-3.56256256256256 -0.0580605231208623
-3.561038907657 -0.06006006006006
-3.54954954954955 -0.0748052017181123
-3.54933609222947 -0.075075075075075
-3.53720298627482 -0.09009009009009
-3.53653653653654 -0.0908973689539973
-3.52462699319065 -0.105105105105105
-3.52352352352352 -0.106394050083439
-3.51158962151747 -0.12012012012012
-3.51051051051051 -0.121335931843199
-3.49806966966497 -0.135135135135135
-3.4974974974975 -0.135757080640816
-3.48448448448448 -0.149683140299386
-3.48404122135253 -0.15015015015015
-3.47147147147147 -0.16313580301783
-3.4694750950342 -0.165165165165165
-3.45845845845846 -0.17615035827307
-3.4543503651278 -0.18018018018018
-3.44544544544545 -0.188752135507527
-3.43864009072841 -0.195195195195195
-3.43243243243243 -0.200964594674707
-3.42231572205284 -0.21021021021021
-3.41941941941942 -0.212809493141486
-3.40640640640641 -0.224296631252308
-3.40533781872061 -0.225225225225225
-3.39339339339339 -0.235422915996064
-3.3876517817151 -0.24024024024024
-3.38038038038038 -0.246236091968729
-3.36924755407505 -0.255255255255255
-3.36736736736737 -0.256752724199483
-3.35435435435435 -0.266953088328349
-3.35004922078379 -0.27027027027027
-3.34134134134134 -0.276869255377671
-3.33003036633054 -0.285285285285285
-3.32832832832833 -0.286531187398502
-3.31531531531532 -0.295906774594915
-3.30910660926246 -0.3003003003003
-3.3023023023023 -0.305039184914498
-3.28928928928929 -0.31393902865638
-3.28724404207912 -0.315315315315315
-3.27627627627628 -0.322581843820178
-3.26435085260127 -0.33033033033033
-3.26326326326326 -0.331026260208027
-3.25025025025025 -0.339222594016678
-3.24033772030307 -0.345345345345345
-3.23723723723724 -0.347232047402593
-3.22422422422422 -0.355019347468737
-3.21512575543028 -0.36036036036036
-3.21121121121121 -0.36262498739963
-3.1981981981982 -0.370025067055842
-3.18860451814609 -0.375375375375375
-3.18518518518519 -0.377255288375832
-3.17217217217217 -0.384288267366957
-3.16064999338235 -0.39039039039039
-3.15915915915916 -0.39116899273485
-3.14614614614615 -0.397853456724615
-3.13313313313313 -0.404399457555718
-3.13109894295568 -0.405405405405405
-3.12012012012012 -0.410761528301819
-3.10710710710711 -0.416982407227619
-3.09977625976302 -0.42042042042042
-3.09409409409409 -0.423050107013654
-3.08108108108108 -0.428961350404732
-3.06806806806807 -0.43474800909791
-3.06649480358103 -0.435435435435435
-3.05505505505506 -0.440369837666622
-3.04204204204204 -0.44586645169511
-3.03095934288527 -0.45045045045045
-3.02902902902903 -0.451238831889553
-3.01601601601602 -0.456458398151912
-3.003003003003 -0.461565080147677
-2.99285170997592 -0.465465465465465
-2.98998998998999 -0.466551559244557
-2.97697697697698 -0.471397712260063
-2.96396396396396 -0.476136876324319
-2.95176847926968 -0.48048048048048
-2.95095095095095 -0.480768184623248
-2.93793793793794 -0.485261830279239
-2.92492492492492 -0.489653859118828
-2.91191191191191 -0.493945582249097
-2.90711305486276 -0.495495495495495
-2.8988988988989 -0.498117817891413
-2.88588588588589 -0.502181282794897
-2.87287287287287 -0.506149231623845
-2.85985985985986 -0.510022833628893
-2.85818655487381 -0.51051051051051
-2.84684684684685 -0.513778384281908
-2.83383383383383 -0.517439103563736
-2.82082082082082 -0.521009757677148
-2.80780780780781 -0.524491391764319
-2.80385216226367 -0.525525525525525
-2.79479479479479 -0.527867663011168
-2.78178178178178 -0.531150149511674
-2.76876876876877 -0.534347453354342
-2.75575575575576 -0.537460510789529
-2.74274274274274 -0.540490237554744
-2.74252138067408 -0.54054054054054
-2.72972972972973 -0.543416812045329
-2.71671671671672 -0.546262226582272
-2.7037037037037 -0.549027682905414
-2.69069069069069 -0.551714003388028
-2.67767767767768 -0.554321992763549
-2.6713444974287 -0.555555555555555
-2.66466466466466 -0.55684341785029
-2.65165165165165 -0.559280130191196
-2.63863863863864 -0.561641485486471
-2.62562562562563 -0.563928208144153
-2.61261261261261 -0.566141007351282
-2.5995995995996 -0.568280577438087
-2.58658658658659 -0.570347598232164
-2.58513621064599 -0.57057057057057
-2.57357357357357 -0.572330828381679
-2.56056056056056 -0.574241902576835
-2.54754754754755 -0.576082951472032
-2.53453453453453 -0.577854588900028
-2.52152152152152 -0.579557416130424
-2.50850850850851 -0.581192022162621
-2.4954954954955 -0.582758984011175
-2.48248248248248 -0.584258866983751
-2.4704401773212 -0.585585585585585
-2.46946946946947 -0.585691534198555
-2.45645645645646 -0.587050086881861
-2.44344344344344 -0.588343672512956
-2.43043043043043 -0.58957280323534
-2.41741741741742 -0.590737981016627
-2.4044044044044 -0.591839697880928
-2.39139139139139 -0.592878436135541
-2.37837837837838 -0.593854668592153
-2.36536536536537 -0.59476885878273
-2.35235235235235 -0.59562146117026
-2.33933933933934 -0.596412921354513
-2.32632632632633 -0.597143676272981
-2.31331331331331 -0.597814154397131
-2.3003003003003 -0.598424775924144
-2.28728728728729 -0.598975952964265
-2.27427427427427 -0.599468089723902
-2.26126126126126 -0.599901582684593
-2.24824824824825 -0.600276820777996
-2.23523523523524 -0.600594185556986
-2.2349147770181 -0.6006006006006
-2.22222222222222 -0.600852519839344
};
\addplot [draw=none, fill=white!50.19607843137255!black, fill opacity=0.4, colormap/viridis]
table{%
x                      y
-2.31331331331331 2.4021794874165
-2.3003003003003 2.40157189726883
-2.28728728728729 2.40102344005268
-2.27427427427427 2.40053371666883
-2.26126126126126 2.40010233560317
-2.24824824824825 2.39972891275527
-2.23523523523524 2.39941307127088
-2.22222222222222 2.39915444137805
-2.20920920920921 2.3989526602268
-2.1961961961962 2.39880737173235
-2.18318318318318 2.39871822642163
-2.17017017017017 2.3986848812831
-2.15715715715716 2.39870699961978
-2.14414414414414 2.39878425090532
-2.13113113113113 2.39891631064311
-2.11811811811812 2.39910286022831
-2.10510510510511 2.3993435868127
-2.09209209209209 2.39963818317237
-2.07907907907908 2.39998634757801
-2.06606606606607 2.40038778366792
-2.05305305305305 2.40084220032353
-2.04004004004004 2.40134931154746
-2.02702702702703 2.40190883634396
-2.01653105374274 2.4024024024024
-2.01401401401401 2.40252118627923
-2.001001001001 2.40318856685417
-1.98798798798799 2.40390782648736
-1.97497497497497 2.40467869967292
-1.96196196196196 2.40550092543315
-1.94894894894895 2.40637424720951
-1.93593593593594 2.40729841275568
-1.92292292292292 2.40827317403272
-1.90990990990991 2.40929828710628
-1.8968968968969 2.41037351204583
-1.88388388388388 2.41149861282585
-1.87087087087087 2.41267335722902
-1.85785785785786 2.41389751675128
-1.84484484484484 2.41517086650876
-1.83183183183183 2.41649318514665
-1.82306577013426 2.41741741741742
-1.81881881881882 2.41786678570647
-1.80580580580581 2.41929440991427
-1.79279279279279 2.42077059777831
-1.77977977977978 2.42229513889928
-1.76676676676677 2.42386782602619
-1.75375375375375 2.4254884549732
-1.74074074074074 2.4271568245383
-1.72772772772773 2.42887273642364
-1.71471471471471 2.43063599515768
-1.70180235620282 2.43243243243243
-1.7017017017017 2.43244648635775
-1.68868868868869 2.4343142543561
-1.67567567567568 2.43622902036347
-1.66266266266266 2.43819059758088
-1.64964964964965 2.44019880169702
-1.63663663663664 2.44225345081804
-1.62362362362362 2.44435436539911
-1.61061061061061 2.44650136817775
-1.6050026649174 2.44744744744745
-1.5975975975976 2.44870122778997
-1.58458458458458 2.45095231677217
-1.57157157157157 2.45324918445835
-1.55855855855856 2.45559166039232
-1.54554554554555 2.45797957609772
-1.53253253253253 2.46041276501932
-1.5217735529541 2.46246246246246
-1.51951951951952 2.46289344548289
-1.50650650650651 2.46543069058567
-1.49349349349349 2.46801292221338
-1.48048048048048 2.47063997931928
-1.46746746746747 2.47331170250145
-1.45445445445445 2.47602793395275
-1.44762757711908 2.47747747747748
-1.44144144144144 2.47879580183955
-1.42842842842843 2.4816161307181
-1.41541541541542 2.48448069899368
-1.4024024024024 2.48738935312733
-1.38938938938939 2.49034194092839
-1.38005458283099 2.49249249249249
-1.37637637637638 2.49334301887683
-1.36336336336336 2.49639990924869
-1.35035035035035 2.4995004752124
-1.33733733733734 2.50264456785941
-1.32432432432432 2.50583203940952
-1.31758162400308 2.50750750750751
-1.31131131131131 2.50907141851702
-1.2982982982983 2.51236343169512
-1.28528528528529 2.51569857302787
-1.27227227227227 2.51907669707854
-1.25925925925926 2.52249765935013
-1.25916601628435 2.52252252252252
-1.24624624624625 2.52598055276388
-1.23323323323323 2.52950632055773
-1.22022022022022 2.533074679623
-1.20720720720721 2.53668548693207
-1.20417626765452 2.53753753753754
-1.19419419419419 2.54035434296924
-1.18118118118118 2.54407033882597
-1.16816816816817 2.54782853623735
-1.15515515515516 2.5516287929636
-1.15203077427346 2.55255255255255
-1.14214214214214 2.55548745306128
-1.12912912912913 2.55939329161833
-1.11611611611612 2.56334094071008
-1.1031031031031 2.56733025825101
-1.1023382832238 2.56756756756757
-1.09009009009009 2.57138264791881
-1.07707707707708 2.5754779454286
-1.06406406406406 2.5796146581288
-1.05482482161057 2.58258258258258
-1.05105105105105 2.58379956468284
-1.03803803803804 2.58804277055413
-1.02502502502503 2.59232713291326
-1.01201201201201 2.59665250783012
-1.00919929118048 2.5975975975976
-0.998998998998999 2.6010384369558
-0.985985985985986 2.60547070226232
-0.972972972972973 2.60994371260438
-0.965284088788109 2.61261261261261
-0.95995995995996 2.61446801779253
-0.946946946946947 2.61904843417652
-0.933933933933934 2.62366931909144
-0.922886294508301 2.62762762762763
-0.920920920920921 2.62833463221974
-0.907907907907908 2.63306343836491
-0.894894894894895 2.63783242592293
-0.881881881881882 2.64264144494259
-0.881878673513749 2.64264264264264
-0.868868868868869 2.64751885840457
-0.855855855855856 2.65243616094273
-0.842842842842843 2.65739319275641
-0.842155286172082 2.65765765765766
-0.82982982982983 2.66241786264287
-0.816816816816817 2.66748367179069
-0.803803803803804 2.67258889384526
-0.803592273634333 2.67267267267267
-0.790790790790791 2.67776363379867
-0.777777777777778 2.68297811520051
-0.766114498137865 2.68768768768769
-0.764764764764765 2.68823496297892
-0.751751751751752 2.69355935722764
-0.738738738738739 2.69892264498406
-0.729638102676776 2.7027027027027
-0.725725725725725 2.70433454540145
-0.712712712712713 2.70980820782875
-0.6996996996997 2.7153203986883
-0.694085448627309 2.71771771771772
-0.686686686686687 2.72089033123061
-0.673673673673674 2.7265133355845
-0.66066066066066 2.73217448292827
-0.659388231188796 2.73273273273273
-0.647647647647648 2.73790547786447
-0.634634634634635 2.74367784974751
-0.625524596324201 2.74774774774775
-0.621621621621622 2.74949886326891
-0.608608608608609 2.75538309125655
-0.595595595595595 2.76130480171154
-0.59241658877844 2.76276276276276
-0.582582582582583 2.7672922795015
-0.56956956956957 2.77332620758544
-0.560032864544736 2.77777777777778
-0.556556556556557 2.77940752018026
-0.543543543543543 2.78555427756376
-0.53053053053053 2.79173777368667
-0.528327101975891 2.79279279279279
-0.517517517517518 2.79799114608329
-0.504504504504505 2.80428776732297
-0.497278120749977 2.80780780780781
-0.491491491491492 2.81063897901095
-0.478478478478478 2.81704930555753
-0.466826059068101 2.82282282282282
-0.465465465465465 2.82349997293049
-0.452452452452452 2.83002457514346
-0.43943943943944 2.8365847203603
-0.436971366547969 2.83783783783784
-0.426426426426427 2.84321579044434
-0.413413413413413 2.84989038847618
-0.407674880752413 2.85285285285285
-0.4004004004004 2.85662519202578
-0.387387387387387 2.86341476250301
-0.378902334040717 2.86786786786787
-0.374374374374375 2.87025504494692
-0.361361361361362 2.87716008920435
-0.350633709126555 2.88288288288288
-0.348348348348348 2.88410763672697
-0.335335335335335 2.89112863505371
-0.322849924165221 2.8978978978979
-0.322322322322322 2.89818527496068
-0.30930930930931 2.9053226836496
-0.296296296296297 2.91249324937178
-0.295539888597486 2.91291291291291
-0.283283283283283 2.91974453274464
-0.27027027027027 2.92703141530073
-0.268679771119583 2.92792792792793
-0.257257257257257 2.93439649086004
-0.244244244244245 2.94180005716697
-0.242248258879929 2.94294294294294
-0.231231231231232 2.94928087345537
-0.218218218218218 2.95680145484263
-0.21622968514905 2.95795795795796
-0.205205205205205 2.96439999862233
-0.192192192192192 2.97203788704778
-0.19060904303493 2.97297297297297
-0.179179179179179 2.97975618227042
-0.166166166166167 2.9875116263323
-0.165371942092465 2.98798798798799
-0.153153153153153 2.99535173277181
-0.140507922105604 3.003003003003
-0.14014014014014 3.00322662105712
-0.127127127127127 3.0111889450327
-0.11601091992545 3.01801801801802
-0.114114114114114 3.0191889977751
-0.101101101101102 3.02727009395899
-0.0918607207449639 3.03303303303303
-0.0880880880880879 3.03539748682906
-0.075075075075075 3.04359742728613
-0.0680449122088106 3.04804804804805
-0.0620620620620622 3.05185436625694
-0.0490490490490494 3.06017315774553
-0.0445515185273406 3.06306306306306
-0.0360360360360357 3.06856187576494
-0.0230230230230228 3.07699945454534
-0.0213689622271263 3.07807807807808
-0.01001001001001 3.08552220760513
0.00150022789008497 3.09309309309309
0.00300300300300371 3.09408654856268
0.0160160160160157 3.1027374966894
0.0240626147059424 3.10810810810811
0.0290290290290294 3.11143970116075
0.0420420420420413 3.12020980993072
0.0463440308855848 3.12312312312312
0.055055055055055 3.12905222048888
0.0680680680680688 3.13794113481849
0.068354809186201 3.13813813813814
0.0810810810810807 3.14692610059709
0.0900676817620384 3.15315315315315
0.0940940940940944 3.15595758324101
0.107107107107106 3.16506323645985
0.111524387571583 3.16816816816817
0.12012012012012 3.17424138651926
0.132733539447205 3.18318318318318
0.133133133133134 3.18346794806003
0.146146146146146 3.19279262109621
0.153664008674638 3.1981981981982
0.159159159159159 3.20217011380581
0.172172172172171 3.21161292019366
0.174366649353825 3.21321321321321
0.185185185185185 3.22114377142821
0.194818371393841 3.22822822822823
0.198198198198199 3.23072705044097
0.211211211211211 3.24039036380561
0.215036605451938 3.24324324324324
0.224224224224224 3.25013142923088
0.235029998416339 3.25825825825826
0.237237237237236 3.25992722440548
0.25025025025025 3.26981239182087
0.254788606787032 3.27327327327327
0.263263263263264 3.27977051630694
0.274339460363869 3.28828828828829
0.276276276276276 3.28978583898522
0.28928928928929 3.29989374124018
0.293662346338619 3.3033033033033
0.302302302302301 3.31007602864405
0.312785619185359 3.31831831831832
0.315315315315315 3.32031815913013
0.328328328328329 3.33064910555022
0.331696025402151 3.33333333333333
0.341341341341341 3.34106289673033
0.350405901242145 3.34834834834835
0.354354354354355 3.3515393610161
0.367367367367367 3.36209296604711
0.368926663377254 3.36336336336336
0.38038038038038 3.37274580315412
0.387236614870823 3.37837837837838
0.393393393393394 3.38346433483043
0.405379260703157 3.39339339339339
0.406406406406406 3.39424907011112
0.41941941941942 3.40513894646884
0.423313333802914 3.40840840840841
0.432432432432432 3.41610742825026
0.44107376165229 3.42342342342342
0.445445445445445 3.42714541840313
0.458458458458459 3.43825573802564
0.45867137798941 3.43843843843844
0.471471471471471 3.44948211529061
0.476061598446959 3.45345345345345
0.484484484484485 3.46078150572957
0.49329595622049 3.46846846846847
0.497497497497497 3.47215460478393
0.510376436706073 3.48348348348348
0.51051051051051 3.48360210143537
0.523523523523524 3.49516943131695
0.527258039002838 3.4984984984985
0.536536536536536 3.50681580454792
0.543988213454928 3.51351351351351
0.54954954954955 3.51854050560732
0.560570463401248 3.52852852852853
0.562562562562562 3.53034434564647
0.575575575575575 3.54224687202591
0.576987435836655 3.54354354354354
0.588588588588589 3.55425690228595
0.593234000446959 3.55855855855856
0.601601601601601 3.56635031516503
0.609338085621176 3.57357357357357
0.614614614614615 3.57852807161709
0.625301415233539 3.58858858858859
0.627627627627627 3.59079113556042
0.64064064064064 3.60314783629736
0.641118364698661 3.6036036036036
0.653653653653654 3.61562720731801
0.656763517072111 3.61861861861862
0.666666666666666 3.62819656435765
0.672272720293302 3.63363363363363
0.67967967967968 3.64085706343429
0.687647531606304 3.64864864864865
0.692692692692692 3.65360987572674
0.702889493579696 3.66366366366366
0.705705705705705 3.66645618552436
0.718000136360546 3.67867867867868
0.718718718718719 3.67939718741126
0.731731731731731 3.6924587142181
0.732957218395861 3.69369369369369
0.744744744744745 3.70563238700668
0.747772320962625 3.70870870870871
0.757757757757759 3.71890620367349
0.762459902946444 3.72372372372372
0.77077077077077 3.73228165376117
0.777021237415766 3.73873873873874
0.783783783783784 3.74576027507318
0.791457556482529 3.75375375375375
0.796796796796796 3.75934365970126
0.805770045294564 3.76876876876877
0.80980980980981 3.77303346217132
0.819959833401123 3.78378378378378
0.822822822822824 3.78683141074704
0.834027982094615 3.7987987987988
0.835835835835836 3.80073932356027
0.847975465414425 3.81381381381381
0.848848848848849 3.81475913233243
0.861803140843655 3.82882882882883
0.861861861861861 3.82889291842583
0.874874874874875 3.84316634290827
0.875488278114738 3.84384384384384
0.887887887887889 3.85756076589263
0.889052296963315 3.85885885885886
0.900900900900901 3.87207724663342
0.902496947759794 3.87387387387387
0.913913913913914 3.88671953771302
0.91582125365922 3.88888888888889
0.926926926926926 3.90149262358188
0.929022927539175 3.9039039039039
0.93993993993994 3.91640379861943
0.94209721551169 3.91891891891892
0.952952952952954 3.93146519197564
0.955034256972851 3.93393393393393
0.965965965965966 3.94670073182059
0.967812257437058 3.94894894894895
0.978978978978979 3.96217099932547
0.980376949078817 3.96396396396396
0.991991991991991 3.97811812337319
0.992570814714543 3.97897897897898
1.00206906565265 3.99399399399399
1.0020796707128 4.00900900900901
0.995179121143204 4.02402402402402
0.991991991991991 4.03063751507147
0.987124403238928 4.03903903903904
0.979003378366081 4.05405405405405
0.978978978978979 4.05409957570797
0.97030962956593 4.06906906906907
0.965965965965966 4.07684969392462
0.96172965629158 4.08408408408408
0.953162311364689 4.0990990990991
0.952952952952954 4.09946737048011
0.944335418401605 4.11411411411411
0.93993993993994 4.12172650556381
0.935554771127753 4.12912912912913
0.926926926926926 4.14390779800345
0.926786196845686 4.14414414414414
0.917830714626592 4.15915915915916
0.913913913913914 4.16579703443189
0.908884827721259 4.17417417417417
0.900900900900901 4.18759246296753
0.899937218671185 4.18918918918919
0.890869876156243 4.2042042042042
0.887887887887889 4.20916555200945
0.881766409546583 4.21921921921922
0.874874874874875 4.23060238372559
0.872651491585232 4.23423423423423
0.863470090776643 4.24924924924925
0.861861861861861 4.25187951200277
0.854210606765578 4.26426426426426
0.848848848848849 4.27297480752672
0.844932540720184 4.27927927927928
0.835835835835836 4.29396433232021
0.835629774758369 4.29429429429429
0.826218771960986 4.30930930930931
0.822822822822824 4.31473761322634
0.816778758034637 4.32432432432432
0.80980980980981 4.33539568141265
0.807310023583767 4.33933933933934
0.79778857970386 4.35435435435435
0.796796796796796 4.3559145831415
0.788186401950162 4.36936936936937
0.783783783783784 4.37625370394352
0.778552058605084 4.38438438438438
0.77077077077077 4.39648045153516
0.768882414073304 4.3993993993994
0.759150618355525 4.41441441441441
0.757757757757759 4.4165584167619
0.749350094593326 4.42942942942943
0.744744744744745 4.43647699180322
0.73951177484729 4.44444444444444
0.731731731731731 4.45628180435028
0.729633360227339 4.45945945945946
0.719697966137567 4.47447447447447
0.718718718718719 4.47594977019928
0.709689981053205 4.48948948948949
0.705705705705705 4.49545758288198
0.699639893994093 4.5045045045045
0.692692692692692 4.51485163560423
0.689545909515726 4.51951951951952
0.67967967967968 4.53413134710011
0.679406402305416 4.53453453453453
0.669186900840738 4.54954954954955
0.666666666666666 4.55324506546329
0.658918118123433 4.56456456456456
0.653653653653654 4.57224037608743
0.648602218856482 4.57957957957958
0.64064064064064 4.59112256017921
0.638237843029302 4.59459459459459
0.627821432781518 4.60960960960961
0.627627627627627 4.60988781003881
0.617327391812806 4.62462462462462
0.614614614614615 4.62849671383713
0.60678336751772 4.63963963963964
0.601601601601601 4.64699418910405
0.596188177042049 4.65465465465465
0.588588588588589 4.6653802605771
0.585540707053049 4.66966966966967
0.575575575575575 4.68365501101533
0.574839904749596 4.68468468468468
0.564069190623862 4.6996996996997
0.562562562562562 4.70179296229208
0.553237068984789 4.71471471471471
0.54954954954955 4.71980914917553
0.542350230622725 4.72972972972973
0.536536536536536 4.73771629966808
0.531407705487147 4.74474474474474
0.523523523523524 4.7555146676469
0.520408561371703 4.75975975975976
0.51051051051051 4.77320454491354
0.509351899027154 4.77477477477477
0.498230113576355 4.78978978978979
0.497497497497497 4.79077485137442
0.487039533734746 4.8048048048048
0.484484484484485 4.80822080173343
0.47579003623545 4.81981981981982
0.471471471471471 4.82556082301514
0.464480755220357 4.83483483483483
0.458458458458459 4.84279530709553
0.453110844903247 4.84984984984985
0.445445445445445 4.85992467022627
0.441679476619976 4.86486486486486
0.432432432432432 4.87694935112481
0.430185836154883 4.87987987987988
0.41941941941942 4.89386980914515
0.418629121308123 4.89489489489489
0.40700375819215 4.90990990990991
0.406406406406406 4.91067811120721
0.395308234604941 4.92492492492492
0.393393393393394 4.92737328913955
0.383548117023664 4.93993993993994
0.38038038038038 4.94396698017744
0.371722595515991 4.95495495495495
0.367367367367367 4.96045968747495
0.359830865129042 4.96996996996997
0.354354354354355 4.97685192717026
0.347872124171888 4.98498498498498
0.341341341341341 4.99314422721926
0.335845572606447 5
0.328328328328329 5.00933712630048
0.323750410532052 5.01501501501502
0.315315315315315 5.02543117279031
0.311585836750483 5.03003003003003
0.302302302302301 5.04142692380672
0.299351047399565 5.04504504504505
0.28928928928929 5.05732494431944
0.28704523464462 5.06006006006006
0.276276276276276 5.07312580632404
0.274667585417944 5.07507507507508
0.263263263263264 5.08883008807708
0.262217280197406 5.09009009009009
0.25025025025025 5.10443837338982
0.249693491815948 5.10510510510511
0.237237237237236 5.1199512509773
0.23709538429433 5.12012012012012
0.224420846583165 5.13513513513514
0.224224224224224 5.13536694475917
0.211669904618814 5.15015015015015
0.211211211211211 5.15068768130148
0.198842592767657 5.16516516516517
0.198198198198199 5.16591575907881
0.185938013789947 5.18018018018018
0.185185185185185 5.18105176636859
0.172955256725173 5.1951951951952
0.172172172172171 5.19609629430082
0.159893395669096 5.21021021021021
0.159159159159159 5.21104993648132
0.146751488535461 5.22522522522523
0.146146146146146 5.22591328864839
0.133528575796517 5.24024024024024
0.133133133133134 5.24068694836102
0.120223679196638 5.25525525525526
0.12012012012012 5.25537151471668
0.107107107107106 5.26996456766037
0.106834243096841 5.27027027027027
0.0940940940940944 5.28446771046411
0.0933597785540274 5.28528528528529
0.0810810810810807 5.29888271923975
0.0797998541905384 5.3003003003003
0.0680680680680688 5.31321020745847
0.066153412208106 5.31531531531532
0.055055055055055 5.32745078870317
0.0524193686050846 5.33033033033033
0.0420420420420413 5.3416050765402
0.038596611629942 5.34534534534535
0.0290290290290294 5.35567368440879
0.0246840001625803 5.36036036036036
0.0160160160160157 5.36965722552607
0.0106803620166771 5.37537537537538
0.00300300300300371 5.38355631280607
-0.00341550784396287 5.39039039039039
-0.01001001001001 5.39737155879087
-0.0176048491825232 5.40540540540541
-0.0230230230230228 5.41110357559186
-0.0318889384675978 5.42042042042042
-0.0360360360360357 5.42475297483962
-0.0462690909612049 5.43543543543544
-0.0490490490490494 5.43832036764024
-0.0607466629251995 5.45045045045045
-0.0620620620620622 5.4518063645364
-0.075075075075075 5.46520907935589
-0.0753242763780218 5.46546546546547
-0.0880880880880879 5.47851752893414
-0.0900090310331624 5.48048048048048
-0.101101101101102 5.49174568143486
-0.104795860667233 5.4954954954955
-0.114114114114114 5.50489415165967
-0.119686306118396 5.51051051051051
-0.127127127127127 5.51796355359638
-0.134681962694055 5.52552552552553
-0.14014014014014 5.53095450040555
-0.149784483325356 5.54054054054054
-0.153153153153153 5.54386760439884
-0.164995581924492 5.55555555555556
-0.166166166166167 5.55670347700656
-0.179179179179179 5.56945184236718
-0.18032222525216 5.57057057057057
-0.192192192192192 5.58211221418216
-0.195766752280173 5.58558558558559
-0.205205205205205 5.59469650313094
-0.211325686387983 5.6006006006006
-0.218218218218218 5.60720532328292
-0.227001022060771 5.61561561561562
-0.231231231231232 5.61963928767238
-0.242794835682125 5.63063063063063
-0.244244244244245 5.63199900820055
-0.257257257257257 5.64427168485023
-0.258715558809604 5.64564564564565
-0.27027027027027 5.65645718084222
-0.274765771095554 5.66066066066066
-0.283283283283283 5.66856961612444
-0.290941505473644 5.67567567567568
-0.296296296296297 5.68060960451319
-0.307245220878065 5.69069069069069
-0.30930930930931 5.69257775828008
-0.322322322322322 5.70446250007803
-0.323685098969678 5.70570570570571
-0.335335335335335 5.71625729840711
-0.340267103839885 5.72072072072072
-0.348348348348348 5.72798147488571
-0.356985435437746 5.73573573573574
-0.361361361361362 5.73963564273529
-0.373843048441744 5.75075075075075
-0.374374374374375 5.75122041272592
-0.387387387387387 5.76270627264658
-0.390856745834666 5.76576576576577
-0.4004004004004 5.77411868725761
-0.40801848148269 5.78078078078078
-0.413413413413413 5.78546294532582
-0.425329555066311 5.7957957957958
-0.426426426426427 5.79673965625127
-0.43943943943944 5.8079208277167
-0.442806469843997 5.81081081081081
-0.452452452452452 5.81902566125316
-0.460444672196474 5.82582582582583
-0.465465465465465 5.83006421392844
-0.478243916769066 5.84084084084084
-0.478478478478478 5.84103709075687
-0.491491491491492 5.8519056200537
-0.496226055998221 5.85585585585586
-0.504504504504505 5.86270718480663
-0.514379147862315 5.87087087087087
-0.517517517517518 5.87344436229471
-0.53053053053053 5.88409988980924
-0.532715026556699 5.88588588588589
-0.543543543543543 5.89466570103999
-0.551242682890133 5.9009009009009
-0.556556556556557 5.90516843537664
-0.56956956956957 5.91560556236002
-0.569957253064851 5.91591591591592
-0.582582582582583 5.92593692347732
-0.588882680802283 5.93093093093093
-0.595595595595595 5.9362065381216
-0.608005737619859 5.94594594594595
-0.608608608608609 5.94641498607837
-0.621621621621622 5.95651806061642
-0.627352975691787 5.96096096096096
-0.634634634634635 5.96655594901035
-0.646913742909094 5.97597597597598
-0.647647647647648 5.97653400258835
-0.66066066066066 5.98640638955269
-0.666714234913374 5.99099099099099
-0.673673673673674 5.99621401525593
-0.686686686686687 6.0059627001974
-0.686744630126852 6.00600600600601
-0.6996996996997 6.01559927659122
-0.707035404620917 6.02102102102102
-0.712712712712713 6.02517816886121
-0.725725725725725 6.0346861111667
-0.727577792091548 6.03603603603604
-0.738738738738739 6.04409419391647
-0.748395527310421 6.05105105105105
-0.751751751751752 6.05344593610708
-0.764764764764765 6.06270748653668
-0.769495734369072 6.06606606606607
-0.777777777777778 6.07188872708976
-0.790790790790791 6.08101424835359
-0.790886370397366 6.08108108108108
-0.803803803803804 6.09002449088232
-0.812597400468406 6.0960960960961
-0.816816816816817 6.0989805661439
-0.82982982982983 6.10784940144417
-0.834630321941793 6.11111111111111
-0.842842842842843 6.11663490429671
-0.855855855855856 6.12535958341661
-0.857002965375845 6.12612612612613
-0.868868868868869 6.13397411155757
-0.879742696412366 6.14114114114114
-0.881881881881882 6.14253657278404
-0.894894894894895 6.15099431443159
-0.902866612427892 6.15615615615616
-0.907907907907908 6.15938632011731
-0.920920920920921 6.16769161312837
-0.92639461402652 6.17117117117117
-0.933933933933934 6.17591285351287
-0.946946946946947 6.18406209209797
-0.950353134492093 6.18618618618619
-0.95995995995996 6.19211229923797
-0.972972972972973 6.20010183102424
-0.974771565885438 6.2012012012012
-0.985985985985986 6.20798077851828
-0.998998998998999 6.21580691590264
-0.999682768323716 6.21621621621622
-1.01201201201201 6.22351441662881
-1.02502502502503 6.23117344969125
-1.02512368733304 6.23123123123123
-1.03803803803804 6.23870935095213
-1.05105105105105 6.24619756186288
-1.05113610548704 6.24624624624625
-1.06406406406406 6.25356173723831
-1.07707707707708 6.26087541600398
-1.07776756152918 6.26126126126126
-1.09009009009009 6.2680677531246
-1.1031031031031 6.2752032144084
-1.10507247920102 6.27627627627628
-1.11611611611612 6.2822235977925
-1.12912912912913 6.28917719841078
-1.13311355972604 6.29129129129129
-1.14214214214214 6.29602548646646
-1.15515515515516 6.30279364301132
-1.16196350724011 6.30630630630631
-1.16816816816817 6.30946963831501
-1.18118118118118 6.31604884418413
-1.19170717668342 6.32132132132132
-1.19419419419419 6.32255225622809
-1.20720720720721 6.32893909716895
-1.22022022022022 6.33525912530286
-1.222458029902 6.33633633633634
-1.23323323323323 6.34146066406123
-1.24624624624625 6.34758183663229
-1.25434683270922 6.35135135135135
-1.25925925925926 6.35360972919158
-1.27227227227227 6.35952887439663
-1.28528528528529 6.36537314421909
-1.28752087108772 6.36636636636637
-1.2982982982983 6.37109642250715
-1.31131131131131 6.37673246217086
-1.32219398013465 6.38138138138138
-1.32432432432432 6.38228045427338
-1.33733733733734 6.38770542474529
-1.35035035035035 6.39304740262701
-1.35863015824951 6.3963963963964
-1.36336336336336 6.39828783581413
-1.37637637637638 6.40341299960575
-1.38938938938939 6.40845022041421
-1.39716703047136 6.41141141141141
-1.4024024024024 6.41338092326988
-1.41541541541542 6.41819589875147
-1.42842842842843 6.42291804892846
-1.43828558446861 6.42642642642643
-1.44144144144144 6.42753650742898
-1.45445445445445 6.43203131903401
-1.46746746746747 6.43642855648226
-1.48048048048048 6.44072625084798
-1.48269094670763 6.44144144144144
-1.49349349349349 6.4448967093645
-1.50650650650651 6.4489597021536
-1.51951951951952 6.45291862897846
-1.53146422189319 6.45645645645646
-1.53253253253253 6.45676940866903
-1.54554554554555 6.46048930561301
-1.55855855855856 6.46410086586678
-1.57157157157157 6.46760222944404
-1.58458458458458 6.47099154988017
-1.58648428267599 6.47147147147147
-1.5975975975976 6.47425043042633
-1.61061061061061 6.47739228615637
-1.62362362362362 6.48041827996393
-1.63663663663664 6.48332669731078
-1.64964964964965 6.48611585726858
-1.65145066452373 6.48648648648649
-1.66266266266266 6.48877283498579
-1.67567567567568 6.49130688712183
-1.68868868868869 6.49371832673674
-1.7017017017017 6.49600562989403
-1.71471471471471 6.49816731705423
-1.72772772772773 6.5002019554884
-1.73658863664453 6.5015015015015
-1.74074074074074 6.50210594075773
-1.75375375375375 6.50387629765489
-1.76676676676677 6.50551666610377
-1.77977977977978 6.50702574504289
-1.79279279279279 6.50840227544035
-1.80580580580581 6.50964503931125
-1.81881881881882 6.51075285816622
-1.83183183183183 6.51172459092985
-1.84484484484484 6.5125591313915
-1.85785785785786 6.51325540527556
-1.87087087087087 6.51381236704179
-1.88388388388388 6.51422899654869
-1.8968968968969 6.51450429573161
-1.90990990990991 6.51463728546149
-1.92292292292292 6.51462700275822
-1.93593593593594 6.51447249853383
-1.94894894894895 6.51417283603337
-1.96196196196196 6.51372709012637
-1.97497497497497 6.51313434757785
-1.98798798798799 6.51239370839675
-2.001001001001 6.51150428832163
-2.01401401401401 6.5104652224615
-2.02702702702703 6.50927567006386
-2.04004004004004 6.50793482033705
-2.05305305305305 6.50644189921031
-2.06606606606607 6.50479617687612
-2.07907907907908 6.50299697592688
-2.089046668642 6.5015015015015
-2.09209209209209 6.50104292693156
-2.10510510510511 6.49893122407039
-2.11811811811812 6.4966635723041
-2.13113113113113 6.49423945659102
-2.14414414414414 6.49165845712822
-2.15715715715716 6.48892025865851
-2.16810061355221 6.48648648648649
-2.17017017017017 6.48602345050259
-2.18318318318318 6.48296173645795
-2.1961961961962 6.47974096388848
-2.20920920920921 6.476361185309
-2.22222222222222 6.47282259892119
-2.22699111496573 6.47147147147147
-2.23523523523524 6.46911671881112
-2.24824824824825 6.46524591207339
-2.26126126126126 6.46121555068633
-2.27427427427427 6.45702636057771
-2.275987573207 6.45645645645646
-2.28728728728729 6.45266093743552
-2.3003003003003 6.44813340264164
-2.31331331331331 6.44344756165226
-2.31872047924048 6.44144144144144
-2.32632632632633 6.43858842447816
-2.33933933933934 6.43355984118193
-2.35235235235235 6.42837457392774
-2.35711604627847 6.42642642642643
-2.36536536536537 6.42301182091547
-2.37837837837838 6.41748055523344
-2.39139139139139 6.41179545723065
-2.39225204288736 6.41141141141141
-2.4044044044044 6.40591772459822
-2.41741741741742 6.39988498315314
-2.42477801116565 6.3963963963964
-2.43043043043043 6.3936804367137
-2.44344344344344 6.38729782731385
-2.45524017291867 6.38138138138138
-2.45645645645646 6.38076257636833
-2.46946946946947 6.3740285610668
-2.48248248248248 6.36715044570918
-2.4839429834444 6.36636636636637
-2.4954954954955 6.36007173902679
-2.50850850850851 6.35284521244715
-2.51115932399792 6.35135135135135
-2.52152152152152 6.3454222025347
-2.53453453453453 6.33784804678901
-2.53709726388261 6.33633633633634
-2.54754754754755 6.33007536882579
-2.56056056056056 6.32215530962215
-2.56191483259116 6.32132132132132
-2.57357357357357 6.31402747851333
-2.58573658422041 6.30630630630631
-2.58658658658659 6.3057579727176
-2.5995995995996 6.29727578433647
-2.60866407580114 6.29129129129129
-2.61261261261261 6.28864185591015
-2.62562562562563 6.27981867405134
-2.63079594005014 6.27627627627628
-2.63863863863864 6.27081491278055
-2.65165165165165 6.2616557285068
-2.65220756732804 6.26126126126126
-2.66466466466466 6.25227719441035
-2.67294616609312 6.24624624624625
-2.67767767767768 6.24274364348378
-2.69069069069069 6.23303001470357
-2.69308264769051 6.23123123123123
-2.7037037037037 6.22311282543346
-2.71265428889511 6.21621621621622
-2.71671671671672 6.2130343517293
-2.72972972972973 6.20277133860882
-2.73170824263949 6.2012012012012
-2.74274274274274 6.19230102847499
-2.75027420023051 6.18618618618619
-2.75575575575576 6.18166273688779
-2.76839294909086 6.17117117117117
-2.76876876876877 6.17085404435787
-2.78178178178178 6.1598210238563
-2.78608137840467 6.15615615615615
-2.79479479479479 6.14860890644726
-2.80337399816156 6.14114114114114
-2.80780780780781 6.137219401081
-2.820293179572 6.12612612612613
-2.82082082082082 6.12564976416682
-2.83383383383383 6.11385773364962
-2.83685288571154 6.11111111111111
-2.84684684684685 6.10187488256062
-2.85307686261918 6.0960960960961
-2.85985985985986 6.08970508982354
-2.86898242311558 6.08108108108108
-2.87287287287287 6.07734549116541
-2.88458452871747 6.06606606606607
-2.88588588588589 6.06479316337985
-2.8988988988989 6.05203078845465
-2.89989527754839 6.05105105105105
-2.91191191191191 6.03905394902286
-2.91492739515209 6.03603603603604
-2.92492492492492 6.0258780305901
-2.92969473720356 6.02102102102102
-2.93793793793794 6.0125001373406
-2.94420807222824 6.00600600600601
-2.95095095095095 5.99891735455245
-2.95847738604245 5.99099099099099
-2.96396396396396 5.9851267556932
-2.97251195387551 5.97597597597598
-2.97697697697698 5.97112540817759
-2.98632040546222 5.96096096096096
-2.98998998998999 5.95691037788002
-2.99991078374479 5.94594594594595
-3.003003003003 5.94247873250298
-3.01329059777904 5.93093093093093
-3.01601601601602 5.92782754390685
-3.02646687039596 5.91591591591592
-3.02902902902903 5.9129538895075
-3.03944618112656 5.9009009009009
-3.04204204204204 5.8978548528468
-3.05223470485606 5.88588588588589
-3.05505505505506 5.88252752343748
-3.06483824663352 5.87087087087087
-3.06806806806807 5.86696899597867
-3.07726227302491 5.85585585585586
-3.08108108108108 5.85117636903265
-3.08951194036202 5.84084084084084
-3.09409409409409 5.83514674324624
-3.1015921202062 5.82582582582583
-3.10710710710711 5.81887721919357
-3.11350742231503 5.81081081081081
-3.12012012012012 5.80236489490925
-3.12526221537158 5.7957957957958
-3.13313313313313 5.78560686317428
-3.13686064570967 5.78078078078078
-3.14614614614615 5.76860020860978
-3.14830665424482 5.76576576576577
-3.15915915915916 5.75134200462717
-3.15960399179882 5.75075075075075
-3.17075348460144 5.73573573573574
-3.17217217217217 5.73380031322078
-3.18176006239218 5.72072072072072
-3.18518518518519 5.7159882945819
-3.192627831743 5.70570570570571
-3.1981981981982 5.69791193134948
-3.20335990677221 5.69069069069069
-3.21121121121121 5.67956818428842
-3.21395927013163 5.67567567567568
-3.22422422422422 5.66095398518997
-3.22442878162776 5.66066066066066
-3.23476597083357 5.64564564564565
-3.23723723723724 5.64201142554368
-3.24497786163512 5.63063063063063
-3.25025025025025 5.62278352337705
-3.25506741760397 5.61561561561562
-3.26326326326326 5.60327155355696
-3.26503708048695 5.6006006006006
-3.2748861060347 5.58558558558559
-3.27627627627628 5.58343966351539
-3.28461553305191 5.57057057057057
-3.28928928928929 5.5632715269407
-3.29423147185915 5.55555555555556
-3.3023023023023 5.54280493818693
-3.30373604034358 5.54054054054054
-3.31312616392042 5.52552552552553
-3.31531531531532 5.52198223635489
-3.32240520537609 5.51051051051051
-3.32832832832833 5.50081422811771
-3.33157841728955 5.4954954954955
-3.34064597483957 5.48048048048048
-3.34134134134134 5.47931445814847
-3.34960312699433 5.46546546546547
-3.35435435435435 5.45740897779936
-3.35845946427514 5.45045045045045
-3.36721631164026 5.43543543543544
-3.36736736736737 5.43517309923494
-3.37586506145675 5.42042042042042
-3.38038038038038 5.41249192080058
-3.38441756674405 5.40540540540541
-3.39287405355454 5.39039039039039
-3.39339339339339 5.38945649401834
-3.40122660537505 5.37537537537538
-3.40640640640641 5.36595892627313
-3.40948710390236 5.36036036036036
-3.4176523039445 5.34534534534535
-3.41941941941942 5.34205556445288
-3.42571977122963 5.33033033033033
-3.43243243243243 5.31769812126988
-3.43369904970678 5.31531531531532
-3.44158095135503 5.3003003003003
-3.44544544544545 5.292852841465
-3.44937351156979 5.28528528528529
-3.45707762542427 5.27027027027027
-3.45845845845846 5.2675449276061
-3.46468712667362 5.25525525525526
-3.47147147147147 5.24172134071876
-3.47221414714043 5.24024024024024
-3.47964614081027 5.22522522522523
-3.48448448448448 5.21533943744782
-3.48699557715645 5.21021021021021
-3.4942563487633 5.1951951951952
-3.4974974974975 5.18841147602971
-3.50143135997716 5.18018018018018
-3.50852313427639 5.16516516516517
-3.51051051051051 5.16090361458451
-3.51552670812003 5.15015015015015
-3.52245150556824 5.13513513513514
-3.52352352352352 5.13277964223833
-3.52928647328508 5.12012012012012
-3.53604612687437 5.10510510510511
-3.53653653653654 5.10400073699521
-3.54271517612375 5.09009009009009
-3.54931134644959 5.07507507507508
-3.54954954954955 5.07452519261351
-3.55581703269018 5.06006006006006
-3.56225122142102 5.04504504504505
-3.56256256256256 5.04430811040717
-3.56859597793855 5.03003003003003
-3.57486953984116 5.01501501501502
-3.57557557557558 5.01330105114407
-3.58105568659215 5
-3.58716984025332 4.98498498498498
-3.58858858858859 4.98145164132547
-3.59319959167534 4.96996996996997
-3.59915542904803 4.95495495495495
-3.6016016016016 4.94870312707109
-3.60503090096821 4.93993993993994
-3.61082939585807 4.92492492492492
-3.61461461461461 4.91499386756525
-3.61655261161488 4.90990990990991
-3.6221946272123 4.89489489489489
-3.62762762762763 4.88025675849184
-3.62776752309064 4.87987987987988
-3.63325381864296 4.86486486486486
-3.63867160683821 4.84984984984985
-3.64064064064064 4.84431081805714
-3.64400948541912 4.83483483483483
-3.6492723007065 4.81981981981982
-3.65365365365365 4.80714821798782
-3.65446397205846 4.8048048048048
-3.65957232785843 4.78978978978979
-3.66461233148518 4.77477477477477
-3.66666666666667 4.76855750655612
-3.66957378471053 4.75975975975976
-3.67445970134178 4.74474474474474
-3.67927719482336 4.72972972972973
-3.67967967967968 4.72845300619145
-3.68401074265696 4.71471471471471
-3.68867430949909 4.6996996996997
-3.69269269269269 4.68656278531358
-3.69326717848728 4.68468468468468
-3.69777699179351 4.66966966966967
-3.70221796544242 4.65465465465465
-3.70570570570571 4.64266774147213
-3.70658675436865 4.63963963963964
-3.71087381723468 4.62462462462462
-3.71509163711758 4.60960960960961
-3.71871871871872 4.59647547436273
-3.71923811652867 4.59459459459459
-3.72330168208298 4.57957957957958
-3.72729548249111 4.56456456456456
-3.7312193065469 4.54954954954955
-3.73173173173173 4.5475464964378
-3.73506025679512 4.53453453453453
-3.73882887566633 4.51951951951952
-3.74252683445763 4.5045045045045
-3.74474474474474 4.49530945341751
-3.74614844012315 4.48948948948949
-3.74969042486163 4.47447447447447
-3.75316095239286 4.45945945945946
-3.75655970279738 4.44444444444444
-3.75775775775776 4.43902370116537
-3.75987798303658 4.42942942942943
-3.7631192264958 4.41441441441441
-3.76628773776802 4.3993993993994
-3.76938313393428 4.38438438438438
-3.77077077077077 4.37747507541271
-3.7723984712539 4.36936936936937
-3.77533449006081 4.35435435435435
-3.77819627966294 4.33933933933934
-3.7809833933114 4.32432432432432
-3.78369536595076 4.30930930930931
-3.78378378378378 4.30880380609248
-3.78632124960599 4.29429429429429
-3.78887082009544 4.27927927927928
-3.79134392599188 4.26426426426426
-3.79374003619691 4.24924924924925
-3.79605860051303 4.23423423423423
-3.7967967967968 4.22927359364055
-3.79829272732047 4.21921921921922
-3.80044527805422 4.2042042042042
-3.80251874017244 4.18918918918919
-3.80451249395362 4.17417417417417
-3.80642589944039 4.15915915915916
-3.80825829614575 4.14414414414414
-3.80980980980981 4.13083125206044
-3.81000813941565 4.12912912912913
-3.81166917433624 4.11411411411411
-3.81324737085208 4.0990990990991
-3.81474199297869 4.08408408408408
-3.81615228262781 4.06906906906907
-3.81747745921667 4.05405405405405
-3.81871671925935 4.03903903903904
-3.8198692359396 4.02402402402402
-3.82093415866496 4.00900900900901
-3.82191061260165 3.99399399399399
-3.82279769818994 3.97897897897898
-3.82282282282282 3.97850351235672
-3.82359095143982 3.96396396396396
-3.82429322641802 3.94894894894895
-3.82490367241925 3.93393393393393
-3.82542129749622 3.91891891891892
-3.82584508246739 3.9039039039039
-3.82617398031393 3.88888888888889
-3.82640691555408 3.87387387387387
-3.82654278359424 3.85885885885886
-3.82658045005633 3.84384384384384
-3.82651875008078 3.82882882882883
-3.82635648760443 3.81381381381381
-3.82609243461288 3.7987987987988
-3.82572533036647 3.78378378378378
-3.8252538805992 3.76876876876877
-3.82467675668999 3.75375375375375
-3.8239925948054 3.73873873873874
-3.82319999501302 3.72372372372372
-3.82282282282282 3.71743095906653
-3.82229486858385 3.70870870870871
-3.82127588608697 3.69369369369369
-3.82014341127816 3.67867867867868
-3.81889587339084 3.66366366366366
-3.81753166024471 3.64864864864865
-3.81604911715108 3.63363363363363
-3.81444654578204 3.61861861861862
-3.81272220300265 3.6036036036036
-3.81087429966489 3.58858858858859
-3.80980980980981 3.58046980096928
-3.80889616657263 3.57357357357357
-3.80678433401628 3.55855855855856
-3.80454247863612 3.54354354354354
-3.8021685928858 3.52852852852853
-3.79966061599193 3.51351351351351
-3.79701643247432 3.4984984984985
-3.7967967967968 3.49730750538984
-3.79421974303172 3.48348348348348
-3.79128031145708 3.46846846846847
-3.78819702872135 3.45345345345345
-3.78496751922794 3.43843843843844
-3.78378378378378 3.43315833139252
-3.78157693210729 3.42342342342342
-3.7780274671298 3.40840840840841
-3.77432318723039 3.39339339339339
-3.77077077077077 3.37957496324533
-3.7704596362662 3.37837837837838
-3.76641429953783 3.36336336336336
-3.76220474519713 3.34834834834835
-3.75782804930454 3.33333333333333
-3.75775775775776 3.33309988190117
-3.75325469238504 3.31831831831832
-3.74850640258134 3.3033033033033
-3.74474474474474 3.29182139945354
-3.74357338288717 3.28828828828829
-3.73843544170009 3.27327327327327
-3.73311168922146 3.25825825825826
-3.73173173173173 3.25448283363257
-3.72757322036314 3.24324324324324
-3.72183186568274 3.22822822822823
-3.71871871871872 3.2203352119025
-3.71587466827407 3.21321321321321
-3.70969445548856 3.1981981981982
-3.70570570570571 3.18880038967147
-3.70329134253919 3.18318318318318
-3.69664951391194 3.16816816816817
-3.69269269269269 3.15948369772155
-3.68977115543807 3.15315315315315
-3.68264333312563 3.13813813813814
-3.67967967967968 3.13206560119943
-3.6752580759473 3.12312312312312
-3.66761813265303 3.10810810810811
-3.66666666666667 3.10628456848923
-3.65969180206166 3.09309309309309
-3.65365365365365 3.08199025817586
-3.65149729725478 3.07807807807808
-3.64300740056483 3.06306306306306
-3.64064064064064 3.05898151789044
-3.63421342141192 3.04804804804805
-3.62762762762763 3.03713507068936
-3.62511764703943 3.03303303303303
-3.61569970950509 3.01801801801802
-3.61461461461461 3.0163279346213
-3.6059382350758 3.003003003003
-3.6016016016016 2.99650464427347
-3.59583651750552 2.98798798798799
-3.58858858858859 2.97753456407762
-3.58537985150451 2.97297297297297
-3.57557557557558 2.95935777345028
-3.57455275107923 2.95795795795796
-3.56333320311879 2.94294294294294
-3.56256256256256 2.94193394788473
-3.55170496726361 2.92792792792793
-3.54954954954955 2.92520821319656
-3.53965756269483 2.91291291291291
-3.53653653653654 2.90911650055859
-3.5271721140557 2.8978978978979
-3.52352352352352 2.89361828631798
-3.51422870271005 2.88288288288288
-3.51051051051051 2.87867635455958
-3.5008062975312 2.86786786786787
-3.4974974974975 2.86425646900764
-3.48688267996889 2.85285285285285
-3.48448448448449 2.85032708329594
-3.47243436282905 2.83783783783784
-3.47147147147147 2.83685908446974
-3.45845845845846 2.82383764655245
-3.45742811321389 2.82282282282282
-3.44544544544545 2.81124178998314
-3.44183298216369 2.80780780780781
-3.43243243243243 2.79903595125619
-3.42562845517454 2.79279279279279
-3.41941941941942 2.78719828802471
-3.408784509801 2.77777777777778
-3.40640640640641 2.77570852044518
-3.39339339339339 2.76456772575794
-3.39125066216856 2.76276276276276
-3.38038038038038 2.75376392646424
-3.37298370093527 2.74774774774775
-3.36736736736737 2.74325701085017
-3.35435435435435 2.73303469467247
-3.35396400561981 2.73273273273273
-3.34134134134134 2.72312948851879
-3.33409666548104 2.71771771771772
-3.32832832832833 2.7134787080712
-3.31531531531532 2.70408368507498
-3.3133714483829 2.7027027027027
-3.3023023023023 2.69496339036537
-3.29169656066001 2.68768768768769
-3.28928928928929 2.68606197980294
-3.27627627627628 2.6774156413817
-3.26900517133335 2.67267267267267
-3.26326326326326 2.6689841625252
-3.25025025025025 2.66077177028179
-3.2452283876249 2.65765765765766
-3.23723723723724 2.65277587361984
-3.22422422422422 2.64497363559932
-3.22026895525723 2.64264264264264
-3.21121121121121 2.6373820637214
-3.1981981981982 2.62996807220785
-3.19401805448741 2.62762762762763
-3.18518518518519 2.6227523364596
-3.17217217217217 2.61570638695993
-3.16635351193858 2.61261261261261
-3.15915915915916 2.60884048301073
-3.14614614614615 2.60214391361204
-3.13713766853761 2.5975975975976
-3.13313313313313 2.59560407062681
-3.12012012012012 2.58923961908999
-3.10710710710711 2.58300778790065
-3.10620407089889 2.58258258258258
-3.09409409409409 2.576955754345
-3.08108108108108 2.57103426867932
-3.07331246169851 2.56756756756757
-3.06806806806807 2.56525754404807
-3.05505505505506 2.5596319779605
-3.04204204204204 2.55412607976496
-3.03825323479152 2.55255255255255
-3.02902902902903 2.5487698597447
-3.01601601601602 2.54354159674882
-3.003003003003 2.53842649328784
-3.00069892988508 2.53753753753754
-2.98998998998999 2.53345645276944
-2.97697697697698 2.52860240559002
-2.96396396396396 2.52385559878816
-2.96023682257529 2.52252252252252
-2.95095095095095 2.51924092361811
-2.93793793793794 2.51474010964551
-2.92492492492492 2.51034114270939
-2.91635779033469 2.50750750750751
-2.91191191191191 2.50605411805389
-2.8988988988989 2.50188743021606
-2.88588588588589 2.4978176663466
-2.87287287287287 2.49384362477977
-2.86835176858822 2.49249249249249
-2.85985985985986 2.4899833257373
-2.84684684684685 2.4862257543111
-2.83383383383383 2.48255950699987
-2.82082082082082 2.47898351026713
-2.81521161490137 2.47747747747748
-2.80780780780781 2.47551137754857
-2.79479479479479 2.47213773793793
-2.78178178178178 2.46885040947642
-2.76876876876877 2.46564843097208
-2.75575575575576 2.46253086238371
-2.75546337012829 2.46246246246246
-2.74274274274274 2.45951811323648
-2.72972972972973 2.4565876707515
-2.71671671671672 2.45373817844341
-2.7037037037037 2.45096879252509
-2.69069069069069 2.44827868738446
-2.68655806862216 2.44744744744745
-2.67767767767768 2.4456795069622
-2.66466466466466 2.44316315505955
-2.65165165165165 2.44072303497637
-2.63863863863864 2.43835840385819
-2.62562562562563 2.4360685345232
-2.61261261261261 2.4338527150857
-2.6039950410688 2.43243243243243
-2.5995995995996 2.43171514545543
-2.58658658658659 2.4296593100856
-2.57357357357357 2.42767488464505
-2.56056056056056 2.42576122688338
-2.54754754754755 2.42391770778732
-2.53453453453453 2.42214371127011
-2.52152152152152 2.42043863386894
-2.50850850850851 2.41880188445046
-2.49702990505325 2.41741741741742
-2.4954954954955 2.41723408957733
-2.48248248248248 2.41574204265069
-2.46946946946947 2.41431611879188
-2.45645645645646 2.41295578289822
-2.44344344344344 2.41166051057619
-2.43043043043043 2.41042978789593
-2.41741741741742 2.40926311115165
-2.4044044044044 2.40815998662813
-2.39139139139139 2.40711993037274
-2.37837837837838 2.40614246797314
-2.36536536536537 2.40522713434021
-2.35235235235235 2.40437347349625
-2.33933933933934 2.40358103836808
-2.32632632632633 2.4028493905851
-2.31766900307974 2.4024024024024
-2.31331331331331 2.4021794874165
};
\addplot [draw=none, fill=white!50.19607843137255!black, fill opacity=0.4, colormap/viridis]
table{%
x                      y
0.692692692692692 2.40189168757181
0.705705705705705 2.40131143962897
0.718718718718719 2.40079013946442
0.731731731731731 2.40032739150128
0.744744744744745 2.39992280766821
0.757757757757759 2.39957600722977
0.77077077077077 2.3992866166206
0.783783783783784 2.3990542692832
0.796796796796796 2.39887860550929
0.80980980980981 2.39875927228451
0.822822822822824 2.3986959231365
0.835835835835836 2.39868821798621
0.848848848848849 2.39873582300234
0.861861861861861 2.39883841045883
0.874874874874875 2.39899565859531
0.887887887887889 2.39920725148046
0.900900900900901 2.3994728788782
0.913913913913914 2.39979223611651
0.926926926926926 2.40016502395909
0.93993993993994 2.40059094847945
0.952952952952954 2.40106972093765
0.965965965965966 2.40160105765947
0.978978978978979 2.40218467991796
0.983429731121719 2.4024024024024
0.991991991991991 2.40282274446766
1.00500500500501 2.40351410250821
1.01801801801802 2.40425721649613
1.03103103103103 2.40505182302914
1.04404404404404 2.40589766318259
1.05705705705706 2.40679448240134
1.07007007007007 2.40774203039386
1.08308308308308 2.40874006102826
1.0960960960961 2.40978833223053
1.10910910910911 2.4108866058846
1.12212212212212 2.41203464773451
1.13513513513514 2.41323222728842
1.14814814814815 2.41447911772457
1.16116116116116 2.41577509579911
1.17417417417417 2.4171199417558
1.17694757920994 2.41741741741742
1.18718718718719 2.41851964111276
1.2002002002002 2.41996970566408
1.21321321321321 2.42146823636768
1.22622622622623 2.42301502428777
1.23923923923924 2.42460986359827
1.25225225225225 2.4262525515005
1.26526526526527 2.42794288814261
1.27827827827828 2.42968067654078
1.29129129129129 2.43146572250213
1.29815109865838 2.43243243243243
1.3043043043043 2.43330268113084
1.31731731731732 2.43519216389109
1.33033033033033 2.43712855813178
1.34334334334334 2.43911167821093
1.35635635635636 2.44114134094159
1.36936936936937 2.44321736552246
1.38238238238238 2.4453395734703
1.39503255940346 2.44744744744745
1.3953953953954 2.44750812491867
1.40840840840841 2.44973449251379
1.42142142142142 2.45200673143813
1.43443443443443 2.45432467014453
1.44744744744745 2.45668813909799
1.46046046046046 2.45909697071599
1.47347347347347 2.46155099931071
1.47821387871097 2.46246246246246
1.48648648648649 2.4640588813122
1.4994994994995 2.4666169095451
1.51251251251251 2.46921984976602
1.52552552552553 2.4718675416937
1.53853853853854 2.47455982666837
1.55155155155155 2.47729654760263
1.55239669086254 2.47747747747748
1.56456456456456 2.48009198504828
1.57757757757758 2.48293275127649
1.59059059059059 2.4858176858674
1.6036036036036 2.48874663590949
1.61661661661662 2.49171944982064
1.61994687083801 2.49249249249249
1.62962962962963 2.49474845467607
1.64264264264264 2.49782552159008
1.65565565565566 2.5009461952266
1.66866866866867 2.50411032720193
1.68168168168168 2.50731777024581
1.68243994125609 2.50750750750751
1.69469469469469 2.51058544078841
1.70770770770771 2.51389737740152
1.72072072072072 2.51725237492636
1.73373373373373 2.52065028836281
1.74080883664713 2.52252252252252
1.74674674674675 2.52409975414456
1.75975975975976 2.52760252865426
1.77277277277277 2.53114797178141
1.78578578578579 2.53473594006847
1.79582397227962 2.53753753753754
1.7987987987988 2.53837095212178
1.81181181181181 2.5420641649082
1.82482482482482 2.54579965612392
1.83783783783784 2.54957728316017
1.84797019020629 2.55255255255255
1.85085085085085 2.55340167717919
1.86386386386386 2.55728494330964
1.87687687687688 2.56121009673037
1.88988988988989 2.56517699503324
1.89764487810633 2.56756756756757
1.9029029029029 2.56919469205417
1.91591591591592 2.57326762986198
1.92892892892893 2.57738205981727
1.94194194194194 2.58153783912449
1.94517684031856 2.58258258258258
1.95495495495495 2.58575284408094
1.96796796796797 2.59001506317114
1.98098098098098 2.59431837225702
1.99079938317246 2.5975975975976
1.99399399399399 2.59866876026518
2.00700700700701 2.60307902559742
2.02002002002002 2.60753011438656
2.03303303303303 2.61202188110845
2.03472644561527 2.61261261261261
2.04604604604605 2.61657701807322
2.05905905905906 2.621176130595
2.07207207207207 2.62581564353274
2.07710501164428 2.62762762762763
2.08508508508509 2.63051215559855
2.0980980980981 2.6352595256797
2.11111111111111 2.64004700789514
2.11810204004571 2.64264264264264
2.12412412412412 2.64488758953699
2.13713713713714 2.64978343616029
2.15015015015015 2.65471909422858
2.15783017810628 2.65765765765766
2.16316316316316 2.65970649869558
2.17617617617618 2.66475102103206
2.18918918918919 2.66983504006403
2.19639059278406 2.67267267267267
2.2022022022022 2.67497207909686
2.21521521521522 2.68016545122485
2.22822822822823 2.68539798959471
2.23387440866647 2.68768768768769
2.24124124124124 2.69068753240454
2.25425425425425 2.69602989773588
2.26726726726727 2.70141108153853
2.27036394452611 2.7027027027027
2.28028028028028 2.70685605297537
2.29329329329329 2.71234751841766
2.30592975463028 2.71771771771772
2.30630630630631 2.71787841818114
2.31931931931932 2.72348081352424
2.33233233233233 2.72912144341849
2.34060190791374 2.73273273273273
2.34534534534535 2.73481296865625
2.35835835835836 2.74056494940847
2.37137137137137 2.74635475929417
2.37447730439647 2.74774774774775
2.38438438438438 2.75220999186248
2.3973973973974 2.75811154156105
2.40758440359087 2.76276276276276
2.41041041041041 2.76405864327217
2.42342342342342 2.77007255636169
2.43643643643644 2.77612359813353
2.43996699242985 2.77777777777778
2.44944944944945 2.78223990807831
2.46246246246246 2.78840364492594
2.4716685956172 2.79279279279279
2.47547547547548 2.79461573387991
2.48848848848849 2.80089276401661
2.5015015015015 2.80720613379572
2.50273225836444 2.80780780780781
2.51451451451451 2.81359311780912
2.52752752752753 2.82002003818688
2.53316424847406 2.82282282282282
2.54054054054054 2.82650689851885
2.55355355355355 2.83304792988252
2.56302585227251 2.83783783783784
2.56656656656657 2.83963632713364
2.57957957957958 2.8462920172472
2.59233935615947 2.85285285285285
2.59259259259259 2.85298365210204
2.60560560560561 2.85975453375812
2.61861861861862 2.86656007555122
2.62110214503183 2.86786786786787
2.63163163163163 2.87343773621055
2.64464464464464 2.88035855090443
2.64936095373277 2.88288288288288
2.65765765765766 2.88734390259474
2.67067067067067 2.89438045786878
2.67713714603878 2.8978978978979
2.68368368368368 2.90147532961805
2.6966966966967 2.90862806846697
2.70444879497254 2.91291291291291
2.70970970970971 2.91583432984479
2.72272272272272 2.92310366741324
2.73131315880709 2.92792792792793
2.73573573573574 2.93042322842432
2.74874874874875 2.93780954863287
2.75774673092274 2.94294294294294
2.76176176176176 2.94524435937692
2.77477477477477 2.95274801133548
2.78376528737282 2.95795795795796
2.78778778778779 2.96030006140525
2.8008008008008 2.96792135561159
2.80938393241889 2.97297297297297
2.81381381381381 2.97559267319805
2.82682682682683 2.98333187752172
2.83461714228828 2.98798798798799
2.83983983983984 2.99112452819202
2.85285285285285 2.99898186364635
2.85947880740155 3.003003003003
2.86586586586587 3.00689794875711
2.87887887887888 3.0148735850663
2.88398227331501 3.01801801801802
2.89189189189189 3.02291523977071
2.9049049049049 3.03100929074352
2.90814038062436 3.03303303303303
2.91791791791792 3.03917868154708
2.93093093093093 3.04739120027521
2.93196550407914 3.04804804804805
2.94394394394394 3.05569052209063
2.95545590639249 3.06306306306306
2.95695695695696 3.0640291750646
2.96996996996997 3.07245296864541
2.9786243995233 3.07807807807808
2.98298298298298 3.08092522631106
2.995995995996 3.08946817851888
3.00149172520198 3.09309309309309
3.00900900900901 3.09807633524121
3.02202202202202 3.10673824916685
3.0240687812695 3.10810810810811
3.03503503503504 3.11548461548568
3.04635055331599 3.12312312312312
3.04804804804805 3.12427488144245
3.06106106106106 3.13315210427917
3.06834124811414 3.13813813813814
3.07407407407407 3.14208455772134
3.08708708708709 3.15108075021231
3.0900698791835 3.15315315315315
3.1001001001001 3.16015777111896
3.11153158425689 3.16816816816817
3.11311311311311 3.16928217469749
3.12612612612613 3.17849636320659
3.13272004197472 3.18318318318318
3.13913913913914 3.18776952501151
3.15215215215215 3.19710205084768
3.15367265345636 3.1981981981982
3.16516516516517 3.20652638600571
3.17436254177388 3.21321321321321
3.17817817817818 3.2160019892857
3.19119119119119 3.2255543064028
3.19481776557646 3.22822822822823
3.2042042042042 3.2351854508743
3.21504097276417 3.24324324324324
3.21721721721722 3.24487008335246
3.23023023023023 3.25464374962143
3.23502409900389 3.25825825825826
3.24324324324324 3.26448841549909
3.25479685825593 3.27327327327327
3.25625625625626 3.2743889505933
3.26926926926927 3.28438510524018
3.27433219686884 3.28828828828829
3.28228228228228 3.29445027185602
3.29366988272312 3.3033033033033
3.2952952952953 3.30457386064568
3.30830830830831 3.31479312737905
3.31278096592983 3.31831831831832
3.32132132132132 3.32508602505023
3.33169814761892 3.33333333333333
3.33433433433433 3.33544007915327
3.34734734734735 3.34588245211187
3.35040796269108 3.34834834834835
3.36036036036036 3.35641053421496
3.36891846327145 3.36336336336336
3.37337337337337 3.36700269612782
3.38638638638639 3.37766740643724
3.38724972901241 3.37837837837838
3.3993993993994 3.38843830554639
3.40536669445954 3.39339339339339
3.41241241241241 3.39927640170766
3.42331880399647 3.40840840840841
3.42542542542543 3.41018224323786
3.43843843843844 3.42118322527427
3.44107818538004 3.42342342342342
3.45145145145145 3.432275195356
3.45865403840233 3.43843843843844
3.46446446446446 3.44343831644741
3.47607181250682 3.45345345345345
3.47747747747748 3.45467322502733
3.49049049049049 3.46601201175554
3.49329968752842 3.46846846846847
3.5035035035035 3.47744055746095
3.51035732867713 3.48348348348348
3.51651651651652 3.48894460319166
3.52726316192292 3.4984984984985
3.52952952952953 3.50052489334881
3.54254254254254 3.51220019948134
3.54400027243659 3.51351351351351
3.55555555555556 3.52398154952226
3.56056113586014 3.52852852852853
3.56856856856857 3.53584316934354
3.57697595681408 3.54354354354354
3.58158158158158 3.5477859355071
3.59324653572845 3.55855855855856
3.59459459459459 3.55981072377329
3.60760760760761 3.57194331245792
3.60934959690617 3.57357357357357
3.62062062062062 3.58417959175329
3.62529319996995 3.58858858858859
3.63363363363363 3.5965023679498
3.64109769048866 3.6036036036036
3.64664664664665 3.6089126866238
3.65676471792864 3.61861861861862
3.65965965965966 3.62141160028676
3.6722959209638 3.63363363363363
3.67267267267267 3.63400016507818
3.68568568568569 3.64671402656429
3.6876592883721 3.64864864864865
3.6986986986987 3.65952755434994
3.70288356717475 3.66366366366366
3.71171171171171 3.67243582549419
3.71797633715656 3.67867867867868
3.72472472472472 3.68544013366548
3.73293903979393 3.69369369369369
3.73773773773774 3.69854179711711
3.74777309657998 3.70870870870871
3.75075075075075 3.71174215820468
3.76247990999711 3.72372372372372
3.76376376376376 3.72504258252385
3.77677677677678 3.73845096686588
3.77705457052535 3.73873873873874
3.78978978978979 3.75199128197008
3.79147702928055 3.75375375375375
3.8028028028028 3.76563744196588
3.80577550726238 3.76876876876877
3.81581581581582 3.77939118747128
3.81995104304659 3.78378378378378
3.82882882882883 3.79325435419101
3.83400458178316 3.7987987987988
3.84184184184184 3.80722889713285
3.8479369457965 3.81381381381381
3.85485485485485 3.82131692641913
3.86174878930543 3.82882882882883
3.86786786786787 3.83552076195104
3.87544052636059 3.84384384384384
3.88088088088088 3.84984301988823
3.88901221162929 3.85885885885886
3.89389389389389 3.86428675519814
3.90246333383072 3.87387387387387
3.90690690690691 3.8788557082265
3.91579243714353 3.88888888888889
3.91991991991992 3.89355475656137
3.92899637738278 3.9039039039039
3.93293293293293 3.90839080409108
3.9420687258514 3.91891891891892
3.94594594594595 3.92337469512812
3.95499592401089 3.93393393393393
3.95895895895896 3.93852585500182
3.96774642700475 3.94894894894895
3.97197197197197 3.95388556318707
3.98023213330935 3.96396396396396
3.98498498498498 3.96956583032264
3.99211646069763 3.97897897897898
3.997997997998 3.98606988118566
4.00208615397311 3.99399399399399
4.00203378808702 4.00900900900901
3.997997997998 4.01933544013402
3.99525592605497 4.02402402402402
3.98722423563069 4.03903903903904
3.98498498498498 4.04334316138325
3.97877790591599 4.05405405405405
3.97197197197197 4.06638060671478
3.97039878999803 4.06906906906907
3.96175316001719 4.08408408408408
3.95895895895896 4.08903513161422
3.95305137445653 4.0990990990991
3.94594594594595 4.11147453810416
3.94438739038777 4.11411411411411
3.93557486833379 4.12912912912913
3.93293293293293 4.13367556373708
3.9267082561218 4.14414414414414
3.91991991991992 4.15570578750294
3.91785504019972 4.15915915915916
3.90891234268085 4.17417417417417
3.90690690690691 4.1775543126508
3.89989229506077 4.18918918918919
3.89389389389389 4.19921736193314
3.89087060218263 4.2042042042042
3.881804945014 4.21921921921922
3.88088088088088 4.22074872260253
3.87263284717835 4.23423423423423
3.86786786786787 4.24206465448704
3.86344907378679 4.24924924924925
3.85485485485485 4.26327896876688
3.85424563580404 4.26426426426426
3.84493682068962 4.27927927927928
3.84184184184184 4.28428201684967
3.83559284824981 4.29429429429429
3.82882882882883 4.30515856186426
3.82622416783522 4.30930930930931
3.81680412759892 4.32432432432432
3.81581581581582 4.32589623834059
3.8072999700654 4.33933933933934
3.8028028028028 4.34644813156713
3.79776695050268 4.35435435435435
3.78978978978979 4.36688889151017
3.78820133962344 4.36936936936937
3.77856654862944 4.38438438438438
3.77677677677678 4.38716912187632
3.76886890701407 4.3993993993994
3.76376376376376 4.40729573173659
3.7591358445437 4.41441441441441
3.75075075075075 4.42730889108057
3.74936472535819 4.42942942942943
3.73952436974004 4.44444444444444
3.73773773773774 4.44716492660309
3.72962312046819 4.45945945945946
3.72472472472472 4.46687513555647
3.71968163651045 4.47447447447447
3.71171171171171 4.48647131323531
3.7096979164457 4.48948948948949
3.6996564993245 4.5045045045045
3.6986986986987 4.50593206025733
3.68954348749502 4.51951951951952
3.68568568568569 4.52523657172473
3.67938640616451 4.53453453453453
3.67267267267267 4.54442757688688
3.66918364818255 4.54954954954955
3.65965965965966 4.56350467112781
3.65893374424571 4.56456456456456
3.64861092505113 4.57957957957958
3.64664664664665 4.58242923456579
3.63823161122682 4.59459459459459
3.63363363363363 4.60122738126912
3.62780362275312 4.60960960960961
3.62062062062062 4.61991312090657
3.61732570376199 4.62462462462462
3.60760760760761 4.63848638771529
3.60679668041832 4.63963963963964
3.596197758703 4.65465465465465
3.59459459459459 4.6569185833762
3.58553835795454 4.66966966966967
3.58158158158158 4.67522579013439
3.57482643925868 4.68468468468468
3.56856856856857 4.69342258229879
3.5640609487627 4.6996996996997
3.55555555555556 4.71150911586873
3.55324088339542 4.71471471471471
3.54254254254254 4.72948559397105
3.54236528437049 4.72972972972973
3.53141489421832 4.74474474474474
3.52952952952953 4.74732159087783
3.52040678822694 4.75975975975976
3.51651651651652 4.76504680666477
3.50934177387131 4.77477477477477
3.5035035035035 4.78266442888541
3.49821894610056 4.78978978978979
3.49049049049049 4.80017479132919
3.48703742744371 4.8048048048048
3.47747747747748 4.81757825821263
3.47579636428475 4.81981981981982
3.46449466047623 4.83483483483483
3.46446446446447 4.83487477035517
3.45311803770647 4.84984984984985
3.45145145145145 4.85204143398444
3.44168043522848 4.86486486486486
3.43843843843844 4.86910384132467
3.43018101566826 4.87987987987988
3.42542542542543 4.88606243205468
3.41861895539967 4.89489489489489
3.41241241241241 4.90291766529187
3.40699344217167 4.90990990990991
3.3993993993994 4.9196700180015
3.39530367293324 4.92492492492492
3.38638638638639 4.93631998348505
3.38354885183114 4.93993993993994
3.37337337337337 4.95286806995079
3.37172818835814 4.95495495495495
3.36036036036036 4.96931479916771
3.35984089563244 4.96996996996997
3.34788222774852 4.98498498498498
3.34734734734735 4.98565358343789
3.33585221460499 5
3.33433433433433 5.0018863149876
3.32375392160547 5.01501501501502
3.32132132132132 5.01802045990715
3.3115865352639 5.03003003003003
3.30830830830831 5.03405656264703
3.29934924022865 5.04504504504505
3.2952952952953 5.04999517604429
3.2870412179121 5.06006006006006
3.28228228228228 5.06583686049176
3.27466164517342 5.07507507507508
3.26926926926927 5.08158218316522
3.2622096930453 5.09009009009009
3.25625625625626 5.09723171730647
3.2496845254959 5.10510510510511
3.24324324324324 5.11278604155981
3.23708529821788 5.12012012012012
3.23023023023023 5.12824573935962
3.22441115743725 5.13513513513514
3.21721721721722 5.14361139836642
3.21166123873486 5.15015015015015
3.2042042042042 5.15888360994894
3.19883466587403 5.16516516516517
3.19119119119119 5.17406296870971
3.18593054962784 5.18018018018018
3.17817817817818 5.18915007205166
3.17294798660032 5.1951951951952
3.16516516516517 5.20414551978338
3.15988605803529 5.21021021021021
3.15215215215215 5.21904991376067
3.14674382860741 5.22522522522523
3.13913913913914 5.23386385756201
3.13352034518963 5.24024024024024
3.12612612612613 5.24858795619589
3.12021463559152 5.25525525525526
3.11311311311311 5.26322281583767
3.10682570726272 5.27027027027027
3.1001001001001 5.277769043594
3.09335254595603 5.28528528528529
3.08708708708709 5.29222724729272
3.07979411434421 5.3003003003003
3.07407407407407 5.30659803529621
3.06614935058476 5.31531531531532
3.06106106106106 5.32088201633635
3.05241716682651 5.33033033033033
3.04804804804805 5.33507979936916
3.03859644765191 5.34534534534535
3.03503503503504 5.34919199344716
3.02468604844834 5.36036036036036
3.02202202202202 5.36321920760776
3.01068479370199 5.37537537537538
3.00900900900901 5.37716205077576
2.99659147520686 5.39039039039039
2.995995995996 5.39102113167818
2.98298298298298 5.40479106510902
2.98240186681883 5.40540540540541
2.96996996996997 5.4184714590594
2.96811421724449 5.42042042042042
2.95695695695696 5.43206915484752
2.95373032185756 5.43543543543544
2.94394394394394 5.44558476737625
2.93924882731434 5.45045045045045
2.93093093093093 5.45901891085688
2.92466833678257 5.46546546546547
2.91791791791792 5.47237219879114
2.90998740746792 5.48048048048048
2.9049049049049 5.48564524395385
2.89520454799032 5.4954954954955
2.89189189189189 5.4988386583739
2.8803182155987 5.51051051051051
2.87887887887888 5.5119530533118
2.86586586586587 5.52498376888398
2.86532427246296 5.52552552552553
2.85285285285285 5.53792178580194
2.85021644832006 5.54054054054054
2.83983983983984 5.5507819115051
2.83499988788201 5.55555555555556
2.82682682682683 5.56356476040215
2.81967281418621 5.57057057057057
2.81381381381381 5.57627094599588
2.80423338169558 5.58558558558559
2.8008008008008 5.58890108083809
2.78867967221603 5.6006006006006
2.78778778778779 5.60145577646542
2.77477477477477 5.6139191147382
2.77300190224032 5.61561561561562
2.76176176176176 5.62629914288294
2.75720153041339 5.63063063063063
2.74874874874875 5.63860490039593
2.74128037002858 5.64564564564565
2.73573573573574 5.6508370010326
2.72523616556115 5.66066066066066
2.72272272272272 5.66299605726101
2.70970970970971 5.67507681991268
2.70906384676973 5.67567567567568
2.6966966966967 5.68706201343031
2.69275268097489 5.69069069069069
2.68368368368368 5.6989753612651
2.67631082002184 5.70570570570571
2.67067067067067 5.71081747743821
2.65973557334133 5.72072072072072
2.65765765765766 5.72258897407167
2.64464464464464 5.73427611580026
2.64301756395814 5.73573573573574
2.63163163163163 5.74587468406553
2.6261516362066 5.75075075075075
2.61861861861862 5.75740386076126
2.6091431809761 5.76576576576577
2.60560560560561 5.76886425809
2.59259259259259 5.78025125292834
2.59198657329912 5.78078078078078
2.57957957957958 5.79153914556658
2.57466647387531 5.7957957957958
2.56656656656657 5.80275951286905
2.55719327828323 5.81081081081081
2.55355355355355 5.81391296516938
2.54054054054054 5.82499182634018
2.53955946674999 5.82582582582583
2.52752752752753 5.83597328044263
2.52175047896355 5.84084084084084
2.51451451451451 5.84688909862068
2.50377604888833 5.85585585585586
2.5015015015015 5.85773988578552
2.48848848848849 5.86850261857683
2.48562113196973 5.87087087087087
2.47547547547548 5.8791820050703
2.46728274004832 5.88588588588589
2.46246246246246 5.88979766126478
2.44944944944945 5.90034460081788
2.44876183954574 5.9009009009009
2.43643643643644 5.91078882484519
2.43003757660773 5.91591591591592
2.42342342342342 5.92117064053551
2.41112191143586 5.93093093093093
2.41041041041041 5.931490633713
2.3973973973974 5.94170673649972
2.39198969155048 5.94594594594595
2.38438438438438 5.95185607135007
2.37265062763121 5.96096096096096
2.37137137137137 5.96194491228691
2.35835835835836 5.97193297717735
2.35308199364616 5.97597597597598
2.34534534534535 5.9818512617696
2.33328984227944 5.99099099099099
2.33233233233233 5.99171038882599
2.31931931931932 6.00146486397356
2.31324987405139 6.00600600600601
2.30630630630631 6.0111535980378
2.29329329329329 6.02078207195988
2.2929695635225 6.02102102102102
2.28028028028028 6.03029981336751
2.27241958571235 6.03603603603604
2.26726726726727 6.03976055823131
2.25425425425425 6.04914532665481
2.25160513389383 6.05105105105105
2.24124124124124 6.05843535434143
2.23050619833125 6.06606606606607
2.22822822822823 6.06766971659497
2.21521521521522 6.07680514216476
2.20910823040403 6.08108108108108
2.2022022022022 6.08586912899055
2.18918918918919 6.0948661038547
2.18740486445438 6.0960960960961
2.17617617617618 6.10375924756851
2.16537174275314 6.11111111111111
2.16316316316316 6.11259887223134
2.15015015015015 6.12133623548905
2.14299323753402 6.12612612612613
2.13713713713714 6.13000546957831
2.12412412412412 6.13859621341408
2.12025566766479 6.14114114114114
2.11111111111111 6.14709468317394
2.0980980980981 6.15553526913374
2.09713731741177 6.15615615615616
2.08508508508509 6.16386264304755
2.07360868247508 6.17117117117117
2.07207207207207 6.17213938150477
2.05905905905906 6.18030545953787
2.04964669718738 6.18618618618619
2.04604604604605 6.18841166731742
2.03303303303303 6.19641923357338
2.02522544558998 6.2012012012012
2.02002002002002 6.20435465773083
2.00700700700701 6.21220006701222
2.00031214263645 6.21621621621622
1.99399399399399 6.21996448977483
1.98098098098098 6.22764407255493
1.97486995270513 6.23123123123123
1.96796796796797 6.23523730640356
1.95495495495495 6.24274738259029
1.94885725064242 6.24624624624625
1.94194194194194 6.25016926217465
1.92892892892893 6.25750615616211
1.92222671957165 6.26126126126126
1.91591591591592 6.26475652629906
1.9029029029029 6.2719165830578
1.89492424463897 6.27627627627628
1.88988988988989 6.27899528199496
1.87687687687688 6.28597488382647
1.86688755060938 6.29129129129129
1.86386386386386 6.29288172091469
1.85085085085085 6.29967730435118
1.83804451652388 6.30630630630631
1.83783783783784 6.30641203127692
1.82482482482482 6.31302010344756
1.81181181181181 6.31956523572463
1.80829120921108 6.32132132132132
1.7987987987988 6.32599953187151
1.78578578578579 6.3323505920409
1.777538387525 6.33633633633634
1.77277277277277 6.33861180112904
1.75975975975976 6.34476548242079
1.74674674674675 6.35084827944178
1.74566015892248 6.35135135135135
1.73373373373373 6.35680615978342
1.72072072072072 6.36268520486435
1.71247475388198 6.36636636636637
1.70770770770771 6.36846874348586
1.69469469469469 6.37414102529958
1.68168168168168 6.37973429231101
1.67780193280961 6.38138138138138
1.66866866866867 6.38521179180669
1.65565565565566 6.39059230687281
1.64264264264264 6.39588881353174
1.64137885985701 6.3963963963964
1.62962962962963 6.40105835062
1.61661661661662 6.40613640048464
1.6036036036036 6.41112546184775
1.60284650124266 6.41141141141141
1.59059059059059 6.41598501844254
1.57757757757758 6.42075025468252
1.56456456456456 6.42542160566582
1.56171534954881 6.42642642642643
1.55155155155155 6.42996879673895
1.53853853853854 6.43441131190022
1.52552552552553 6.43875519506345
1.51729968491557 6.44144144144144
1.51251251251251 6.44298691763809
1.4994994994995 6.44709728889067
1.48648648648649 6.45110448657962
1.47347347347347 6.4550065760877
1.46851483073848 6.45645645645646
1.46046046046046 6.45878577908649
1.44744744744745 6.46244757263898
1.43443443443443 6.46600002660269
1.42142142142142 6.46944128762642
1.41349688682112 6.47147147147147
1.40840840840841 6.47276174698003
1.3953953953954 6.47595649101865
1.38238238238238 6.47903617446456
1.36936936936937 6.48199906888902
1.35635635635636 6.48484347725707
1.34852128416434 6.48648648648649
1.34334334334334 6.48756234970086
1.33033033033033 6.49015246663603
1.31731731731732 6.49262068859509
1.3043043043043 6.49496547209988
1.29129129129129 6.49718531678927
1.27827827827828 6.49927876806333
1.26526526526527 6.50124441920571
1.26344946081494 6.5015015015015
1.25225225225225 6.50307528192457
1.23923923923924 6.50477580927813
1.22622622622623 6.5063456423515
1.21321321321321 6.50778350280132
1.2002002002002 6.50908815385691
1.18718718718719 6.51025839902794
1.17417417417417 6.51129308026121
1.16116116116116 6.51219107559797
1.14814814814815 6.51295129640748
1.13513513513514 6.51357268429667
1.12212212212212 6.51405420781894
1.10910910910911 6.51439485912559
1.0960960960961 6.51459365071988
1.08308308308308 6.5146496124849
1.07007007007007 6.51456178916066
1.05705705705706 6.5143292384429
1.04404404404404 6.51395102986429
1.03103103103103 6.51342624459915
1.01801801801802 6.51275397630474
1.00500500500501 6.51193333307718
0.991991991991991 6.51096344055986
0.978978978978979 6.50984344619755
0.965965965965966 6.50857252458405
0.952952952952954 6.5071498838066
0.93993993993994 6.50557477264871
0.926926926926926 6.50384648847762
0.913913913913914 6.50196438561425
0.910951319527001 6.5015015015015
0.900900900900901 6.4999251999567
0.887887887887889 6.49772959400269
0.874874874874875 6.49537775057682
0.861861861861861 6.49286920470641
0.848848848848849 6.49020359178933
0.835835835835836 6.48738065635052
0.831922141300764 6.48648648648649
0.822822822822824 6.48439459775555
0.80980980980981 6.4812472389844
0.796796796796796 6.47794083205284
0.783783783783784 6.47447550756152
0.772988907647847 6.47147147147147
0.77077077077077 6.47084926835547
0.757757757757759 6.46705230255884
0.744744744744745 6.4630955012447
0.731731731731731 6.45897951639725
0.72403504790486 6.45645645645646
0.718718718718719 6.45469684740091
0.705705705705705 6.45024277941854
0.692692692692692 6.44562984822677
0.681260342160084 6.44144144144144
0.67967967967968 6.44085600751929
0.666666666666666 6.43590029707017
0.653653653653654 6.43078713469926
0.642873599592771 6.42642642642643
0.64064064064064 6.42551225212137
0.627627627627627 6.42005268998621
0.614614614614615 6.41443832797393
0.607766569178101 6.41141141141141
0.601601601601601 6.40865088531726
0.588588588588589 6.40268808091945
0.575575575575575 6.39657440575463
0.575203674066811 6.3963963963964
0.562562562562562 6.39026210462559
0.54954954954955 6.3837998871553
0.544770275328935 6.38138138138138
0.536536536536536 6.37715465123493
0.523523523523524 6.3703426798935
0.516066054140266 6.36636636636637
0.51051051051051 6.36335989213093
0.497497497497497 6.35619778215391
0.488844032206737 6.35135135135135
0.484484484484485 6.34887223917748
0.471471471471471 6.3413605262942
0.462905949808941 6.33633633633634
0.458458458458459 6.33368665461587
0.445445445445445 6.3258268449016
0.438091460195703 6.32132132132132
0.432432432432432 6.3177989195232
0.41941941941942 6.30959349524819
0.414269801086434 6.30630630630631
0.406406406406406 6.3012058416192
0.393393393393394 6.29265822736874
0.391333364458448 6.29129129129129
0.38038038038038 6.2839053938719
0.369200717978067 6.27627627627628
0.367367367367367 6.27500458852446
0.354354354354355 6.26589678424757
0.347797795296695 6.26126126126126
0.341341341341341 6.25662137720127
0.328328328328329 6.24718046334167
0.327050508785043 6.24624624624625
0.315315315315315 6.2375258000184
0.306919031343209 6.23123123123123
0.302302302302301 6.2277129539107
0.28928928928929 6.21772010409035
0.287344012491671 6.21621621621622
0.276276276276276 6.20751945030118
0.26829367676365 6.2012012012012
0.263263263263264 6.1971541018948
0.25025025025025 6.18661592444274
0.249722456121445 6.18618618618619
0.237237237237236 6.17585506557466
0.231610346586004 6.17117117117117
0.224224224224224 6.16492274850253
0.21391782546585 6.15615615615616
0.211211211211211 6.153816450492
0.198198198198199 6.1425141231546
0.196624405044711 6.14114114114114
0.185185185185185 6.13100146789722
0.179709437558252 6.12612612612613
0.172172172172171 6.11930795609552
0.163147538584699 6.11111111111111
0.159159159159159 6.10743081876182
0.146920856153048 6.0960960960961
0.146146146146146 6.09536719475663
0.133133133133134 6.08308505800843
0.131016736708775 6.08108108108108
0.12012012012012 6.07060233874799
0.115417038341544 6.06606606606607
0.107107107107106 6.05792653482253
0.100106663089368 6.05105105105105
0.0940940940940944 6.0450547534358
0.0850729769222258 6.03603603603604
0.0810810810810807 6.03198406666799
0.0703043079515037 6.02102102102102
0.0680680680680688 6.01871152181653
0.0557898562387336 6.00600600600601
0.055055055055055 6.00523415017971
0.0420420420420413 5.99154080993554
0.0415204555387494 5.99099099099099
0.0290290290290294 5.97762838944559
0.0274867760461353 5.97597597597598
0.0160160160160157 5.96350525818417
0.0136790141170928 5.96096096096096
0.00300300300300371 5.94916853195584
8.91381456106454e-05 5.94594594594595
-0.01001001001001 5.93461532470746
-0.0132903534800889 5.93093093093093
-0.0230230230230228 5.91984275088072
-0.0264664792080513 5.91591591591592
-0.0360360360360357 5.90484792687523
-0.0394458165532625 5.9009009009009
-0.0490490490490494 5.88962797171986
-0.0522345401757159 5.88588588588589
-0.0620620620620622 5.87418000704771
-0.064838456215178 5.87087087087087
-0.075075075075075 5.858501156465
-0.0772630332559458 5.85585585585586
-0.0880880880880879 5.84258854439897
-0.0895134302609653 5.84084084084084
-0.101101101101102 5.82643929450386
-0.101594521783044 5.82582582582583
-0.113509833013123 5.81081081081081
-0.114114114114114 5.81003901911219
-0.125263597097328 5.7957957957958
-0.127127127127127 5.79338338463865
-0.136860834628867 5.78078078078078
-0.14014014014014 5.77647874835048
-0.148305483588247 5.76576576576577
-0.153153153153153 5.75932217373962
-0.159601292160204 5.75075075075075
-0.166166166166167 5.74191071142866
-0.170751832652232 5.73573573573574
-0.179179179179179 5.72424139578442
-0.1817605141115 5.72072072072072
-0.192192192192192 5.70631124150394
-0.192630593777389 5.70570570570571
-0.203361456379153 5.69069069069069
-0.205205205205205 5.68807797270943
-0.21395854788882 5.67567567567568
-0.218218218218218 5.66956456304109
-0.224425604583353 5.66066066066066
-0.231231231231232 5.65077715468511
-0.234765370808847 5.64564564564565
-0.244244244244244 5.631712609661
-0.244980483483499 5.63063063063063
-0.255068732009018 5.61561561561562
-0.257257257257257 5.61231786158458
-0.26503531660916 5.6006006006006
-0.27027027027027 5.59261868210482
-0.274884172754 5.58558558558559
-0.283283283283283 5.57262838930614
-0.284617570308364 5.57057057057057
-0.29423298809736 5.55555555555556
-0.296296296296297 5.55229393430487
-0.303733821456508 5.54054054054054
-0.30930930930931 5.53162521650561
-0.313125142997538 5.52552552552553
-0.322322322322322 5.51065054886325
-0.322408935093048 5.51051051051051
-0.331578129136553 5.4954954954955
-0.335335335335335 5.48927082904638
-0.340642960683454 5.48048048048048
-0.348348348348348 5.46757089739481
-0.349605442362521 5.46546546546547
-0.358460146999084 5.45045045045045
-0.361361361361362 5.44547213316519
-0.367212459310161 5.43543543543544
-0.374374374374375 5.42300948251287
-0.375867131008221 5.42042042042042
-0.384418190756007 5.40540540540541
-0.387387387387387 5.40012969231741
-0.392870596028449 5.39039039039039
-0.4004004004004 5.37686450266701
-0.401229670035895 5.37537537537538
-0.409486580751219 5.36036036036036
-0.413413413413413 5.35313693747857
-0.417650538922262 5.34534534534535
-0.425723244297209 5.33033033033033
-0.426426426426427 5.32900567388222
-0.433696243090334 5.31531531531532
-0.43943943943944 5.30437924036954
-0.441582228325659 5.3003003003003
-0.449374045110722 5.28528528528529
-0.452452452452452 5.27928215103087
-0.457075199232146 5.27027027027027
-0.464690662338753 5.25525525525526
-0.465465465465465 5.25370777370937
-0.472210534202125 5.24024024024024
-0.478478478478478 5.22758735436804
-0.479648966220714 5.22522522522523
-0.486994250071448 5.21021021021021
-0.491491491491492 5.20091126442228
-0.494256729371678 5.1951951951952
-0.501431933119268 5.18018018018018
-0.504504504504505 5.17367180961837
-0.508521531343388 5.16516516516517
-0.515528776745626 5.15015015015015
-0.517517517517518 5.14583396483198
-0.52244840183002 5.13513513513514
-0.529289614944569 5.12012012012012
-0.53053053053053 5.11736021672214
-0.536042024918239 5.10510510510511
-0.542718952028913 5.09009009009009
-0.543543543543543 5.0882103065491
-0.549306767153596 5.07507507507508
-0.555820989017522 5.06006006006006
-0.556556556556557 5.05834094004776
-0.562246702477521 5.04504504504505
-0.568599647053907 5.03003003003003
-0.56956956956957 5.0277054599213
-0.574865634378765 5.01501501501502
-0.581058588186321 5
-0.582582582582583 4.99625347570508
-0.587167115567051 4.98498498498498
-0.593201233804072 4.96996996996997
-0.595595595595595 4.96393044478283
-0.5991544654437 4.95495495495495
-0.605030780992603 4.93993993993994
-0.608608608608609 4.93067719717937
-0.610830785614071 4.92492492492492
-0.61655021704067 4.90990990990991
-0.621621621621622 4.89642939536406
-0.622198973659409 4.8948948948949
-0.627762332306583 4.87987987987988
-0.6332571138774 4.86486486486486
-0.634634634634635 4.86104324758166
-0.638669731626804 4.84984984984985
-0.644009265950717 4.83483483483483
-0.647647647647648 4.8244595898478
-0.649274844428874 4.81981981981982
-0.654459690173078 4.8048048048048
-0.659576188691302 4.78978978978979
-0.66066066066066 4.7865552180464
-0.664610561667523 4.77477477477477
-0.669572813185634 4.75975975975976
-0.673673673673674 4.74717056665631
-0.674463901003146 4.74474474474474
-0.6792722423909 4.72972972972973
-0.684012096413979 4.71471471471471
-0.686686686686687 4.70610456391917
-0.68867627027886 4.6996996996997
-0.693262313608583 4.68468468468468
-0.697779628275661 4.66966966966967
-0.6996996996997 4.66317544946756
-0.702218920763426 4.65465465465465
-0.706582327027652 4.63963963963964
-0.710876638751104 4.62462462462462
-0.712712712712713 4.61808606183321
-0.715092883998859 4.60960960960961
-0.719233001080425 4.59459459459459
-0.723303537702119 4.57957957957958
-0.725725725725725 4.5704757312257
-0.72729837954 4.56456456456456
-0.731214253180899 4.54954954954955
-0.735059943768472 4.53453453453453
-0.738738738738739 4.51990180490897
-0.73883484161767 4.51951951951952
-0.742525223243948 4.5045045045045
-0.746144704830261 4.48948948948949
-0.749692998209526 4.47447447447447
-0.751751751751752 4.46556972434883
-0.753164289346125 4.45945945945946
-0.756555910871427 4.44444444444444
-0.759875468963407 4.42942942942943
-0.763122612571645 4.41441441441441
-0.764764764764765 4.40663245122236
-0.766290899940541 4.3993993993994
-0.769379672078033 4.38438438438438
-0.772394996301597 4.36936936936937
-0.77533645825205 4.35435435435435
-0.777777777777778 4.34156204532322
-0.778201904640884 4.33933933933934
-0.780982955873487 4.32432432432432
-0.783688950991736 4.30930930930931
-0.786319411100442 4.29429429429429
-0.788873838733075 4.27927927927928
-0.790790790790791 4.26765280049067
-0.791349393456528 4.26426426426426
-0.79374016242733 4.24924924924925
-0.796053492331663 4.23423423423423
-0.798288818457934 4.21921921921922
-0.800445556596758 4.2042042042042
-0.802523102793114 4.18918918918919
-0.803803803803804 4.17954927153357
-0.804517771127629 4.17417417417417
-0.806426785208017 4.15915915915916
-0.808254925184209 4.14414414414414
-0.810001514848164 4.12912912912913
-0.811665856895153 4.11411411411411
-0.813247232582816 4.0990990990991
-0.814744901373045 4.08408408408408
-0.816158100556384 4.06906906906907
-0.816816816816817 4.06160505922643
-0.817483069021144 4.05405405405405
-0.818719378778885 4.03903903903904
-0.819869120766306 4.02402402402402
-0.820931450105729 4.00900900900901
-0.82190549777408 3.99399399399399
-0.82279037012205 3.97897897897898
-0.823585148373394 3.96396396396396
-0.824288888103935 3.94894894894895
-0.8249006186998 3.93393393393393
-0.82541934279442 3.91891891891892
-0.825844035683794 3.9039039039039
-0.826173644719529 3.88888888888889
-0.826407088679074 3.87387387387387
-0.826543257112634 3.85885885885886
-0.826581009666164 3.84384384384384
-0.826519175379841 3.82882882882883
-0.8263565519614 3.81381381381381
-0.82609190503367 3.7987987987988
-0.825723967355649 3.78378378378378
-0.825251438016395 3.76876876876877
-0.82467298160104 3.75375375375375
-0.823987227328127 3.73873873873874
-0.823192768157525 3.72372372372372
-0.822288159868081 3.70870870870871
-0.821271920104181 3.69369369369369
-0.820142527390328 3.67867867867868
-0.818898420112857 3.66366366366366
-0.817537995467795 3.64864864864865
-0.816816816816817 3.64130551907694
-0.816055675333851 3.63363363363363
-0.814449274823167 3.61861861861862
-0.812720769028149 3.6036036036036
-0.810868359880667 3.58858858858859
-0.808890201825231 3.57357357357357
-0.806784400525281 3.55855855855856
-0.804549011527515 3.54354354354354
-0.803803803803804 3.53879941919911
-0.802173259901305 3.52852852852853
-0.799659007839269 3.51351351351351
-0.797008143363366 3.4984984984985
-0.794218483934745 3.48348348348348
-0.791287788909697 3.46846846846847
-0.790790790790791 3.46602989560241
-0.788199371660382 3.45345345345345
-0.784961510764007 3.43843843843844
-0.78157451582559 3.42342342342342
-0.778035869762289 3.40840840840841
-0.777777777777778 3.40735357926612
-0.774323315360762 3.39339339339339
-0.770451292491583 3.37837837837838
-0.766418516605378 3.36336336336336
-0.764764764764765 3.35742560553519
-0.762207290634521 3.34834834834835
-0.757818737794774 3.33333333333333
-0.753259462954803 3.31831831831832
-0.751751751751752 3.31351626438567
-0.748507112996481 3.3033033033033
-0.743567467103915 3.28828828828829
-0.738738738738739 3.27412623758465
-0.738444398966348 3.27327327327327
-0.733105716079471 3.25825825825826
-0.727577031023388 3.24324324324324
-0.725725725725725 3.23836544568029
-0.721830749636952 3.22822822822823
-0.715874136411703 3.21321321321321
-0.712712712712713 3.20548317805122
-0.709695863758113 3.1981981981982
-0.703289339630632 3.18318318318318
-0.6996996996997 3.17501673803119
-0.696650850734483 3.16816816816817
-0.689770874181128 3.15315315315315
-0.686686686686687 3.14660973241688
-0.682641714376286 3.13813813813814
-0.675263061507681 3.12312312312312
-0.673673673673674 3.11997203179143
-0.667610357570437 3.10810810810811
-0.66066066066066 3.0948959941244
-0.659699612734679 3.09309309309309
-0.651494239046859 3.07807807807808
-0.647647647647648 3.07122507408375
-0.643003839423164 3.06306306306306
-0.634634634634635 3.0487424905805
-0.634223189818432 3.04804804804805
-0.625115815651906 3.03303303303303
-0.621621621621622 3.02741681169042
-0.615691916341522 3.01801801801802
-0.608608608608609 3.00706880403516
-0.60594095150631 3.003003003003
-0.595847077307741 2.98798798798799
-0.595595595595595 2.98762211970964
-0.585380648025644 2.97297297297297
-0.582582582582583 2.96905369270601
-0.574544995266419 2.95795795795796
-0.56956956956957 2.95124568760678
-0.563323914211011 2.94294294294294
-0.556556556556557 2.9341466838757
-0.551700327397853 2.92792792792793
-0.543543543543543 2.91770970496505
-0.539656229143876 2.91291291291291
-0.53053053053053 2.90189175106044
-0.527172625550272 2.8978978978979
-0.517517517517518 2.88665338965422
-0.514229469672643 2.88288288288288
-0.504504504504505 2.87195839576494
-0.500805591389009 2.86786786786787
-0.491491491491492 2.85777343491701
-0.486878621447177 2.85285285285285
-0.478478478478478 2.84406778306518
-0.472424909114298 2.83783783783784
-0.465465465465465 2.83081307853458
-0.457419432785501 2.82282282282282
-0.452452452452452 2.81798310178472
-0.441835702833588 2.80780780780781
-0.43943943943944 2.80555357942131
-0.426426426426427 2.79351023092979
-0.425639038438609 2.79279279279279
-0.413413413413413 2.78185342754358
-0.408780042056465 2.77777777777778
-0.4004004004004 2.77053680692168
-0.391246621319672 2.76276276276276
-0.387387387387387 2.75954198553499
-0.374374374374375 2.74886393870706
-0.372992415303195 2.74774774774775
-0.361361361361362 2.73851205383428
-0.353951237668702 2.73273273273273
-0.348348348348348 2.72843537705698
-0.335335335335335 2.71862931118048
-0.334106391860583 2.71771771771772
-0.322322322322322 2.70911803556581
-0.313366056611938 2.7027027027027
-0.30930930930931 2.69984307637397
-0.296296296296297 2.69082427801851
-0.291691646157543 2.68768768768769
-0.283283283283283 2.68204898808295
-0.27027027027027 2.67348537072022
-0.269015475213794 2.67267267267267
-0.257257257257257 2.66517261342039
-0.245239426570781 2.65765765765766
-0.244244244244245 2.65704463275436
-0.231231231231232 2.6491546958409
-0.220274314920571 2.64264264264264
-0.218218218218218 2.6414384443783
-0.205205205205205 2.63394106415904
-0.194024877393297 2.62762762762763
-0.192192192192192 2.62660746835605
-0.179179179179179 2.61948211569152
-0.166370331174704 2.61261261261261
-0.166166166166167 2.61250464241689
-0.153153153153153 2.60573236033335
-0.14014014014014 2.59910015625368
-0.137140342925376 2.5975975975976
-0.127127127127127 2.59265001737675
-0.114114114114114 2.5863470369349
-0.106190533740538 2.58258258258258
-0.101101101101102 2.58019665811848
-0.0880880880880879 2.57420711798455
-0.075075075075075 2.56834351912615
-0.0733225429082558 2.56756756756757
-0.0620620620620622 2.56264614571572
-0.0490490490490494 2.55707603111416
-0.0382587481994343 2.55255255255255
-0.0360360360360357 2.55163251802557
-0.0230230230230228 2.54634265123249
-0.01001001001001 2.54116681559611
-0.000693776416523825 2.53753753753754
0.00300300300300371 2.53611510692698
0.0160160160160157 2.53120270407614
0.0290290290290294 2.52639833424605
0.0397575246492333 2.52252252252252
0.0420420420420413 2.5217070952233
0.055055055055055 2.51715088414181
0.0680680680680688 2.51269724210074
0.0810810810810807 2.50834483549707
0.0836354361535829 2.50750750750751
0.0940940940940944 2.50411890984661
0.107107107107106 2.49999710724787
0.12012012012012 2.49597167054206
0.1316346524908 2.49249249249249
0.133133133133134 2.49204484387788
0.146146146146146 2.48823764463439
0.159159159159159 2.48452235775718
0.172172172172171 2.48089789648536
0.184762999525673 2.47747747747748
0.185185185185185 2.47736404649216
0.198198198198199 2.47394352593762
0.211211211211211 2.47060984304985
0.224224224224224 2.4673620250213
0.237237237237236 2.46419912048923
0.244566213594157 2.46246246246246
0.25025025025025 2.46112987495736
0.263263263263264 2.45815548790567
0.276276276276276 2.45526251306671
0.28928928928929 2.45245009667698
0.302302302302301 2.4497174033942
0.313427892995137 2.44744744744745
0.315315315315315 2.44706630631089
0.328328328328329 2.44450859320149
0.341341341341341 2.44202751853713
0.354354354354355 2.43962233086441
0.367367367367367 2.43729229460986
0.38038038038038 2.43503668969759
0.393393393393394 2.4328548111775
0.395993335845782 2.43243243243243
0.406406406406406 2.43075738346783
0.41941941941942 2.42873458718948
0.432432432432432 2.42678290275216
0.445445445445445 2.42490169405405
0.458458458458459 2.42309033808606
0.471471471471471 2.42134822462499
0.484484484484485 2.41967475593465
0.497497497497497 2.41806934647501
0.503004554526043 2.41741741741742
0.51051051051051 2.41653720151965
0.523523523523524 2.4150757401166
0.536536536536536 2.41368015346427
0.54954954954955 2.4123499114336
0.562562562562562 2.41108449449059
0.575575575575575 2.40988339345358
0.588588588588589 2.40874610925648
0.601601601601601 2.40767215271787
0.614614614614615 2.40666104431564
0.627627627627627 2.40571231396712
0.64064064064064 2.40482550081447
0.653653653653654 2.40400015301517
0.666666666666666 2.40323582753744
0.67967967967968 2.40253208996041
0.682296488649064 2.4024024024024
0.692692692692692 2.40189168757181
};
\path [draw=gray, draw opacity=0.4, semithick, dash pattern=on 5.550000000000001pt off 2.4000000000000004pt]
(axis cs:-0.777777777777778,-1.4265501812204)
--(axis cs:-0.782670250330748,-1.42642642642643)
--(axis cs:-0.790790790790791,-1.42621924369446)
--(axis cs:-0.803803803803804,-1.42582957874425)
--(axis cs:-0.816816816816817,-1.42538155821361)
--(axis cs:-0.82982982982983,-1.42487479123389)
--(axis cs:-0.842842842842843,-1.42430887934122)
--(axis cs:-0.855855855855856,-1.42368341630048)
--(axis cs:-0.868868868868869,-1.42299798792527)
--(axis cs:-0.881881881881882,-1.42225217189373)
--(axis cs:-0.894894894894895,-1.42144553755999)
--(axis cs:-0.907907907907908,-1.42057764576131)
--(axis cs:-0.920920920920921,-1.41964804862058)
--(axis cs:-0.933933933933934,-1.41865628934416)
--(axis cs:-0.946946946946947,-1.41760190201479)
--(axis cs:-0.95995995995996,-1.41648441137952)
--(axis cs:-0.972972972972973,-1.41530333263246)
--(axis cs:-0.985985985985986,-1.41405817119215)
--(axis cs:-0.998998998998999,-1.4127484224734)
--(axis cs:-1.0116548374151,-1.41141141141141)
--(axis cs:-1.01201201201201,-1.41137332470482)
--(axis cs:-1.02502502502503,-1.40992341041526)
--(axis cs:-1.03803803803804,-1.40840682809903)
--(axis cs:-1.05105105105105,-1.40682302094224)
--(axis cs:-1.06406406406406,-1.40517142062479)
--(axis cs:-1.07707707707708,-1.40345144704767)
--(axis cs:-1.09009009009009,-1.4016625080531)
--(axis cs:-1.1031031031031,-1.39980399913719)
--(axis cs:-1.11611611611612,-1.39787530315499)
--(axis cs:-1.12574855344584,-1.3963963963964)
--(axis cs:-1.12912912912913,-1.39587225089148)
--(axis cs:-1.14214214214214,-1.39378712886492)
--(axis cs:-1.15515515515516,-1.39162928219969)
--(axis cs:-1.16816816816817,-1.3893980273337)
--(axis cs:-1.18118118118118,-1.38709266611056)
--(axis cs:-1.19419419419419,-1.38471248542282)
--(axis cs:-1.20720720720721,-1.38225675684508)
--(axis cs:-1.21171554833982,-1.38138138138138)
--(axis cs:-1.22022022022022,-1.37971307107696)
--(axis cs:-1.23323323323323,-1.37708550042241)
--(axis cs:-1.24624624624625,-1.37437939125935)
--(axis cs:-1.25925925925926,-1.37159393431029)
--(axis cs:-1.27227227227227,-1.36872830254299)
--(axis cs:-1.28271001215479,-1.36636636636637)
--(axis cs:-1.28528528528528,-1.36577741588872)
--(axis cs:-1.2982982982983,-1.36272683114718)
--(axis cs:-1.31131131131131,-1.35959267986773)
--(axis cs:-1.32432432432432,-1.35637404102837)
--(axis cs:-1.33733733733734,-1.35306997295723)
--(axis cs:-1.34394507885804,-1.35135135135135)
--(axis cs:-1.35035035035035,-1.3496670465913)
--(axis cs:-1.36336336336336,-1.34616310168568)
--(axis cs:-1.37637637637638,-1.34256986769185)
--(axis cs:-1.38938938938939,-1.33888629329904)
--(axis cs:-1.39818996029884,-1.33633633633634)
--(axis cs:-1.4024024024024,-1.33510193331833)
--(axis cs:-1.41541541541542,-1.33120466244169)
--(axis cs:-1.42842842842843,-1.32721274386483)
--(axis cs:-1.44144144144144,-1.32312500129871)
--(axis cs:-1.44706237259016,-1.32132132132132)
--(axis cs:-1.45445445445445,-1.31892153697529)
--(axis cs:-1.46746746746747,-1.31460462566177)
--(axis cs:-1.48048048048048,-1.31018707139435)
--(axis cs:-1.49166056545911,-1.30630630630631)
--(axis cs:-1.49349349349349,-1.30566242930727)
--(axis cs:-1.50650650650651,-1.30100229296777)
--(axis cs:-1.51951951951952,-1.29623623655018)
--(axis cs:-1.53253253253253,-1.2913628122353)
--(axis cs:-1.5327200945853,-1.29129129129129)
--(axis cs:-1.54554554554555,-1.28634003382006)
--(axis cs:-1.55855855855856,-1.28120495929348)
--(axis cs:-1.57078205374641,-1.27627627627628)
--(axis cs:-1.57157157157157,-1.27595390002902)
--(axis cs:-1.58458458458458,-1.27054531577217)
--(axis cs:-1.5975975975976,-1.26501865970225)
--(axis cs:-1.60626964972465,-1.26126126126126)
--(axis cs:-1.61061061061061,-1.25935594532256)
--(axis cs:-1.62362362362362,-1.25353792073989)
--(axis cs:-1.63663663663664,-1.24759481805741)
--(axis cs:-1.63953788395719,-1.24624624624625)
--(axis cs:-1.64964964964965,-1.24148314895993)
--(axis cs:-1.66266266266266,-1.23522894974015)
--(axis cs:-1.67082186825093,-1.23123123123123)
--(axis cs:-1.67567567567568,-1.22882051397949)
--(axis cs:-1.68868868868869,-1.2222396196957)
--(axis cs:-1.70035863992576,-1.21621621621622)
--(axis cs:-1.7017017017017,-1.21551330684597)
--(axis cs:-1.71471471471471,-1.20858888496795)
--(axis cs:-1.72772772772773,-1.20151868180459)
--(axis cs:-1.72830278350804,-1.2012012012012)
--(axis cs:-1.74074074074074,-1.19423550237547)
--(axis cs:-1.75375375375375,-1.18679631611006)
--(axis cs:-1.75480405802671,-1.18618618618619)
--(axis cs:-1.76676676676677,-1.17913457772731)
--(axis cs:-1.77977977977978,-1.17130613505144)
--(axis cs:-1.7800006658499,-1.17117117117117)
--(axis cs:-1.79279279279279,-1.16323717024707)
--(axis cs:-1.8039843204154,-1.15615615615616)
--(axis cs:-1.80580580580581,-1.1549860111705)
--(axis cs:-1.81881881881882,-1.1464898454266)
--(axis cs:-1.82685934159782,-1.14114114114114)
--(axis cs:-1.83183183183183,-1.13778140253003)
--(axis cs:-1.84484484484484,-1.1288341683295)
--(axis cs:-1.84871757792414,-1.12612612612613)
--(axis cs:-1.85785785785786,-1.11963185041682)
--(axis cs:-1.86962799931271,-1.11111111111111)
--(axis cs:-1.87087087087087,-1.11019662805882)
--(axis cs:-1.88388388388388,-1.10046960717547)
--(axis cs:-1.88963205085971,-1.0960960960961)
--(axis cs:-1.8968968968969,-1.09047579299637)
--(axis cs:-1.90882369221136,-1.08108108108108)
--(axis cs:-1.90990990990991,-1.08021084147907)
--(axis cs:-1.92292292292292,-1.06962051347571)
--(axis cs:-1.92721637551548,-1.06606606606607)
--(axis cs:-1.93593593593594,-1.05872067386899)
--(axis cs:-1.9448834725478,-1.05105105105105)
--(axis cs:-1.94894894894895,-1.04750391967655)
--(axis cs:-1.9618692156078,-1.03603603603604)
--(axis cs:-1.96196196196196,-1.0359522157664)
--(axis cs:-1.97497497497497,-1.02401104195957)
--(axis cs:-1.97817927122417,-1.02102102102102)
--(axis cs:-1.98798798798799,-1.01169685759266)
--(axis cs:-1.99387620808422,-1.00600600600601)
--(axis cs:-2.001001001001,-0.998988556948909)
--(axis cs:-2.0089892261916,-0.990990990990991)
--(axis cs:-2.01401401401401,-0.985862347844674)
--(axis cs:-2.02354514489144,-0.975975975975976)
--(axis cs:-2.02702702702703,-0.972292538516313)
--(axis cs:-2.03756929288001,-0.960960960960961)
--(axis cs:-2.04004004004004,-0.958251347207196)
--(axis cs:-2.05108560721234,-0.945945945945946)
--(axis cs:-2.05305305305305,-0.943708688306767)
--(axis cs:-2.0641167243755,-0.930930930930931)
--(axis cs:-2.06606606606607,-0.928631931599775)
--(axis cs:-2.07668406416388,-0.915915915915915)
--(axis cs:-2.07907907907908,-0.912985630594423)
--(axis cs:-2.08880790701633,-0.900900900900901)
--(axis cs:-2.09209209209209,-0.896731215192457)
--(axis cs:-2.10050746540653,-0.885885885885886)
--(axis cs:-2.10510510510511,-0.879826643116396)
--(axis cs:-2.11180094981807,-0.870870870870871)
--(axis cs:-2.11811811811812,-0.862226003487152)
--(axis cs:-2.12270562978225,-0.855855855855856)
--(axis cs:-2.13113113113113,-0.843879064707275)
--(axis cs:-2.13323789040894,-0.840840840840841)
--(axis cs:-2.14340810566343,-0.825825825825826)
--(axis cs:-2.14414414414414,-0.82471404583796)
--(axis cs:-2.15321920046108,-0.810810810810811)
--(axis cs:-2.15715715715716,-0.804625418142123)
--(axis cs:-2.16270048345089,-0.795795795795796)
--(axis cs:-2.17017017017017,-0.783589589181013)
--(axis cs:-2.17186544445355,-0.780780780780781)
--(axis cs:-2.18071018673912,-0.765765765765766)
--(axis cs:-2.18318318318318,-0.761459809848421)
--(axis cs:-2.18925064122405,-0.75075075075075)
--(axis cs:-2.1961961961962,-0.738151550285552)
--(axis cs:-2.19751020311771,-0.735735735735735)
--(axis cs:-2.20547546844151,-0.72072072072072)
--(axis cs:-2.20920920920921,-0.713485966222294)
--(axis cs:-2.21317185982034,-0.705705705705705)
--(axis cs:-2.22060792570383,-0.69069069069069)
--(axis cs:-2.22222222222222,-0.687343516851724)
--(axis cs:-2.22777698714968,-0.675675675675675)
--(axis cs:-2.23471113840323,-0.66066066066066)
--(axis cs:-2.23523523523524,-0.659495488416339)
--(axis cs:-2.24138605525887,-0.645645645645645)
--(axis cs:-2.24784374033987,-0.63063063063063)
--(axis cs:-2.24824824824825,-0.629664204210202)
--(axis cs:-2.25405525350608,-0.615615615615615)
--(axis cs:-2.26006022143383,-0.6006006006006)
--(axis cs:-2.26126126126126,-0.597509087752102)
--(axis cs:-2.265836818712,-0.585585585585585)
--(axis cs:-2.27141124416337,-0.57057057057057)
--(axis cs:-2.27427427427427,-0.562607667496417)
--(axis cs:-2.27677933418966,-0.555555555555555)
--(axis cs:-2.28194393192854,-0.54054054054054)
--(axis cs:-2.28692585206554,-0.525525525525525)
--(axis cs:-2.28728728728729,-0.524401656308928)
--(axis cs:-2.29170213216695,-0.51051051051051)
--(axis cs:-2.29630147471912,-0.495495495495495)
--(axis cs:-2.3003003003003,-0.48194241892112)
--(axis cs:-2.30072665672488,-0.48048048048048)
--(axis cs:-2.30496102532798,-0.465465465465465)
--(axis cs:-2.30903093096102,-0.45045045045045)
--(axis cs:-2.31293922690736,-0.435435435435435)
--(axis cs:-2.31331331331331,-0.433944922105951)
--(axis cs:-2.31666950938415,-0.42042042042042)
--(axis cs:-2.32024261662958,-0.405405405405405)
--(axis cs:-2.32366329046903,-0.39039039039039)
--(axis cs:-2.32632632632633,-0.378177760586449)
--(axis cs:-2.32693068541282,-0.375375375375375)
--(axis cs:-2.33003675289635,-0.36036036036036)
--(axis cs:-2.33299876962351,-0.345345345345345)
--(axis cs:-2.33581905456908,-0.33033033033033)
--(axis cs:-2.33849986646094,-0.315315315315315)
--(axis cs:-2.33933933933934,-0.310377234107555)
--(axis cs:-2.34103420556758,-0.3003003003003)
--(axis cs:-2.34342972126978,-0.285285285285285)
--(axis cs:-2.34569303333314,-0.27027027027027)
--(axis cs:-2.34782615374685,-0.255255255255255)
--(axis cs:-2.34983104258099,-0.24024024024024)
--(axis cs:-2.35170960937896,-0.225225225225225)
--(axis cs:-2.35235235235235,-0.219741000338547)
--(axis cs:-2.35345792685278,-0.21021021021021)
--(axis cs:-2.35508095825202,-0.195195195195195)
--(axis cs:-2.35658381455491,-0.18018018018018)
--(axis cs:-2.35796819779523,-0.165165165165165)
--(axis cs:-2.35923576626375,-0.15015015015015)
--(axis cs:-2.36038813564205,-0.135135135135135)
--(axis cs:-2.36142688010027,-0.12012012012012)
--(axis cs:-2.36235353335974,-0.105105105105105)
--(axis cs:-2.36316958972151,-0.0900900900900901)
--(axis cs:-2.36387650506165,-0.075075075075075)
--(axis cs:-2.36447569779437,-0.06006006006006)
--(axis cs:-2.36496854980373,-0.045045045045045)
--(axis cs:-2.36535640734482,-0.03003003003003)
--(axis cs:-2.36536536536537,-0.0295588411243167)
--(axis cs:-2.3656392499814,-0.015015015015015)
--(axis cs:-2.36582015119374,0)
--(axis cs:-2.36590038520333,0.015015015015015)
--(axis cs:-2.36588115062704,0.03003003003003)
--(axis cs:-2.36576361481011,0.045045045045045)
--(axis cs:-2.36554891455042,0.06006006006006)
--(axis cs:-2.36536536536537,0.0689124459569856)
--(axis cs:-2.36523755790294,0.075075075075075)
--(axis cs:-2.36482992399808,0.0900900900900901)
--(axis cs:-2.3643279432209,0.105105105105105)
--(axis cs:-2.3637326489413,0.12012012012012)
--(axis cs:-2.36304504701461,0.135135135135135)
--(axis cs:-2.3622661163729,0.15015015015015)
--(axis cs:-2.3613968095943,0.165165165165165)
--(axis cs:-2.36043805345103,0.18018018018018)
--(axis cs:-2.35939074943649,0.195195195195195)
--(axis cs:-2.35825577427178,0.21021021021021)
--(axis cs:-2.35703398039234,0.225225225225225)
--(axis cs:-2.3557261964149,0.24024024024024)
--(axis cs:-2.35433322758531,0.255255255255255)
--(axis cs:-2.35285585620751,0.27027027027027)
--(axis cs:-2.35235235235235,0.275099708912566)
--(axis cs:-2.35129021407468,0.285285285285285)
--(axis cs:-2.34963917104117,0.3003003003003)
--(axis cs:-2.34790566934479,0.315315315315315)
--(axis cs:-2.34609041306606,0.33033033033033)
--(axis cs:-2.34419408508856,0.345345345345345)
--(axis cs:-2.34221734742756,0.36036036036036)
--(axis cs:-2.34016084154207,0.375375375375375)
--(axis cs:-2.33933933933934,0.381136744322942)
--(axis cs:-2.33801963839499,0.39039039039039)
--(axis cs:-2.33579618160486,0.405405405405405)
--(axis cs:-2.33349455295474,0.42042042042042)
--(axis cs:-2.3311153233691,0.435435435435435)
--(axis cs:-2.32865904443615,0.45045045045045)
--(axis cs:-2.32632632632633,0.464275035575243)
--(axis cs:-2.32612542405516,0.465465465465465)
--(axis cs:-2.32350594886462,0.48048048048048)
--(axis cs:-2.32081079863131,0.495495495495495)
--(axis cs:-2.31804045819232,0.51051051051051)
--(axis cs:-2.3151953939216,0.525525525525525)
--(axis cs:-2.31331331331331,0.535192295050312)
--(axis cs:-2.31227188712738,0.54054054054054)
--(axis cs:-2.30926678749612,0.555555555555555)
--(axis cs:-2.3061881269581,0.57057057057057)
--(axis cs:-2.30303630764869,0.585585585585585)
--(axis cs:-2.3003003003003,0.598318173408443)
--(axis cs:-2.29980978961917,0.6006006006006)
--(axis cs:-2.29649990842228,0.615615615615615)
--(axis cs:-2.29311787157812,0.63063063063063)
--(axis cs:-2.28966401805313,0.645645645645645)
--(axis cs:-2.28728728728729,0.655756116865894)
--(axis cs:-2.28613423823082,0.66066066066066)
--(axis cs:-2.28252395767393,0.675675675675675)
--(axis cs:-2.27884270553364,0.69069069069069)
--(axis cs:-2.2750907578702,0.705705705705705)
--(axis cs:-2.27427427427427,0.708903677088035)
--(axis cs:-2.27125702631835,0.72072072072072)
--(axis cs:-2.26734994975245,0.735735735735735)
--(axis cs:-2.26337286424004,0.75075075075075)
--(axis cs:-2.26126126126126,0.758571630803518)
--(axis cs:-2.25931878499441,0.765765765765765)
--(axis cs:-2.25518716930893,0.780780780780781)
--(axis cs:-2.25098611634954,0.795795795795796)
--(axis cs:-2.24824824824825,0.805409951648505)
--(axis cs:-2.24671018053507,0.810810810810811)
--(axis cs:-2.24235501748104,0.825825825825826)
--(axis cs:-2.23793087135544,0.840840840840841)
--(axis cs:-2.23523523523524,0.849836327225174)
--(axis cs:-2.23343138429396,0.855855855855856)
--(axis cs:-2.22885336453227,0.870870870870871)
--(axis cs:-2.22420669475661,0.885885885885886)
--(axis cs:-2.22222222222222,0.892192132980546)
--(axis cs:-2.21948176950499,0.900900900900901)
--(axis cs:-2.21468127193604,0.915915915915916)
--(axis cs:-2.20981233139297,0.930930930930931)
--(axis cs:-2.20920920920921,0.932759428074839)
--(axis cs:-2.20485987995496,0.945945945945946)
--(axis cs:-2.19983695759782,0.960960960960961)
--(axis cs:-2.1961961961962,0.971687416383158)
--(axis cs:-2.19474066503066,0.975975975975976)
--(axis cs:-2.18956338893746,0.990990990990991)
--(axis cs:-2.18431775099578,1.00600600600601)
--(axis cs:-2.18318318318318,1.00920303123583)
--(axis cs:-2.17898954109827,1.02102102102102)
--(axis cs:-2.17358904728532,1.03603603603604)
--(axis cs:-2.17017017017017,1.04541034340626)
--(axis cs:-2.16811317223685,1.05105105105105)
--(axis cs:-2.16255722440253,1.06606606606607)
--(axis cs:-2.15715715715716,1.08047969668231)
--(axis cs:-2.15693187521231,1.08108108108108)
--(axis cs:-2.15121978068112,1.0960960960961)
--(axis cs:-2.14543882695054,1.11111111111111)
--(axis cs:-2.14414414414414,1.11442538173936)
--(axis cs:-2.13957403493187,1.12612612612613)
--(axis cs:-2.1336358758291,1.14114114114114)
--(axis cs:-2.13113113113113,1.14738914684691)
--(axis cs:-2.12761711579607,1.15615615615616)
--(axis cs:-2.12152078422596,1.17117117117117)
--(axis cs:-2.11811811811812,1.17944459062044)
--(axis cs:-2.11534594973909,1.18618618618619)
--(axis cs:-2.10909036100201,1.2012012012012)
--(axis cs:-2.10510510510511,1.21064905713549)
--(axis cs:-2.10275724751422,1.21621621621622)
--(axis cs:-2.09634119090371,1.23123123123123)
--(axis cs:-2.09209209209209,1.24105545829245)
--(axis cs:-2.08984748890448,1.24624624624625)
--(axis cs:-2.08326961825758,1.26126126126126)
--(axis cs:-2.07907907907908,1.27071272509874)
--(axis cs:-2.07661290552543,1.27627627627628)
--(axis cs:-2.06987172861142,1.29129129129129)
--(axis cs:-2.06606606606607,1.29966620593461)
--(axis cs:-2.06304946144491,1.30630630630631)
--(axis cs:-2.05614332806617,1.32132132132132)
--(axis cs:-2.05305305305305,1.32795801866771)
--(axis cs:-2.04915283134512,1.33633633633634)
--(axis cs:-2.04207992001156,1.35135135135135)
--(axis cs:-2.04004004004004,1.35562736240916)
--(axis cs:-2.03491837591929,1.36636636636637)
--(axis cs:-2.02767667894453,1.38138138138138)
--(axis cs:-2.02702702702703,1.3827107938046)
--(axis cs:-2.02034111415862,1.3963963963964)
--(axis cs:-2.01401401401401,1.40920656875386)
--(axis cs:-2.01292533881432,1.41141141141141)
--(axis cs:-2.00541569214554,1.42642642642643)
--(axis cs:-2.001001001001,1.4351530158569)
--(axis cs:-1.9978207306423,1.44144144144144)
--(axis cs:-1.99013634792601,1.45645645645646)
--(axis cs:-1.98798798798799,1.46060302869257)
--(axis cs:-1.98235877490602,1.47147147147147)
--(axis cs:-1.97497497497497,1.4855707701234)
--(axis cs:-1.97449557105879,1.48648648648649)
--(axis cs:-1.96653304740789,1.5015015015015)
--(axis cs:-1.96196196196196,1.51002451565028)
--(axis cs:-1.9584813108115,1.51651651651652)
--(axis cs:-1.95033660915029,1.53153153153153)
--(axis cs:-1.94894894894895,1.53405812869923)
--(axis cs:-1.94209234179891,1.54654654654655)
--(axis cs:-1.93593593593594,1.55763459697928)
--(axis cs:-1.93375631829602,1.56156156156156)
--(axis cs:-1.92532088064855,1.57657657657658)
--(axis cs:-1.92292292292292,1.58079388440295)
--(axis cs:-1.91678544295115,1.59159159159159)
--(axis cs:-1.90990990990991,1.60355134510437)
--(axis cs:-1.90815408084662,1.60660660660661)
--(axis cs:-1.89941889441114,1.62162162162162)
--(axis cs:-1.8968968968969,1.62590507182021)
--(axis cs:-1.89058052912723,1.63663663663664)
--(axis cs:-1.88388388388388,1.64788437101792)
--(axis cs:-1.8816416953077,1.65165165165165)
--(axis cs:-1.87259648373399,1.66666666666667)
--(axis cs:-1.87087087087087,1.66949630957942)
--(axis cs:-1.86344222728014,1.68168168168168)
--(axis cs:-1.85785785785786,1.69073580850206)
--(axis cs:-1.85418251788559,1.6966966966967)
--(axis cs:-1.84484484484484,1.71166457098309)
--(axis cs:-1.84481544572798,1.71171171171171)
--(axis cs:-1.83533097740124,1.72672672672673)
--(axis cs:-1.83183183183183,1.7322011596636)
--(axis cs:-1.82573548252371,1.74174174174174)
--(axis cs:-1.81881881881882,1.75243799530126)
--(axis cs:-1.81602692509394,1.75675675675676)
--(axis cs:-1.80620225016907,1.77177177177177)
--(axis cs:-1.80580580580581,1.77237000390624)
--(axis cs:-1.79625426041704,1.78678678678679)
--(axis cs:-1.79279279279279,1.79194858810018)
--(axis cs:-1.78618684768124,1.8018018018018)
--(axis cs:-1.77977977977978,1.81124256105438)
--(axis cs:-1.77599758727726,1.81681681681682)
--(axis cs:-1.76676676676677,1.8302551503062)
--(axis cs:-1.76568396105956,1.83183183183183)
--(axis cs:-1.7552402790923,1.84684684684685)
--(axis cs:-1.75375375375375,1.84895720921695)
--(axis cs:-1.7446650281965,1.86186186186186)
--(axis cs:-1.74074074074074,1.86736452273786)
--(axis cs:-1.73395763193087,1.87687687687688)
--(axis cs:-1.72772772772773,1.88550394060117)
--(axis cs:-1.72311513103071,1.89189189189189)
--(axis cs:-1.71471471471471,1.90337850672417)
--(axis cs:-1.71213443637935,1.90690690690691)
--(axis cs:-1.7017017017017,1.92099123879937)
--(axis cs:-1.70101231970758,1.92192192192192)
--(axis cs:-1.68974340813738,1.93693693693694)
--(axis cs:-1.68868868868869,1.93832403420229)
--(axis cs:-1.67832520750255,1.95195195195195)
--(axis cs:-1.67567567567568,1.95539084480601)
--(axis cs:-1.66675532054936,1.96696696696697)
--(axis cs:-1.66266266266266,1.97220853764823)
--(axis cs:-1.65502984257255,1.98198198198198)
--(axis cs:-1.64964964964965,1.98878002846389)
--(axis cs:-1.64314466639292,1.996996996997)
--(axis cs:-1.63663663663664,2.00510822403362)
--(axis cs:-1.6310954657487,2.01201201201201)
--(axis cs:-1.62362362362362,2.02119602509683)
--(axis cs:-1.61887767693262,2.02702702702703)
--(axis cs:-1.61061061061061,2.03704632908201)
--(axis cs:-1.60648647846988,2.04204204204204)
--(axis cs:-1.5975975975976,2.05266203260083)
--(axis cs:-1.59391676860893,2.05705705705706)
--(axis cs:-1.58458458458458,2.06804603364538)
--(axis cs:-1.58116314037157,2.07207207207207)
--(axis cs:-1.57157157157157,2.08320123342106)
--(axis cs:-1.56821985388074,2.08708708708709)
--(axis cs:-1.55855855855856,2.09813053774049)
--(axis cs:-1.55508080565427,2.1021021021021)
--(axis cs:-1.54554554554555,2.1128368578966)
--(axis cs:-1.54173949452013,2.11711711711712)
--(axis cs:-1.53253253253253,2.12732311092642)
--(axis cs:-1.52818898377353,2.13213213213213)
--(axis cs:-1.51951951951952,2.14159221917077)
--(axis cs:-1.51442185915913,2.14714714714715)
--(axis cs:-1.50650650650651,2.15564710903006)
--(axis cs:-1.50043018222185,2.16216216216216)
--(axis cs:-1.49349349349349,2.16949070881258)
--(axis cs:-1.4862054385288,2.17717717717718)
--(axis cs:-1.48048048048048,2.18312594556957)
--(axis cs:-1.47173848022206,2.19219219219219)
--(axis cs:-1.46746746746747,2.19655574081222)
--(axis cs:-1.45701946231853,2.20720720720721)
--(axis cs:-1.45445445445445,2.2097830050093)
--(axis cs:-1.44203777212944,2.22222222222222)
--(axis cs:-1.44144144144144,2.22281063077159)
--(axis cs:-1.42842842842843,2.23561825400875)
--(axis cs:-1.42677914373003,2.23723723723724)
--(axis cs:-1.41541541541542,2.24822096983458)
--(axis cs:-1.41123231653483,2.25225225225225)
--(axis cs:-1.4024024024024,2.26063036671383)
--(axis cs:-1.39538473481195,2.26726726726727)
--(axis cs:-1.38938938938939,2.27284936826878)
--(axis cs:-1.3792216783295,2.28228228228228)
--(axis cs:-1.37637637637638,2.28488084174956)
--(axis cs:-1.36336336336336,2.29671948313132)
--(axis cs:-1.36272589752348,2.2972972972973)
--(axis cs:-1.35035035035035,2.30833719700318)
--(axis cs:-1.34587456142206,2.31231231231231)
--(axis cs:-1.33733733733734,2.31977417253742)
--(axis cs:-1.32865368056673,2.32732732732733)
--(axis cs:-1.32432432432432,2.33103316592447)
--(axis cs:-1.31131131131131,2.34211368307232)
--(axis cs:-1.31104151859012,2.34234234234234)
--(axis cs:-1.2982982982983,2.35296858447604)
--(axis cs:-1.29300386150266,2.35735735735736)
--(axis cs:-1.28528528528529,2.36365249106528)
--(axis cs:-1.27452426758697,2.37237237237237)
--(axis cs:-1.27227227227227,2.37416785030513)
--(axis cs:-1.25925925925926,2.38447882652511)
--(axis cs:-1.2555637276959,2.38738738738739)
--(axis cs:-1.24624624624625,2.39460158594065)
--(axis cs:-1.23609142586951,2.4024024024024)
--(axis cs:-1.23323323323323,2.40456253199723)
--(axis cs:-1.22022022022022,2.41432443413146)
--(axis cs:-1.21606382845839,2.41741741741742)
--(axis cs:-1.20720720720721,2.4239009226929)
--(axis cs:-1.1954410553489,2.43243243243243)
--(axis cs:-1.19419419419419,2.43332193689334)
--(axis cs:-1.18118118118118,2.44252942871691)
--(axis cs:-1.17415852408804,2.44744744744745)
--(axis cs:-1.16816816816817,2.45157483540331)
--(axis cs:-1.15515515515516,2.46044658699547)
--(axis cs:-1.15216862741082,2.46246246246246)
--(axis cs:-1.14214214214214,2.4691213016988)
--(axis cs:-1.12939683084956,2.47747747747748)
--(axis cs:-1.12912912912913,2.4776502077368)
--(axis cs:-1.11611611611612,2.48596162784523)
--(axis cs:-1.10574392730723,2.49249249249249)
--(axis cs:-1.1031031031031,2.49412918357047)
--(axis cs:-1.09009009009009,2.50209731493041)
--(axis cs:-1.08112089829534,2.50750750750751)
--(axis cs:-1.07707707707708,2.5099089746578)
--(axis cs:-1.06406406406406,2.51753102359606)
--(axis cs:-1.05540275470086,2.52252252252252)
--(axis cs:-1.05105105105105,2.52499233893177)
--(axis cs:-1.03803803803804,2.53226645956919)
--(axis cs:-1.02843679997076,2.53753753753754)
--(axis cs:-1.02502502502503,2.53938289134017)
--(axis cs:-1.01201201201201,2.54630819203061)
--(axis cs:-1.00003491981083,2.55255255255255)
--(axis cs:-0.998998998998999,2.55308490249208)
--(axis cs:-0.985985985985986,2.55966141059109)
--(axis cs:-0.972972972972973,2.56609089328442)
--(axis cs:-0.969926224169941,2.56756756756757)
--(axis cs:-0.95995995995996,2.57233163652436)
--(axis cs:-0.946946946946947,2.5784105956955)
--(axis cs:-0.937802329977276,2.58258258258258)
--(axis cs:-0.933933933933934,2.58432441446685)
--(axis cs:-0.920920920920921,2.59005503473541)
--(axis cs:-0.907907907907908,2.59563181507312)
--(axis cs:-0.903205909913459,2.5975975975976)
--(axis cs:-0.894894894894895,2.60103002910696)
--(axis cs:-0.881881881881882,2.60626004255124)
--(axis cs:-0.868868868868869,2.61133326075424)
--(axis cs:-0.865495202381303,2.61261261261261)
--(axis cs:-0.855855855855856,2.61622754802663)
--(axis cs:-0.842842842842843,2.62095723952296)
--(axis cs:-0.82982982982983,2.62552843254904)
--(axis cs:-0.823654446774974,2.62762762762763)
--(axis cs:-0.816816816816817,2.62992902467172)
--(axis cs:-0.803803803803804,2.634161126618)
--(axis cs:-0.790790790790791,2.63823415512474)
--(axis cs:-0.777777777777778,2.64214735605492)
--(axis cs:-0.776067226850601,2.64264264264264)
--(axis cs:-0.764764764764765,2.64588830230948)
--(axis cs:-0.751751751751752,2.64946861492919)
--(axis cs:-0.738738738738739,2.65288983235351)
--(axis cs:-0.725725725725725,2.65615174144818)
--(axis cs:-0.719421923843883,2.65765765765766)
--(axis cs:-0.712712712712713,2.65925000250826)
--(axis cs:-0.6996996996997,2.66218618431778)
--(axis cs:-0.686686686686687,2.66496467542875)
--(axis cs:-0.673673673673674,2.66758567484148)
--(axis cs:-0.66066066066066,2.67004949740181)
--(axis cs:-0.647647647647648,2.67235656542702)
--(axis cs:-0.645739062782743,2.67267267267267)
--(axis cs:-0.634634634634635,2.67450431972036)
--(axis cs:-0.621621621621622,2.67649659136906)
--(axis cs:-0.608608608608609,2.6783344995158)
--(axis cs:-0.595595595595595,2.68001866539466)
--(axis cs:-0.582582582582583,2.68154977196194)
--(axis cs:-0.56956956956957,2.68292855493772)
--(axis cs:-0.556556556556557,2.68415579420992)
--(axis cs:-0.543543543543543,2.68523230582943)
--(axis cs:-0.53053053053053,2.68615893480113)
--(axis cs:-0.517517517517518,2.68693654884271)
--(axis cs:-0.504504504504505,2.68756603324357)
--(axis cs:-0.501220476931348,2.68768768768769)
--(axis cs:-0.491491491491492,2.68804780684733)
--(axis cs:-0.478478478478478,2.68838324866589)
--(axis cs:-0.465465465465465,2.68857344608016)
--(axis cs:-0.452452452452452,2.68861935200115)
--(axis cs:-0.43943943943944,2.688521940572)
--(axis cs:-0.426426426426427,2.68828220748241)
--(axis cs:-0.413413413413413,2.68790117087943)
--(axis cs:-0.40807783252868,2.68768768768769)
--(axis cs:-0.4004004004004,2.68737924584701)
--(axis cs:-0.387387387387387,2.6867172712439)
--(axis cs:-0.374374374374375,2.68591667731008)
--(axis cs:-0.361361361361362,2.68497851556783)
--(axis cs:-0.348348348348348,2.6839038686699)
--(axis cs:-0.335335335335335,2.68269385370909)
--(axis cs:-0.322322322322322,2.68134962514172)
--(axis cs:-0.30930930930931,2.67987237722818)
--(axis cs:-0.296296296296297,2.67826334591954)
--(axis cs:-0.283283283283283,2.67652381014478)
--(axis cs:-0.27027027027027,2.67465509247701)
--(axis cs:-0.257348910599036,2.67267267267267)
--(axis cs:-0.257257257257257,2.67265850244475)
--(axis cs:-0.244244244244245,2.67052665863152)
--(axis cs:-0.231231231231232,2.66826859380913)
--(axis cs:-0.218218218218218,2.66588577010097)
--(axis cs:-0.205205205205205,2.6633796964043)
--(axis cs:-0.192192192192192,2.6607519255349)
--(axis cs:-0.179179179179179,2.65800405093858)
--(axis cs:-0.17760091623951,2.65765765765766)
--(axis cs:-0.166166166166167,2.65512406766874)
--(axis cs:-0.153153153153153,2.65212397863609)
--(axis cs:-0.14014014014014,2.64900731647293)
--(axis cs:-0.127127127127127,2.64577582267072)
--(axis cs:-0.114933336114002,2.64264264264264)
--(axis cs:-0.114114114114114,2.64242994543761)
--(axis cs:-0.101101101101102,2.63895210737306)
--(axis cs:-0.0880880880880879,2.63536332752283)
--(axis cs:-0.075075075075075,2.63166547293705)
--(axis cs:-0.0620620620620622,2.62786042093204)
--(axis cs:-0.0612844034656589,2.62762762762763)
--(axis cs:-0.0490490490490494,2.62392403619284)
--(axis cs:-0.0360360360360357,2.61988121245784)
--(axis cs:-0.0230230230230228,2.61573552262416)
--(axis cs:-0.0134434135347636,2.61261261261261)
--(axis cs:-0.01001001001001,2.61148034232582)
--(axis cs:0.00300300300300371,2.6071012864618)
--(axis cs:0.0160160160160157,2.6026239386197)
--(axis cs:0.0290290290290294,2.59805026717807)
--(axis cs:0.0302951649441052,2.5975975975976)
--(axis cs:0.0420420420420413,2.59334790648608)
--(axis cs:0.055055055055055,2.58854836471053)
--(axis cs:0.0680680680680688,2.58365727656662)
--(axis cs:0.0708836403140532,2.58258258258258)
--(axis cs:0.0810810810810807,2.57864324304303)
--(axis cs:0.0940940940940944,2.57353146790448)
--(axis cs:0.107107107107106,2.56833303967708)
--(axis cs:0.108997827499519,2.56756756756757)
--(axis cs:0.12012012012012,2.5630098081965)
--(axis cs:0.133133133133134,2.55759620524961)
--(axis cs:0.145079652111382,2.55255255255255)
--(axis cs:0.146146146146146,2.55209675934536)
--(axis cs:0.159159159159159,2.54647065610602)
--(axis cs:0.172172172172171,2.54076597856859)
--(axis cs:0.179447932926471,2.53753753753754)
--(axis cs:0.185185185185185,2.53496057466666)
--(axis cs:0.198198198198199,2.52904942307121)
--(axis cs:0.211211211211211,2.52306464825408)
--(axis cs:0.212378722712994,2.52252252252252)
--(axis cs:0.224224224224224,2.51695525949085)
--(axis cs:0.237237237237236,2.51077024596676)
--(axis cs:0.244034145258927,2.50750750750751)
--(axis cs:0.25025025025025,2.5044873270768)
--(axis cs:0.263263263263264,2.49810527998902)
--(axis cs:0.274594471360377,2.49249249249249)
--(axis cs:0.276276276276276,2.49164934438647)
--(axis cs:0.28928928928929,2.48507359236826)
--(axis cs:0.302302302302301,2.47843536738834)
--(axis cs:0.304166039262122,2.47747747747748)
--(axis cs:0.315315315315315,2.47167895282328)
--(axis cs:0.328328328328329,2.46485360708933)
--(axis cs:0.332853947975268,2.46246246246246)
--(axis cs:0.341341341341341,2.45792509960181)
--(axis cs:0.354354354354355,2.45091614305908)
--(axis cs:0.360749364424004,2.44744744744745)
--(axis cs:0.367367367367367,2.44381576884636)
--(axis cs:0.38038038038038,2.43662678012771)
--(axis cs:0.387922526946924,2.43243243243243)
--(axis cs:0.393393393393394,2.42935471396959)
--(axis cs:0.406406406406406,2.42198932375145)
--(axis cs:0.414434144164831,2.41741741741742)
--(axis cs:0.41941941941942,2.41454571667163)
--(axis cs:0.432432432432432,2.40700759062686)
--(axis cs:0.440337020929992,2.4024024024024)
--(axis cs:0.445445445445445,2.39939259122098)
--(axis cs:0.458458458458459,2.39168541322335)
--(axis cs:0.465677373432277,2.38738738738739)
--(axis cs:0.471471471471471,2.3838991835155)
--(axis cs:0.484484484484485,2.37602663959191)
--(axis cs:0.490495897614087,2.37237237237237)
--(axis cs:0.497497497497497,2.36806936627906)
--(axis cs:0.51051051051051,2.36003512966241)
--(axis cs:0.514828640959364,2.35735735735736)
--(axis cs:0.523523523523524,2.35190703156047)
--(axis cs:0.536536536536536,2.34371474907411)
--(axis cs:0.538707716924994,2.34234234234234)
--(axis cs:0.54954954954955,2.33541608150753)
--(axis cs:0.562160462817831,2.32732732732733)
--(axis cs:0.562562562562562,2.32706667664074)
--(axis cs:0.575575575575575,2.3186004182015)
--(axis cs:0.585205193590954,2.31231231231231)
--(axis cs:0.588588588588589,2.31007987712145)
--(axis cs:0.601601601601601,2.30146393316712)
--(axis cs:0.607873263867079,2.2972972972973)
--(axis cs:0.614614614614615,2.29277259264054)
--(axis cs:0.627627627627627,2.28401049702301)
--(axis cs:0.630186014391021,2.28228228228228)
--(axis cs:0.64064064064064,2.2751487360774)
--(axis cs:0.652157796285425,2.26726726726727)
--(axis cs:0.653653653653654,2.26623333483393)
--(axis cs:0.666666666666666,2.25721218605884)
--(axis cs:0.67380175845832,2.25225225225225)
--(axis cs:0.67967967967968,2.24812591672386)
--(axis cs:0.692692692692692,2.23896677741693)
--(axis cs:0.695143209417187,2.23723723723724)
--(axis cs:0.705705705705705,2.22971011308825)
--(axis cs:0.71618870015819,2.22222222222222)
--(axis cs:0.718718718718719,2.22039765657249)
--(axis cs:0.731731731731731,2.21098973812503)
--(axis cs:0.736951585572148,2.20720720720721)
--(axis cs:0.744744744744745,2.20150655122968)
--(axis cs:0.757452355564939,2.19219219219219)
--(axis cs:0.757757757757759,2.19196623852076)
--(axis cs:0.77077077077077,2.18231518073386)
--(axis cs:0.777685358218672,2.17717717717718)
--(axis cs:0.783783783783784,2.17260386894532)
--(axis cs:0.796796796796796,2.16282724703907)
--(axis cs:0.797680020677914,2.16216216216216)
--(axis cs:0.80980980980981,2.15294553998839)
--(axis cs:0.817428311604021,2.14714714714715)
--(axis cs:0.822822822822823,2.14300454803719)
--(axis cs:0.835835835835836,2.13299489108041)
--(axis cs:0.836955106358426,2.13213213213213)
--(axis cs:0.848848848848849,2.12288334656679)
--(axis cs:0.856253259894579,2.11711711711712)
--(axis cs:0.861861861861861,2.11271118163087)
--(axis cs:0.874874874874875,2.1024740355704)
--(axis cs:0.875346702170635,2.1021021021021)
--(axis cs:0.887887887887889,2.09213122168628)
--(axis cs:0.894224047297264,2.08708708708709)
--(axis cs:0.900900900900901,2.08172646031263)
--(axis cs:0.912911115835701,2.07207207207207)
--(axis cs:0.913913913913914,2.07125916492325)
--(axis cs:0.926926926926926,2.06069186294074)
--(axis cs:0.931397134142366,2.05705705705706)
--(axis cs:0.93993993993994,2.05005315242804)
--(axis cs:0.949700493632725,2.04204204204204)
--(axis cs:0.952952952952954,2.03935058819646)
--(axis cs:0.965965965965966,2.02856802629742)
--(axis cs:0.967822863646129,2.02702702702703)
--(axis cs:0.978978978978979,2.0176940827702)
--(axis cs:0.985764193023796,2.01201201201201)
--(axis cs:0.991991991991991,2.0067549871758)
--(axis cs:1.00354092012278,1.996996996997)
--(axis cs:1.00500500500501,1.99575013460334)
--(axis cs:1.01801801801802,1.98465211247125)
--(axis cs:1.0211452106471,1.98198198198198)
--(axis cs:1.03103103103103,1.97347528923614)
--(axis cs:1.03858779745428,1.96696696696697)
--(axis cs:1.04404404404404,1.96223143243792)
--(axis cs:1.05587800448538,1.95195195195195)
--(axis cs:1.05705705705706,1.95091993194416)
--(axis cs:1.07007007007007,1.93951443606911)
--(axis cs:1.07300775172184,1.93693693693694)
--(axis cs:1.08308308308308,1.92803046383399)
--(axis cs:1.08998774662247,1.92192192192192)
--(axis cs:1.0960960960961,1.916477596341)
--(axis cs:1.10682583194875,1.90690690690691)
--(axis cs:1.10910910910911,1.90485522168328)
--(axis cs:1.12212212212212,1.89315022902375)
--(axis cs:1.1235193584226,1.89189189189189)
--(axis cs:1.13513513513514,1.88135496382559)
--(axis cs:1.14006802069475,1.87687687687688)
--(axis cs:1.14814814814815,1.86948896589691)
--(axis cs:1.15648383607365,1.86186186186186)
--(axis cs:1.16116116116116,1.85755162344983)
--(axis cs:1.17276947207599,1.84684684684685)
--(axis cs:1.17417417417417,1.8455423228154)
--(axis cs:1.18718718718719,1.83344450393403)
--(axis cs:1.18892006917069,1.83183183183183)
--(axis cs:1.2002002002002,1.82126138506493)
--(axis cs:1.20493982243745,1.81681681681682)
--(axis cs:1.21321321321321,1.80900511165668)
--(axis cs:1.22083698772201,1.8018018018018)
--(axis cs:1.22622622622623,1.79667507160259)
--(axis cs:1.23661380288138,1.78678678678679)
--(axis cs:1.23923923923924,1.78427065151234)
--(axis cs:1.25225225225225,1.7717910471084)
--(axis cs:1.25227232460954,1.77177177177177)
--(axis cs:1.26526526526527,1.75921201080702)
--(axis cs:1.26780342233247,1.75675675675676)
--(axis cs:1.27827827827828,1.74655742834578)
--(axis cs:1.28322063612706,1.74174174174174)
--(axis cs:1.29129129129129,1.73382668857805)
--(axis cs:1.29852587053576,1.72672672672673)
--(axis cs:1.3043043043043,1.72101917934516)
--(axis cs:1.31372095826826,1.71171171171171)
--(axis cs:1.31731731731732,1.70813428753993)
--(axis cs:1.32880766423107,1.6966966966967)
--(axis cs:1.33033033033033,1.69517139915178)
--(axis cs:1.34334334334334,1.68212553579432)
--(axis cs:1.343785577601,1.68168168168168)
--(axis cs:1.35635635635636,1.66898633299026)
--(axis cs:1.35865159554533,1.66666666666667)
--(axis cs:1.36936936936937,1.65576800821511)
--(axis cs:1.37341446491825,1.65165165165165)
--(axis cs:1.38238238238238,1.64246995069822)
--(axis cs:1.3880757191175,1.63663663663664)
--(axis cs:1.3953953953954,1.62909154891645)
--(axis cs:1.40263684073287,1.62162162162162)
--(axis cs:1.40840840840841,1.61563219061928)
--(axis cs:1.41709926429933,1.60660660660661)
--(axis cs:1.42142142142142,1.60209126285079)
--(axis cs:1.43146437889125,1.59159159159159)
--(axis cs:1.43443443443443,1.5884681519705)
--(axis cs:1.44573353056883,1.57657657657658)
--(axis cs:1.44744744744745,1.57476224367522)
--(axis cs:1.45990802468737,1.56156156156156)
--(axis cs:1.46046046046046,1.56097292302385)
--(axis cs:1.47347347347347,1.54709416295228)
--(axis cs:1.47398641403073,1.54654654654655)
--(axis cs:1.48648648648649,1.5331257964024)
--(axis cs:1.48797013087325,1.53153153153153)
--(axis cs:1.4994994994995,1.51907296461268)
--(axis cs:1.50186325299452,1.51651651651652)
--(axis cs:1.51251251251251,1.50493505955535)
--(axis cs:1.51566695079001,1.5015015015015)
--(axis cs:1.52552552552553,1.49071147315065)
--(axis cs:1.52938236411729,1.48648648648649)
--(axis cs:1.53853853853854,1.47640159737059)
--(axis cs:1.54301060398929,1.47147147147147)
--(axis cs:1.55155155155155,1.46200482435703)
--(axis cs:1.55655275419153,1.45645645645646)
--(axis cs:1.56456456456456,1.44752054655624)
--(axis cs:1.57000987283005,1.44144144144144)
--(axis cs:1.57757757757758,1.43294815687153)
--(axis cs:1.58338299381646,1.42642642642643)
--(axis cs:1.59059059059059,1.41828704883604)
--(axis cs:1.59667312829634,1.41141141141141)
--(axis cs:1.6036036036036,1.4035366168074)
--(axis cs:1.60988126602698,1.3963963963964)
--(axis cs:1.61661661661662,1.38869625618629)
--(axis cs:1.62300837671038,1.38138138138138)
--(axis cs:1.62962962962963,1.37376536366092)
--(axis cs:1.63605541128718,1.36636636636637)
--(axis cs:1.64264264264264,1.35874333747933)
--(axis cs:1.64902330319734,1.35135135135135)
--(axis cs:1.65565565565566,1.34362957775175)
--(axis cs:1.66191296961305,1.33633633633634)
--(axis cs:1.66866866866867,1.3284234867851)
--(axis cs:1.67472531264962,1.32132132132132)
--(axis cs:1.68168168168168,1.31312446945179)
--(axis cs:1.68746122056003,1.30630630630631)
--(axis cs:1.69469469469469,1.29773193359522)
--(axis cs:1.70012156891895,1.29129129129129)
--(axis cs:1.70770770770771,1.28224529047417)
--(axis cs:1.71270722180215,1.27627627627628)
--(axis cs:1.72072072072072,1.26666395524859)
--(axis cs:1.72521903296749,1.26126126126126)
--(axis cs:1.73373373373373,1.2509873475091)
--(axis cs:1.73765784704391,1.24624624624625)
--(axis cs:1.74674674674675,1.23521489185266)
--(axis cs:1.75002450073514,1.23123123123123)
--(axis cs:1.75975975975976,1.21934601850695)
--(axis cs:1.76231982404532,1.21621621621622)
--(axis cs:1.77277277277277,1.20338016400572)
--(axis cs:1.77454464153418,1.2012012012012)
--(axis cs:1.78578578578579,1.18731677191755)
--(axis cs:1.78669977360998,1.18618618618619)
--(axis cs:1.79878594448217,1.17117117117117)
--(axis cs:1.7987987987988,1.17115512529319)
--(axis cs:1.81079676205305,1.15615615615616)
--(axis cs:1.81181181181181,1.15488177087199)
--(axis cs:1.82273960196393,1.14114114114114)
--(axis cs:1.82482482482482,1.13850810180066)
--(axis cs:1.83461525156576,1.12612612612613)
--(axis cs:1.83783783783784,1.1220335782895)
--(axis cs:1.84642449921447,1.11111111111111)
--(axis cs:1.85085085085085,1.10545767202417)
--(axis cs:1.85816813581632,1.0960960960961)
--(axis cs:1.86386386386386,1.08877986735994)
--(axis cs:1.86984695647622,1.08108108108108)
--(axis cs:1.87687687687688,1.07199966259624)
--(axis cs:1.88146176226515,1.06606606606607)
--(axis cs:1.88988988988989,1.05511657133214)
--(axis cs:1.89301336212443,1.05105105105105)
--(axis cs:1.9029029029029,1.03813012390241)
--(axis cs:1.90450257492732,1.03603603603604)
--(axis cs:1.91591591591592,1.02103986889165)
--(axis cs:1.91593023172073,1.02102102102102)
--(axis cs:1.92728290077985,1.00600600600601)
--(axis cs:1.92892892892893,1.00382097747502)
--(axis cs:1.93857451283514,0.990990990990991)
--(axis cs:1.94194194194194,0.986495816551991)
--(axis cs:1.94980601529233,0.975975975975976)
--(axis cs:1.95495495495495,0.969064189707033)
--(axis cs:1.96097825114688,0.960960960960961)
--(axis cs:1.96796796796797,0.9515257150784)
--(axis cs:1.97209208505143,0.945945945945946)
--(axis cs:1.98098098098098,0.93388003943233)
--(axis cs:1.98314840678078,0.930930930930931)
--(axis cs:1.99399399399399,0.916126840428516)
--(axis cs:1.99414813509777,0.915915915915916)
--(axis cs:2.00507309393954,0.900900900900901)
--(axis cs:2.00700700700701,0.898234352823231)
--(axis cs:2.0159404082294,0.885885885885886)
--(axis cs:2.02002002002002,0.880229652730954)
--(axis cs:2.02675252135945,0.870870870870871)
--(axis cs:2.03303303303303,0.862115014684608)
--(axis cs:2.03751041044878,0.855855855855856)
--(axis cs:2.04604604604605,0.843890250961961)
--(axis cs:2.04821509908609,0.840840840840841)
--(axis cs:2.05886553953901,0.825825825825825)
--(axis cs:2.05905905905906,0.825551809642196)
--(axis cs:2.06943961299549,0.810810810810811)
--(axis cs:2.07207207207207,0.807062915605698)
--(axis cs:2.07996187975205,0.795795795795796)
--(axis cs:2.08508508508509,0.788461751732074)
--(axis cs:2.09043347045862,0.780780780780781)
--(axis cs:2.0980980980981,0.769748336600673)
--(axis cs:2.10085559053459,0.765765765765765)
--(axis cs:2.11111111111111,0.75092275642116)
--(axis cs:2.11122953155999,0.75075075075075)
--(axis cs:2.12152360436523,0.735735735735735)
--(axis cs:2.12412412412412,0.731934570306443)
--(axis cs:2.13176820642686,0.72072072072072)
--(axis cs:2.13713713713714,0.712830178451021)
--(axis cs:2.14196621556544,0.705705705705705)
--(axis cs:2.15015015015015,0.693612222413055)
--(axis cs:2.15211915201073,0.69069069069069)
--(axis cs:2.16221523952042,0.675675675675675)
--(axis cs:2.16316316316316,0.674261062618838)
--(axis cs:2.17223889913309,0.66066066066066)
--(axis cs:2.17617617617618,0.654753114574533)
--(axis cs:2.18221921921423,0.645645645645645)
--(axis cs:2.18918918918919,0.635130837957905)
--(axis cs:2.19215806816679,0.63063063063063)
--(axis cs:2.20205517553736,0.615615615615615)
--(axis cs:2.2022022022022,0.615391631092838)
--(axis cs:2.2118640631224,0.6006006006006)
--(axis cs:2.21521521521522,0.595467867281565)
--(axis cs:2.22163348894568,0.585585585585585)
--(axis cs:2.22822822822823,0.575430000123953)
--(axis cs:2.23136587408396,0.57057057057057)
--(axis cs:2.24106064765036,0.555555555555555)
--(axis cs:2.24124124124124,0.555274738610657)
--(axis cs:2.25066137319595,0.54054054054054)
--(axis cs:2.25425425425425,0.534923779783806)
--(axis cs:2.26022758658696,0.525525525525525)
--(axis cs:2.26726726726727,0.514460505015112)
--(axis cs:2.26976264290446,0.51051051051051)
--(axis cs:2.27924781336499,0.495495495495495)
--(axis cs:2.28028028028028,0.493857089445899)
--(axis cs:2.28864803707994,0.48048048048048)
--(axis cs:2.29329329329329,0.473069467149409)
--(axis cs:2.29802066642574,0.465465465465465)
--(axis cs:2.30630630630631,0.452173798710189)
--(axis cs:2.30737078670394,0.45045045045045)
--(axis cs:2.31663179862046,0.435435435435435)
--(axis cs:2.31931931931932,0.431084101911414)
--(axis cs:2.32584160984723,0.42042042042042)
--(axis cs:2.33233233233233,0.409854124597972)
--(axis cs:2.33503478389143,0.405405405405405)
--(axis cs:2.34418211551238,0.39039039039039)
--(axis cs:2.34534534534535,0.388479533247506)
--(axis cs:2.35322676606262,0.375375375375375)
--(axis cs:2.35835835835836,0.366900509883738)
--(axis cs:2.36226247218141,0.36036036036036)
--(axis cs:2.3712994736615,0.345345345345345)
--(axis cs:2.37137137137137,0.345225570648108)
--(axis cs:2.38017226286713,0.33033033033033)
--(axis cs:2.38438438438438,0.323276921793648)
--(axis cs:2.38904660680335,0.315315315315315)
--(axis cs:2.3973973973974,0.301245644530135)
--(axis cs:2.39794472296183,0.3003003003003)
--(axis cs:2.40665896346442,0.285285285285285)
--(axis cs:2.41041041041041,0.278922912214625)
--(axis cs:2.41535651513627,0.27027027027027)
--(axis cs:2.42342342342342,0.256489240412163)
--(axis cs:2.42411469024421,0.255255255255255)
--(axis cs:2.43260070219965,0.24024024024024)
--(axis cs:2.43643643643644,0.233670216729535)
--(axis cs:2.44103979785451,0.225225225225225)
--(axis cs:2.44944944944945,0.2105640935646)
--(axis cs:2.44962774886642,0.21021021021021)
--(axis cs:2.45717075499629,0.195195195195195)
--(axis cs:2.46246246246246,0.185373890426074)
--(axis cs:2.46419811520312,0.18018018018018)
--(axis cs:2.46246246246246,0.167053499988354)
--(axis cs:2.46199991293489,0.165165165165165)
--(axis cs:2.45092154975004,0.15015015015015)
--(axis cs:2.44944944944945,0.148079779003527)
--(axis cs:2.43868708084455,0.135135135135135)
--(axis cs:2.43643643643644,0.132303513122915)
--(axis cs:2.42609433918324,0.12012012012012)
--(axis cs:2.42342342342342,0.116897662748852)
--(axis cs:2.41329268156679,0.105105105105105)
--(axis cs:2.41041041041041,0.101705740896224)
--(axis cs:2.40033343944114,0.0900900900900901)
--(axis cs:2.3973973973974,0.086681182580694)
--(axis cs:2.38723736981582,0.075075075075075)
--(axis cs:2.38438438438438,0.0718039045342649)
--(axis cs:2.37401394077357,0.06006006006006)
--(axis cs:2.37137137137137,0.0570631493817783)
--(axis cs:2.36066774423442,0.045045045045045)
--(axis cs:2.35835835835836,0.042452199298166)
--(axis cs:2.34720099541112,0.03003003003003)
--(axis cs:2.34534534534535,0.0279663417569728)
--(axis cs:2.33361463717279,0.015015015015015)
--(axis cs:2.33233233233233,0.0136019643808707)
--(axis cs:2.31990887793718,0)
--(axis cs:2.31931931931932,-0.000643892067566127)
--(axis cs:2.30630630630631,-0.0147666916388441)
--(axis cs:2.30607646745089,-0.015015015015015)
--(axis cs:2.29329329329329,-0.0287559211198045)
--(axis cs:2.29210415105574,-0.03003003003003)
--(axis cs:2.28028028028028,-0.0426339105262259)
--(axis cs:2.27801111639516,-0.045045045045045)
--(axis cs:2.26726726726727,-0.0564025299709715)
--(axis cs:2.26379634098218,-0.06006006006006)
--(axis cs:2.25425425425425,-0.0700635501654767)
--(axis cs:2.24945872640163,-0.075075075075075)
--(axis cs:2.24124124124124,-0.0836186618417226)
--(axis cs:2.23499711382291,-0.0900900900900901)
--(axis cs:2.22822822822823,-0.0970694890673804)
--(axis cs:2.22041029437689,-0.105105105105105)
--(axis cs:2.21521521521522,-0.110417598654108)
--(axis cs:2.20569701625442,-0.12012012012012)
--(axis cs:2.2022022022022,-0.123664506995983)
--(axis cs:2.19085598965462,-0.135135135135135)
--(axis cs:2.18918918918919,-0.136811685175255)
--(axis cs:2.17617617617618,-0.149855070957878)
--(axis cs:2.17588052931459,-0.15015015015015)
--(axis cs:2.16316316316316,-0.162769761977287)
--(axis cs:2.16074302930216,-0.165165165165165)
--(axis cs:2.15015015015015,-0.175590179208295)
--(axis cs:2.14547395866425,-0.18018018018018)
--(axis cs:2.13713713713714,-0.188317500329003)
--(axis cs:2.13007177525188,-0.195195195195195)
--(axis cs:2.12412412412412,-0.200952894386078)
--(axis cs:2.11453492533837,-0.21021021021021)
--(axis cs:2.11111111111111,-0.213497518705859)
--(axis cs:2.09886184121452,-0.225225225225225)
--(axis cs:2.0980980980981,-0.225952516626257)
--(axis cs:2.08508508508509,-0.238289197283266)
--(axis cs:2.08302071414607,-0.24024024024024)
--(axis cs:2.07207207207207,-0.250528268758471)
--(axis cs:2.0670285857423,-0.255255255255255)
--(axis cs:2.05905905905906,-0.262682378121639)
--(axis cs:2.05089538655914,-0.27027027027027)
--(axis cs:2.04604604604605,-0.274752478600694)
--(axis cs:2.03461938418724,-0.285285285285285)
--(axis cs:2.03303303303303,-0.286739521106784)
--(axis cs:2.02002002002002,-0.298621367361958)
--(axis cs:2.01817469198319,-0.3003003003003)
--(axis cs:2.00700700700701,-0.31040266144186)
--(axis cs:2.00156211486433,-0.315315315315315)
--(axis cs:1.99399399399399,-0.322105122470468)
--(axis cs:1.98480125822706,-0.33033033033033)
--(axis cs:1.98098098098098,-0.333729553365697)
--(axis cs:1.96796796796797,-0.345275867758652)
--(axis cs:1.96788929166413,-0.345345345345345)
--(axis cs:1.95495495495495,-0.356701890563957)
--(axis cs:1.95077719951111,-0.36036036036036)
--(axis cs:1.94194194194194,-0.368053793421018)
--(axis cs:1.9335108435758,-0.375375375375375)
--(axis cs:1.92892892892893,-0.379332258644202)
--(axis cs:1.91608823131123,-0.39039039039039)
--(axis cs:1.91591591591592,-0.390537975194468)
--(axis cs:1.9029029029029,-0.401627406804467)
--(axis cs:1.8984571486678,-0.405405405405405)
--(axis cs:1.88988988988989,-0.412645196527441)
--(axis cs:1.8806633153523,-0.42042042042042)
--(axis cs:1.87687687687688,-0.423593723908897)
--(axis cs:1.86386386386386,-0.434462601027191)
--(axis cs:1.86269389006638,-0.435435435435435)
--(axis cs:1.85085085085085,-0.445227847343302)
--(axis cs:1.84451677752047,-0.45045045045045)
--(axis cs:1.83783783783784,-0.455927117802208)
--(axis cs:1.82617191001688,-0.465465465465465)
--(axis cs:1.82482482482482,-0.466560917017512)
--(axis cs:1.81181181181181,-0.47709374552213)
--(axis cs:1.80761326415753,-0.48048048048048)
--(axis cs:1.7987987987988,-0.487551622119393)
--(axis cs:1.78886733111251,-0.495495495495495)
--(axis cs:1.78578578578579,-0.497947032171354)
--(axis cs:1.77277277277277,-0.508257270794466)
--(axis cs:1.7699171285358,-0.51051051051051)
--(axis cs:1.75975975975976,-0.518481463349386)
--(axis cs:1.75075659610782,-0.525525525525525)
--(axis cs:1.74674674674675,-0.528646003505063)
--(axis cs:1.73373373373373,-0.538733323936884)
--(axis cs:1.73139195854059,-0.54054054054054)
--(axis cs:1.72072072072072,-0.548731332253633)
--(axis cs:1.71180257717662,-0.555555555555555)
--(axis cs:1.70770770770771,-0.558672318207154)
--(axis cs:1.69469469469469,-0.568537075626361)
--(axis cs:1.69200019890021,-0.57057057057057)
--(axis cs:1.68168168168168,-0.57831615260393)
--(axis cs:1.67196694005207,-0.585585585585585)
--(axis cs:1.66866866866867,-0.588040661881599)
--(axis cs:1.65565565565566,-0.597683773386461)
--(axis cs:1.65170283737513,-0.6006006006006)
--(axis cs:1.64264264264264,-0.607250902585114)
--(axis cs:1.63120983771135,-0.615615615615615)
--(axis cs:1.62962962962963,-0.61676575335009)
--(axis cs:1.61661661661662,-0.626188594362335)
--(axis cs:1.61045913413811,-0.63063063063063)
--(axis cs:1.6036036036036,-0.635550478069639)
--(axis cs:1.59059059059059,-0.644855195435196)
--(axis cs:1.58947923558431,-0.645645645645645)
--(axis cs:1.57757757757758,-0.654066534161858)
--(axis cs:1.5682263799559,-0.66066066066066)
--(axis cs:1.56456456456456,-0.663229589076641)
--(axis cs:1.55155155155155,-0.672315566469197)
--(axis cs:1.54671787486081,-0.675675675675675)
--(axis cs:1.53853853853854,-0.68133232408524)
--(axis cs:1.52552552552553,-0.690299355346821)
--(axis cs:1.52495440346444,-0.69069069069069)
--(axis cs:1.51251251251251,-0.699172213326651)
--(axis cs:1.50289459400591,-0.705705705705705)
--(axis cs:1.4994994994995,-0.708000370735599)
--(axis cs:1.48648648648649,-0.716751158344125)
--(axis cs:1.48055732329018,-0.72072072072072)
--(axis cs:1.47347347347347,-0.72543945668877)
--(axis cs:1.46046046046046,-0.734071157973363)
--(axis cs:1.45793747808065,-0.735735735735735)
--(axis cs:1.44744744744745,-0.742621932175128)
--(axis cs:1.43501902262144,-0.75075075075075)
--(axis cs:1.43443443443443,-0.75113121058691)
--(axis cs:1.42142142142142,-0.759549866911502)
--(axis cs:1.41177617410614,-0.765765765765765)
--(axis cs:1.40840840840841,-0.767925433854158)
--(axis cs:1.3953953953954,-0.776225397258593)
--(axis cs:1.38822072558175,-0.780780780780781)
--(axis cs:1.38238238238238,-0.784469500767979)
--(axis cs:1.36936936936937,-0.792650715703685)
--(axis cs:1.36434103400042,-0.795795795795796)
--(axis cs:1.35635635635636,-0.8007655805885)
--(axis cs:1.34334334334334,-0.808828061107096)
--(axis cs:1.34012505341108,-0.810810810810811)
--(axis cs:1.33033033033033,-0.8168158850863)
--(axis cs:1.31731731731732,-0.824759709703272)
--(axis cs:1.31556029665481,-0.825825825825826)
--(axis cs:1.3043043043043,-0.832622660137938)
--(axis cs:1.29129129129129,-0.840447966836912)
--(axis cs:1.29063379669427,-0.840840840840841)
--(axis cs:1.27827827827828,-0.848188177999184)
--(axis cs:1.26533145488543,-0.855855855855856)
--(axis cs:1.26526526526527,-0.855894870786059)
--(axis cs:1.25225225225225,-0.863514730233595)
--(axis cs:1.23963736713697,-0.870870870870871)
--(axis cs:1.23923923923924,-0.871101940445543)
--(axis cs:1.22622622622623,-0.87860462126942)
--(axis cs:1.21354306341902,-0.885885885885886)
--(axis cs:1.21321321321321,-0.886074365002377)
--(axis cs:1.2002002002002,-0.893460162554795)
--(axis cs:1.18718718718719,-0.900813802061987)
--(axis cs:1.18703200075917,-0.900900900900901)
--(axis cs:1.17417417417417,-0.908083667279609)
--(axis cs:1.16116116116116,-0.915320208955461)
--(axis cs:1.16008267600512,-0.915915915915916)
--(axis cs:1.14814814814815,-0.922477445631699)
--(axis cs:1.13513513513514,-0.929597290088246)
--(axis cs:1.13268145181865,-0.930930930930931)
--(axis cs:1.12212212212212,-0.936643800555119)
--(axis cs:1.10910910910911,-0.943647378476391)
--(axis cs:1.10481083478338,-0.945945945945946)
--(axis cs:1.0960960960961,-0.950585023978777)
--(axis cs:1.08308308308308,-0.957472792788463)
--(axis cs:1.07645249856497,-0.960960960960961)
--(axis cs:1.07007007007007,-0.964303393484566)
--(axis cs:1.05705705705706,-0.971075834224806)
--(axis cs:1.04758723052792,-0.975975975975976)
--(axis cs:1.04404404404404,-0.977801169385373)
--(axis cs:1.03103103103103,-0.984458783800641)
--(axis cs:1.01819487539124,-0.990990990990991)
--(axis cs:1.01801801801802,-0.991080592184504)
--(axis cs:1.00500500500501,-0.997623900003809)
--(axis cs:0.991991991991991,-1.00413162102875)
--(axis cs:0.988217467772447,-1.00600600600601)
--(axis cs:0.978978978978979,-1.01057341679963)
--(axis cs:0.965965965965966,-1.01696701167934)
--(axis cs:0.957661528425623,-1.02102102102102)
--(axis cs:0.952952952952954,-1.02330954195694)
--(axis cs:0.93993993993994,-1.02958958037114)
--(axis cs:0.926926926926926,-1.03583315543952)
--(axis cs:0.926500729508138,-1.03603603603604)
--(axis cs:0.913913913913914,-1.04200151691751)
--(axis cs:0.900900900900901,-1.04813180668735)
--(axis cs:0.894659894586476,-1.05105105105105)
--(axis cs:0.887887887887889,-1.0542049805043)
--(axis cs:0.874874874874875,-1.06022259056672)
--(axis cs:0.8621591491746,-1.06606606606607)
--(axis cs:0.861861861861861,-1.06620209900006)
--(axis cs:0.848848848848849,-1.07210763957413)
--(axis cs:0.835835835835836,-1.07797567138919)
--(axis cs:0.828898309582332,-1.08108108108108)
--(axis cs:0.822822822822824,-1.08378905284135)
--(axis cs:0.80980980980981,-1.08954537736714)
--(axis cs:0.796796796796796,-1.09526376946253)
--(axis cs:0.794886829898292,-1.0960960960961)
--(axis cs:0.783783783783784,-1.10091414294566)
--(axis cs:0.77077077077077,-1.10652122600386)
--(axis cs:0.760041517562599,-1.11111111111111)
--(axis cs:0.757757757757759,-1.11208399957491)
--(axis cs:0.744744744744745,-1.1175804159624)
--(axis cs:0.731731731731731,-1.12303828589802)
--(axis cs:0.724310811615209,-1.12612612612613)
--(axis cs:0.718718718718719,-1.12844333354123)
--(axis cs:0.705705705705705,-1.13379097507113)
--(axis cs:0.692692692692692,-1.1390997076438)
--(axis cs:0.687645693556634,-1.14114114114114)
--(axis cs:0.67967967967968,-1.14434999801772)
--(axis cs:0.666666666666666,-1.14954896305905)
--(axis cs:0.653653653653654,-1.15470867521898)
--(axis cs:0.649970002197668,-1.15615615615616)
--(axis cs:0.64064064064064,-1.15980712304592)
--(axis cs:0.627627627627627,-1.1648575467031)
--(axis cs:0.614614614614615,-1.16986839055579)
--(axis cs:0.611199612430425,-1.17117117117117)
--(axis cs:0.601601601601601,-1.17481785412817)
--(axis cs:0.588588588588589,-1.17971990249385)
--(axis cs:0.575575575575575,-1.18458205950227)
--(axis cs:0.571241330915946,-1.18618618618619)
--(axis cs:0.562562562562562,-1.18938533905805)
--(axis cs:0.54954954954955,-1.19413920371383)
--(axis cs:0.536536536536536,-1.19885287917438)
--(axis cs:0.529991616552821,-1.2012012012012)
--(axis cs:0.523523523523524,-1.20351271606665)
--(axis cs:0.51051051051051,-1.20811860886266)
--(axis cs:0.497497497497497,-1.21268402668145)
--(axis cs:0.487335090758229,-1.21621621621622)
--(axis cs:0.484484484484485,-1.21720310327067)
--(axis cs:0.471471471471471,-1.22166125140629)
--(axis cs:0.458458458458459,-1.22607864919419)
--(axis cs:0.445445445445445,-1.23045515140491)
--(axis cs:0.443112540475345,-1.23123123123123)
--(axis cs:0.432432432432432,-1.23477023081583)
--(axis cs:0.41941941941942,-1.23903985531372)
--(axis cs:0.406406406406406,-1.24326831941659)
--(axis cs:0.397146647868688,-1.24624624624625)
--(axis cs:0.393393393393394,-1.24744860485228)
--(axis cs:0.38038038038038,-1.25157070769282)
--(axis cs:0.367367367367367,-1.25565139215034)
--(axis cs:0.354354354354355,-1.25969051556286)
--(axis cs:0.349235393221888,-1.26126126126126)
--(axis cs:0.341341341341341,-1.26367421685433)
--(axis cs:0.328328328328329,-1.26760737958011)
--(axis cs:0.315315315315315,-1.27149872946199)
--(axis cs:0.302302302302301,-1.27534812412337)
--(axis cs:0.299125600987285,-1.27627627627628)
--(axis cs:0.28928928928929,-1.27913923100374)
--(axis cs:0.276276276276276,-1.2828830646006)
--(axis cs:0.263263263263264,-1.28658469495123)
--(axis cs:0.25025025025025,-1.29024397936511)
--(axis cs:0.24647720900273,-1.29129129129129)
--(axis cs:0.237237237237236,-1.29384639733361)
--(axis cs:0.224224224224224,-1.29740051351035)
--(axis cs:0.211211211211211,-1.30091203709978)
--(axis cs:0.198198198198199,-1.30438082444069)
--(axis cs:0.190878563910327,-1.30630630630631)
--(axis cs:0.185185185185185,-1.30779837370678)
--(axis cs:0.172172172172171,-1.31116237359864)
--(axis cs:0.159159159159159,-1.3144833896146)
--(axis cs:0.146146146146146,-1.31776127642263)
--(axis cs:0.133133133133134,-1.3209958877104)
--(axis cs:0.131803882361399,-1.32132132132132)
--(axis cs:0.12012012012012,-1.32417115640085)
--(axis cs:0.107107107107106,-1.32730123976574)
--(axis cs:0.0940940940940944,-1.33038779529882)
--(axis cs:0.0810810810810807,-1.33343067412116)
--(axis cs:0.0684725618367713,-1.33633633633634)
--(axis cs:0.0680680680680688,-1.33642920923496)
--(axis cs:0.055055055055055,-1.33936790059876)
--(axis cs:0.0420420420420413,-1.34226265688558)
--(axis cs:0.0290290290290294,-1.34511332587991)
--(axis cs:0.0160160160160157,-1.34791975400275)
--(axis cs:0.00300300300300371,-1.35068178626907)
--(axis cs:-0.000207858962786422,-1.35135135135135)
--(axis cs:-0.01001001001001,-1.353387929552)
--(axis cs:-0.0230230230230228,-1.35604586200926)
--(axis cs:-0.0360360360360357,-1.35865912641254)
--(axis cs:-0.0490490490490494,-1.36122756325588)
--(axis cs:-0.0620620620620622,-1.36375101137393)
--(axis cs:-0.0750750750750751,-1.36622930789007)
--(axis cs:-0.0758094745778862,-1.36636636636637)
--(axis cs:-0.0880880880880879,-1.36864956639893)
--(axis cs:-0.101101101101102,-1.37102379078261)
--(axis cs:-0.114114114114114,-1.37335257249182)
--(axis cs:-0.127127127127127,-1.37563574287429)
--(axis cs:-0.14014014014014,-1.37787313128413)
--(axis cs:-0.153153153153153,-1.38006456502139)
--(axis cs:-0.161146759202223,-1.38138138138138)
--(axis cs:-0.166166166166167,-1.38220526971072)
--(axis cs:-0.179179179179179,-1.38429258481877)
--(axis cs:-0.192192192192192,-1.38633363033741)
--(axis cs:-0.205205205205205,-1.38832822648157)
--(axis cs:-0.218218218218218,-1.39027619110422)
--(axis cs:-0.231231231231232,-1.39217733962791)
--(axis cs:-0.244244244244245,-1.39403148497477)
--(axis cs:-0.257257257257257,-1.39583843749458)
--(axis cs:-0.26138938826095,-1.3963963963964)
--(axis cs:-0.27027027027027,-1.39759128756421)
--(axis cs:-0.283283283283283,-1.39929367188338)
--(axis cs:-0.296296296296297,-1.40094850767365)
--(axis cs:-0.30930930930931,-1.40255559631602)
--(axis cs:-0.322322322322322,-1.40411473627535)
--(axis cs:-0.335335335335335,-1.40562572302085)
--(axis cs:-0.348348348348348,-1.40708834894477)
--(axis cs:-0.361361361361362,-1.40850240327934)
--(axis cs:-0.374374374374375,-1.40986767201196)
--(axis cs:-0.387387387387387,-1.41118393779858)
--(axis cs:-0.389727691301082,-1.41141141141141)
--(axis cs:-0.4004004004004,-1.412445091576)
--(axis cs:-0.413413413413413,-1.41365576039765)
--(axis cs:-0.426426426426427,-1.41481700458138)
--(axis cs:-0.43943943943944,-1.41592859521002)
--(axis cs:-0.452452452452452,-1.41699029964236)
--(axis cs:-0.465465465465465,-1.41800188141823)
--(axis cs:-0.478478478478478,-1.4189631001618)
--(axis cs:-0.491491491491492,-1.41987371148279)
--(axis cs:-0.504504504504505,-1.42073346687573)
--(axis cs:-0.517517517517518,-1.42154211361732)
--(axis cs:-0.53053053053053,-1.42229939466156)
--(axis cs:-0.543543543543543,-1.42300504853289)
--(axis cs:-0.556556556556557,-1.4236588092172)
--(axis cs:-0.56956956956957,-1.4242604060506)
--(axis cs:-0.582582582582583,-1.42480956360604)
--(axis cs:-0.595595595595595,-1.42530600157757)
--(axis cs:-0.608608608608609,-1.42574943466236)
--(axis cs:-0.621621621621622,-1.42613957244029)
--(axis cs:-0.632717015929603,-1.42642642642643)
--(axis cs:-0.634634634634635,-1.42647582719814)
--(axis cs:-0.647647647647648,-1.42675681546783)
--(axis cs:-0.66066066066066,-1.42698391629941)
--(axis cs:-0.673673673673674,-1.4271568218982)
--(axis cs:-0.686686686686687,-1.42727521883535)
--(axis cs:-0.6996996996997,-1.42733878791557)
--(axis cs:-0.712712712712713,-1.4273472040419)
--(axis cs:-0.725725725725725,-1.42730013607777)
--(axis cs:-0.738738738738739,-1.42719724670603)
--(axis cs:-0.751751751751752,-1.42703819228501)
--(axis cs:-0.764764764764765,-1.42682262270148)
--(axis cs:-0.777777777777778,-1.4265501812204);




\addplot [semithick, mark=star, mark size=2, mark options={solid}, only marks]
table {%
1 2
}node[above right] {$a_1$};
\addplot [semithick, mark=star, mark size=2, mark options={solid}, only marks]
table {%
1 -1
}node[above right] {$a_2$};
\addplot [semithick, mark=star, mark size=2, mark options={solid}, only marks]
table {%
-2 -1
}node[above right] {$a_3$};
\addplot [semithick,  mark=triangle*, mark size=2, mark options={solid}, only marks]
table {%
-0.460681309216959 2.82602937964166
}node[above right] {$x^*$};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-0.539318690783041 2.17397062035834
}node[below] {$x^*+u_1$};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
2.46068130921696 0.173970620358344
}node[right] {$x^*+u_2$};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-4.53931869078304 -2.82602937964166
}node[below] {$x^*+u_3$};

%\node at (axis description cs:-0.460681309216959, 2.82602937964166) {$x^*$};
\end{axis}


\end{tikzpicture}

==> graph6.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\begin{axis}[
hide x axis,
hide y axis,
%tick align=outside,
%tick pos=left,
%x grid style={white!69.01960784313725!black},
%xmin=-6.55845409533064, xmax=5.55845409533064,
%xtick style={color=black},
%y grid style={white!69.01960784313725!black},
%ymin=-5.55845409533064, ymax=6.55845409533064,
%ytick style={color=black}
axis equal,
]
\path [draw=black,fill=white!50.19607843137255!black, fill opacity=0.4, semithick]
(axis cs:-0.757249608736725,-1.4268718261739)
--(axis cs:-0.764196412648588,-1.42674706951792)
--(axis cs:-0.767749592766796,-1.42668285909656)
--(axis cs:-0.778249576796866,-1.42645609276847)
--(axis cs:-0.788749560826936,-1.42619186266425)
--(axis cs:-0.799249544857007,-1.42588997195119)
--(axis cs:-0.809749528887077,-1.42555022074528)
--(axis cs:-0.820249512917147,-1.42517240605421)
--(axis cs:-0.830749496947218,-1.4247563217194)
--(axis cs:-0.841249480977289,-1.4243017583569)
--(axis cs:-0.851749465007359,-1.4238085032973)
--(axis cs:-0.86224944903743,-1.42327634052445)
--(axis cs:-0.8727494330675,-1.42270505061306)
--(axis cs:-0.88324941709757,-1.42209441066522)
--(axis cs:-0.893749401127641,-1.42144419424557)
--(axis cs:-0.904249385157711,-1.42075417131537)
--(axis cs:-0.914749369187781,-1.4200241081653)
--(axis cs:-0.925249353217852,-1.41925376734688)
--(axis cs:-0.935749337247922,-1.41844290760267)
--(axis cs:-0.946249321277993,-1.41759128379506)
--(axis cs:-0.956749305308064,-1.41669864683367)
--(axis cs:-0.961832081204736,-1.41624708548785)
--(axis cs:-0.967249289338134,-1.41576257621462)
--(axis cs:-0.977749273368204,-1.41478274776228)
--(axis cs:-0.988249257398275,-1.41376092025594)
--(axis cs:-0.998749241428345,-1.4126968247979)
--(axis cs:-1.00924922545842,-1.41159018808008)
--(axis cs:-1.01974920948849,-1.41044073230071)
--(axis cs:-1.03024919351856,-1.40924817507929)
--(axis cs:-1.04074917754863,-1.40801222936987)
--(axis cs:-1.0512491615787,-1.40673260337244)
--(axis cs:-1.05907171327282,-1.40574710145778)
--(axis cs:-1.06174914560877,-1.40540743313632)
--(axis cs:-1.07224912963884,-1.40403318663711)
--(axis cs:-1.08274911366891,-1.40261410799668)
--(axis cs:-1.09324909769898,-1.40114988148429)
--(axis cs:-1.10374908172905,-1.39964018605456)
--(axis cs:-1.11424906575912,-1.39808469524503)
--(axis cs:-1.12474904978919,-1.39648307707155)
--(axis cs:-1.13262821683474,-1.39524711742771)
--(axis cs:-1.13524903381926,-1.39483303220847)
--(axis cs:-1.14574901784933,-1.39313004093819)
--(axis cs:-1.1562490018794,-1.39137961400738)
--(axis cs:-1.16674898590947,-1.38958139154469)
--(axis cs:-1.17724896993954,-1.38773500749323)
--(axis cs:-1.18774895396961,-1.38584008948885)
--(axis cs:-1.19365938289532,-1.38474713339764)
--(axis cs:-1.19824893799968,-1.38389210915547)
--(axis cs:-1.20874892202975,-1.38188921387765)
--(axis cs:-1.21924890605982,-1.37983631887128)
--(axis cs:-1.22974889008989,-1.37773301983166)
--(axis cs:-1.24024887411997,-1.37557890537344)
--(axis cs:-1.24659621671599,-1.37424714936757)
--(axis cs:-1.25074885815004,-1.37336920332582)
--(axis cs:-1.26124884218011,-1.37110089318227)
--(axis cs:-1.27174882621018,-1.3687801495959)
--(axis cs:-1.28224881024025,-1.36640652524892)
--(axis cs:-1.29274879427032,-1.36397956485825)
--(axis cs:-1.29373489531844,-1.3637471653375)
--(axis cs:-1.30324877830039,-1.36148734826704)
--(axis cs:-1.31374876233046,-1.35893931282256)
--(axis cs:-1.32424874636053,-1.35633615156728)
--(axis cs:-1.3347487303906,-1.35367736871257)
--(axis cs:-1.33641646609064,-1.35324718130743)
--(axis cs:-1.34524871442067,-1.35095059168339)
--(axis cs:-1.35574869845074,-1.34816454936836)
--(axis cs:-1.36624868248081,-1.34532093737829)
--(axis cs:-1.37556490881686,-1.34274719727736)
--(axis cs:-1.37674866651088,-1.3424174841383)
--(axis cs:-1.38724865054095,-1.33944141230833)
--(axis cs:-1.39774863457102,-1.3364056860987)
--(axis cs:-1.40824861860109,-1.33330972605978)
--(axis cs:-1.41178974960411,-1.33224721324729)
--(axis cs:-1.41874860263116,-1.33014166620562)
--(axis cs:-1.42924858666123,-1.32690601993427)
--(axis cs:-1.4397485706913,-1.3236078645489)
--(axis cs:-1.44556878830933,-1.32174722921722)
--(axis cs:-1.45024855472137,-1.32023835253529)
--(axis cs:-1.46074853875144,-1.31679441353237)
--(axis cs:-1.47124852278151,-1.31328552512018)
--(axis cs:-1.47724400328661,-1.31124724518715)
--(axis cs:-1.48174850681158,-1.30970245586811)
--(axis cs:-1.49224849084166,-1.30604123378541)
--(axis cs:-1.50274847487173,-1.30231244232956)
--(axis cs:-1.50708487342288,-1.30074726115708)
--(axis cs:-1.5132484589018,-1.29850271285152)
--(axis cs:-1.52374844293187,-1.29461454344725)
--(axis cs:-1.53424842696194,-1.29065598883973)
--(axis cs:-1.53531656868698,-1.29024727712701)
--(axis cs:-1.54474841099201,-1.28660540043234)
--(axis cs:-1.55524839502208,-1.28247988332445)
--(axis cs:-1.56208969776889,-1.27974729309694)
--(axis cs:-1.56574837905215,-1.27827238891566)
--(axis cs:-1.57624836308222,-1.27397410068661)
--(axis cs:-1.58674834711229,-1.26960003031104)
--(axis cs:-1.58758314614834,-1.26924730906687)
--(axis cs:-1.59724833114236,-1.26512492006625)
--(axis cs:-1.60774831517243,-1.26056943923201)
--(axis cs:-1.61188525564795,-1.2587473250368)
--(axis cs:-1.6182482992025,-1.25591777456071)
--(axis cs:-1.62874828323257,-1.25117424838486)
--(axis cs:-1.6351262130197,-1.24824734100673)
--(axis cs:-1.63924826726264,-1.24633718798791)
--(axis cs:-1.64974825129271,-1.24139859258159)
--(axis cs:-1.65738787924583,-1.23774735697666)
--(axis cs:-1.66024823532278,-1.23636670605071)
--(axis cs:-1.67074821935285,-1.2312256001248)
--(axis cs:-1.67874398404685,-1.22724737294658)
--(axis cs:-1.68124820338292,-1.22598882132216)
--(axis cs:-1.69174818741299,-1.22063731531136)
--(axis cs:-1.69926111714756,-1.21674738891651)
--(axis cs:-1.70224817144306,-1.21518489140115)
--(axis cs:-1.71274815547313,-1.20961461384987)
--(axis cs:-1.71899957785788,-1.20624740488644)
--(axis cs:-1.7232481395032,-1.20393504950894)
--(axis cs:-1.73374812353327,-1.19813711043099)
--(axis cs:-1.73801410604499,-1.19574742085637)
--(axis cs:-1.74424810756335,-1.19221810670589)
--(axis cs:-1.75474809159342,-1.18618305759467)
--(axis cs:-1.75635451337426,-1.1852474368263)
--(axis cs:-1.76524807562349,-1.18001144480427)
--(axis cs:-1.77405219129442,-1.17474745279623)
--(axis cs:-1.77574805965356,-1.17372236301951)
--(axis cs:-1.78624804368363,-1.16729089893464)
--(axis cs:-1.79114541078459,-1.16424746876616)
--(axis cs:-1.7967480277137,-1.16072685706652)
--(axis cs:-1.80724801174377,-1.15403062858714)
--(axis cs:-1.80768645448321,-1.15374748473609)
--(axis cs:-1.81774799577384,-1.14717583788811)
--(axis cs:-1.82367490046418,-1.14324750070602)
--(axis cs:-1.82824797980391,-1.14018153518928)
--(axis cs:-1.83874796383398,-1.13304047311334)
--(axis cs:-1.83917338558712,-1.13274751667595)
--(axis cs:-1.84924794786405,-1.12572842327497)
--(axis cs:-1.85417349766832,-1.12224753264588)
--(axis cs:-1.85974793189412,-1.11826119899056)
--(axis cs:-1.8687292779793,-1.11174754861581)
--(axis cs:-1.87024791592419,-1.11063289061522)
--(axis cs:-1.88074789995426,-1.10282559711588)
--(axis cs:-1.88284248378277,-1.10124756458574)
--(axis cs:-1.89124788398433,-1.09483720719371)
--(axis cs:-1.89653749875716,-1.09074758055567)
--(axis cs:-1.9017478680144,-1.08666903960207)
--(axis cs:-1.90984116715117,-1.0802475965256)
--(axis cs:-1.91224785204447,-1.07831395602715)
--(axis cs:-1.92274783607454,-1.06976431325438)
--(axis cs:-1.92276809893393,-1.06974761249553)
--(axis cs:-1.93324782010461,-1.06099889539325)
--(axis cs:-1.93531818831784,-1.05924762846546)
--(axis cs:-1.94374780413468,-1.05202410898766)
--(axis cs:-1.94752191339523,-1.04874764443539)
--(axis cs:-1.95424778816475,-1.04283127689052)
--(axis cs:-1.95939190594681,-1.03824766040532)
--(axis cs:-1.96474777219482,-1.03341124609179)
--(axis cs:-1.97094023246157,-1.02774767637525)
--(axis cs:-1.97524775622489,-1.02375435538699)
--(axis cs:-1.98217842493392,-1.01724769234518)
--(axis cs:-1.98574774025497,-1.01385040037217)
--(axis cs:-1.99311750963585,-1.00674770831511)
--(axis cs:-1.99624772428504,-1.00368859550359)
--(axis cs:-2.00376803401838,-0.996247724285036)
--(axis cs:-2.00674770831511,-0.993257532930819)
--(axis cs:-2.01414009188294,-0.985747740254965)
--(axis cs:-2.01724769234518,-0.982545137778054)
--(axis cs:-2.02424334695163,-0.975247756224895)
--(axis cs:-2.02774767637525,-0.971538619510807)
--(axis cs:-2.03408705495437,-0.964747772194825)
--(axis cs:-2.03824766040532,-0.960224418982033)
--(axis cs:-2.04368008434116,-0.954247788164754)
--(axis cs:-2.04874764443539,-0.948588150702704)
--(axis cs:-2.05303093571873,-0.943747804134683)
--(axis cs:-2.05924762846546,-0.936614539826597)
--(axis cs:-2.06214776010289,-0.933247820104613)
--(axis cs:-2.06974761249553,-0.924287353275576)
--(axis cs:-2.07103837607037,-0.922747836074543)
--(axis cs:-2.07970701028954,-0.912247852044472)
--(axis cs:-2.0802475965256,-0.911583093349454)
--(axis cs:-2.08815513230401,-0.901747868014402)
--(axis cs:-2.09074758055567,-0.898470885289476)
--(axis cs:-2.09639767420124,-0.891247883984331)
--(axis cs:-2.10124756458574,-0.884945090866807)
--(axis cs:-2.10444134443566,-0.880747899954261)
--(axis cs:-2.11174754861581,-0.870984376735205)
--(axis cs:-2.11229258679037,-0.870247915924191)
--(axis cs:-2.11994420022993,-0.85974793189412)
--(axis cs:-2.12224753264588,-0.856533597035326)
--(axis cs:-2.12741157318988,-0.84924794786405)
--(axis cs:-2.13274751667595,-0.841587049541251)
--(axis cs:-2.13470369734033,-0.838747963833979)
--(axis cs:-2.14181799127569,-0.828247979803909)
--(axis cs:-2.14324750070602,-0.826102867360888)
--(axis cs:-2.14875605159018,-0.817747995773838)
--(axis cs:-2.15374748473609,-0.810037609622808)
--(axis cs:-2.15553435456848,-0.807248011743768)
--(axis cs:-2.16214618215184,-0.796748027713698)
--(axis cs:-2.16424746876616,-0.793352080536138)
--(axis cs:-2.16859749061464,-0.786248043683627)
--(axis cs:-2.17474745279623,-0.776009754369051)
--(axis cs:-2.17490302859621,-0.775748059653557)
--(axis cs:-2.18104435770042,-0.765248075623486)
--(axis cs:-2.1852474368263,-0.757919152538296)
--(axis cs:-2.18704751700883,-0.754748091593416)
--(axis cs:-2.19290222237621,-0.744248107563346)
--(axis cs:-2.19574742085637,-0.739047679883029)
--(axis cs:-2.19861773652582,-0.733748123533275)
--(axis cs:-2.20419688623019,-0.723248139503204)
--(axis cs:-2.20624740488644,-0.719316175216268)
--(axis cs:-2.20963866448647,-0.712748155473134)
--(axis cs:-2.2149527733373,-0.702248171443063)
--(axis cs:-2.21674738891651,-0.698634621493887)
--(axis cs:-2.22013395083758,-0.691748187412993)
--(axis cs:-2.22519301155635,-0.681248203382923)
--(axis cs:-2.22724737294658,-0.676900209859715)
--(axis cs:-2.23012599584562,-0.670748219352852)
--(axis cs:-2.23493950817595,-0.660248235322782)
--(axis cs:-2.23774735697666,-0.653994972900351)
--(axis cs:-2.23963602245374,-0.649748251292712)
--(axis cs:-2.24421302036348,-0.639248267262641)
--(axis cs:-2.24824734100673,-0.629782871017743)
--(axis cs:-2.24868414371034,-0.628748283232571)
--(axis cs:-2.25303322082982,-0.6182482992025)
--(axis cs:-2.25728210132006,-0.607748315172429)
--(axis cs:-2.2587473250368,-0.604051517248603)
--(axis cs:-2.26141875908493,-0.597248331142359)
--(axis cs:-2.26545119166014,-0.586748347112289)
--(axis cs:-2.26924730906687,-0.576625179886818)
--(axis cs:-2.26938731862604,-0.576248363082218)
--(axis cs:-2.27321093296917,-0.565748379052148)
--(axis cs:-2.276942017754,-0.555248395022078)
--(axis cs:-2.27974729309694,-0.547163514438847)
--(axis cs:-2.28057773070068,-0.544748410992007)
--(axis cs:-2.28411020237558,-0.534248426961937)
--(axis cs:-2.28755423571504,-0.523748442931867)
--(axis cs:-2.29024727712701,-0.515331347308799)
--(axis cs:-2.29090778817959,-0.513248458901796)
--(axis cs:-2.29416274454949,-0.502748474871725)
--(axis cs:-2.29733309326154,-0.492248490841655)
--(axis cs:-2.30041989159476,-0.481748506811584)
--(axis cs:-2.30074726115708,-0.480608443519826)
--(axis cs:-2.30341161860911,-0.471248522781514)
--(axis cs:-2.30632078512894,-0.460748538751444)
--(axis cs:-2.30914992275295,-0.450248554721373)
--(axis cs:-2.31124724518715,-0.442248362707154)
--(axis cs:-2.31189698722376,-0.439748570691303)
--(axis cs:-2.3145566695149,-0.429248586661233)
--(axis cs:-2.3171396229079,-0.418748602631162)
--(axis cs:-2.31964675880372,-0.408248618601092)
--(axis cs:-2.32174722921722,-0.399185570498937)
--(axis cs:-2.32207746682406,-0.397748634571021)
--(axis cs:-2.32442497806253,-0.38724865054095)
--(axis cs:-2.32669970841108,-0.37674866651088)
--(axis cs:-2.3289024967672,-0.36624868248081)
--(axis cs:-2.33103416667324,-0.355748698450739)
--(axis cs:-2.33224721324729,-0.349579356287504)
--(axis cs:-2.33309176171703,-0.345248714420669)
--(axis cs:-2.3350748083218,-0.334748730390599)
--(axis cs:-2.33698948095363,-0.324248746360528)
--(axis cs:-2.33883653802612,-0.313748762330458)
--(axis cs:-2.3406167241498,-0.303248778300388)
--(axis cs:-2.34233077039668,-0.292748794270317)
--(axis cs:-2.34274719727736,-0.290103827195347)
--(axis cs:-2.34397406414785,-0.282248810240247)
--(axis cs:-2.34555116112253,-0.271748826210176)
--(axis cs:-2.34706455498468,-0.261248842180105)
--(axis cs:-2.34851491930832,-0.250748858150035)
--(axis cs:-2.34990291547263,-0.240248874119965)
--(axis cs:-2.35122919289103,-0.229748890089894)
--(axis cs:-2.35249438923527,-0.219248906059824)
--(axis cs:-2.35324718130743,-0.212696593597784)
--(axis cs:-2.35369723221938,-0.208748922029754)
--(axis cs:-2.35483734788512,-0.198248937999683)
--(axis cs:-2.35591850799776,-0.187748953969613)
--(axis cs:-2.35694130026572,-0.177248969939543)
--(axis cs:-2.35790630179219,-0.166748985909472)
--(axis cs:-2.35881407926884,-0.156249001879401)
--(axis cs:-2.35966518916534,-0.145749017849331)
--(axis cs:-2.3604601779145,-0.13524903381926)
--(axis cs:-2.36119958209334,-0.12474904978919)
--(axis cs:-2.36188392860008,-0.11424906575912)
--(axis cs:-2.36251373482708,-0.103749081729049)
--(axis cs:-2.36308950882996,-0.0932490976989788)
--(axis cs:-2.36361174949279,-0.0827491136689087)
--(axis cs:-2.3637471653375,-0.0797258582949657)
--(axis cs:-2.36407961512259,-0.0722491296388377)
--(axis cs:-2.36449459868223,-0.0617491456087675)
--(axis cs:-2.36485771050985,-0.0512491615786974)
--(axis cs:-2.36516941027248,-0.0407491775486264)
--(axis cs:-2.36543014930044,-0.0302491935185563)
--(axis cs:-2.36564037072944,-0.0197492094884861)
--(axis cs:-2.36580050963941,-0.00924922545841511)
--(axis cs:-2.36591099319004,0.00125075857165502)
--(axis cs:-2.36597224075316,0.0117507426017252)
--(axis cs:-2.36598466404189,0.0222507266317962)
--(axis cs:-2.36594866723681,0.0327507106618663)
--(axis cs:-2.36586464710902,0.0432506946919364)
--(axis cs:-2.36573299314027,0.0537506787220075)
--(axis cs:-2.36555408764012,0.0642506627520776)
--(axis cs:-2.36532830586028,0.0747506467821477)
--(axis cs:-2.3650560161061,0.0852506308122187)
--(axis cs:-2.36473757984529,0.0957506148422889)
--(axis cs:-2.3643733518139,0.106250598872359)
--(axis cs:-2.36396368011963,0.11675058290243)
--(axis cs:-2.3637471653375,0.121741522704164)
--(axis cs:-2.36350801808826,0.1272505669325)
--(axis cs:-2.36300662578878,0.13775055096257)
--(axis cs:-2.36246064555826,0.148250534992641)
--(axis cs:-2.36187040310897,0.158750519022711)
--(axis cs:-2.36123621796366,0.169250503052782)
--(axis cs:-2.36055840354482,0.179750487082853)
--(axis cs:-2.35983726726132,0.190250471112923)
--(axis cs:-2.35907311059281,0.200750455142993)
--(axis cs:-2.35826622917176,0.211250439173064)
--(axis cs:-2.35741691286313,0.221750423203134)
--(axis cs:-2.35652544584182,0.232250407233204)
--(axis cs:-2.35559210666787,0.242750391263275)
--(axis cs:-2.35461716835941,0.253250375293345)
--(axis cs:-2.35360089846351,0.263750359323415)
--(axis cs:-2.35324718130743,0.267256150858216)
--(axis cs:-2.35254106571503,0.274250343353486)
--(axis cs:-2.351439048738,0.284750327383557)
--(axis cs:-2.35029636045003,0.295250311413627)
--(axis cs:-2.34911324987632,0.305750295443698)
--(axis cs:-2.34788996086676,0.316250279473768)
--(axis cs:-2.34662673215498,0.326750263503838)
--(axis cs:-2.34532379741542,0.337250247533909)
--(axis cs:-2.34398138531844,0.347750231563979)
--(axis cs:-2.34274719727736,0.357126604016944)
--(axis cs:-2.34259921141674,0.358250215594049)
--(axis cs:-2.3411736388316,0.36875019962412)
--(axis cs:-2.33970915506248,0.37925018365419)
--(axis cs:-2.3382059717993,0.389750167684261)
--(axis cs:-2.33666429595316,0.400250151714332)
--(axis cs:-2.33508432970067,0.410750135744402)
--(axis cs:-2.33346627052626,0.421250119774472)
--(axis cs:-2.33224721324729,0.428974140541862)
--(axis cs:-2.33180884267824,0.431750103804543)
--(axis cs:-2.33010951056102,0.442250087834613)
--(axis cs:-2.32837257624766,0.452750071864683)
--(axis cs:-2.32659822124984,0.463250055894754)
--(axis cs:-2.32478662255462,0.473750039924824)
--(axis cs:-2.32293795265659,0.484250023954894)
--(axis cs:-2.32174722921722,0.490873979511032)
--(axis cs:-2.3210500929604,0.494750007984965)
--(axis cs:-2.31912149421338,0.505249992015036)
--(axis cs:-2.31715625453302,0.515749976045106)
--(axis cs:-2.31515453106294,0.526249960075177)
--(axis cs:-2.3131164765742,0.536749944105247)
--(axis cs:-2.31124724518715,0.546209639693269)
--(axis cs:-2.31104157640072,0.547249928135317)
--(axis cs:-2.30892451090033,0.557749912165388)
--(axis cs:-2.30677149694095,0.568249896195458)
--(axis cs:-2.30458267229402,0.578749880225528)
--(axis cs:-2.30235817043946,0.589249864255599)
--(axis cs:-2.30074726115708,0.596728265454616)
--(axis cs:-2.30009605816308,0.599749848285669)
--(axis cs:-2.29779333826284,0.610249832315739)
--(axis cs:-2.29545527694529,0.620749816345811)
--(axis cs:-2.29308199289729,0.631249800375881)
--(axis cs:-2.29067360055657,0.641749784405951)
--(axis cs:-2.29024727712701,0.643577849203165)
--(axis cs:-2.2882239194855,0.652249768436022)
--(axis cs:-2.28573797930031,0.662749752466092)
--(axis cs:-2.28321722028553,0.673249736496162)
--(axis cs:-2.28066174214494,0.683749720526233)
--(axis cs:-2.27974729309694,0.687450549210917)
--(axis cs:-2.2780664875098,0.694249704556303)
--(axis cs:-2.27543385145457,0.704749688586373)
--(axis cs:-2.272766749886,0.715249672616444)
--(axis cs:-2.27006526770984,0.725749656646514)
--(axis cs:-2.26924730906687,0.728883322933646)
--(axis cs:-2.267323673286,0.736249640676585)
--(axis cs:-2.26454534916174,0.746749624706656)
--(axis cs:-2.26173286188716,0.757249608736726)
--(axis cs:-2.25888628140734,0.767749592766796)
--(axis cs:-2.2587473250368,0.768254866929148)
--(axis cs:-2.25599748879936,0.778249576796867)
--(axis cs:-2.2530743074755,0.788749560826937)
--(axis cs:-2.25011721366384,0.799249544857007)
--(axis cs:-2.24824734100673,0.805807639140006)
--(axis cs:-2.24712294857707,0.809749528887078)
--(axis cs:-2.24408931910913,0.820249512917148)
--(axis cs:-2.24102193135731,0.830749496947218)
--(axis cs:-2.23792082893253,0.841249480977289)
--(axis cs:-2.23774735697666,0.841829150091397)
--(axis cs:-2.23477743832102,0.85174946500736)
--(axis cs:-2.23159990905046,0.86224944903743)
--(axis cs:-2.228388780845,0.872749433067501)
--(axis cs:-2.22724737294658,0.876437100583775)
--(axis cs:-2.22513802957033,0.883249417097571)
--(axis cs:-2.22185044251803,0.893749401127641)
--(axis cs:-2.2185293441408,0.904249385157712)
--(axis cs:-2.21674738891651,0.909820473179467)
--(axis cs:-2.21517027535105,0.914749369187782)
--(axis cs:-2.21177264347911,0.925249353217852)
--(axis cs:-2.2083415588472,0.935749337247923)
--(axis cs:-2.20624740488644,0.942089913982725)
--(axis cs:-2.20487317029657,0.946249321277993)
--(axis cs:-2.20136543329429,0.956749305308064)
--(axis cs:-2.19782427197847,0.967249289338135)
--(axis cs:-2.19574742085637,0.973343556447428)
--(axis cs:-2.19424551418409,0.977749273368205)
--(axis cs:-2.19062753552804,0.988249257398275)
--(axis cs:-2.18697612964479,0.998749241428346)
--(axis cs:-2.1852474368263,1.00366879166571)
--(axis cs:-2.18328590373071,1.00924922545842)
--(axis cs:-2.17955746726433,1.01974920948849)
--(axis cs:-2.17579556787539,1.03024919351856)
--(axis cs:-2.17474745279623,1.0331437476211)
--(axis cs:-2.17199272305983,1.04074917754863)
--(axis cs:-2.16815352905052,1.0512491615787)
--(axis cs:-2.16428080202654,1.06174914560877)
--(axis cs:-2.16424746876616,1.06183853151327)
--(axis cs:-2.1603641327027,1.07224912963884)
--(axis cs:-2.15641379332993,1.08274911366891)
--(axis cs:-2.15374748473609,1.08977075912886)
--(axis cs:-2.15242631339089,1.09324909769898)
--(axis cs:-2.14839805698433,1.10374908172905)
--(axis cs:-2.14433609120838,1.11424906575912)
--(axis cs:-2.14324750070602,1.1170349611197)
--(axis cs:-2.1402324636641,1.12474904978919)
--(axis cs:-2.13609216962704,1.13524903381926)
--(axis cs:-2.13274751667595,1.14365844339338)
--(axis cs:-2.13191583985539,1.14574901784933)
--(axis cs:-2.12769685249586,1.1562490018794)
--(axis cs:-2.12344387738693,1.16674898590947)
--(axis cs:-2.12224753264588,1.16967416736583)
--(axis cs:-2.11914889527791,1.17724896993954)
--(axis cs:-2.11481671131741,1.18774895396961)
--(axis cs:-2.11174754861581,1.19512431506235)
--(axis cs:-2.11044700417635,1.19824893799968)
--(axis cs:-2.10603517843733,1.20874892202975)
--(axis cs:-2.10158897305195,1.21924890605982)
--(axis cs:-2.10124756458574,1.22004725088818)
--(axis cs:-2.09709790509628,1.22974889008989)
--(axis cs:-2.09257142480793,1.24024887411997)
--(axis cs:-2.09074758055567,1.24444164450753)
--(axis cs:-2.08800346212939,1.25074885815004)
--(axis cs:-2.08339619688504,1.26124884218011)
--(axis cs:-2.0802475965256,1.26836533746572)
--(axis cs:-2.07875036203584,1.27174882621018)
--(axis cs:-2.07406176934878,1.28224881024025)
--(axis cs:-2.06974761249553,1.29183652435161)
--(axis cs:-2.06933705591612,1.29274879427032)
--(axis cs:-2.06456655902192,1.30324877830039)
--(axis cs:-2.05976069249303,1.31374876233046)
--(axis cs:-2.05924762846546,1.31485925270134)
--(axis cs:-2.05490891599506,1.32424874636053)
--(axis cs:-2.05002026289216,1.3347487303906)
--(axis cs:-2.04874764443539,1.33745770920574)
--(axis cs:-2.04508711983289,1.34524871442067)
--(axis cs:-2.04011500426997,1.35574869845074)
--(axis cs:-2.03824766040532,1.35965819265135)
--(axis cs:-2.03509937544656,1.36624868248081)
--(axis cs:-2.03004307926146,1.37674866651088)
--(axis cs:-2.02774767637525,1.38147545265671)
--(axis cs:-2.02494380859996,1.38724865054095)
--(axis cs:-2.01980256866389,1.39774863457102)
--(axis cs:-2.01724769234518,1.40292359102806)
--(axis cs:-2.01461846101426,1.40824861860109)
--(axis cs:-2.00939146630914,1.41874860263116)
--(axis cs:-2.00674770831511,1.42401610209451)
--(axis cs:-2.00412128503203,1.42924858666123)
--(axis cs:-1.9988076734761,1.4397485706913)
--(axis cs:-1.99624772428504,1.44476591018046)
--(axis cs:-1.99345013779814,1.45024855472137)
--(axis cs:-1.98804899279911,1.46074853875144)
--(axis cs:-1.98574774025497,1.46518540441351)
--(axis cs:-1.98260277491108,1.47124852278152)
--(axis cs:-1.97711312162434,1.48174850681159)
--(axis cs:-1.97524775622489,1.48528647104445)
--(axis cs:-1.97157684349364,1.49224849084166)
--(axis cs:-1.96599764476154,1.50274847487173)
--(axis cs:-1.96474777219482,1.505080523435)
--(axis cs:-1.96036987462739,1.5132484589018)
--(axis cs:-1.95470002657398,1.52374844293187)
--(axis cs:-1.95424778816475,1.52457852985065)
--(axis cs:-1.94897927509057,1.53424842696194)
--(axis cs:-1.94374780413468,1.54378036246965)
--(axis cs:-1.94321647998814,1.54474841099201)
--(axis cs:-1.9374023183333,1.55524839502208)
--(axis cs:-1.93324782010461,1.56269470226502)
--(axis cs:-1.93154402211576,1.56574837905215)
--(axis cs:-1.92563613461864,1.57624836308222)
--(axis cs:-1.92274783607454,1.58134078325994)
--(axis cs:-1.91968068545027,1.58674834711229)
--(axis cs:-1.91367770025191,1.59724833114236)
--(axis cs:-1.91224785204447,1.59972817061893)
--(axis cs:-1.90762337214879,1.60774831517243)
--(axis cs:-1.9017478680144,1.61786188683955)
--(axis cs:-1.90152337451328,1.6182482992025)
--(axis cs:-1.89536881267518,1.62874828323257)
--(axis cs:-1.89124788398433,1.63572532084438)
--(axis cs:-1.8891670289522,1.63924826726264)
--(axis cs:-1.8829135523255,1.64974825129271)
--(axis cs:-1.88074789995426,1.65335458002784)
--(axis cs:-1.87660804578606,1.66024823532278)
--(axis cs:-1.87025393650395,1.67074821935285)
--(axis cs:-1.87024791592419,1.67075807979632)
--(axis cs:-1.86384267284279,1.68124820338292)
--(axis cs:-1.85974793189412,1.68790269281202)
--(axis cs:-1.85738159930452,1.69174818741299)
--(axis cs:-1.85086693352066,1.70224817144306)
--(axis cs:-1.84924794786405,1.70483555568184)
--(axis cs:-1.84429669024671,1.71274815547313)
--(axis cs:-1.83874796383398,1.72154628280695)
--(axis cs:-1.83767461825813,1.72324813950321)
--(axis cs:-1.83099488142863,1.73374812353328)
--(axis cs:-1.82824797980391,1.73803074549709)
--(axis cs:-1.82425996373982,1.74424810756335)
--(axis cs:-1.81774799577384,1.75431978674146)
--(axis cs:-1.81747105898499,1.75474809159342)
--(axis cs:-1.8106212850413,1.76524807562349)
--(axis cs:-1.80724801174377,1.7703771925358)
--(axis cs:-1.80371555995069,1.77574805965356)
--(axis cs:-1.79675352248255,1.78624804368363)
--(axis cs:-1.7967480277137,1.78625625672979)
--(axis cs:-1.78972824142982,1.7967480277137)
--(axis cs:-1.78624804368363,1.80190721433118)
--(axis cs:-1.7826450783084,1.80724801174377)
--(axis cs:-1.77574805965356,1.81738791386992)
--(axis cs:-1.77550311841081,1.81774799577384)
--(axis cs:-1.76829624566722,1.82824797980391)
--(axis cs:-1.76524807562349,1.83265200580455)
--(axis cs:-1.76102844575092,1.83874796383398)
--(axis cs:-1.75474809159342,1.8477453668054)
--(axis cs:-1.7536991512084,1.84924794786405)
--(axis cs:-1.74630396233728,1.85974793189412)
--(axis cs:-1.74424810756335,1.86264172929441)
--(axis cs:-1.73884367491701,1.87024791592419)
--(axis cs:-1.73374812353327,1.87735858041698)
--(axis cs:-1.73131896081777,1.88074789995426)
--(axis cs:-1.72372795635693,1.89124788398433)
--(axis cs:-1.7232481395032,1.89190558957682)
--(axis cs:-1.71606657892125,1.9017478680144)
--(axis cs:-1.71274815547313,1.90625650576174)
--(axis cs:-1.7083375718787,1.91224785204447)
--(axis cs:-1.70224817144306,1.92044776687496)
--(axis cs:-1.70053973887703,1.92274783607454)
--(axis cs:-1.69267043462149,1.93324782010461)
--(axis cs:-1.69174818741299,1.93446722081966)
--(axis cs:-1.68472734599963,1.94374780413468)
--(axis cs:-1.68124820338292,1.94830603722904)
--(axis cs:-1.6767117983264,1.95424778816475)
--(axis cs:-1.67074821935285,1.96198912377326)
--(axis cs:-1.66862243796191,1.96474777219482)
--(axis cs:-1.66045755930805,1.9752477562249)
--(axis cs:-1.66024823532278,1.97551444059513)
--(axis cs:-1.65221305276446,1.98574774025497)
--(axis cs:-1.64974825129271,1.98885829482326)
--(axis cs:-1.6438905692432,1.99624772428504)
--(axis cs:-1.63924826726264,2.00205030472844)
--(axis cs:-1.63548856018132,2.00674770831511)
--(axis cs:-1.62874828323257,2.01509125150901)
--(axis cs:-1.62700542157717,2.01724769234518)
--(axis cs:-1.61843922384977,2.02774767637525)
--(axis cs:-1.6182482992025,2.02797947656366)
--(axis cs:-1.60978621825344,2.03824766040532)
--(axis cs:-1.60774831517243,2.04069727008953)
--(axis cs:-1.60104706619552,2.04874764443539)
--(axis cs:-1.59724833114236,2.05326788476469)
--(axis cs:-1.59221990398118,2.05924762846546)
--(axis cs:-1.58674834711229,2.06569211690103)
--(axis cs:-1.58330279331347,2.06974761249553)
--(axis cs:-1.57624836308222,2.07797076888869)
--(axis cs:-1.57429371654056,2.0802475965256)
--(axis cs:-1.56574837905215,2.09010465022619)
--(axis cs:-1.56519057149836,2.09074758055567)
--(axis cs:-1.5559901835803,2.10124756458574)
--(axis cs:-1.55524839502208,2.10208580818895)
--(axis cs:-1.54669065217098,2.11174754861581)
--(axis cs:-1.54474841099201,2.11391867038271)
--(axis cs:-1.53729032501217,2.12224753264588)
--(axis cs:-1.53424842696194,2.12561072882891)
--(axis cs:-1.52778669795551,2.13274751667595)
--(axis cs:-1.52374844293187,2.13716282799995)
--(axis cs:-1.51817714921368,2.14324750070602)
--(axis cs:-1.5132484589018,2.14857582339132)
--(axis cs:-1.50845893093988,2.15374748473609)
--(axis cs:-1.50274847487173,2.15985058223383)
--(axis cs:-1.49862916005967,2.16424746876616)
--(axis cs:-1.49224849084166,2.17098798412758)
--(axis cs:-1.48868480828458,2.17474745279623)
--(axis cs:-1.48174850681158,2.18198892158225)
--(axis cs:-1.47862269123011,2.1852474368263)
--(axis cs:-1.47124852278151,2.19285430044702)
--(axis cs:-1.46843945655449,2.19574742085637)
--(axis cs:-1.46074853875144,2.2035850402125)
--(axis cs:-1.45813157102682,2.20624740488644)
--(axis cs:-1.45024855472137,2.21418207416554)
--(axis cs:-1.44769530642583,2.21674738891651)
--(axis cs:-1.4397485706913,2.22464634937721)
--(axis cs:-1.43712672416226,2.22724737294659)
--(axis cs:-1.42924858666123,2.23497882650307)
--(axis cs:-1.42642165850931,2.23774735697666)
--(axis cs:-1.41874860263116,2.24518047937443)
--(axis cs:-1.41557569831651,2.24824734100673)
--(axis cs:-1.40824861860109,2.2552522943588)
--(axis cs:-1.40458416707308,2.2587473250368)
--(axis cs:-1.39774863457102,2.26519526946772)
--(axis cs:-1.39344210117709,2.26924730906687)
--(axis cs:-1.38724865054095,2.27501041319049)
--(axis cs:-1.38214422625656,2.27974729309694)
--(axis cs:-1.37674866651088,2.28469874303318)
--(axis cs:-1.37068493137853,2.29024727712701)
--(axis cs:-1.36624868248081,2.29426128374357)
--(axis cs:-1.35905824097156,2.30074726115708)
--(axis cs:-1.35574869845074,2.30369906520473)
--(axis cs:-1.34725778427665,2.31124724518715)
--(axis cs:-1.34524871442067,2.31301311998252)
--(axis cs:-1.33527676213086,2.32174722921722)
--(axis cs:-1.3347487303906,2.32220448051585)
--(axis cs:-1.32424874636053,2.33126472267158)
--(axis cs:-1.32310588014758,2.33224721324729)
--(axis cs:-1.31374876233046,2.34019892314223)
--(axis cs:-1.31073788159259,2.34274719727736)
--(axis cs:-1.30324877830039,2.34901264105375)
--(axis cs:-1.29816524802426,2.35324718130743)
--(axis cs:-1.29274879427032,2.35770694689222)
--(axis cs:-1.28537894672872,2.3637471653375)
--(axis cs:-1.28224881024025,2.36628289649336)
--(axis cs:-1.27236928162234,2.37424714936757)
--(axis cs:-1.27174882621018,2.3747415260455)
--(axis cs:-1.26124884218011,2.38306839133949)
--(axis cs:-1.25912096376736,2.38474713339764)
--(axis cs:-1.25074885815004,2.39127474091453)
--(axis cs:-1.24562501365847,2.39524711742771)
--(axis cs:-1.24024887411997,2.39936626754247)
--(axis cs:-1.23187050155332,2.40574710145778)
--(axis cs:-1.22974889008989,2.40734397543494)
--(axis cs:-1.21924890605982,2.41519952047367)
--(axis cs:-1.21784028079275,2.41624708548785)
--(axis cs:-1.20874892202975,2.42292835999701)
--(axis cs:-1.20351636550189,2.42674706951792)
--(axis cs:-1.19824893799968,2.43054599336974)
--(axis cs:-1.18888855540672,2.43724705354799)
--(axis cs:-1.18774895396961,2.43805332503942)
--(axis cs:-1.17724896993954,2.44543159651016)
--(axis cs:-1.17392839888357,2.44774703757806)
--(axis cs:-1.16674898590947,2.4526943137146)
--(axis cs:-1.15862190484141,2.45824702160813)
--(axis cs:-1.1562490018794,2.45984929921988)
--(axis cs:-1.14574901784933,2.46688209831414)
--(axis cs:-1.14294094441729,2.46874700563821)
--(axis cs:-1.13524903381926,2.47379554416419)
--(axis cs:-1.126861141648,2.47924698966828)
--(axis cs:-1.12474904978919,2.48060373833965)
--(axis cs:-1.11424906575912,2.48728816177353)
--(axis cs:-1.11034810989729,2.48974697369835)
--(axis cs:-1.10374908172905,2.49385825801885)
--(axis cs:-1.09337785843625,2.50024695772842)
--(axis cs:-1.09324909769898,2.50032536737789)
--(axis cs:-1.08274911366891,2.50665989890242)
--(axis cs:-1.07589089771289,2.51074694175849)
--(axis cs:-1.07224912963884,2.51289256116805)
--(axis cs:-1.06174914560877,2.51900830953984)
--(axis cs:-1.05785949186882,2.52124692578856)
--(axis cs:-1.0512491615787,2.5250086613974)
--(axis cs:-1.04074917754863,2.53090372008832)
--(axis cs:-1.03922939267412,2.53174690981863)
--(axis cs:-1.03024919351856,2.53667406187433)
--(axis cs:-1.01993515809632,2.5422468938487)
--(axis cs:-1.01974920948849,2.54234627517645)
--(axis cs:-1.00924922545842,2.54788967508345)
--(axis cs:-0.999895146365821,2.55274687787877)
--(axis cs:-0.998749241428345,2.55333558187504)
--(axis cs:-0.988249257398275,2.55865688918493)
--(axis cs:-0.979031593899292,2.56324686190884)
--(axis cs:-0.977749273368204,2.5638787872231)
--(axis cs:-0.967249289338134,2.56897750750155)
--(axis cs:-0.957238674865878,2.57374684593891)
--(axis cs:-0.956749305308064,2.57397765308744)
--(axis cs:-0.946249321277993,2.57885367248298)
--(axis cs:-0.935749337247922,2.58363102929086)
--(axis cs:-0.934372474416709,2.58424682996898)
--(axis cs:-0.925249353217852,2.58828777788946)
--(axis cs:-0.914749369187781,2.59284154852833)
--(axis cs:-0.910268371161646,2.59474681399905)
--(axis cs:-0.904249385157711,2.59728237470431)
--(axis cs:-0.893749401127641,2.60161335934828)
--(axis cs:-0.884734458671432,2.60524679802912)
--(axis cs:-0.88324941709757,2.60584007782343)
--(axis cs:-0.8727494330675,2.60994933788309)
--(axis cs:-0.86224944903743,2.61395639282928)
--(axis cs:-0.857445527358339,2.61574678205919)
--(axis cs:-0.851749465007359,2.61785228438681)
--(axis cs:-0.841249480977289,2.62163856983372)
--(axis cs:-0.830749496947218,2.62532164467207)
--(axis cs:-0.828043979633573,2.62624676608926)
--(axis cs:-0.820249512917147,2.62889197668901)
--(axis cs:-0.809749528887077,2.63235588583243)
--(axis cs:-0.799249544857007,2.63571608035935)
--(axis cs:-0.795934774629828,2.63674675011933)
--(axis cs:-0.788749560826936,2.63896573351175)
--(axis cs:-0.778249576796866,2.64210885393451)
--(axis cs:-0.767749592766796,2.64514820143683)
--(axis cs:-0.760250582729006,2.6472467341494)
--(axis cs:-0.757249608736725,2.64808149895053)
--(axis cs:-0.746749624706655,2.65090618294167)
--(axis cs:-0.736249640676585,2.65362740540117)
--(axis cs:-0.725749656646514,2.65624506870701)
--(axis cs:-0.719485833631754,2.65774671817947)
--(axis cs:-0.715249672616443,2.65875721655221)
--(axis cs:-0.704749688586373,2.66116349390784)
--(axis cs:-0.694249704556302,2.6634669395099)
--(axis cs:-0.683749720526232,2.66566763908358)
--(axis cs:-0.673249736496162,2.66776572977346)
--(axis cs:-0.670723660843027,2.66824670220954)
--(axis cs:-0.662749752466091,2.66975930567621)
--(axis cs:-0.652249768436021,2.67165043345113)
--(axis cs:-0.641749784405951,2.67344003723765)
--(axis cs:-0.63124980037588,2.67512837571442)
--(axis cs:-0.62074981634581,2.6767157429838)
--(axis cs:-0.610249832315739,2.67820246519873)
--(axis cs:-0.60613158166169,2.67874668623961)
--(axis cs:-0.599749848285668,2.67958806662479)
--(axis cs:-0.589249864255598,2.68087340109041)
--(axis cs:-0.578749880225528,2.68205939273029)
--(axis cs:-0.568249896195457,2.68314642606144)
--(axis cs:-0.557749912165387,2.68413490441508)
--(axis cs:-0.547249928135317,2.68502524737297)
--(axis cs:-0.536749944105246,2.68581788840894)
--(axis cs:-0.526249960075176,2.68651327277182)
--(axis cs:-0.515749976045106,2.68711185563918)
--(axis cs:-0.505249992015035,2.68761410056411)
--(axis cs:-0.494750007984964,2.68802047822935)
--(axis cs:-0.484250023954894,2.68833146551501)
--(axis cs:-0.473750039924823,2.68854754487816)
--(axis cs:-0.463250055894753,2.68866920403476)
--(axis cs:-0.452750071864683,2.68869693592721)
--(axis cs:-0.442250087834612,2.68863123895466)
--(axis cs:-0.431750103804542,2.68847261743754)
--(axis cs:-0.421250119774472,2.68822158228364)
--(axis cs:-0.410750135744401,2.68787865181992)
--(axis cs:-0.400250151714331,2.68744435275223)
--(axis cs:-0.389750167684261,2.68691922121454)
--(axis cs:-0.379250183654189,2.68630380386943)
--(axis cs:-0.368750199624119,2.6855986590232)
--(axis cs:-0.358250215594049,2.68480435772109)
--(axis cs:-0.347750231563978,2.68392148479127)
--(axis cs:-0.337250247533908,2.68295063980954)
--(axis cs:-0.326750263503838,2.68189243796113)
--(axis cs:-0.316250279473767,2.68074751077977)
--(axis cs:-0.305750295443697,2.67951650674873)
--(axis cs:-0.299603076125932,2.67874668623961)
--(axis cs:-0.295250311413627,2.67819878188308)
--(axis cs:-0.284750327383556,2.67679408909075)
--(axis cs:-0.274250343353486,2.67530487675643)
--(axis cs:-0.263750359323415,2.67373184480309)
--(axis cs:-0.253250375293344,2.67207571311901)
--(axis cs:-0.242750391263274,2.67033722127403)
--(axis cs:-0.232250407233204,2.66851712806407)
--(axis cs:-0.230752619523887,2.66824670220954)
--(axis cs:-0.221750423203133,2.66661101989478)
--(axis cs:-0.211250439173063,2.664623431553)
--(axis cs:-0.200750455142993,2.66255600430805)
--(axis cs:-0.190250471112922,2.66040956266431)
--(axis cs:-0.179750487082852,2.65818494839572)
--(axis cs:-0.177746176596684,2.65774671817947)
--(axis cs:-0.169250503052782,2.65587601838202)
--(axis cs:-0.158750519022711,2.65348836451231)
--(axis cs:-0.14825053499264,2.65102448691296)
--(axis cs:-0.13775055096257,2.64848529045267)
--(axis cs:-0.132765902952033,2.6472467341494)
--(axis cs:-0.127250566932499,2.64586590360817)
--(axis cs:-0.116750582902429,2.64316723199068)
--(axis cs:-0.106250598872359,2.64039534824212)
--(axis cs:-0.095750614842288,2.63755121105484)
--(axis cs:-0.0928462988622338,2.63674675011933)
--(axis cs:-0.0852506308122178,2.63462602594777)
--(axis cs:-0.0747506467821477,2.63162618414609)
--(axis cs:-0.0642506627520767,2.62855635042674)
--(axis cs:-0.056517918172529,2.62624676608926)
--(axis cs:-0.0537506787220066,2.6254134234209)
--(axis cs:-0.0432506946919364,2.62219055645669)
--(axis cs:-0.0327507106618654,2.61890006850117)
--(axis cs:-0.022886229751983,2.61574678205919)
--(axis cs:-0.0222507266317953,2.61554191261364)
--(axis cs:-0.0117507426017252,2.61210119038794)
--(axis cs:-0.00125075857165413,2.6085953158298)
--(axis cs:0.00859973259799715,2.60524679802912)
--(axis cs:0.009249225458416,2.60502410396939)
--(axis cs:0.0197492094884861,2.60137094359841)
--(axis cs:0.0302491935185571,2.59765517915748)
--(axis cs:0.0383392632615227,2.59474681399905)
--(axis cs:0.0407491775486273,2.59387286790101)
--(axis cs:0.0512491615786974,2.59001292236731)
--(axis cs:0.0617491456087684,2.5860929781226)
--(axis cs:0.0666284466231612,2.58424682996898)
--(axis cs:0.0722491296388386,2.58210141544588)
--(axis cs:0.0827491136689087,2.57804054461073)
--(axis cs:0.0932490976989797,2.57392231276216)
--(axis cs:0.0936915851146106,2.57374684593891)
--(axis cs:0.10374908172905,2.56972332474488)
--(axis cs:0.11424906575912,2.5654675536976)
--(axis cs:0.119665335024416,2.56324686190884)
--(axis cs:0.124749049789191,2.56114400098999)
--(axis cs:0.135249033819261,2.55675252181091)
--(axis cs:0.144714504909779,2.55274687787877)
--(axis cs:0.145749017849331,2.55230518740256)
--(axis cs:0.156249001879402,2.54777989003788)
--(axis cs:0.166748985909472,2.54320322661311)
--(axis cs:0.168923154960801,2.5422468938487)
--(axis cs:0.177248969939543,2.53855228877942)
--(axis cs:0.187748953969614,2.533845454443)
--(axis cs:0.192388120953755,2.53174690981863)
--(axis cs:0.198248937999684,2.52907232583273)
--(axis cs:0.208748922029754,2.52423733284975)
--(axis cs:0.215185688826316,2.52124692578856)
--(axis cs:0.219248906059825,2.51934260233632)
--(axis cs:0.229748890089895,2.51438150888074)
--(axis cs:0.237375703889506,2.51074694175849)
--(axis cs:0.240248874119965,2.50936572489409)
--(axis cs:0.250748858150036,2.50428062984205)
--(axis cs:0.259010072161881,2.50024695772842)
--(axis cs:0.261248842180106,2.49914431417599)
--(axis cs:0.271748826210176,2.49393735104167)
--(axis cs:0.280134049924741,2.48974697369835)
--(axis cs:0.282248810240247,2.4886810103774)
--(axis cs:0.292748794270318,2.48335434067832)
--(axis cs:0.300787299572753,2.47924698966828)
--(axis cs:0.303248778300388,2.47797847596322)
--(axis cs:0.313748762330459,2.47253428227014)
--(axis cs:0.321004757792588,2.46874700563821)
--(axis cs:0.324248746360529,2.46703939613554)
--(axis cs:0.334748730390599,2.46147987502584)
--(axis cs:0.340817352297182,2.45824702160813)
--(axis cs:0.34524871442067,2.45586647745277)
--(axis cs:0.35574869845074,2.45019383254877)
--(axis cs:0.3602525958038,2.44774703757806)
--(axis cs:0.36624868248081,2.44446244500099)
--(axis cs:0.376748666510881,2.43867888023854)
--(axis cs:0.379335080100228,2.43724705354799)
--(axis cs:0.387248650540951,2.4328300384808)
--(axis cs:0.397748634571021,2.42693775171945)
--(axis cs:0.398086888482043,2.42674706951792)
--(axis cs:0.408248618601093,2.42097200752991)
--(axis cs:0.416520478769785,2.41624708548785)
--(axis cs:0.418748602631163,2.41496403628023)
--(axis cs:0.429248586661233,2.40889110655613)
--(axis cs:0.434659719258068,2.40574710145778)
--(axis cs:0.439748570691304,2.40276664915483)
--(axis cs:0.450248554721374,2.39659008931139)
--(axis cs:0.452522231476357,2.39524711742771)
--(axis cs:0.460748538751444,2.39034973099321)
--(axis cs:0.470119512332623,2.38474713339764)
--(axis cs:0.471248522781515,2.38406681736835)
--(axis cs:0.481748506811585,2.37771604790266)
--(axis cs:0.487461260690006,2.37424714936757)
--(axis cs:0.492248490841655,2.3713176690845)
--(axis cs:0.502748474871726,2.36486835294953)
--(axis cs:0.504567385946089,2.3637471653375)
--(axis cs:0.513248458901796,2.35835513592157)
--(axis cs:0.521442735808063,2.35324718130743)
--(axis cs:0.523748442931867,2.3517989549381)
--(axis cs:0.534248426961938,2.34518196858729)
--(axis cs:0.538099171503481,2.34274719727736)
--(axis cs:0.544748410992008,2.33851142760353)
--(axis cs:0.554550164178918,2.33224721324729)
--(axis cs:0.555248395022078,2.33179764956334)
--(axis cs:0.565748379052149,2.3250166573816)
--(axis cs:0.570795509329793,2.32174722921722)
--(axis cs:0.576248363082219,2.31818902352384)
--(axis cs:0.586748347112289,2.31131735047259)
--(axis cs:0.586855161277007,2.31124724518715)
--(axis cs:0.59724833114236,2.30437654942133)
--(axis cs:0.602723124067349,2.30074726115708)
--(axis cs:0.60774831517243,2.29739206331659)
--(axis cs:0.6182482992025,2.29036290548013)
--(axis cs:0.618420559323619,2.29024727712701)
--(axis cs:0.628748283232571,2.28326580545062)
--(axis cs:0.633940167286452,2.27974729309694)
--(axis cs:0.639248267262642,2.27612472743094)
--(axis cs:0.649301445657108,2.26924730906687)
--(axis cs:0.649748251292712,2.26893951256214)
--(axis cs:0.660248235322783,2.26168861552447)
--(axis cs:0.664497681651158,2.2587473250368)
--(axis cs:0.670748219352853,2.25439123127567)
--(axis cs:0.679544695697586,2.24824734100673)
--(axis cs:0.681248203382923,2.24704940782613)
--(axis cs:0.691748187412994,2.23964919159688)
--(axis cs:0.694440780606925,2.23774735697666)
--(axis cs:0.702248171443064,2.23219581446468)
--(axis cs:0.709193359294001,2.22724737294659)
--(axis cs:0.712748155473134,2.22469770171831)
--(axis cs:0.723248139503205,2.21715175636567)
--(axis cs:0.723809603755041,2.21674738891651)
--(axis cs:0.733748123533275,2.2095427272838)
--(axis cs:0.738285418705269,2.20624740488644)
--(axis cs:0.744248107563346,2.20188867426929)
--(axis cs:0.75263422894957,2.19574742085637)
--(axis cs:0.754748091593417,2.19418941639767)
--(axis cs:0.765248075623487,2.18643621597722)
--(axis cs:0.766854980869094,2.1852474368263)
--(axis cs:0.775748059653557,2.17862659884979)
--(axis cs:0.780949841517036,2.17474745279623)
--(axis cs:0.786248043683628,2.17077149692155)
--(axis cs:0.794927762036092,2.16424746876616)
--(axis cs:0.796748027713698,2.16287072518767)
--(axis cs:0.807248011743768,2.15491572669772)
--(axis cs:0.808787348620709,2.15374748473609)
--(axis cs:0.817747995773839,2.1469051914381)
--(axis cs:0.82253089676753,2.14324750070602)
--(axis cs:0.828247979803909,2.13884871794318)
--(axis cs:0.836166167416166,2.13274751667595)
--(axis cs:0.838747963833979,2.13074611986427)
--(axis cs:0.84924794786405,2.12259473462224)
--(axis cs:0.849694430674708,2.12224753264588)
--(axis cs:0.859747931894121,2.11438300104744)
--(axis cs:0.86311229363817,2.11174754861581)
--(axis cs:0.870247915924191,2.10612488727264)
--(axis cs:0.876429396372226,2.10124756458574)
--(axis cs:0.880747899954262,2.09782020738194)
--(axis cs:0.88964795719375,2.09074758055567)
--(axis cs:0.891247883984332,2.08946877444304)
--(axis cs:0.901747868014402,2.0810646094834)
--(axis cs:0.902767125406236,2.0802475965256)
--(axis cs:0.912247852044473,2.07260463884953)
--(axis cs:0.915787475158066,2.06974761249553)
--(axis cs:0.922747836074543,2.0640976750507)
--(axis cs:0.928715586556334,2.05924762846546)
--(axis cs:0.933247820104613,2.05554353315411)
--(axis cs:0.941553328179493,2.04874764443539)
--(axis cs:0.943747804134684,2.04694202785935)
--(axis cs:0.954247788164754,2.03829265674377)
--(axis cs:0.954302331237784,2.03824766040532)
--(axis cs:0.964747772194825,2.02958325455167)
--(axis cs:0.966958151701767,2.02774767637525)
--(axis cs:0.975247756224896,2.0208262642957)
--(axis cs:0.979528956029416,2.01724769234518)
--(axis cs:0.985747740254966,2.01202150342689)
--(axis cs:0.992016335827393,2.00674770831511)
--(axis cs:0.996247724285036,2.00316878941331)
--(axis cs:1.00442182342952,1.99624772428504)
--(axis cs:1.00674770831511,1.99426793984148)
--(axis cs:1.01674689491528,1.98574774025497)
--(axis cs:1.01724769234518,1.98531877250514)
--(axis cs:1.02774767637525,1.97631365096237)
--(axis cs:1.02898910153437,1.9752477562249)
--(axis cs:1.03824766040532,1.96725720738824)
--(axis cs:1.04115231022591,1.96474777219482)
--(axis cs:1.04874764443539,1.95815224173602)
--(axis cs:1.05323939009037,1.95424778816475)
--(axis cs:1.05924762846546,1.94899857504622)
--(axis cs:1.0652516181052,1.94374780413468)
--(axis cs:1.06974761249553,1.93979602871306)
--(axis cs:1.07719022800014,1.93324782010461)
--(axis cs:1.0802475965256,1.93054442453151)
--(axis cs:1.08905641236361,1.92274783607454)
--(axis cs:1.09074758055567,1.92124358473731)
--(axis cs:1.10085132463398,1.91224785204447)
--(axis cs:1.10124756458574,1.91189333204075)
--(axis cs:1.11174754861581,1.90248835245866)
--(axis cs:1.11257337102481,1.9017478680144)
--(axis cs:1.12224753264588,1.89303150876518)
--(axis cs:1.12422522562741,1.89124788398433)
--(axis cs:1.13274751667595,1.88352506932306)
--(axis cs:1.13580922245631,1.88074789995426)
--(axis cs:1.14324750070602,1.87396886012233)
--(axis cs:1.14732637662109,1.87024791592419)
--(axis cs:1.15374748473609,1.86436270766405)
--(axis cs:1.15877767269423,1.85974793189412)
--(axis cs:1.16424746876616,1.85470643897893)
--(axis cs:1.17016406612994,1.84924794786405)
--(axis cs:1.17474745279623,1.84499988164325)
--(axis cs:1.1814864846098,1.83874796383398)
--(axis cs:1.1852474368263,1.83524286379252)
--(axis cs:1.19274582931927,1.82824797980391)
--(axis cs:1.19574742085637,1.82543521413341)
--(axis cs:1.20394297615949,1.81774799577384)
--(axis cs:1.20624740488644,1.81557676195423)
--(axis cs:1.21507877689785,1.80724801174377)
--(axis cs:1.21674738891651,1.80566733713447)
--(axis cs:1.22615406026121,1.7967480277137)
--(axis cs:1.22724737294659,1.79570677015377)
--(axis cs:1.23716963297508,1.78624804368363)
--(axis cs:1.23774735697666,1.78569489210055)
--(axis cs:1.24812628075191,1.77574805965356)
--(axis cs:1.24824734100673,1.77563153468076)
--(axis cs:1.2587473250368,1.76551469766137)
--(axis cs:1.25902376821152,1.76524807562349)
--(axis cs:1.26924730906687,1.75534560525717)
--(axis cs:1.26986359620334,1.75474809159342)
--(axis cs:1.27974729309694,1.74512488757071)
--(axis cs:1.28064692810768,1.74424810756335)
--(axis cs:1.29024727712701,1.7348523798446)
--(axis cs:1.29137447638271,1.73374812353328)
--(axis cs:1.30074726115708,1.72452791800757)
--(axis cs:1.30204693683699,1.72324813950321)
--(axis cs:1.31124724518715,1.71415133869248)
--(axis cs:1.31266498936977,1.71274815547313)
--(axis cs:1.32174722921722,1.70372247925576)
--(axis cs:1.32322929867893,1.70224817144306)
--(axis cs:1.33224721324729,1.69324117779858)
--(axis cs:1.33374051493837,1.69174818741299)
--(axis cs:1.34274719727736,1.68270727318987)
--(axis cs:1.34419927444694,1.68124820338292)
--(axis cs:1.35324718130743,1.67212060509129)
--(axis cs:1.35460620025042,1.67074821935285)
--(axis cs:1.3637471653375,1.66148101398456)
--(axis cs:1.36496190273858,1.66024823532278)
--(axis cs:1.37424714936757,1.65078834120099)
--(axis cs:1.37526698021863,1.64974825129271)
--(axis cs:1.38474713339764,1.64004242895361)
--(axis cs:1.38552201946672,1.63924826726264)
--(axis cs:1.39524711742771,1.62924312037184)
--(axis cs:1.39572759625896,1.62874828323257)
--(axis cs:1.40574710145778,1.61839025953899)
--(axis cs:1.40588427588332,1.6182482992025)
--(axis cs:1.41599157732495,1.60774831517243)
--(axis cs:1.41624708548785,1.60748187303298)
--(axis cs:1.42605030637287,1.59724833114236)
--(axis cs:1.42674706951792,1.59651827925049)
--(axis cs:1.43606155076149,1.58674834711229)
--(axis cs:1.43724705354799,1.58550029954189)
--(axis cs:1.44602583536724,1.57624836308222)
--(axis cs:1.44774703757806,1.5744277808997)
--(axis cs:1.45594367677437,1.56574837905215)
--(axis cs:1.45824702160813,1.56330057147931)
--(axis cs:1.46581558369272,1.55524839502208)
--(axis cs:1.4687470056382,1.55211852065724)
--(axis cs:1.47564205736419,1.54474841099201)
--(axis cs:1.47924698966828,1.54088147909289)
--(axis cs:1.485423591959,1.53424842696194)
--(axis cs:1.48974697369835,1.52958929879426)
--(axis cs:1.49516067496273,1.52374844293187)
--(axis cs:1.50024695772842,1.51824183318723)
--(axis cs:1.504853787555,1.5132484589018)
--(axis cs:1.51074694175849,1.50683893718872)
--(axis cs:1.51450340498089,1.50274847487173)
--(axis cs:1.52124692578856,1.49538046728364)
--(axis cs:1.52410999691583,1.49224849084166)
--(axis cs:1.53174690981863,1.48386628160558)
--(axis cs:1.53367402782496,1.48174850681159)
--(axis cs:1.5422468938487,1.47229624002124)
--(axis cs:1.54319595731785,1.47124852278152)
--(axis cs:1.55267591785608,1.46074853875144)
--(axis cs:1.55274687787877,1.46066965943787)
--(axis cs:1.56211011406265,1.45024855472137)
--(axis cs:1.56324686190884,1.44897926822354)
--(axis cs:1.57150328508721,1.4397485706913)
--(axis cs:1.57374684593891,1.43723221412167)
--(axis cs:1.58085586929651,1.42924858666123)
--(axis cs:1.58424682996898,1.42542836324091)
--(axis cs:1.59016830171377,1.41874860263116)
--(axis cs:1.59474681399905,1.41356758393184)
--(axis cs:1.59944101435269,1.40824861860109)
--(axis cs:1.60524679802912,1.40164974690128)
--(axis cs:1.60867443655243,1.39774863457102)
--(axis cs:1.61574678205919,1.38967472533008)
--(axis cs:1.61786899531426,1.38724865054095)
--(axis cs:1.62624676608926,1.37764239499441)
--(axis cs:1.62702511564107,1.37674866651088)
--(axis cs:1.63614023957664,1.36624868248081)
--(axis cs:1.63674675011933,1.36554772713886)
--(axis cs:1.64521364453728,1.35574869845074)
--(axis cs:1.6472467341494,1.35338879480211)
--(axis cs:1.65424955340869,1.34524871442067)
--(axis cs:1.65774671817947,1.34117177831865)
--(axis cs:1.663248379283,1.3347487303906)
--(axis cs:1.66824670220954,1.32889656367433)
--(axis cs:1.67221053469394,1.32424874636053)
--(axis cs:1.67874668623961,1.31656304021391)
--(axis cs:1.68113643197609,1.31374876233046)
--(axis cs:1.68924667026968,1.30417110079192)
--(axis cs:1.69002648363301,1.30324877830039)
--(axis cs:1.6988765438218,1.29274879427032)
--(axis cs:1.69974665429976,1.29171328639739)
--(axis cs:1.70768715700059,1.28224881024025)
--(axis cs:1.71024663832983,1.27918982081034)
--(axis cs:1.71646279559115,1.27174882621018)
--(axis cs:1.7207466223599,1.26660720118482)
--(axis cs:1.72520386702297,1.26124884218011)
--(axis cs:1.73124660638997,1.25396533497109)
--(axis cs:1.73391078045976,1.25074885815004)
--(axis cs:1.74174659042004,1.24126413411613)
--(axis cs:1.7425839472239,1.24024887411997)
--(axis cs:1.75121807372176,1.22974889008989)
--(axis cs:1.75224657445011,1.22849446589379)
--(axis cs:1.75981425138826,1.21924890605982)
--(axis cs:1.76274655848018,1.21565747214712)
--(axis cs:1.76837751225505,1.20874892202975)
--(axis cs:1.77324654251025,1.20276045041856)
--(axis cs:1.77690826869669,1.19824893799968)
--(axis cs:1.78374652654032,1.18980333214311)
--(axis cs:1.78540693706532,1.18774895396961)
--(axis cs:1.79387175230893,1.17724896993954)
--(axis cs:1.79424651057039,1.17678263587964)
--(axis cs:1.80229523690768,1.16674898590947)
--(axis cs:1.80474649460046,1.16368608866653)
--(axis cs:1.81068744072898,1.1562490018794)
--(axis cs:1.81524647863053,1.1505287980969)
--(axis cs:1.81904878668397,1.14574901784933)
--(axis cs:1.8257464626606,1.13731072011487)
--(axis cs:1.8273797038113,1.13524903381926)
--(axis cs:1.83567712762464,1.12474904978919)
--(axis cs:1.83624644669067,1.12402642759784)
--(axis cs:1.84393450390721,1.11424906575912)
--(axis cs:1.84674643072074,1.11066530629058)
--(axis cs:1.85216225003309,1.10374908172905)
--(axis cs:1.85724641475081,1.09724281393341)
--(axis cs:1.86036080808814,1.09324909769898)
--(axis cs:1.86774639878088,1.08375893709147)
--(axis cs:1.86853062893328,1.08274911366891)
--(axis cs:1.87666187053179,1.07224912963884)
--(axis cs:1.87824638281095,1.07019808505619)
--(axis cs:1.88475965309388,1.06174914560877)
--(axis cs:1.88874636684102,1.05656760954777)
--(axis cs:1.89282950459143,1.0512491615787)
--(axis cs:1.89924635087109,1.04287525054021)
--(axis cs:1.90087189696912,1.04074917754863)
--(axis cs:1.90888142515123,1.03024919351856)
--(axis cs:1.90974633490116,1.02911222807098)
--(axis cs:1.91685283061428,1.01974920948849)
--(axis cs:1.92024631893123,1.01527027431311)
--(axis cs:1.92479759426677,1.00924922545842)
--(axis cs:1.9307463029613,1.00136601443285)
--(axis cs:1.93271621638374,0.998749241428346)
--(axis cs:1.94060462545524,0.988249257398275)
--(axis cs:1.94124628699137,0.987392740784878)
--(axis cs:1.9484532311642,0.977749273368205)
--(axis cs:1.95174627102145,0.973335924583665)
--(axis cs:1.95627653565551,0.967249289338135)
--(axis cs:1.96224625505152,0.959216475180197)
--(axis cs:1.96407507646574,0.956749305308064)
--(axis cs:1.97184260853541,0.946249321277993)
--(axis cs:1.97274623908159,0.945024608609567)
--(axis cs:1.97957203018624,0.935749337247923)
--(axis cs:1.98324622311166,0.930749705214056)
--(axis cs:1.98727756608771,0.925249353217852)
--(axis cs:1.99374620714173,0.91641196059227)
--(axis cs:1.99495980230338,0.914749369187782)
--(axis cs:2.00260630913661,0.904249385157712)
--(axis cs:2.0042461911718,0.90199289426549)
--(axis cs:2.01022025869888,0.893749401127641)
--(axis cs:2.01474617520187,0.88749690131565)
--(axis cs:2.01781184275735,0.883249417097571)
--(axis cs:2.02524615923194,0.872938006854209)
--(axis cs:2.02538171043169,0.872749433067501)
--(axis cs:2.03290659918675,0.86224944903743)
--(axis cs:2.03574614326201,0.858282874199566)
--(axis cs:2.04040895857655,0.85174946500736)
--(axis cs:2.04624612729208,0.843563092935634)
--(axis cs:2.04789061655743,0.841249480977289)
--(axis cs:2.05533991015412,0.830749496947219)
--(axis cs:2.05674611132215,0.828763315084287)
--(axis cs:2.06275446228821,0.820249512917148)
--(axis cs:2.06724609535222,0.813880227297432)
--(axis cs:2.07014938072029,0.809749528887078)
--(axis cs:2.07752340160659,0.799249544857007)
--(axis cs:2.07774607938229,0.798931536727155)
--(axis cs:2.08485156301502,0.788749560826937)
--(axis cs:2.08824606341236,0.783882741587311)
--(axis cs:2.09216122419664,0.778249576796867)
--(axis cs:2.09874604744243,0.768771293208199)
--(axis cs:2.09945325146123,0.767749592766796)
--(axis cs:2.10670337767912,0.757249608736726)
--(axis cs:2.1092460314725,0.753563860305434)
--(axis cs:2.11392929007414,0.746749624706656)
--(axis cs:2.11974601550257,0.738284594017091)
--(axis cs:2.12113887284136,0.736249640676585)
--(axis cs:2.12831294300085,0.725749656646514)
--(axis cs:2.13024599953264,0.722916707877904)
--(axis cs:2.13545665876582,0.715249672616444)
--(axis cs:2.14074598356271,0.707467476862899)
--(axis cs:2.14258547073349,0.704749688586373)
--(axis cs:2.14968322897996,0.694249704556303)
--(axis cs:2.15124596759278,0.691934320291397)
--(axis cs:2.15674636649576,0.683749720526233)
--(axis cs:2.16174595162285,0.676313094803685)
--(axis cs:2.16379617907009,0.673249736496162)
--(axis cs:2.17081715488149,0.662749752466092)
--(axis cs:2.17224593565292,0.660609663094799)
--(axis cs:2.17780142850282,0.652249768436022)
--(axis cs:2.18274591968299,0.644814574414152)
--(axis cs:2.18477415055038,0.641749784405951)
--(axis cs:2.19171760930501,0.631249800375881)
--(axis cs:2.19324590371306,0.628935658342719)
--(axis cs:2.19862486970296,0.620749816345811)
--(axis cs:2.20374588774314,0.612965056358707)
--(axis cs:2.20552260221215,0.610249832315739)
--(axis cs:2.21238747686376,0.599749848285669)
--(axis cs:2.21424587177321,0.596905224165172)
--(axis cs:2.21921976725596,0.589249864255599)
--(axis cs:2.22474585580328,0.580757753016648)
--(axis cs:2.2260448805676,0.578749880225528)
--(axis cs:2.23282967566825,0.568249896195458)
--(axis cs:2.23524583983335,0.564511332209405)
--(axis cs:2.23958931250521,0.557749912165388)
--(axis cs:2.24574582386342,0.548186029598018)
--(axis cs:2.24634455866946,0.547249928135317)
--(axis cs:2.2530472128504,0.536749944105247)
--(axis cs:2.25624580789349,0.531747090255885)
--(axis cs:2.25973690532291,0.526249960075177)
--(axis cs:2.26642014461014,0.515749976045106)
--(axis cs:2.26674579192356,0.515237150791534)
--(axis cs:2.27304327114735,0.505249992015036)
--(axis cs:2.27724577595363,0.498605859512284)
--(axis cs:2.27966630458946,0.494750007984965)
--(axis cs:2.28626523672283,0.484250023954894)
--(axis cs:2.2877457599837,0.481893469510031)
--(axis cs:2.29282135110908,0.473750039924824)
--(axis cs:2.29824574401377,0.465081416548814)
--(axis cs:2.29938188015784,0.463250055894754)
--(axis cs:2.30589228593658,0.452750071864683)
--(axis cs:2.30874572804384,0.448159575374756)
--(axis cs:2.31238551788374,0.442250087834613)
--(axis cs:2.31888098596305,0.431750103804543)
--(axis cs:2.31924571207391,0.43115943673846)
--(axis cs:2.32530490833931,0.421250119774472)
--(axis cs:2.32974569610398,0.41402943737915)
--(axis cs:2.33174085662912,0.410750135744402)
--(axis cs:2.33814184308523,0.400250151714332)
--(axis cs:2.34024568013405,0.396807058086904)
--(axis cs:2.34450760961369,0.389750167684261)
--(axis cs:2.35074566416412,0.379497804085594)
--(axis cs:2.35089437538735,0.37925018365419)
--(axis cs:2.35719079225639,0.36875019962412)
--(axis cs:2.36124564819419,0.362043931075674)
--(axis cs:2.36350669074262,0.358250215594049)
--(axis cs:2.3697923416582,0.347750231563979)
--(axis cs:2.37174563222426,0.344499771236433)
--(axis cs:2.37603273770758,0.337250247533909)
--(axis cs:2.38224561625433,0.326863974671708)
--(axis cs:2.38231238271217,0.326750263503838)
--(axis cs:2.38847323111642,0.316250279473768)
--(axis cs:2.3927456002844,0.309066535044743)
--(axis cs:2.39467594066226,0.305750295443698)
--(axis cs:2.40082903826964,0.295250311413627)
--(axis cs:2.40324558431447,0.291165043700528)
--(axis cs:2.40694476874625,0.284750327383557)
--(axis cs:2.41310133505291,0.274250343353486)
--(axis cs:2.41374556834454,0.273156047745232)
--(axis cs:2.41911284843573,0.263750359323415)
--(axis cs:2.42424555237461,0.254978429796853)
--(axis cs:2.42521622714962,0.253250375293345)
--(axis cs:2.43116612326159,0.242750391263275)
--(axis cs:2.43474553640469,0.236610003439918)
--(axis cs:2.43714516340032,0.232250407233204)
--(axis cs:2.4430645264101,0.221750423203134)
--(axis cs:2.44524552043475,0.218003780885636)
--(axis cs:2.44882066745464,0.211250439173064)
--(axis cs:2.4546385110176,0.200750455142993)
--(axis cs:2.45574550446483,0.198853903407746)
--(axis cs:2.45971408879663,0.190250471112923)
--(axis cs:2.46396149817961,0.179750487082853)
--(axis cs:2.46337469510732,0.169250503052782)
--(axis cs:2.45734433066207,0.158750519022711)
--(axis cs:2.45574550446483,0.156259019393133)
--(axis cs:2.44917923530586,0.148250534992641)
--(axis cs:2.44524552043475,0.143123405412072)
--(axis cs:2.44068434204842,0.13775055096257)
--(axis cs:2.43474553640469,0.1304632031326)
--(axis cs:2.43198862982398,0.1272505669325)
--(axis cs:2.42424555237461,0.118003655504253)
--(axis cs:2.42316296516995,0.11675058290243)
--(axis cs:2.4142044563868,0.106250598872359)
--(axis cs:2.41374556834454,0.105706377864112)
--(axis cs:2.40511535637397,0.0957506148422889)
--(axis cs:2.40324558431447,0.0935655868493269)
--(axis cs:2.39598067801582,0.0852506308122187)
--(axis cs:2.3927456002844,0.0815133218122401)
--(axis cs:2.38679518951592,0.0747506467821477)
--(axis cs:2.38224561625433,0.0695452937269639)
--(axis cs:2.37755601499956,0.0642506627520776)
--(axis cs:2.37174563222426,0.057659379925127)
--(axis cs:2.36826140856045,0.0537506787220075)
--(axis cs:2.36124564819419,0.0458543061037015)
--(axis cs:2.35891019735474,0.0432506946919364)
--(axis cs:2.35074566416412,0.0341291410597526)
--(axis cs:2.34950151263887,0.0327507106618663)
--(axis cs:2.34024568013405,0.0224830910941641)
--(axis cs:2.34003465265095,0.0222507266317962)
--(axis cs:2.3304871668891,0.0117507426017252)
--(axis cs:2.32974569610398,0.0109343905822019)
--(axis cs:2.3208791716029,0.00125075857165502)
--(axis cs:2.31924571207391,-0.000534917496036827)
--(axis cs:2.31121562390924,-0.00924922545841511)
--(axis cs:2.30874572804384,-0.0119306280321605)
--(axis cs:2.30149524226482,-0.0197492094884861)
--(axis cs:2.29824574401377,-0.0232530749457072)
--(axis cs:2.29171693044987,-0.0302491935185563)
--(axis cs:2.2877457599837,-0.0345026493230565)
--(axis cs:2.28187972454862,-0.0407491775486264)
--(axis cs:2.27724577595363,-0.045679792507636)
--(axis cs:2.27198275624124,-0.0512491615786974)
--(axis cs:2.26674579192356,-0.0567849883085041)
--(axis cs:2.2620252268938,-0.0617491456087675)
--(axis cs:2.25624580789349,-0.0678187555061746)
--(axis cs:2.25200638894436,-0.0722491296388377)
--(axis cs:2.24574582386342,-0.0787816411205215)
--(axis cs:2.24192553231157,-0.0827491136689087)
--(axis cs:2.23524583983335,-0.0896742145701376)
--(axis cs:2.23178197432067,-0.0932490976989788)
--(axis cs:2.22474585580328,-0.10049706270115)
--(axis cs:2.22157505213167,-0.103749081729049)
--(axis cs:2.21424587177321,-0.111250785601697)
--(axis cs:2.21130411697349,-0.11424906575912)
--(axis cs:2.20374588774314,-0.121935993099362)
--(axis cs:2.20096852969903,-0.12474904978919)
--(axis cs:2.19324590371306,-0.132553301839792)
--(axis cs:2.19056765731843,-0.13524903381926)
--(axis cs:2.18274591968299,-0.143103332854072)
--(axis cs:2.18010087026507,-0.145749017849331)
--(axis cs:2.17224593565292,-0.153586709534389)
--(axis cs:2.16956754021621,-0.156249001879401)
--(axis cs:2.16174595162285,-0.16400405594968)
--(axis cs:2.15896703833776,-0.166748985909472)
--(axis cs:2.15124596759278,-0.174355995444089)
--(axis cs:2.14829873385634,-0.177248969939543)
--(axis cs:2.14074598356271,-0.184643149470723)
--(axis cs:2.13756199288603,-0.187748953969613)
--(axis cs:2.13024599953264,-0.194866136621377)
--(axis cs:2.12675617745503,-0.198248937999683)
--(axis cs:2.11974601550257,-0.205025571819801)
--(axis cs:2.11588064469038,-0.208748922029754)
--(axis cs:2.1092460314725,-0.215122065651732)
--(axis cs:2.1049347461285,-0.219248906059824)
--(axis cs:2.09874604744243,-0.225156223809548)
--(axis cs:2.09391782712663,-0.229748890089894)
--(axis cs:2.08824606341236,-0.235128646633237)
--(axis cs:2.08282922635571,-0.240248874119965)
--(axis cs:2.07774607938229,-0.245039928732546)
--(axis cs:2.07166827535925,-0.250748858150035)
--(axis cs:2.06724609535222,-0.254890658677667)
--(axis cs:2.06043429816624,-0.261248842180105)
--(axis cs:2.05674611132215,-0.264681418747974)
--(axis cs:2.04912661094818,-0.271748826210176)
--(axis cs:2.04624612729208,-0.274412784730063)
--(axis cs:2.03774452171271,-0.282248810240247)
--(axis cs:2.03574614326201,-0.284085325757709)
--(axis cs:2.02628733002741,-0.292748794270317)
--(axis cs:2.02524615923194,-0.293699604187614)
--(axis cs:2.01475432676881,-0.303248778300388)
--(axis cs:2.01474617520187,-0.303256175505734)
--(axis cs:2.0042461911718,-0.312746130201266)
--(axis cs:2.00313330387129,-0.313748762330458)
--(axis cs:1.99374620714173,-0.322179221337943)
--(axis cs:1.99143449077283,-0.324248746360528)
--(axis cs:1.98324622311166,-0.331556069716091)
--(axis cs:1.97965723760545,-0.334748730390599)
--(axis cs:1.97274623908159,-0.340877216252965)
--(axis cs:1.96780079771826,-0.345248714420669)
--(axis cs:1.96224625505152,-0.350143193886368)
--(axis cs:1.95586441396229,-0.355748698450739)
--(axis cs:1.95174627102145,-0.359354527675946)
--(axis cs:1.94384731859205,-0.36624868248081)
--(axis cs:1.94124628699137,-0.368511734906311)
--(axis cs:1.93174873316672,-0.37674866651088)
--(axis cs:1.9307463029613,-0.377615325191606)
--(axis cs:1.92024631893123,-0.386660835908045)
--(axis cs:1.91956150718379,-0.38724865054095)
--(axis cs:1.90974633490116,-0.395646194388153)
--(axis cs:1.90728127827834,-0.397748634571021)
--(axis cs:1.89924635087109,-0.404579403492271)
--(axis cs:1.89491673618651,-0.408248618601092)
--(axis cs:1.88874636684102,-0.413460948001887)
--(axis cs:1.8824670506738,-0.418748602631162)
--(axis cs:1.87824638281095,-0.422291305238745)
--(axis cs:1.86993138002648,-0.429248586661233)
--(axis cs:1.86774639878088,-0.431070945196341)
--(axis cs:1.85730887095944,-0.439748570691303)
--(axis cs:1.85724641475081,-0.439800330669145)
--(axis cs:1.84674643072074,-0.448466107056962)
--(axis cs:1.84457989515578,-0.450248554721373)
--(axis cs:1.83624644669067,-0.457082185303083)
--(axis cs:1.83176135071627,-0.460748538751444)
--(axis cs:1.8257464626606,-0.465649418652676)
--(axis cs:1.81885288839808,-0.471248522781514)
--(axis cs:1.81524647863053,-0.474168242945851)
--(axis cs:1.8058535963639,-0.481748506811584)
--(axis cs:1.80474649460046,-0.482639087382982)
--(axis cs:1.79424651057039,-0.491053581062765)
--(axis cs:1.7927500990918,-0.492248490841655)
--(axis cs:1.78374652654032,-0.499414346196209)
--(axis cs:1.77954408880479,-0.502748474871725)
--(axis cs:1.77324654251025,-0.50772849442217)
--(axis cs:1.76624396101507,-0.513248458901796)
--(axis cs:1.76274655848018,-0.515996427730021)
--(axis cs:1.75284874131508,-0.523748442931867)
--(axis cs:1.75224657445011,-0.52421854212955)
--(axis cs:1.74174659042004,-0.532382162638049)
--(axis cs:1.73933804813114,-0.534248426961937)
--(axis cs:1.73124660638997,-0.540497529771517)
--(axis cs:1.72572485132909,-0.544748410992007)
--(axis cs:1.7207466223599,-0.548568381268955)
--(axis cs:1.71201304077925,-0.555248395022078)
--(axis cs:1.71024663832983,-0.556595086812435)
--(axis cs:1.69974665429976,-0.564570042165933)
--(axis cs:1.69818930657634,-0.565748379052148)
--(axis cs:1.68924667026968,-0.572492460547292)
--(axis cs:1.68425022342043,-0.576248363082218)
--(axis cs:1.67874668623961,-0.58037199013021)
--(axis cs:1.67020880502858,-0.586748347112289)
--(axis cs:1.66824670220954,-0.588208975182114)
--(axis cs:1.65774671817947,-0.595995566868138)
--(axis cs:1.65605083537812,-0.597248331142359)
--(axis cs:1.6472467341494,-0.603730754550596)
--(axis cs:1.64177237554025,-0.607748315172429)
--(axis cs:1.63674675011933,-0.611424604499133)
--(axis cs:1.62738764514554,-0.6182482992025)
--(axis cs:1.62624676608926,-0.619077436819866)
--(axis cs:1.61574678205919,-0.626676470984644)
--(axis cs:1.61287359126512,-0.628748283232571)
--(axis cs:1.60524679802912,-0.634229995835436)
--(axis cs:1.59824151379606,-0.639248267262641)
--(axis cs:1.59474681399905,-0.641743657343912)
--(axis cs:1.58424682996898,-0.649214445531732)
--(axis cs:1.58349331385333,-0.649748251292712)
--(axis cs:1.57374684593891,-0.65663044549525)
--(axis cs:1.56860612881145,-0.660248235322782)
--(axis cs:1.56324686190884,-0.66400770117137)
--(axis cs:1.55360537123717,-0.670748219352852)
--(axis cs:1.55274687787877,-0.671346492017431)
--(axis cs:1.5422468938487,-0.678631400003014)
--(axis cs:1.53846147609372,-0.681248203382923)
--(axis cs:1.53174690981863,-0.685874990493985)
--(axis cs:1.52319425010296,-0.691748187412993)
--(axis cs:1.52124692578856,-0.693081181362802)
--(axis cs:1.51074694175849,-0.700238413313823)
--(axis cs:1.50778685828026,-0.702248171443063)
--(axis cs:1.50024695772842,-0.707351044831813)
--(axis cs:1.49224458625073,-0.712748155473134)
--(axis cs:1.48974697369835,-0.714427305331079)
--(axis cs:1.47924698966828,-0.721457109674169)
--(axis cs:1.47656079878671,-0.723248139503204)
--(axis cs:1.46874700563821,-0.728441445874573)
--(axis cs:1.46073452051982,-0.733748123533275)
--(axis cs:1.45824702160813,-0.735390402838482)
--(axis cs:1.44774703757806,-0.742293151585519)
--(axis cs:1.44476094955827,-0.744248107563346)
--(axis cs:1.43724705354799,-0.749151807142114)
--(axis cs:1.42864129637155,-0.754748091593416)
--(axis cs:1.42674706951792,-0.755976038586733)
--(axis cs:1.41624708548785,-0.762752212338469)
--(axis cs:1.41236400106011,-0.765248075623486)
--(axis cs:1.40574710145778,-0.769487747968602)
--(axis cs:1.39594116988151,-0.775748059653557)
--(axis cs:1.39524711742771,-0.776189778422469)
--(axis cs:1.38474713339764,-0.782839952617212)
--(axis cs:1.37934559326018,-0.786248043683627)
--(axis cs:1.37424714936757,-0.789454871343664)
--(axis cs:1.3637471653375,-0.796033307502025)
--(axis cs:1.36260088750548,-0.796748027713698)
--(axis cs:1.35324718130743,-0.802562000714049)
--(axis cs:1.3456802265277,-0.807248011743768)
--(axis cs:1.34274719727736,-0.809058745179998)
--(axis cs:1.33224721324729,-0.815511863310512)
--(axis cs:1.3285928502038,-0.817747995773838)
--(axis cs:1.32174722921722,-0.821923935936522)
--(axis cs:1.31134117149671,-0.828247979803909)
--(axis cs:1.31124724518715,-0.828304886615968)
--(axis cs:1.30074726115708,-0.834633472358538)
--(axis cs:1.29389468606671,-0.838747963833979)
--(axis cs:1.29024727712701,-0.840931274832113)
--(axis cs:1.27974729309694,-0.847188113598141)
--(axis cs:1.27627470673067,-0.84924794786405)
--(axis cs:1.26924730906687,-0.853403642008249)
--(axis cs:1.2587473250368,-0.859588643770731)
--(axis cs:1.25847547771374,-0.85974793189412)
--(axis cs:1.24824734100673,-0.865722772256562)
--(axis cs:1.2404706871854,-0.870247915924191)
--(axis cs:1.23774735697666,-0.871827796369116)
--(axis cs:1.22724737294659,-0.877889470991044)
--(axis cs:1.22227387904622,-0.880747899954261)
--(axis cs:1.21674738891651,-0.883914562338677)
--(axis cs:1.20624740488644,-0.889904562737679)
--(axis cs:1.20388079087961,-0.891247883984331)
--(axis cs:1.19574742085637,-0.895850579710938)
--(axis cs:1.18528465790642,-0.901747868014402)
--(axis cs:1.1852474368263,-0.901768784898341)
--(axis cs:1.17474745279623,-0.907636686372011)
--(axis cs:1.16646282523074,-0.912247852044472)
--(axis cs:1.16424746876616,-0.913477233406603)
--(axis cs:1.15374748473609,-0.91927373426414)
--(axis cs:1.14742606793579,-0.922747836074543)
--(axis cs:1.14324750070602,-0.925037461465725)
--(axis cs:1.13274751667595,-0.930762587550263)
--(axis cs:1.12816724982896,-0.933247820104613)
--(axis cs:1.12224753264588,-0.936450327796389)
--(axis cs:1.11174754861581,-0.942104120868283)
--(axis cs:1.10867897289979,-0.943747804134683)
--(axis cs:1.10124756458574,-0.947716700864315)
--(axis cs:1.09074758055567,-0.953299217675668)
--(axis cs:1.08895356068568,-0.954247788164754)
--(axis cs:1.0802475965256,-0.958837457299846)
--(axis cs:1.06974761249553,-0.964348768684318)
--(axis cs:1.06898304095862,-0.964747772194825)
--(axis cs:1.05924762846546,-0.969813480403787)
--(axis cs:1.04875903879017,-0.975247756224895)
--(axis cs:1.04874764443539,-0.975253642683509)
--(axis cs:1.03824766040532,-0.98064565873891)
--(axis cs:1.02826910913754,-0.985747740254965)
--(axis cs:1.02774767637525,-0.986013582093835)
--(axis cs:1.01724769234518,-0.991334884806011)
--(axis cs:1.0075102672842,-0.996247724285036)
--(axis cs:1.00674770831511,-0.996631354324222)
--(axis cs:0.996247724285036,-1.00188205380302)
--(axis cs:0.986473282400413,-1.00674770831511)
--(axis cs:0.985747740254966,-1.00710784596647)
--(axis cs:0.975247756224896,-1.01228806246539)
--(axis cs:0.965148538293247,-1.01724769234518)
--(axis cs:0.964747772194825,-1.01744394483221)
--(axis cs:0.954247788164754,-1.02255380798567)
--(axis cs:0.943747804134684,-1.02764005337486)
--(axis cs:0.943524219844449,-1.02774767637525)
--(axis cs:0.933247820104613,-1.03268018701016)
--(axis cs:0.922747836074543,-1.03769604510299)
--(axis cs:0.921585863820931,-1.03824766040532)
--(axis cs:0.912247852044473,-1.04266809471015)
--(axis cs:0.901747868014402,-1.04761371889574)
--(axis cs:0.899325614270085,-1.04874764443539)
--(axis cs:0.891247883984332,-1.05251842392536)
--(axis cs:0.880747899954262,-1.05739397454533)
--(axis cs:0.876731908073787,-1.05924762846546)
--(axis cs:0.870247915924191,-1.06223206437709)
--(axis cs:0.859747931894121,-1.06703770807189)
--(axis cs:0.853792658305154,-1.06974761249553)
--(axis cs:0.84924794786405,-1.07180990194845)
--(axis cs:0.838747963833979,-1.07654581103268)
--(axis cs:0.830495223764108,-1.0802475965256)
--(axis cs:0.828247979803909,-1.08125281802918)
--(axis cs:0.817747995773839,-1.08591916989561)
--(axis cs:0.807248011743768,-1.09056088117949)
--(axis cs:0.806822772671277,-1.09074758055567)
--(axis cs:0.796748027713698,-1.09515866547455)
--(axis cs:0.786248043683628,-1.09973086940409)
--(axis cs:0.782742271638696,-1.10124756458574)
--(axis cs:0.775748059653557,-1.10426517242355)
--(axis cs:0.765248075623487,-1.10876806024307)
--(axis cs:0.758257994671956,-1.11174754861581)
--(axis cs:0.754748091593417,-1.11323955878765)
--(axis cs:0.744248107563346,-1.11767332491477)
--(axis cs:0.733748123533275,-1.12208198321589)
--(axis cs:0.733350983152413,-1.12224753264588)
--(axis cs:0.723248139503205,-1.12644752715506)
--(axis cs:0.712748155473134,-1.13078714561103)
--(axis cs:0.707973095776193,-1.13274751667595)
--(axis cs:0.702248171443064,-1.13509152290041)
--(axis cs:0.691748187412994,-1.13936230533972)
--(axis cs:0.682137761334524,-1.14324750070602)
--(axis cs:0.681248203382923,-1.14360616001932)
--(axis cs:0.670748219352853,-1.14780831182049)
--(axis cs:0.660248235322783,-1.15198494017649)
--(axis cs:0.655786009142228,-1.15374748473609)
--(axis cs:0.649748251292712,-1.15612600578997)
--(axis cs:0.639248267262642,-1.1602341087542)
--(axis cs:0.628925583158367,-1.16424746876616)
--(axis cs:0.628748283232571,-1.16431621914896)
--(axis cs:0.6182482992025,-1.16835600766872)
--(axis cs:0.60774831517243,-1.1723699931339)
--(axis cs:0.601485094128096,-1.17474745279623)
--(axis cs:0.59724833114236,-1.17635146007587)
--(axis cs:0.586748347112289,-1.180297249176)
--(axis cs:0.576248363082219,-1.18421706245046)
--(axis cs:0.573466794614774,-1.1852474368263)
--(axis cs:0.565748379052149,-1.18809908663537)
--(axis cs:0.555248395022078,-1.19195082879339)
--(axis cs:0.544827907476738,-1.19574742085637)
--(axis cs:0.544748410992008,-1.19577630936238)
--(axis cs:0.534248426961938,-1.19956019663138)
--(axis cs:0.523748442931867,-1.203317855406)
--(axis cs:0.515502110580552,-1.20624740488644)
--(axis cs:0.513248458901796,-1.20704595912759)
--(axis cs:0.502748474871726,-1.21073589556212)
--(axis cs:0.492248490841655,-1.2143994439807)
--(axis cs:0.485466618958298,-1.21674738891651)
--(axis cs:0.481748506811585,-1.21803132983182)
--(axis cs:0.471248522781515,-1.22162729251345)
--(axis cs:0.460748538751444,-1.22519671149202)
--(axis cs:0.454667128391869,-1.22724737294658)
--(axis cs:0.450248554721374,-1.22873352347208)
--(axis cs:0.439748570691304,-1.23223549629984)
--(axis cs:0.429248586661233,-1.23571077310362)
--(axis cs:0.42304389364167,-1.23774735697666)
--(axis cs:0.418748602631163,-1.23915363965572)
--(axis cs:0.408248618601093,-1.24256161185917)
--(axis cs:0.397748634571021,-1.24594273861024)
--(axis cs:0.390531022552272,-1.24824734100673)
--(axis cs:0.387248650540951,-1.24929277220365)
--(axis cs:0.376748666510881,-1.25260673690509)
--(axis cs:0.36624868248081,-1.25589370914244)
--(axis cs:0.357055660869439,-1.2587473250368)
--(axis cs:0.35574869845074,-1.25915200600757)
--(axis cs:0.34524871442067,-1.26237195883787)
--(axis cs:0.334748730390599,-1.26556477413415)
--(axis cs:0.324248746360529,-1.26873037713624)
--(axis cs:0.322517113078086,-1.26924730906687)
--(axis cs:0.313748762330459,-1.27185835191308)
--(axis cs:0.303248778300388,-1.2749570085513)
--(axis cs:0.292748794270318,-1.27802830941791)
--(axis cs:0.286815295417882,-1.27974729309694)
--(axis cs:0.282248810240247,-1.28106697466541)
--(axis cs:0.271748826210176,-1.2840714703779)
--(axis cs:0.261248842180106,-1.28704846771299)
--(axis cs:0.250748858150036,-1.28999789172041)
--(axis cs:0.249851437755121,-1.29024727712701)
--(axis cs:0.240248874119965,-1.29290919835507)
--(axis cs:0.229748890089895,-1.29579188855289)
--(axis cs:0.219248906059825,-1.29864686304798)
--(axis cs:0.211445208579755,-1.30074726115708)
--(axis cs:0.208748922029754,-1.30147120996689)
--(axis cs:0.198248937999684,-1.30425958608991)
--(axis cs:0.187748953969614,-1.30702010395005)
--(axis cs:0.177248969939543,-1.30975268772292)
--(axis cs:0.171442803764315,-1.31124724518715)
--(axis cs:0.166748985909472,-1.31245255038991)
--(axis cs:0.156249001879402,-1.31511859966229)
--(axis cs:0.145749017849331,-1.31775657115505)
--(axis cs:0.135249033819261,-1.32036638811788)
--(axis cs:0.129628910481563,-1.32174722921722)
--(axis cs:0.124749049789191,-1.32294330888243)
--(axis cs:0.11424906575912,-1.32548664912957)
--(axis cs:0.10374908172905,-1.32800168925417)
--(axis cs:0.0932490976989797,-1.3304883513365)
--(axis cs:0.0857330976242601,-1.33224721324729)
--(axis cs:0.0827491136689087,-1.33294384548699)
--(axis cs:0.0722491296388386,-1.33536408090008)
--(axis cs:0.0617491456087684,-1.33775579001494)
--(axis cs:0.0512491615786974,-1.34011889348819)
--(axis cs:0.0407491775486273,-1.34245331142958)
--(axis cs:0.0394090519706369,-1.34274719727736)
--(axis cs:0.0302491935185571,-1.3447511665804)
--(axis cs:0.0197492094884861,-1.34701912684319)
--(axis cs:0.009249225458416,-1.3492582487608)
--(axis cs:-0.00125075857165413,-1.35146845069143)
--(axis cs:-0.00981571673065017,-1.35324718130743)
--(axis cs:-0.0117507426017252,-1.35364809259713)
--(axis cs:-0.0222507266317953,-1.35579186452542)
--(axis cs:-0.0327507106618654,-1.35790655928795)
--(axis cs:-0.0432506946919364,-1.35999209321707)
--(axis cs:-0.0537506787220066,-1.36204838194746)
--(axis cs:-0.0625528532775666,-1.3637471653375)
--(axis cs:-0.0642506627520767,-1.3640740697529)
--(axis cs:-0.0747506467821477,-1.36606386580423)
--(axis cs:-0.0852506308122178,-1.36802425277399)
--(axis cs:-0.095750614842288,-1.3699551439171)
--(axis cs:-0.106250598872359,-1.37185645169772)
--(axis cs:-0.116750582902429,-1.3737280877698)
--(axis cs:-0.119712925076111,-1.37424714936757)
--(axis cs:-0.127250566932499,-1.37556482999732)
--(axis cs:-0.13775055096257,-1.37736980578058)
--(axis cs:-0.14825053499264,-1.37914493613842)
--(axis cs:-0.158750519022711,-1.3808901298984)
--(axis cs:-0.169250503052782,-1.38260529497638)
--(axis cs:-0.179750487082852,-1.3842903383547)
--(axis cs:-0.182652222030613,-1.38474713339764)
--(axis cs:-0.190250471112922,-1.38594050425371)
--(axis cs:-0.200750455142993,-1.38755868354375)
--(axis cs:-0.211250439173063,-1.389146555783)
--(axis cs:-0.221750423203133,-1.39070402465986)
--(axis cs:-0.232250407233204,-1.39223099281986)
--(axis cs:-0.242750391263274,-1.39372736184159)
--(axis cs:-0.253250375293344,-1.39519303221204)
--(axis cs:-0.253646776509966,-1.39524711742771)
--(axis cs:-0.263750359323415,-1.39662250321069)
--(axis cs:-0.274250343353486,-1.39802096508965)
--(axis cs:-0.284750327383556,-1.39938852683276)
--(axis cs:-0.295250311413627,-1.40072508505399)
--(axis cs:-0.305750295443697,-1.40203053515712)
--(axis cs:-0.316250279473767,-1.40330477130897)
--(axis cs:-0.326750263503838,-1.4045476864121)
--(axis cs:-0.337145803789349,-1.40574710145778)
--(axis cs:-0.337250247533908,-1.40575912458903)
--(axis cs:-0.347750231563978,-1.40693442097619)
--(axis cs:-0.358250215594049,-1.40807817608625)
--(axis cs:-0.368750199624119,-1.40919027833864)
--(axis cs:-0.379250183654189,-1.41027061476064)
--(axis cs:-0.389750167684261,-1.41131907095777)
--(axis cs:-0.400250151714331,-1.41233553108374)
--(axis cs:-0.410750135744401,-1.41331987780989)
--(axis cs:-0.421250119774472,-1.41427199229407)
--(axis cs:-0.431750103804542,-1.41519175414909)
--(axis cs:-0.442250087834612,-1.41607904141056)
--(axis cs:-0.444317425883916,-1.41624708548785)
--(axis cs:-0.452750071864683,-1.41693099024925)
--(axis cs:-0.463250055894753,-1.41774966428977)
--(axis cs:-0.473750039924823,-1.41853560706787)
--(axis cs:-0.484250023954894,-1.41928869105668)
--(axis cs:-0.494750007984964,-1.42000878700678)
--(axis cs:-0.505249992015035,-1.42069576391153)
--(axis cs:-0.515749976045106,-1.42134948897189)
--(axis cs:-0.526249960075176,-1.42196982756066)
--(axis cs:-0.536749944105246,-1.42255664318613)
--(axis cs:-0.547249928135317,-1.42310979745519)
--(axis cs:-0.557749912165387,-1.42362915003578)
--(axis cs:-0.568249896195457,-1.4241145586188)
--(axis cs:-0.578749880225528,-1.42456587887934)
--(axis cs:-0.589249864255598,-1.42498296443734)
--(axis cs:-0.599749848285668,-1.42536566681758)
--(axis cs:-0.610249832315739,-1.42571383540901)
--(axis cs:-0.62074981634581,-1.42602731742347)
--(axis cs:-0.63124980037588,-1.42630595785369)
--(axis cs:-0.641749784405951,-1.42654959943058)
--(axis cs:-0.65169610553939,-1.42674706951792)
--(axis cs:-0.652249768436021,-1.42675803711868)
--(axis cs:-0.662749752466091,-1.42693048341153)
--(axis cs:-0.673249736496162,-1.42706758894027)
--(axis cs:-0.683749720526232,-1.42716918859266)
--(axis cs:-0.694249704556302,-1.42723511480789)
--(axis cs:-0.704749688586373,-1.42726519753035)
--(axis cs:-0.715249672616443,-1.42725926416257)
--(axis cs:-0.725749656646514,-1.42721713951742)
--(axis cs:-0.736249640676585,-1.42713864576946)
--(axis cs:-0.746749624706655,-1.42702360240543)
--(axis cs:-0.757249608736725,-1.4268718261739);

%\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
%table {%
%1 2
%};
%\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
%table {%
%1 -1
%};
%\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
%table {%
%-2 -1
%};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.539407891434989 2.17404993817433
};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.46059210856501 0.174049938174329
};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-4.53940789143499 -2.82595006182567
};
\node[] at (axis cs: 0,-2.7) {$\lambda=(1,1,1)$};
\end{axis}

\end{tikzpicture}

==> graph7.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\begin{axis}[
hide x axis,
hide y axis,
%tick align=outside,
%tick pos=left,
%x grid style={white!69.01960784313725!black},
%xmin=-6.55845409533064, xmax=5.55845409533064,
%xtick style={color=black},
%y grid style={white!69.01960784313725!black},
%ymin=-5.55845409533064, ymax=6.55845409533064,
%ytick style={color=black}
axis equal,
]
\path [draw=black,fill=white!50.19607843137255!black, fill opacity=0.4, semithick]
(axis cs:-0.169776888741748,-1.8263806875879)
--(axis cs:-0.174494809446169,-1.82623836153035)
--(axis cs:-0.184453471464337,-1.82593791393385)
--(axis cs:-0.199130054186926,-1.82545814384007)
--(axis cs:-0.213806636909515,-1.82494136845458)
--(axis cs:-0.228483219632104,-1.82438757792535)
--(axis cs:-0.243159802354693,-1.82379676170052)
--(axis cs:-0.257836385077282,-1.82316890852936)
--(axis cs:-0.272512967799871,-1.82250400646336)
--(axis cs:-0.28718955052246,-1.82180204285737)
--(axis cs:-0.301866133245049,-1.82106300437078)
--(axis cs:-0.316542715967638,-1.82028687696882)
--(axis cs:-0.331219298690227,-1.81947364592381)
--(axis cs:-0.345895881412816,-1.81862329581665)
--(axis cs:-0.360572464135405,-1.8177358105382)
--(axis cs:-0.375249046857994,-1.81681117329081)
--(axis cs:-0.389925629580583,-1.81584936658994)
--(axis cs:-0.404602212303172,-1.81485037226579)
--(axis cs:-0.419278795025761,-1.81381417146496)
--(axis cs:-0.43395537774835,-1.8127407446523)
--(axis cs:-0.448631960470939,-1.81163007161269)
--(axis cs:-0.449505254722606,-1.81156177880776)
--(axis cs:-0.463308543193528,-1.81048211434674)
--(axis cs:-0.477985125916117,-1.80929686441789)
--(axis cs:-0.492661708638706,-1.80807430037362)
--(axis cs:-0.507338291361295,-1.80681439906796)
--(axis cs:-0.522014874083884,-1.80551713667844)
--(axis cs:-0.536691456806473,-1.80418248870832)
--(axis cs:-0.551368039529062,-1.80281042998889)
--(axis cs:-0.566044622251651,-1.80140093468177)
--(axis cs:-0.58072120497424,-1.79995397628139)
--(axis cs:-0.595397787696829,-1.79846952761739)
--(axis cs:-0.610074370419418,-1.79694756085717)
--(axis cs:-0.610661434854326,-1.79688519608517)
--(axis cs:-0.624750953142007,-1.79538800421009)
--(axis cs:-0.639427535864596,-1.79379086472313)
--(axis cs:-0.654104118587185,-1.79215611401447)
--(axis cs:-0.668780701309774,-1.79048372132375)
--(axis cs:-0.683457284032363,-1.78877365523554)
--(axis cs:-0.698133866754952,-1.78702588368221)
--(axis cs:-0.712810449477541,-1.78524037394693)
--(axis cs:-0.72748703220013,-1.78341709266664)
--(axis cs:-0.737018189318342,-1.78220861336259)
--(axis cs:-0.742163614922719,-1.78155597910781)
--(axis cs:-0.756840197645308,-1.77965697019785)
--(axis cs:-0.771516780367897,-1.77772007788261)
--(axis cs:-0.786193363090486,-1.77574526588675)
--(axis cs:-0.800869945813075,-1.77373249729854)
--(axis cs:-0.815546528535664,-1.77168173457322)
--(axis cs:-0.830223111258253,-1.76959293953642)
--(axis cs:-0.844444710368851,-1.76753203064)
--(axis cs:-0.844899693980842,-1.76746606987563)
--(axis cs:-0.85957627670343,-1.76530097383556)
--(axis cs:-0.874252859426019,-1.76309771700275)
--(axis cs:-0.888929442148608,-1.76085625831516)
--(axis cs:-0.903606024871197,-1.75857655609324)
--(axis cs:-0.918282607593786,-1.75625856804371)
--(axis cs:-0.932959190316375,-1.75390225126328)
--(axis cs:-0.939376304265813,-1.75285544791741)
--(axis cs:-0.947635773038964,-1.75150747173614)
--(axis cs:-0.962312355761552,-1.74907419526715)
--(axis cs:-0.976988938484141,-1.74660244488488)
--(axis cs:-0.99166552120673,-1.74409217483662)
--(axis cs:-1.00634210392932,-1.74154333877394)
--(axis cs:-1.02101868665191,-1.73895588975686)
--(axis cs:-1.02536260915689,-1.73817886519482)
--(axis cs:-1.0356952693745,-1.7363296315606)
--(axis cs:-1.05037185209709,-1.73366458913454)
--(axis cs:-1.06504843481968,-1.73096077408761)
--(axis cs:-1.07972501754226,-1.72821813666985)
--(axis cs:-1.09440160026485,-1.72543662655585)
--(axis cs:-1.10446877100838,-1.72350228247223)
--(axis cs:-1.10907818298744,-1.72261611088727)
--(axis cs:-1.12375476571003,-1.71975642873493)
--(axis cs:-1.13843134843262,-1.71685770194147)
--(axis cs:-1.15310793115521,-1.71391987740755)
--(axis cs:-1.1677845138778,-1.71094290147591)
--(axis cs:-1.17808825973243,-1.70882569974964)
--(axis cs:-1.18246109660039,-1.70792662515717)
--(axis cs:-1.19713767932298,-1.70487085112909)
--(axis cs:-1.21181426204557,-1.70177574147023)
--(axis cs:-1.22649084476815,-1.69864123979231)
--(axis cs:-1.24116742749074,-1.69546728916813)
--(axis cs:-1.24718972373925,-1.69414911702705)
--(axis cs:-1.25584401021333,-1.69225360621114)
--(axis cs:-1.27052059293592,-1.68900018324836)
--(axis cs:-1.28519717565851,-1.68570711483611)
--(axis cs:-1.2998737583811,-1.68237434136566)
--(axis cs:-1.31250280706248,-1.67947253430446)
--(axis cs:-1.31455034110369,-1.67900174103371)
--(axis cs:-1.32922692382628,-1.6755889186141)
--(axis cs:-1.34390350654887,-1.67213618453199)
--(axis cs:-1.35858008927146,-1.66864347653677)
--(axis cs:-1.37325667199404,-1.66511073187569)
--(axis cs:-1.37455043121843,-1.66479595158187)
--(axis cs:-1.38793325471663,-1.66153741058907)
--(axis cs:-1.40260983743922,-1.65792385354833)
--(axis cs:-1.41728642016181,-1.65427004104639)
--(axis cs:-1.4319630028844,-1.65057590774984)
--(axis cs:-1.43375816585025,-1.65011936885928)
--(axis cs:-1.44663958560699,-1.64684086539588)
--(axis cs:-1.46131616832958,-1.64306526942455)
--(axis cs:-1.47599275105217,-1.63924912381951)
--(axis cs:-1.49047756503928,-1.6354427861367)
--(axis cs:-1.49066933377476,-1.63539235215024)
--(axis cs:-1.50534591649734,-1.63149422878696)
--(axis cs:-1.52002249921993,-1.62755531897638)
--(axis cs:-1.53469908194252,-1.62357555282259)
--(axis cs:-1.54495599375786,-1.62076620341411)
--(axis cs:-1.54937566466511,-1.61955463718196)
--(axis cs:-1.5640522473877,-1.61549218265681)
--(axis cs:-1.57872883011029,-1.60914725994938)
--(axis cs:-1.58175219929044,-1.60608962069152)
--(axis cs:-1.59327693884092,-1.59141303796893)
--(axis cs:-1.59340541283288,-1.59124875521642)
--(axis cs:-1.60472316904453,-1.57673645524634)
--(axis cs:-1.60808199555547,-1.57240996212203)
--(axis cs:-1.61609520078535,-1.56205987252375)
--(axis cs:-1.62275857827806,-1.55341382812939)
--(axis cs:-1.62739361692476,-1.54738328980116)
--(axis cs:-1.63743516100065,-1.53425823474995)
--(axis cs:-1.63861898976625,-1.53270670707857)
--(axis cs:-1.64976919029146,-1.51803012435598)
--(axis cs:-1.65211174372323,-1.51493282479651)
--(axis cs:-1.66084610182935,-1.50335354163339)
--(axis cs:-1.66678832644582,-1.49543884632883)
--(axis cs:-1.67185164702485,-1.48867695891081)
--(axis cs:-1.68146490916841,-1.47577811825669)
--(axis cs:-1.68278636009727,-1.47400037618822)
--(axis cs:-1.69364802200209,-1.45932379346563)
--(axis cs:-1.696141491891,-1.45593905338878)
--(axis cs:-1.70443844736121,-1.44464721074304)
--(axis cs:-1.71081807461359,-1.43592300241977)
--(axis cs:-1.71515961789168,-1.42997062802045)
--(axis cs:-1.72549465733618,-1.41573239629264)
--(axis cs:-1.72581203191064,-1.41529404529786)
--(axis cs:-1.73639219911476,-1.40061746257527)
--(axis cs:-1.74017124005877,-1.39534980671593)
--(axis cs:-1.74690428051744,-1.38594087985268)
--(axis cs:-1.75484782278136,-1.37478563927909)
--(axis cs:-1.75734908820485,-1.37126429713009)
--(axis cs:-1.7677252511208,-1.3565877144075)
--(axis cs:-1.76952440550395,-1.35403109777324)
--(axis cs:-1.77803252023313,-1.34191113168492)
--(axis cs:-1.78420098822654,-1.33307992797428)
--(axis cs:-1.78827393256791,-1.32723454896233)
--(axis cs:-1.79844950600621,-1.31255796623974)
--(axis cs:-1.79887757094912,-1.31193777351884)
--(axis cs:-1.80855606881154,-1.29788138351715)
--(axis cs:-1.81355415367171,-1.29058540960643)
--(axis cs:-1.81859812831527,-1.28320480079456)
--(axis cs:-1.8282307363943,-1.26903738148308)
--(axis cs:-1.82857610259272,-1.26852821807197)
--(axis cs:-1.83848623037994,-1.25385163534938)
--(axis cs:-1.84290731911689,-1.24727040072988)
--(axis cs:-1.84833281662998,-1.23917505262679)
--(axis cs:-1.85758390183948,-1.22529930668585)
--(axis cs:-1.85811658822369,-1.2244984699042)
--(axis cs:-1.86783389396982,-1.20982188718162)
--(axis cs:-1.87226048456207,-1.20310126097587)
--(axis cs:-1.87748872897691,-1.19514530445903)
--(axis cs:-1.88693706728466,-1.18069089131723)
--(axis cs:-1.88708196195344,-1.18046872173644)
--(axis cs:-1.89660954578912,-1.16579213901385)
--(axis cs:-1.90161365000725,-1.1580422565205)
--(axis cs:-1.90607619924491,-1.15111555629126)
--(axis cs:-1.9154817085062,-1.13643897356867)
--(axis cs:-1.91629023272984,-1.13517126593761)
--(axis cs:-1.92482328122934,-1.12176239084608)
--(axis cs:-1.93096681545242,-1.11205541225351)
--(axis cs:-1.93410517562869,-1.10708580812349)
--(axis cs:-1.94332579255886,-1.0924092254009)
--(axis cs:-1.94564339817501,-1.08870145881716)
--(axis cs:-1.95248481661831,-1.07773264267831)
--(axis cs:-1.9603199808976,-1.06510035151431)
--(axis cs:-1.96158523226081,-1.06305605995573)
--(axis cs:-1.97062383196599,-1.04837947723314)
--(axis cs:-1.97499656362019,-1.04124034511717)
--(axis cs:-1.97960350072868,-1.03370289451055)
--(axis cs:-1.98852467416373,-1.01902631178796)
--(axis cs:-1.98967314634278,-1.01712738485012)
--(axis cs:-1.99738495374051,-1.00434972906537)
--(axis cs:-2.00434972906537,-0.992743392606972)
--(axis cs:-2.00618832605132,-0.98967314634278)
--(axis cs:-2.01493196364609,-0.974996563620191)
--(axis cs:-2.01902631178796,-0.968085855309563)
--(axis cs:-2.02361793494566,-0.960319980897602)
--(axis cs:-2.03224685545076,-0.945643398175013)
--(axis cs:-2.03370289451055,-0.94315397191189)
--(axis cs:-2.04081670143665,-0.930966815452424)
--(axis cs:-2.04837947723314,-0.917933660478469)
--(axis cs:-2.04933121362953,-0.916290232729836)
--(axis cs:-2.05778687338036,-0.901613650007247)
--(axis cs:-2.06305605995573,-0.892414277660587)
--(axis cs:-2.06618711984194,-0.886937067284658)
--(axis cs:-2.07453065289793,-0.872260484562069)
--(axis cs:-2.07773264267831,-0.866596503582996)
--(axis cs:-2.08281783109407,-0.85758390183948)
--(axis cs:-2.09105019693402,-0.842907319116892)
--(axis cs:-2.0924092254009,-0.84047141887751)
--(axis cs:-2.0992254753037,-0.828230736394302)
--(axis cs:-2.10708580812349,-0.814027798464694)
--(axis cs:-2.10734744237465,-0.813554153671713)
--(axis cs:-2.1154121362464,-0.798877570949124)
--(axis cs:-2.12176239084608,-0.787249161397312)
--(axis cs:-2.12342389545977,-0.784200988226536)
--(axis cs:-2.1313798541105,-0.769524405503947)
--(axis cs:-2.13643897356867,-0.760134950127068)
--(axis cs:-2.13928250066298,-0.754847822781358)
--(axis cs:-2.14713062605167,-0.740171240058769)
--(axis cs:-2.15111555629126,-0.732674578928365)
--(axis cs:-2.15492522789447,-0.72549465733618)
--(axis cs:-2.16266640674732,-0.710818074613591)
--(axis cs:-2.16579213901385,-0.704856965098648)
--(axis cs:-2.17035400505201,-0.696141491891002)
--(axis cs:-2.17798910895088,-0.681464909168413)
--(axis cs:-2.18046872173644,-0.676670501616205)
--(axis cs:-2.1855707185728,-0.666788326445824)
--(axis cs:-2.19310060404582,-0.652111743723235)
--(axis cs:-2.19514530445903,-0.648103027996879)
--(axis cs:-2.20057721398529,-0.637435161000646)
--(axis cs:-2.20800272259979,-0.622758578278057)
--(axis cs:-2.20982188718162,-0.619141799208409)
--(axis cs:-2.21537529646087,-0.608081995555468)
--(axis cs:-2.22269725491859,-0.593405412832879)
--(axis cs:-2.2244984699042,-0.589773452488243)
--(axis cs:-2.22996673136562,-0.57872883011029)
--(axis cs:-2.23718595160018,-0.564052247387701)
--(axis cs:-2.23917505262679,-0.559983971896498)
--(axis cs:-2.24435324481195,-0.549375664665112)
--(axis cs:-2.25147052408875,-0.534699081942523)
--(axis cs:-2.25385163534938,-0.529758650420157)
--(axis cs:-2.25853652421035,-0.520022499219934)
--(axis cs:-2.26555264522869,-0.505345916497345)
--(axis cs:-2.26852821807197,-0.499082049427203)
--(axis cs:-2.27251821882097,-0.490669333774756)
--(axis cs:-2.27943394981865,-0.475992751052167)
--(axis cs:-2.28320480079456,-0.467937955250305)
--(axis cs:-2.28629994030536,-0.461316168329578)
--(axis cs:-2.29311603516552,-0.446639585606989)
--(axis cs:-2.29788138351715,-0.436309332658441)
--(axis cs:-2.29988326327802,-0.4319630028844)
--(axis cs:-2.3066004616384,-0.417286420161811)
--(axis cs:-2.31255796623974,-0.40417827495127)
--(axis cs:-2.31326972585793,-0.402609837439222)
--(axis cs:-2.31988875322247,-0.387933254716633)
--(axis cs:-2.32646047638597,-0.373256671994044)
--(axis cs:-2.32723454896233,-0.371517008108893)
--(axis cs:-2.33298239807269,-0.358580089271455)
--(axis cs:-2.33945695245357,-0.343903506548866)
--(axis cs:-2.34191113168492,-0.338303253771033)
--(axis cs:-2.3458828490674,-0.329226923826277)
--(axis cs:-2.35226092770405,-0.314550341103688)
--(axis cs:-2.3565877144075,-0.304523834698653)
--(axis cs:-2.35859152436154,-0.299873758381099)
--(axis cs:-2.36487380650459,-0.28519717565851)
--(axis cs:-2.37110974378759,-0.270520592935921)
--(axis cs:-2.37126429713009,-0.270154476852566)
--(axis cs:-2.37729695917438,-0.255844010213332)
--(axis cs:-2.38343804145449,-0.241167427490743)
--(axis cs:-2.38594087985268,-0.235144213468541)
--(axis cs:-2.38953172253935,-0.226490844768154)
--(axis cs:-2.39557859729685,-0.211814262045565)
--(axis cs:-2.40061746257527,-0.199493008213029)
--(axis cs:-2.40157940048652,-0.197137679322976)
--(axis cs:-2.40753270179031,-0.182461096600387)
--(axis cs:-2.41344056922644,-0.167784513877798)
--(axis cs:-2.41529404529786,-0.163147388929277)
--(axis cs:-2.41930161315581,-0.153107931155209)
--(axis cs:-2.42511678889051,-0.13843134843262)
--(axis cs:-2.42997062802045,-0.126087133560051)
--(axis cs:-2.43088655791475,-0.123754765710031)
--(axis cs:-2.4366096450194,-0.109078182987442)
--(axis cs:-2.4422879098313,-0.0944016002648533)
--(axis cs:-2.44464721074304,-0.0882583399119805)
--(axis cs:-2.44792031998376,-0.0797250175422644)
--(axis cs:-2.45350733676393,-0.0650484348196754)
--(axis cs:-2.45904987445888,-0.0503718520970864)
--(axis cs:-2.45932379346563,-0.0496412767992655)
--(axis cs:-2.46454630708146,-0.0356952693744974)
--(axis cs:-2.46999841401356,-0.0210186866519084)
--(axis cs:-2.47400037618822,-0.0101602901738149)
--(axis cs:-2.47540593008638,-0.00634210392931944)
--(axis cs:-2.48076816160394,0.00833447879326954)
--(axis cs:-2.48608648847473,0.0230110615158585)
--(axis cs:-2.48867695891081,0.0302160407847668)
--(axis cs:-2.49136018477245,0.0376876442384475)
--(axis cs:-2.49658941316331,0.0523642269610365)
--(axis cs:-2.50177505913175,0.0670408096836255)
--(axis cs:-2.50335354163339,0.0715434649454666)
--(axis cs:-2.50691617829872,0.0817173924062145)
--(axis cs:-2.51201347981468,0.0963939751288034)
--(axis cs:-2.51706751349277,0.111070557851392)
--(axis cs:-2.51803012435598,0.11388814909362)
--(axis cs:-2.52207724883115,0.125747140573981)
--(axis cs:-2.5270436693332,0.14042372329657)
--(axis cs:-2.53196712888604,0.155100306019158)
--(axis cs:-2.53270670707857,0.157322816622673)
--(axis cs:-2.53684662546911,0.169776888741747)
--(axis cs:-2.54168318054066,0.184453471464336)
--(axis cs:-2.54647707380568,0.199130054186925)
--(axis cs:-2.54738328980116,0.201927551680109)
--(axis cs:-2.55122742960177,0.213806636909514)
--(axis cs:-2.55593510468092,0.228483219632103)
--(axis cs:-2.56060040930648,0.243159802354692)
--(axis cs:-2.56205987252375,0.247790724370877)
--(axis cs:-2.56522267631257,0.257836385077281)
--(axis cs:-2.56980242684364,0.27251296779987)
--(axis cs:-2.57434009044679,0.287189550522459)
--(axis cs:-2.57673645524634,0.295010058867912)
--(axis cs:-2.57883527583095,0.301866133245048)
--(axis cs:-2.58328802743516,0.316542715967637)
--(axis cs:-2.58769896777867,0.331219298690226)
--(axis cs:-2.59141303796893,0.343693870906088)
--(axis cs:-2.59206803503056,0.345895881412815)
--(axis cs:-2.59639468369567,0.360572464135404)
--(axis cs:-2.60067978888411,0.375249046857993)
--(axis cs:-2.60492342563052,0.389925629580582)
--(axis cs:-2.60608962069152,0.393996591170116)
--(axis cs:-2.60912507126139,0.404602212303171)
--(axis cs:-2.61328519995621,0.41927879502576)
--(axis cs:-2.61740411814017,0.433955377748349)
--(axis cs:-2.62076620341411,0.44605462555426)
--(axis cs:-2.62148176577061,0.448631960470938)
--(axis cs:-2.62551774742387,0.463308543193527)
--(axis cs:-2.62951276855746,0.477985125916116)
--(axis cs:-2.63346689983566,0.492661708638705)
--(axis cs:-2.6354427861367,0.500069737775209)
--(axis cs:-2.63737987961868,0.507338291361294)
--(axis cs:-2.64125179625359,0.522014874083883)
--(axis cs:-2.64508306306448,0.536691456806472)
--(axis cs:-2.64887374823919,0.551368039529061)
--(axis cs:-2.65011936885928,0.556240837620586)
--(axis cs:-2.65262352448677,0.56604462225165)
--(axis cs:-2.65633268273628,0.580721204974239)
--(axis cs:-2.6600014893669,0.595397787696828)
--(axis cs:-2.66363001003647,0.610074370419417)
--(axis cs:-2.66479595158187,0.614841283860217)
--(axis cs:-2.6672179593837,0.624750953142006)
--(axis cs:-2.67076560702903,0.639427535864595)
--(axis cs:-2.67427318867661,0.654104118587184)
--(axis cs:-2.67774076740476,0.668780701309773)
--(axis cs:-2.67947253430446,0.676193736671901)
--(axis cs:-2.6811681814914,0.683457284032362)
--(axis cs:-2.684555507671,0.698133866754951)
--(axis cs:-2.68790304081506,0.71281044947754)
--(axis cs:-2.69121084137708,0.727487032200129)
--(axis cs:-2.69414911702705,0.740681576710771)
--(axis cs:-2.69447892958454,0.742163614922718)
--(axis cs:-2.6977070650792,0.756840197645307)
--(axis cs:-2.70089566778546,0.771516780367896)
--(axis cs:-2.70404479549099,0.786193363090485)
--(axis cs:-2.70715450545019,0.800869945813074)
--(axis cs:-2.70882569974964,0.808856545196629)
--(axis cs:-2.71022470532377,0.815546528535663)
--(axis cs:-2.71325543762405,0.830223111258252)
--(axis cs:-2.71624693971602,0.844899693980841)
--(axis cs:-2.71919926613691,0.85957627670343)
--(axis cs:-2.72211247087135,0.874252859426019)
--(axis cs:-2.72350228247223,0.881348060732016)
--(axis cs:-2.72498646852335,0.888929442148608)
--(axis cs:-2.7278213346521,0.903606024871197)
--(axis cs:-2.73061725435122,0.918282607593786)
--(axis cs:-2.73337427884351,0.932959190316375)
--(axis cs:-2.73609245878116,0.947635773038964)
--(axis cs:-2.73817886519482,0.959063111982916)
--(axis cs:-2.73877179599093,0.962312355761552)
--(axis cs:-2.74141222875047,0.976988938484141)
--(axis cs:-2.7440139799332,0.99166552120673)
--(axis cs:-2.74657709739162,1.00634210392932)
--(axis cs:-2.74910162839111,1.02101868665191)
--(axis cs:-2.75158761960576,1.0356952693745)
--(axis cs:-2.75285544791741,1.0432963658949)
--(axis cs:-2.75403503688349,1.05037185209709)
--(axis cs:-2.75644392959852,1.06504843481968)
--(axis cs:-2.75881443101823,1.07972501754226)
--(axis cs:-2.76114658497529,1.09440160026485)
--(axis cs:-2.76344043469633,1.10907818298744)
--(axis cs:-2.76569602279817,1.12375476571003)
--(axis cs:-2.76753203064,1.13590636544077)
--(axis cs:-2.76791336998452,1.13843134843262)
--(axis cs:-2.7700924432463,1.15310793115521)
--(axis cs:-2.77223338892377,1.1677845138778)
--(axis cs:-2.77433624676044,1.18246109660039)
--(axis cs:-2.77640105587713,1.19713767932298)
--(axis cs:-2.77842785476842,1.21181426204556)
--(axis cs:-2.78041668129918,1.22649084476815)
--(axis cs:-2.78220861336259,1.23997120906002)
--(axis cs:-2.78236756582749,1.24116742749074)
--(axis cs:-2.7842804793416,1.25584401021333)
--(axis cs:-2.78615553789105,1.27052059293592)
--(axis cs:-2.78799277643824,1.28519717565851)
--(axis cs:-2.78979222930527,1.2998737583811)
--(axis cs:-2.79155393017078,1.31455034110369)
--(axis cs:-2.79327791206686,1.32922692382628)
--(axis cs:-2.79496420737606,1.34390350654887)
--(axis cs:-2.79661284782835,1.35858008927145)
--(axis cs:-2.79688519608517,1.36106065154985)
--(axis cs:-2.7982238250478,1.37325667199404)
--(axis cs:-2.79979720589763,1.38793325471663)
--(axis cs:-2.8013330282376,1.40260983743922)
--(axis cs:-2.8028313208695,1.41728642016181)
--(axis cs:-2.80429211193493,1.4319630028844)
--(axis cs:-2.80571542891268,1.44663958560699)
--(axis cs:-2.8071012986162,1.46131616832958)
--(axis cs:-2.80844974719108,1.47599275105217)
--(axis cs:-2.80976080011264,1.49066933377476)
--(axis cs:-2.81103448218353,1.50534591649734)
--(axis cs:-2.81156177880776,1.51160471387873)
--(axis cs:-2.81227080528458,1.52002249921993)
--(axis cs:-2.81346979861332,1.53469908194252)
--(axis cs:-2.81463149438032,1.54937566466511)
--(axis cs:-2.81575591445468,1.5640522473877)
--(axis cs:-2.81684308002858,1.57872883011029)
--(axis cs:-2.81789301161529,1.59340541283288)
--(axis cs:-2.81890572904725,1.60808199555547)
--(axis cs:-2.81988125147419,1.62275857827806)
--(axis cs:-2.82081959736135,1.63743516100065)
--(axis cs:-2.82172078448776,1.65211174372323)
--(axis cs:-2.82258482994452,1.66678832644582)
--(axis cs:-2.82341175013322,1.68146490916841)
--(axis cs:-2.82420156076439,1.696141491891)
--(axis cs:-2.82495427685601,1.71081807461359)
--(axis cs:-2.82566991273208,1.72549465733618)
--(axis cs:-2.82623836153035,1.73778924266807)
--(axis cs:-2.82634848146125,1.74017124005877)
--(axis cs:-2.82698999424862,1.75484782278136)
--(axis cs:-2.82759446642934,1.76952440550395)
--(axis cs:-2.82816190942321,1.78420098822653)
--(axis cs:-2.82869233395691,1.79887757094912)
--(axis cs:-2.829185750063,1.81355415367171)
--(axis cs:-2.82964216707894,1.8282307363943)
--(axis cs:-2.83006159364625,1.84290731911689)
--(axis cs:-2.83044403770966,1.85758390183948)
--(axis cs:-2.83078950651635,1.87226048456207)
--(axis cs:-2.83109800661531,1.88693706728466)
--(axis cs:-2.83136954385665,1.90161365000725)
--(axis cs:-2.83160412339112,1.91629023272984)
--(axis cs:-2.83180174966957,1.93096681545242)
--(axis cs:-2.83196242644253,1.94564339817501)
--(axis cs:-2.83208615675987,1.9603199808976)
--(axis cs:-2.83217294297053,1.97499656362019)
--(axis cs:-2.83222278672225,1.98967314634278)
--(axis cs:-2.83223568896144,2.00434972906537)
--(axis cs:-2.8322116499331,2.01902631178796)
--(axis cs:-2.83215066918076,2.03370289451055)
--(axis cs:-2.83205274554657,2.04837947723314)
--(axis cs:-2.83191787717138,2.06305605995573)
--(axis cs:-2.83174606149492,2.07773264267831)
--(axis cs:-2.83153729525604,2.0924092254009)
--(axis cs:-2.83129157449306,2.10708580812349)
--(axis cs:-2.83100889454406,2.12176239084608)
--(axis cs:-2.83068925004742,2.13643897356867)
--(axis cs:-2.83033263494227,2.15111555629126)
--(axis cs:-2.82993904246905,2.16579213901385)
--(axis cs:-2.82950846517024,2.18046872173644)
--(axis cs:-2.82904089489094,2.19514530445903)
--(axis cs:-2.82853632277975,2.20982188718162)
--(axis cs:-2.82799473928956,2.2244984699042)
--(axis cs:-2.82741613417844,2.23917505262679)
--(axis cs:-2.82680049651064,2.25385163534938)
--(axis cs:-2.82623836153035,2.26649232418428)
--(axis cs:-2.82614781418146,2.26852821807197)
--(axis cs:-2.8254580717323,2.28320480079456)
--(axis cs:-2.8247312586609,2.29788138351715)
--(axis cs:-2.82396736112882,2.31255796623974)
--(axis cs:-2.82316636460268,2.32723454896233)
--(axis cs:-2.82232825385557,2.34191113168492)
--(axis cs:-2.82145301296848,2.3565877144075)
--(axis cs:-2.82054062533176,2.37126429713009)
--(axis cs:-2.81959107364677,2.38594087985268)
--(axis cs:-2.81860433992741,2.40061746257527)
--(axis cs:-2.81758040550192,2.41529404529786)
--(axis cs:-2.81651925101453,2.42997062802045)
--(axis cs:-2.81542085642738,2.44464721074304)
--(axis cs:-2.8142852010223,2.45932379346563)
--(axis cs:-2.81311226340283,2.47400037618822)
--(axis cs:-2.81190202149619,2.4886769589108)
--(axis cs:-2.81156177880776,2.49268024247213)
--(axis cs:-2.81065443562622,2.50335354163339)
--(axis cs:-2.8093694898461,2.51803012435598)
--(axis cs:-2.80804716580895,2.53270670707857)
--(axis cs:-2.8066874385091,2.54738328980116)
--(axis cs:-2.8052902822689,2.56205987252375)
--(axis cs:-2.80385567074116,2.57673645524634)
--(axis cs:-2.80238357691159,2.59141303796893)
--(axis cs:-2.8008739731013,2.60608962069152)
--(axis cs:-2.79932683096939,2.62076620341411)
--(axis cs:-2.79774212151556,2.63544278613669)
--(axis cs:-2.79688519608517,2.64319617569586)
--(axis cs:-2.79611979115254,2.65011936885928)
--(axis cs:-2.79445980210155,2.66479595158187)
--(axis cs:-2.79276214869681,2.67947253430446)
--(axis cs:-2.79102679901133,2.69414911702705)
--(axis cs:-2.78925372046641,2.70882569974964)
--(axis cs:-2.78744287983473,2.72350228247223)
--(axis cs:-2.78559424324332,2.73817886519482)
--(axis cs:-2.78370777617673,2.75285544791741)
--(axis cs:-2.78220861336259,2.76429015150882)
--(axis cs:-2.78178342488365,2.76753203064)
--(axis cs:-2.77982110096919,2.78220861336258)
--(axis cs:-2.77782083076844,2.79688519608517)
--(axis cs:-2.77578257685846,2.81156177880776)
--(axis cs:-2.77370630118418,2.82623836153035)
--(axis cs:-2.77159196506184,2.84091494425294)
--(axis cs:-2.76943952918253,2.85559152697553)
--(axis cs:-2.76753203064,2.86837214119992)
--(axis cs:-2.76724893764589,2.87026810969812)
--(axis cs:-2.7650200513861,2.88494469242071)
--(axis cs:-2.76275293291228,2.8996212751433)
--(axis cs:-2.76044754003591,2.91429785786588)
--(axis cs:-2.75810382995592,2.92897444058847)
--(axis cs:-2.75572175926256,2.94365102331106)
--(axis cs:-2.75330128394126,2.95832760603365)
--(axis cs:-2.75285544791741,2.96098957120066)
--(axis cs:-2.75084221705727,2.97300418875624)
--(axis cs:-2.74834461203967,2.98768077147883)
--(axis cs:-2.74580845322879,3.00235735420142)
--(axis cs:-2.74323369377184,3.01703393692401)
--(axis cs:-2.74062028622599,3.0317105196466)
--(axis cs:-2.73817886519482,3.04522167661258)
--(axis cs:-2.73796816527654,3.04638710236919)
--(axis cs:-2.73527708958991,3.06106368509177)
--(axis cs:-2.73254720438971,3.07574026781436)
--(axis cs:-2.72977845942499,3.09041685053695)
--(axis cs:-2.72697080387104,3.10509343325954)
--(axis cs:-2.72412418633393,3.11977001598213)
--(axis cs:-2.72350228247223,3.12293427711676)
--(axis cs:-2.72123833606442,3.13444659870472)
--(axis cs:-2.71831334287178,3.14912318142731)
--(axis cs:-2.71534921177628,3.1637997641499)
--(axis cs:-2.71234588862621,3.17847634687249)
--(axis cs:-2.70930331871863,3.19315292959508)
--(axis cs:-2.70882569974964,3.19542845257251)
--(axis cs:-2.70622116071606,3.20782951231766)
--(axis cs:-2.70309957339021,3.22250609504025)
--(axis cs:-2.69993855111384,3.23718267776284)
--(axis cs:-2.69673803647128,3.25185926048543)
--(axis cs:-2.69414911702705,3.26358761313683)
--(axis cs:-2.69349789259362,3.26653584320802)
--(axis cs:-2.69021781074914,3.28121242593061)
--(axis cs:-2.68689803824425,3.2958890086532)
--(axis cs:-2.68353851498654,3.31056559137579)
--(axis cs:-2.68013918036744,3.32524217409838)
--(axis cs:-2.67947253430446,3.32808835456992)
--(axis cs:-2.67669959637483,3.33991875682097)
--(axis cs:-2.67321996448191,3.35459533954355)
--(axis cs:-2.66970031070571,3.36927192226614)
--(axis cs:-2.66614057181788,3.38394850498873)
--(axis cs:-2.66479595158187,3.38943251632388)
--(axis cs:-2.66254034909873,3.39862508771132)
--(axis cs:-2.6588996902078,3.41330167043391)
--(axis cs:-2.65521872561248,3.4279782531565)
--(axis cs:-2.65149738951017,3.44265483587909)
--(axis cs:-2.65011936885928,3.44803331536847)
--(axis cs:-2.64773523015756,3.45733141860168)
--(axis cs:-2.64393231789107,3.47200800132427)
--(axis cs:-2.64008880348041,3.48668458404686)
--(axis cs:-2.6362046185985,3.50136116676944)
--(axis cs:-2.6354427861367,3.50421139810556)
--(axis cs:-2.63227913956756,3.51603774949203)
--(axis cs:-2.62831268853988,3.53071433221462)
--(axis cs:-2.62430532640024,3.54539091493721)
--(axis cs:-2.62076620341411,3.55822248119746)
--(axis cs:-2.62025688741686,3.5600674976598)
--(axis cs:-2.61616671278354,3.57474408038239)
--(axis cs:-2.61203537843721,3.58942066310498)
--(axis cs:-2.60786281159211,3.60409724582757)
--(axis cs:-2.60608962069152,3.61027560738398)
--(axis cs:-2.60364844810923,3.61877382855016)
--(axis cs:-2.59939231764765,3.63345041127275)
--(axis cs:-2.59509469616629,3.64812699399533)
--(axis cs:-2.59141303796893,3.66058093614113)
--(axis cs:-2.59075536849753,3.66280357671792)
--(axis cs:-2.58637358879569,3.67748015944051)
--(axis cs:-2.58195005163153,3.6921567421631)
--(axis cs:-2.57748467992915,3.70683332488569)
--(axis cs:-2.57673645524634,3.70927118603555)
--(axis cs:-2.57297653681014,3.72150990760828)
--(axis cs:-2.5684261934788,3.73618649033087)
--(axis cs:-2.56383373937463,3.75086307305346)
--(axis cs:-2.56205987252375,3.75648302004337)
--(axis cs:-2.55919840516539,3.76553965577605)
--(axis cs:-2.55452033553156,3.78021623849864)
--(axis cs:-2.54979987104171,3.79489282122122)
--(axis cs:-2.54738328980116,3.80234214762682)
--(axis cs:-2.54503633430595,3.80956940394381)
--(axis cs:-2.54022958838926,3.8242459866664)
--(axis cs:-2.53538015571646,3.83892256938899)
--(axis cs:-2.53270670707857,3.84694579068285)
--(axis cs:-2.53048736011603,3.85359915211158)
--(axis cs:-2.52555095791592,3.86827573483417)
--(axis cs:-2.52057156928078,3.88295231755676)
--(axis cs:-2.51803012435598,3.89038188594703)
--(axis cs:-2.51554841243513,3.89762890027935)
--(axis cs:-2.51048134377499,3.91230548300194)
--(axis cs:-2.50537098126638,3.92698206572452)
--(axis cs:-2.50335354163339,3.93273014282544)
--(axis cs:-2.50021631362103,3.94165864844711)
--(axis cs:-2.49501753801151,3.9563352311697)
--(axis cs:-2.48977515345607,3.97101181389229)
--(axis cs:-2.48867695891081,3.97406296001319)
--(axis cs:-2.48448777716076,3.98568839661488)
--(axis cs:-2.47915622368233,4.00036497933747)
--(axis cs:-2.47400037618822,4.0144423866014)
--(axis cs:-2.4737806683332,4.01504156206006)
--(axis cs:-2.46835940633063,4.02971814478265)
--(axis cs:-2.46289397353542,4.04439472750524)
--(axis cs:-2.45932379346563,4.05390783635497)
--(axis cs:-2.45738363007437,4.05907131022783)
--(axis cs:-2.45182769290585,4.07374789295041)
--(axis cs:-2.44622724873851,4.088424475673)
--(axis cs:-2.44464721074304,4.09253509231149)
--(axis cs:-2.44058078351002,4.10310105839559)
--(axis cs:-2.43488901592019,4.11777764111818)
--(axis cs:-2.42997062802045,4.13036250208581)
--(axis cs:-2.42915210241296,4.13245422384077)
--(axis cs:-2.42336842452991,4.14713080656336)
--(axis cs:-2.4175396404762,4.16180738928595)
--(axis cs:-2.41529404529786,4.1674214070022)
--(axis cs:-2.4116642882771,4.17648397200854)
--(axis cs:-2.40574273398162,4.19116055473113)
--(axis cs:-2.40061746257527,4.20376844665585)
--(axis cs:-2.39977538982098,4.20583713745371)
--(axis cs:-2.39376044768953,4.2205137201763)
--(axis cs:-2.38769977656356,4.23519030289889)
--(axis cs:-2.38594087985268,4.2394206032973)
--(axis cs:-2.38159151937563,4.24986688562148)
--(axis cs:-2.37543655905329,4.26454346834407)
--(axis cs:-2.37126429713009,4.27442147967854)
--(axis cs:-2.36923465452144,4.27922005106666)
--(axis cs:-2.36298475614452,4.29389663378925)
--(axis cs:-2.35668848253985,4.30857321651184)
--(axis cs:-2.3565877144075,4.3088066139353)
--(axis cs:-2.35034302692919,4.32324979923443)
--(axis cs:-2.34395087204629,4.33792638195701)
--(axis cs:-2.34191113168492,4.34257888373721)
--(axis cs:-2.33750999696833,4.3526029646796)
--(axis cs:-2.33102128018435,4.36727954740219)
--(axis cs:-2.32723454896233,4.3757866145684)
--(axis cs:-2.32448425773785,4.38195613012478)
--(axis cs:-2.31789828464295,4.39663271284737)
--(axis cs:-2.31255796623974,4.40845086217342)
--(axis cs:-2.31126436607402,4.41130929556996)
--(axis cs:-2.30458042835172,4.42598587829255)
--(axis cs:-2.29788138351715,4.44059162381817)
--(axis cs:-2.29784884361854,4.44066246101514)
--(axis cs:-2.29106621892848,4.45533904373773)
--(axis cs:-2.28423566286846,4.47001562646032)
--(axis cs:-2.28320480079456,4.47221712852782)
--(axis cs:-2.27735412812631,4.4846922091829)
--(axis cs:-2.27042384397625,4.49936879190549)
--(axis cs:-2.26852821807197,4.50335856819587)
--(axis cs:-2.26344259128058,4.51404537462808)
--(axis cs:-2.25641182380025,4.52872195735067)
--(axis cs:-2.25385163534938,4.53403326589735)
--(axis cs:-2.24933000675577,4.54339854007326)
--(axis cs:-2.24179521243594,4.55807512279585)
--(axis cs:-2.23917505262679,4.5604633063136)
--(axis cs:-2.23167255491393,4.55807512279585)
--(axis cs:-2.2244984699042,4.55578917811599)
--(axis cs:-2.20982188718162,4.55107207073017)
--(axis cs:-2.19514530445903,4.54631247941529)
--(axis cs:-2.18623684826241,4.54339854007326)
--(axis cs:-2.18046872173644,4.54150983499375)
--(axis cs:-2.16579213901385,4.53666375422487)
--(axis cs:-2.15111555629126,4.53177489519681)
--(axis cs:-2.14202737961307,4.52872195735067)
--(axis cs:-2.13643897356867,4.52684266427778)
--(axis cs:-2.12176239084608,4.52186662079402)
--(axis cs:-2.10708580812349,4.51684749695321)
--(axis cs:-2.09895892867484,4.51404537462808)
--(axis cs:-2.0924092254009,4.51178456286465)
--(axis cs:-2.07773264267831,4.50667753710744)
--(axis cs:-2.06305605995573,4.50152712117376)
--(axis cs:-2.05695420002297,4.49936879190549)
--(axis cs:-2.04837947723314,4.49633231971619)
--(axis cs:-2.03370289451055,4.49109326176935)
--(axis cs:-2.01902631178796,4.48581049615756)
--(axis cs:-2.01594294605338,4.4846922091829)
--(axis cs:-2.00434972906537,4.48048261448506)
--(axis cs:-1.98967314634278,4.47511044396331)
--(axis cs:-1.97586672774904,4.47001562646032)
--(axis cs:-1.97499656362019,4.46969413649773)
--(axis cs:-1.9603199808976,4.46423201618961)
--(axis cs:-1.94564339817501,4.45872562214617)
--(axis cs:-1.93668595427331,4.45533904373773)
--(axis cs:-1.93096681545242,4.45317412879484)
--(axis cs:-1.91629023272984,4.4475769819384)
--(axis cs:-1.90161365000725,4.44193522279175)
--(axis cs:-1.89832637973617,4.44066246101514)
--(axis cs:-1.88693706728466,4.43624719393461)
--(axis cs:-1.87226048456207,4.43051385570512)
--(axis cs:-1.86075735935318,4.42598587829255)
--(axis cs:-1.85758390183948,4.42473510199596)
--(axis cs:-1.84290731911689,4.41890959238594)
--(axis cs:-1.8282307363943,4.41303886715393)
--(axis cs:-1.82393714171541,4.41130929556996)
--(axis cs:-1.81355415367171,4.40712123307358)
--(axis cs:-1.79887757094912,4.40115746920685)
--(axis cs:-1.78782417875626,4.39663271284737)
--(axis cs:-1.78420098822654,4.3951475467398)
--(axis cs:-1.76952440550395,4.3890901211256)
--(axis cs:-1.75484782278136,4.38298685295294)
--(axis cs:-1.75238576535163,4.38195613012478)
--(axis cs:-1.74017124005877,4.37683554673653)
--(axis cs:-1.72549465733618,4.37063770807655)
--(axis cs:-1.71759774832603,4.36727954740219)
--(axis cs:-1.71081807461359,4.36439243735602)
--(axis cs:-1.696141491891,4.3580993737477)
--(axis cs:-1.68341517708869,4.3526029646796)
--(axis cs:-1.68146490916841,4.35175945123557)
--(axis cs:-1.66678832644582,4.34537049463593)
--(axis cs:-1.65211174372323,4.3389347625653)
--(axis cs:-1.64982682135717,4.33792638195701)
--(axis cs:-1.63743516100065,4.33244968166589)
--(axis cs:-1.62275857827806,4.3259170876786)
--(axis cs:-1.61680538326055,4.32324979923443)
--(axis cs:-1.60808199555547,4.3193355114636)
--(axis cs:-1.59340541283288,4.31270535543125)
--(axis cs:-1.58431987439517,4.30857321651184)
--(axis cs:-1.57872883011029,4.30602652580235)
--(axis cs:-1.5640522473877,4.29929809365216)
--(axis cs:-1.55235069719502,4.29389663378925)
--(axis cs:-1.54937566466511,4.29252123104831)
--(axis cs:-1.53469908194252,4.28569379464698)
--(axis cs:-1.52087922524962,4.27922005106666)
--(axis cs:-1.52002249921993,4.27881809760586)
--(axis cs:-1.50534591649734,4.27189091464573)
--(axis cs:-1.49066933377476,4.2649153670046)
--(axis cs:-1.48989145952845,4.26454346834407)
--(axis cs:-1.47599275105217,4.25788787325034)
--(axis cs:-1.46131616832958,4.25081151156147)
--(axis cs:-1.45936854949929,4.24986688562148)
--(axis cs:-1.44663958560699,4.24368305288206)
--(axis cs:-1.4319630028844,4.23650510166745)
--(axis cs:-1.42929050724303,4.23519030289889)
--(axis cs:-1.41728642016181,4.22927479822878)
--(axis cs:-1.40260983743922,4.22199446752104)
--(axis cs:-1.399642238045,4.2205137201763)
--(axis cs:-1.38793325471663,4.21466141569231)
--(axis cs:-1.37325667199404,4.20727790093168)
--(axis cs:-1.3704093584849,4.20583713745371)
--(axis cs:-1.35858008927146,4.1998411728357)
--(axis cs:-1.34390350654887,4.19235365476939)
--(axis cs:-1.34157815727116,4.19116055473113)
--(axis cs:-1.32922692382628,4.18481229783045)
--(axis cs:-1.31455034110369,4.17721994241435)
--(axis cs:-1.31313555861773,4.17648397200854)
--(axis cs:-1.2998737583811,4.16957297890385)
--(axis cs:-1.28519717565851,4.1618749372065)
--(axis cs:-1.2850690879714,4.16180738928595)
--(axis cs:-1.27052059293592,4.1541213637862)
--(axis cs:-1.25737318962079,4.14713080656336)
--(axis cs:-1.25584401021333,4.14631625706947)
--(axis cs:-1.24116742749074,4.13845555915806)
--(axis cs:-1.23003190915765,4.13245422384077)
--(axis cs:-1.22649084476815,4.13054230059051)
--(axis cs:-1.21181426204557,4.12257363009745)
--(axis cs:-1.20303373870519,4.11777764111818)
--(axis cs:-1.19713767932298,4.11455114766686)
--(axis cs:-1.18246109660039,4.10647359952694)
--(axis cs:-1.17636820505806,4.10310105839559)
--(axis cs:-1.1677845138778,4.09834079387018)
--(axis cs:-1.15310793115521,4.09015344766055)
--(axis cs:-1.15002530121059,4.088424475673)
--(axis cs:-1.13843134843262,4.08190919159421)
--(axis cs:-1.12399639300889,4.07374789295041)
--(axis cs:-1.12375476571003,4.07361101502233)
--(axis cs:-1.10907818298744,4.0652542494991)
--(axis cs:-1.09828425088262,4.05907131022783)
--(axis cs:-1.09440160026485,4.05684287831062)
--(axis cs:-1.07972501754226,4.04837383195544)
--(axis cs:-1.07286793409743,4.04439472750524)
--(axis cs:-1.06504843481968,4.03984806411882)
--(axis cs:-1.05037185209709,4.03126575848782)
--(axis cs:-1.0477390027077,4.02971814478265)
--(axis cs:-1.0356952693745,4.0226243623542)
--(axis cs:-1.02289620093231,4.01504156206006)
--(axis cs:-1.02101868665191,4.01392695132928)
--(axis cs:-1.00634210392932,4.00516951703831)
--(axis cs:-0.998335171829792,4.00036497933747)
--(axis cs:-0.991665521206731,3.99635456200835)
--(axis cs:-0.976988938484141,3.98748122574682)
--(axis cs:-0.974038700678439,3.98568839661488)
--(axis cs:-0.962312355761552,3.97854741517466)
--(axis cs:-0.950007909723536,3.97101181389229)
--(axis cs:-0.947635773038964,3.96955596066967)
--(axis cs:-0.932959190316375,3.96050312993456)
--(axis cs:-0.926238433792224,3.9563352311697)
--(axis cs:-0.918282607593786,3.95139077264557)
--(axis cs:-0.903606024871197,3.94221927733073)
--(axis cs:-0.90271319425197,3.94165864844711)
--(axis cs:-0.888929442148608,3.93298462202716)
--(axis cs:-0.879443205221399,3.92698206572452)
--(axis cs:-0.874252859426019,3.92369056259745)
--(axis cs:-0.85957627670343,3.9143349983726)
--(axis cs:-0.856408219842765,3.91230548300194)
--(axis cs:-0.844899693980842,3.90491645537457)
--(axis cs:-0.833610382178442,3.89762890027935)
--(axis cs:-0.830223111258253,3.89543740049189)
--(axis cs:-0.815546528535664,3.88589483214733)
--(axis cs:-0.811043592976645,3.88295231755676)
--(axis cs:-0.800869945813075,3.87628901923372)
--(axis cs:-0.788699887662169,3.86827573483417)
--(axis cs:-0.786193363090486,3.86662153279521)
--(axis cs:-0.771516780367897,3.85688893806884)
--(axis cs:-0.766580632219297,3.85359915211158)
--(axis cs:-0.756840197645308,3.84709232733884)
--(axis cs:-0.744674027972832,3.83892256938899)
--(axis cs:-0.742163614922719,3.83723282543156)
--(axis cs:-0.72748703220013,3.82730709344006)
--(axis cs:-0.722982942969462,3.8242459866664)
--(axis cs:-0.712810449477541,3.81731600623042)
--(axis cs:-0.70149733379402,3.80956940394381)
--(axis cs:-0.698133866754952,3.80726075199056)
--(axis cs:-0.683457284032363,3.79713868165462)
--(axis cs:-0.680216266171845,3.79489282122122)
--(axis cs:-0.668780701309774,3.78694928333316)
--(axis cs:-0.659136413588645,3.78021623849864)
--(axis cs:-0.654104118587185,3.7766943816794)
--(axis cs:-0.639427535864596,3.76637268014148)
--(axis cs:-0.638248338639234,3.76553965577605)
--(axis cs:-0.624750953142007,3.75598097477202)
--(axis cs:-0.617559818187339,3.75086307305346)
--(axis cs:-0.610074370419418,3.74552236700813)
--(axis cs:-0.597053458516192,3.73618649033087)
--(axis cs:-0.595397787696829,3.73499639031752)
--(axis cs:-0.58072120497424,3.7243994729148)
--(axis cs:-0.576737915563624,3.72150990760828)
--(axis cs:-0.566044622251651,3.71373293119598)
--(axis cs:-0.556603356742942,3.70683332488569)
--(axis cs:-0.551368039529062,3.70299753153372)
--(axis cs:-0.536691456806473,3.69219273362818)
--(axis cs:-0.536642774892934,3.6921567421631)
--(axis cs:-0.522014874083884,3.68131385528545)
--(axis cs:-0.516867362141365,3.67748015944051)
--(axis cs:-0.507338291361295,3.67036456136154)
--(axis cs:-0.497260320561414,3.66280357671792)
--(axis cs:-0.492661708638706,3.65934432504587)
--(axis cs:-0.477985125916117,3.64825246494947)
--(axis cs:-0.477819796960894,3.64812699399533)
--(axis cs:-0.463308543193528,3.63708462227913)
--(axis cs:-0.458554698474817,3.63345041127275)
--(axis cs:-0.448631960470939,3.62584418102544)
--(axis cs:-0.439450576470342,3.61877382855016)
--(axis cs:-0.43395537774835,3.61453057675878)
--(axis cs:-0.420505283819837,3.60409724582757)
--(axis cs:-0.419278795025761,3.60314323462991)
--(axis cs:-0.404602212303172,3.59167881698551)
--(axis cs:-0.401723995362445,3.58942066310498)
--(axis cs:-0.389925629580583,3.58013832904149)
--(axis cs:-0.383099898718433,3.57474408038239)
--(axis cs:-0.375249046857994,3.56852231367815)
--(axis cs:-0.364627854942554,3.5600674976598)
--(axis cs:-0.360572464135405,3.55683015548264)
--(axis cs:-0.346305887017859,3.54539091493721)
--(axis cs:-0.345895881412816,3.54506122774349)
--(axis cs:-0.331219298690227,3.53321168168563)
--(axis cs:-0.328139496512112,3.53071433221462)
--(axis cs:-0.316542715967638,3.52128367379407)
--(axis cs:-0.310119820055845,3.51603774949203)
--(axis cs:-0.301866133245049,3.50927696392563)
--(axis cs:-0.292244004212017,3.50136116676944)
--(axis cs:-0.28718955052246,3.49719088166277)
--(axis cs:-0.274510227042968,3.48668458404686)
--(axis cs:-0.272512967799871,3.48502474434758)
--(axis cs:-0.257836385077282,3.47277681550584)
--(axis cs:-0.256918816247913,3.47200800132427)
--(axis cs:-0.243159802354693,3.46044524394256)
--(axis cs:-0.239470092767509,3.45733141860168)
--(axis cs:-0.228483219632104,3.44803153189698)
--(axis cs:-0.222157703107756,3.44265483587909)
--(axis cs:-0.213806636909515,3.43553494964693)
--(axis cs:-0.204979966942424,3.4279782531565)
--(axis cs:-0.199130054186926,3.4229547542196)
--(axis cs:-0.187935233972694,3.41330167043391)
--(axis cs:-0.184453471464337,3.41029018915513)
--(axis cs:-0.171021883368495,3.39862508771132)
--(axis cs:-0.169776888741748,3.39754048426622)
--(axis cs:-0.155100306019159,3.38470375373963)
--(axis cs:-0.154240179060807,3.38394850498873)
--(axis cs:-0.14042372329657,3.37177880541924)
--(axis cs:-0.137589044870948,3.36927192226614)
--(axis cs:-0.125747140573981,3.35876639310898)
--(axis cs:-0.1210642500683,3.35459533954355)
--(axis cs:-0.111070557851392,3.34566569425083)
--(axis cs:-0.104664298434807,3.33991875682097)
--(axis cs:-0.0963939751288034,3.33247587143663)
--(axis cs:-0.0883877203052117,3.32524217409838)
--(axis cs:-0.0817173924062145,3.31919607214426)
--(axis cs:-0.0722330720830153,3.31056559137579)
--(axis cs:-0.0670408096836255,3.30582542846897)
--(axis cs:-0.056198935766467,3.2958890086532)
--(axis cs:-0.0523642269610365,3.29236305684997)
--(axis cs:-0.0402839184843774,3.28121242593061)
--(axis cs:-0.0376876442384475,3.27880805779205)
--(axis cs:-0.0244866520414403,3.26653584320802)
--(axis cs:-0.0230110615158585,3.26515951558221)
--(axis cs:-0.00880579247286022,3.25185926048543)
--(axis cs:-0.00833447879326954,3.25141649800102)
--(axis cs:0.00634210392931944,3.23757740923787)
--(axis cs:0.00675917381125559,3.23718267776284)
--(axis cs:0.0210186866519084,3.22364134284731)
--(axis cs:0.0222096839476504,3.22250609504025)
--(axis cs:0.0356952693744974,3.20960803825288)
--(axis cs:0.0375479214490152,3.20782951231766)
--(axis cs:0.0503718520970864,3.19547650095619)
--(axis cs:0.0527751283228573,3.19315292959508)
--(axis cs:0.0650484348196754,3.18124571860849)
--(axis cs:0.0678925246751891,3.17847634687249)
--(axis cs:0.0797250175422644,3.16691466069233)
--(axis cs:0.082901309099845,3.1637997641499)
--(axis cs:0.0944016002648533,3.15248227819733)
--(axis cs:0.097802659060219,3.14912318142731)
--(axis cs:0.109078182987442,3.13794750328969)
--(axis cs:0.112597731263563,3.13444659870472)
--(axis cs:0.123754765710031,3.12330924897547)
--(axis cs:0.127287662028092,3.11977001598213)
--(axis cs:0.13843134843262,3.10856640875735)
--(axis cs:0.141873567643005,3.10509343325954)
--(axis cs:0.153107931155209,3.09371785628487)
--(axis cs:0.156356544721679,3.09041685053695)
--(axis cs:0.167784513877798,3.07876244499774)
--(axis cs:0.17073767054811,3.07574026781436)
--(axis cs:0.182461096600386,3.06369900776231)
--(axis cs:0.185018003416859,3.06106368509177)
--(axis cs:0.197137679322976,3.04852635650084)
--(axis cs:0.199198582966587,3.04638710236919)
--(axis cs:0.211814262045564,3.03324328181349)
--(axis cs:0.213280430507382,3.0317105196466)
--(axis cs:0.226490844768154,3.01784855259275)
--(axis cs:0.227264549341995,3.01703393692401)
--(axis cs:0.241151899820213,3.00235735420142)
--(axis cs:0.241167427490742,3.00234088367211)
--(axis cs:0.254942074730503,2.98768077147883)
--(axis cs:0.255844010213332,2.98671720613517)
--(axis cs:0.26863730620607,2.97300418875624)
--(axis cs:0.27052059293592,2.97097777873563)
--(axis cs:0.282238534752774,2.95832760603365)
--(axis cs:0.28519717565851,2.95512126935125)
--(axis cs:0.295746684225156,2.94365102331106)
--(axis cs:0.299873758381098,2.93914632184656)
--(axis cs:0.309162662117617,2.92897444058847)
--(axis cs:0.314550341103688,2.92305155563203)
--(axis cs:0.32248735985038,2.91429785786588)
--(axis cs:0.329226923826276,2.906835565214)
--(axis cs:0.335721653050331,2.8996212751433)
--(axis cs:0.343903506548866,2.89049691973524)
--(axis cs:0.34886640182689,2.88494469242071)
--(axis cs:0.358580089271454,2.87403416250585)
--(axis cs:0.361922451042985,2.87026810969812)
--(axis cs:0.373256671994044,2.85744581052423)
--(axis cs:0.374890630581284,2.85559152697553)
--(axis cs:0.38777152139143,2.84091494425294)
--(axis cs:0.387933254716632,2.84072995368396)
--(axis cs:0.40056369751719,2.82623836153035)
--(axis cs:0.402609837439222,2.82388110357976)
--(axis cs:0.413270347076803,2.81156177880776)
--(axis cs:0.41728642016181,2.80690166338533)
--(axis cs:0.425892247149062,2.79688519608517)
--(axis cs:0.4319630028844,2.78979002666737)
--(axis cs:0.438430160964627,2.78220861336258)
--(axis cs:0.446639585606988,2.77254455779609)
--(axis cs:0.450884838148524,2.76753203064)
--(axis cs:0.461316168329578,2.75516359139264)
--(axis cs:0.463257014958534,2.75285544791741)
--(axis cs:0.475546814884573,2.73817886519482)
--(axis cs:0.475992751052166,2.73764419497452)
--(axis cs:0.487752871349844,2.72350228247223)
--(axis cs:0.490669333774756,2.71998012455097)
--(axis cs:0.499878529945185,2.70882569974964)
--(axis cs:0.505345916497344,2.70217490593251)
--(axis cs:0.511924479473975,2.69414911702705)
--(axis cs:0.520022499219934,2.68422673349709)
--(axis cs:0.523891396390908,2.67947253430446)
--(axis cs:0.534699081942522,2.66613376853112)
--(axis cs:0.53577994501971,2.66479595158187)
--(axis cs:0.547588524274765,2.65011936885928)
--(axis cs:0.549375664665112,2.64788868172851)
--(axis cs:0.559318638084226,2.63544278613669)
--(axis cs:0.5640522473877,2.62949123630328)
--(axis cs:0.570972299988799,2.62076620341411)
--(axis cs:0.57872883011029,2.61094272202417)
--(axis cs:0.582550130973812,2.60608962069152)
--(axis cs:0.593405412832878,2.59224114352941)
--(axis cs:0.594052740827737,2.59141303796893)
--(axis cs:0.605477615910125,2.57673645524634)
--(axis cs:0.608081995555468,2.57337586347334)
--(axis cs:0.616827680313786,2.56205987252375)
--(axis cs:0.622758578278056,2.55435069769757)
--(axis cs:0.628104298215629,2.54738328980116)
--(axis cs:0.637435161000646,2.53516562416531)
--(axis cs:0.639308039183992,2.53270670707857)
--(axis cs:0.650437544638884,2.51803012435598)
--(axis cs:0.652111743723234,2.51581259065597)
--(axis cs:0.661493126774238,2.50335354163339)
--(axis cs:0.666788326445824,2.49628811543883)
--(axis cs:0.672477501904895,2.4886769589108)
--(axis cs:0.681464909168412,2.47659640943387)
--(axis cs:0.683391201662323,2.47400037618822)
--(axis cs:0.694232653707977,2.45932379346563)
--(axis cs:0.696141491891002,2.45672802189071)
--(axis cs:0.705002353147879,2.44464721074304)
--(axis cs:0.71081807461359,2.43667989482301)
--(axis cs:0.715702947825553,2.42997062802045)
--(axis cs:0.72549465733618,2.41645669587604)
--(axis cs:0.726334933610954,2.41529404529786)
--(axis cs:0.736895357681571,2.40061746257527)
--(axis cs:0.740171240058768,2.396042923391)
--(axis cs:0.74738728381487,2.38594087985268)
--(axis cs:0.754847822781358,2.37544497618672)
--(axis cs:0.757812077497884,2.37126429713009)
--(axis cs:0.768168821993089,2.3565877144075)
--(axis cs:0.769524405503946,2.3546579137401)
--(axis cs:0.778456340071046,2.34191113168492)
--(axis cs:0.784200988226534,2.33367170987433)
--(axis cs:0.788678136506102,2.32723454896233)
--(axis cs:0.798834607555512,2.31255796623974)
--(axis cs:0.798877570949124,2.31249560560511)
--(axis cs:0.808921807730319,2.29788138351715)
--(axis cs:0.813554153671712,2.29110688159068)
--(axis cs:0.818944633825785,2.28320480079456)
--(axis cs:0.828230736394302,2.26952187747994)
--(axis cs:0.828903501785706,2.26852821807197)
--(axis cs:0.83879495143834,2.25385163534938)
--(axis cs:0.84290731911689,2.247718633994)
--(axis cs:0.8486226716573,2.23917505262679)
--(axis cs:0.85758390183948,2.2257091282525)
--(axis cs:0.858387698697084,2.2244984699042)
--(axis cs:0.868086621874805,2.20982188718162)
--(axis cs:0.872260484562068,2.20347314057733)
--(axis cs:0.877722943600897,2.19514530445903)
--(axis cs:0.886937067284657,2.18102283981466)
--(axis cs:0.887297779364107,2.18046872173644)
--(axis cs:0.896807268001868,2.16579213901385)
--(axis cs:0.901613650007246,2.15833446812309)
--(axis cs:0.906255746775465,2.15111555629126)
--(axis cs:0.915643333734707,2.13643897356867)
--(axis cs:0.916290232729835,2.13542276340322)
--(axis cs:0.924966949048329,2.12176239084608)
--(axis cs:0.930966815452424,2.11226442775706)
--(axis cs:0.934230993677923,2.10708580812349)
--(axis cs:0.943433963004979,2.0924092254009)
--(axis cs:0.945643398175013,2.08886776638776)
--(axis cs:0.952575346240526,2.07773264267831)
--(axis cs:0.960319980897602,2.06522241345625)
--(axis cs:0.961658223793731,2.06305605995573)
--(axis cs:0.970679442739453,2.04837947723314)
--(axis cs:0.974996563620191,2.0413175655173)
--(axis cs:0.979641774289822,2.03370289451055)
--(axis cs:0.988545728111299,2.01902631178796)
--(axis cs:0.989673146342779,2.01715858391495)
--(axis cs:0.997388866470592,2.00434972906537)
--(axis cs:1.00434972906537,1.99272737140516)
--(axis cs:1.00617519264568,1.98967314634278)
--(axis cs:1.01490186530623,1.97499656362019)
--(axis cs:1.01902631178796,1.96802143741507)
--(axis cs:1.02357097879128,1.9603199808976)
--(axis cs:1.03218308851674,1.94564339817501)
--(axis cs:1.03370289451055,1.94303983214789)
--(axis cs:1.04073626034904,1.93096681545242)
--(axis cs:1.04837947723314,1.91776902457415)
--(axis cs:1.04923418627009,1.91629023272984)
--(axis cs:1.05767327806264,1.90161365000725)
--(axis cs:1.06305605995573,1.89219727109835)
--(axis cs:1.06605711462387,1.88693706728466)
--(axis cs:1.07438422703407,1.87226048456207)
--(axis cs:1.07773264267831,1.86632563572404)
--(axis cs:1.08265516725766,1.85758390183948)
--(axis cs:1.09087125728188,1.84290731911689)
--(axis cs:1.0924092254009,1.84014513385282)
--(axis cs:1.09903046524039,1.8282307363943)
--(axis cs:1.10708580812349,1.81364599996546)
--(axis cs:1.10713644046926,1.81355415367171)
--(axis cs:1.11518508559113,1.79887757094912)
--(axis cs:1.12176239084608,1.78680886320074)
--(axis cs:1.12318101374226,1.78420098822653)
--(axis cs:1.13112106183383,1.76952440550395)
--(axis cs:1.13643897356867,1.75963439789435)
--(axis cs:1.1390080339475,1.75484782278136)
--(axis cs:1.14684038455181,1.74017124005877)
--(axis cs:1.15111555629126,1.73211193949586)
--(axis cs:1.15461946449801,1.72549465733618)
--(axis cs:1.16234500194192,1.71081807461359)
--(axis cs:1.16579213901385,1.70423032225836)
--(axis cs:1.17001722688576,1.696141491891)
--(axis cs:1.17763682036869,1.68146490916841)
--(axis cs:1.18046872173644,1.67597785162353)
--(axis cs:1.18520320123336,1.66678832644582)
--(axis cs:1.19271770491824,1.65211174372323)
--(axis cs:1.19514530445903,1.64734227478447)
--(axis cs:1.20017922684571,1.63743516100065)
--(axis cs:1.20758947995224,1.62275857827806)
--(axis cs:1.20982188718162,1.61831074928327)
--(axis cs:1.21494710276159,1.60808199555547)
--(axis cs:1.22225392966173,1.59340541283288)
--(axis cs:1.2244984699042,1.58886980948689)
--(axis cs:1.22950858830523,1.57872883011029)
--(axis cs:1.23671279862106,1.5640522473877)
--(axis cs:1.23917505262679,1.55900533077092)
--(axis cs:1.24386540363787,1.54937566466511)
--(axis cs:1.25096779234176,1.53469908194252)
--(axis cs:1.25385163534938,1.5287024912246)
--(axis cs:1.25801923030927,1.52002249921993)
--(axis cs:1.26502057782638,1.50534591649734)
--(axis cs:1.26852821807197,1.49794573067311)
--(axis cs:1.2719717118093,1.49066933377476)
--(axis cs:1.27887278412246,1.47599275105217)
--(axis cs:1.28320480079456,1.46671870679358)
--(axis cs:1.28572445411939,1.46131616832958)
--(axis cs:1.29252600287631,1.44663958560699)
--(axis cs:1.29788138351715,1.43500424807974)
--(axis cs:1.29927902626402,1.4319630028844)
--(axis cs:1.30598178888686,1.41728642016181)
--(axis cs:1.31255796623974,1.40278430338624)
--(axis cs:1.31263696086208,1.40260983743922)
--(axis cs:1.31924166065935,1.38793325471663)
--(axis cs:1.32579910133413,1.37325667199404)
--(axis cs:1.32723454896233,1.37002322463724)
--(axis cs:1.3323071009589,1.35858008927145)
--(axis cs:1.33876747811843,1.34390350654887)
--(axis cs:1.34191113168492,1.33671332115979)
--(axis cs:1.3451795573639,1.32922692382628)
--(axis cs:1.35154356189305,1.31455034110369)
--(axis cs:1.3565877144075,1.30283416355477)
--(axis cs:1.35786044281905,1.2998737583811)
--(axis cs:1.36412875183634,1.28519717565851)
--(axis cs:1.37035075869196,1.27052059293592)
--(axis cs:1.37126429713009,1.26835141140815)
--(axis cs:1.3765244131684,1.25584401021333)
--(axis cs:1.38265166316438,1.24116742749074)
--(axis cs:1.38594087985268,1.23323279446844)
--(axis cs:1.38873187770573,1.22649084476815)
--(axis cs:1.39476501623525,1.21181426204556)
--(axis cs:1.40061746257527,1.19746898398587)
--(axis cs:1.40075244441528,1.19713767932298)
--(axis cs:1.40669210348262,1.18246109660039)
--(axis cs:1.41258636899373,1.1677845138778)
--(axis cs:1.41529404529786,1.1609936577537)
--(axis cs:1.41843417831931,1.15310793115521)
--(axis cs:1.42423584335339,1.13843134843262)
--(axis cs:1.42997062802045,1.12381050407046)
--(axis cs:1.42999246254772,1.12375476571003)
--(axis cs:1.43570212815961,1.10907818298744)
--(axis cs:1.4413670101283,1.09440160026485)
--(axis cs:1.44464721074304,1.0858388938392)
--(axis cs:1.44698640117647,1.07972501754226)
--(axis cs:1.45256012160567,1.06504843481968)
--(axis cs:1.45808940065936,1.05037185209709)
--(axis cs:1.45932379346563,1.04707112305602)
--(axis cs:1.463572939359,1.0356952693745)
--(axis cs:1.46901187145404,1.02101868665191)
--(axis cs:1.47400037618822,1.00744838587227)
--(axis cs:1.47440656828583,1.00634210392932)
--(axis cs:1.4797557068316,0.99166552120673)
--(axis cs:1.48506097677768,0.976988938484141)
--(axis cs:1.4886769589108,0.966905078691765)
--(axis cs:1.49032197004267,0.962312355761552)
--(axis cs:1.49553822074312,0.947635773038964)
--(axis cs:1.50071092412586,0.932959190316375)
--(axis cs:1.50335354163339,0.925400776528919)
--(axis cs:1.50583945132177,0.918282607593786)
--(axis cs:1.51092388688631,0.903606024871197)
--(axis cs:1.51596508877461,0.888929442148608)
--(axis cs:1.51803012435598,0.882868443118102)
--(axis cs:1.52096233820034,0.874252859426019)
--(axis cs:1.52591600097908,0.85957627670343)
--(axis cs:1.53082673602709,0.844899693980841)
--(axis cs:1.53270670707857,0.839234386965773)
--(axis cs:1.53569384789641,0.830223111258252)
--(axis cs:1.54051774999524,0.815546528535663)
--(axis cs:1.54529902256357,0.800869945813074)
--(axis cs:1.54738328980116,0.794417443188999)
--(axis cs:1.5500370901291,0.786193363090485)
--(axis cs:1.55473221354395,0.771516780367896)
--(axis cs:1.55938499784013,0.756840197645307)
--(axis cs:1.56205987252375,0.748328031881106)
--(axis cs:1.56399506852703,0.742163614922718)
--(axis cs:1.56856236529726,0.727487032200129)
--(axis cs:1.57308760553542,0.71281044947754)
--(axis cs:1.57673645524634,0.70086707066314)
--(axis cs:1.57757068208382,0.698133866754951)
--(axis cs:1.58201107446472,0.683457284032362)
--(axis cs:1.58640968504447,0.668780701309773)
--(axis cs:1.59076659053882,0.654104118587184)
--(axis cs:1.59141303796893,0.651906832531582)
--(axis cs:1.59508110731405,0.639427535864595)
--(axis cs:1.59935397301839,0.624750953142006)
--(axis cs:1.60358539856414,0.610074370419417)
--(axis cs:1.60608962069152,0.601305239616501)
--(axis cs:1.60777512873671,0.595397787696828)
--(axis cs:1.61192310494885,0.580721204974239)
--(axis cs:1.61602989800346,0.56604462225165)
--(axis cs:1.62009558031116,0.551368039529061)
--(axis cs:1.62076620341411,0.548923852485836)
--(axis cs:1.62411961679592,0.536691456806472)
--(axis cs:1.6281025956434,0.522014874083883)
--(axis cs:1.63204471081676,0.507338291361294)
--(axis cs:1.63544278613669,0.49455596484651)
--(axis cs:1.63594594665776,0.492661708638705)
--(axis cs:1.63980590066921,0.477985125916116)
--(axis cs:1.64362523011769,0.463308543193527)
--(axis cs:1.64740400294214,0.448631960470938)
--(axis cs:1.65011936885928,0.437973191391734)
--(axis cs:1.65114212639298,0.433955377748349)
--(axis cs:1.65483942289762,0.41927879502576)
--(axis cs:1.65849639188136,0.404602212303171)
--(axis cs:1.6621130987516,0.389925629580582)
--(axis cs:1.66479595158187,0.378917904507626)
--(axis cs:1.66568948003656,0.375249046857993)
--(axis cs:1.66922536167237,0.360572464135404)
--(axis cs:1.67272120025103,0.345895881412815)
--(axis cs:1.67617705859927,0.331219298690226)
--(axis cs:1.67947253430446,0.317060578035307)
--(axis cs:1.67959298322761,0.316542715967637)
--(axis cs:1.68296863406456,0.301866133245048)
--(axis cs:1.68630451365644,0.287189550522459)
--(axis cs:1.68960068220444,0.27251296779987)
--(axis cs:1.69285719939132,0.257836385077281)
--(axis cs:1.69414911702705,0.251944172302842)
--(axis cs:1.6960738995392,0.243159802354692)
--(axis cs:1.69925093323084,0.228483219632103)
--(axis cs:1.70238851231822,0.213806636909514)
--(axis cs:1.70548669380242,0.199130054186925)
--(axis cs:1.70854553414569,0.184453471464336)
--(axis cs:1.70882569974964,0.183092351561479)
--(axis cs:1.71156480667925,0.169776888741747)
--(axis cs:1.71454483866794,0.155100306019158)
--(axis cs:1.7174857139979,0.14042372329657)
--(axis cs:1.72038748639999,0.125747140573981)
--(axis cs:1.72325020904727,0.111070557851392)
--(axis cs:1.72350228247223,0.109760951088013)
--(axis cs:1.72607370217152,0.0963939751288034)
--(axis cs:1.72885824338968,0.0817173924062145)
--(axis cs:1.73160390704201,0.0670408096836255)
--(axis cs:1.73431074352713,0.0523642269610365)
--(axis cs:1.73697880266825,0.0376876442384475)
--(axis cs:1.73817886519482,0.0309906720228322)
--(axis cs:1.73960802162884,0.0230110615158585)
--(axis cs:1.74219847880518,0.00833447879326954)
--(axis cs:1.74475031854263,-0.00634210392931944)
--(axis cs:1.74726358785381,-0.0210186866519084)
--(axis cs:1.74973833315976,-0.0356952693744974)
--(axis cs:1.75217460028584,-0.0503718520970864)
--(axis cs:1.75285544791741,-0.0545379472411472)
--(axis cs:1.75457232231684,-0.0650484348196754)
--(axis cs:1.75693162216012,-0.0797250175422644)
--(axis cs:1.75925258923784,-0.0944016002648533)
--(axis cs:1.76153526652514,-0.109078182987442)
--(axis cs:1.76377969638713,-0.123754765710031)
--(axis cs:1.76598592057511,-0.13843134843262)
--(axis cs:1.76753203064,-0.148896564267877)
--(axis cs:1.76815394700601,-0.153107931155209)
--(axis cs:1.77028377383093,-0.167784513877798)
--(axis cs:1.77237552594922,-0.182461096600387)
--(axis cs:1.77442924223225,-0.197137679322976)
--(axis cs:1.77644496092512,-0.211814262045565)
--(axis cs:1.77842271964328,-0.226490844768154)
--(axis cs:1.78036255536904,-0.241167427490743)
--(axis cs:1.78220861336258,-0.255412585261634)
--(axis cs:1.78226450215141,-0.255844010213332)
--(axis cs:1.78412852672746,-0.270520592935921)
--(axis cs:1.78595474265614,-0.28519717565851)
--(axis cs:1.78774318401313,-0.299873758381099)
--(axis cs:1.78949388423084,-0.314550341103688)
--(axis cs:1.79120687609532,-0.329226923826277)
--(axis cs:1.79288219174327,-0.343903506548866)
--(axis cs:1.79451986265908,-0.358580089271455)
--(axis cs:1.79611991967191,-0.373256671994044)
--(axis cs:1.79688519608517,-0.380444066472302)
--(axis cs:1.79768237086801,-0.387933254716633)
--(axis cs:1.79920725070898,-0.402609837439222)
--(axis cs:1.80069460997598,-0.417286420161811)
--(axis cs:1.80214447656906,-0.4319630028844)
--(axis cs:1.80355687772586,-0.446639585606989)
--(axis cs:1.80493184001906,-0.461316168329578)
--(axis cs:1.8062693893539,-0.475992751052167)
--(axis cs:1.80756955096582,-0.490669333774756)
--(axis cs:1.80883234941805,-0.505345916497345)
--(axis cs:1.81005780859935,-0.520022499219934)
--(axis cs:1.81124595172177,-0.534699081942523)
--(axis cs:1.81156177880776,-0.538726192797395)
--(axis cs:1.81239678884237,-0.549375664665112)
--(axis cs:1.81351035199142,-0.564052247387701)
--(axis cs:1.81458666715751,-0.57872883011029)
--(axis cs:1.81562575462022,-0.593405412832879)
--(axis cs:1.81662763397894,-0.608081995555468)
--(axis cs:1.81759232415102,-0.622758578278057)
--(axis cs:1.81851984336999,-0.637435161000646)
--(axis cs:1.81941020918382,-0.652111743723235)
--(axis cs:1.82026343845332,-0.666788326445824)
--(axis cs:1.82107954735053,-0.681464909168413)
--(axis cs:1.82185855135717,-0.696141491891002)
--(axis cs:1.82260046526322,-0.710818074613591)
--(axis cs:1.82330530316547,-0.72549465733618)
--(axis cs:1.82397307846625,-0.740171240058769)
--(axis cs:1.82460380387212,-0.754847822781358)
--(axis cs:1.82519749139268,-0.769524405503947)
--(axis cs:1.8257541523394,-0.784200988226536)
--(axis cs:1.82623836153035,-0.797876657539829)
--(axis cs:1.82627379722069,-0.798877570949124)
--(axis cs:1.82675643495663,-0.813554153671713)
--(axis cs:1.82720207630315,-0.828230736394302)
--(axis cs:1.82761072968406,-0.842907319116891)
--(axis cs:1.82798240282739,-0.85758390183948)
--(axis cs:1.82831710276467,-0.872260484562069)
--(axis cs:1.82861483583022,-0.886937067284658)
--(axis cs:1.8288756076606,-0.901613650007247)
--(axis cs:1.82909942319403,-0.916290232729836)
--(axis cs:1.82928628666996,-0.930966815452424)
--(axis cs:1.82943620162866,-0.945643398175013)
--(axis cs:1.82954917091084,-0.960319980897602)
--(axis cs:1.82962519665746,-0.974996563620191)
--(axis cs:1.82966428030945,-0.98967314634278)
--(axis cs:1.82966642260763,-1.00434972906537)
--(axis cs:1.8296316235926,-1.01902631178796)
--(axis cs:1.82955988260477,-1.03370289451055)
--(axis cs:1.82945119828438,-1.04837947723314)
--(axis cs:1.82930556857168,-1.06305605995573)
--(axis cs:1.82912299070709,-1.07773264267831)
--(axis cs:1.82890346123146,-1.0924092254009)
--(axis cs:1.82864697598643,-1.10708580812349)
--(axis cs:1.82835353011479,-1.12176239084608)
--(axis cs:1.82802311806096,-1.13643897356867)
--(axis cs:1.82765573357151,-1.15111555629126)
--(axis cs:1.82725136969575,-1.16579213901385)
--(axis cs:1.8268100187864,-1.18046872173644)
--(axis cs:1.8263316725003,-1.19514530445903)
--(axis cs:1.82623836153035,-1.19780288302907)
--(axis cs:1.82581632039489,-1.20982188718162)
--(axis cs:1.82526395324452,-1.2244984699042)
--(axis cs:1.82467456078705,-1.23917505262679)
--(axis cs:1.82404813179202,-1.25385163534938)
--(axis cs:1.82338465433076,-1.26852821807197)
--(axis cs:1.82268411577748,-1.28320480079456)
--(axis cs:1.8219465028105,-1.29788138351715)
--(axis cs:1.82117180141348,-1.31255796623974)
--(axis cs:1.8203599968768,-1.32723454896233)
--(axis cs:1.81951107379886,-1.34191113168492)
--(axis cs:1.81862501608764,-1.3565877144075)
--(axis cs:1.81770180696214,-1.37126429713009)
--(axis cs:1.81674142895398,-1.38594087985268)
--(axis cs:1.81574386390907,-1.40061746257527)
--(axis cs:1.81470909298929,-1.41529404529786)
--(axis cs:1.81363709667426,-1.42997062802045)
--(axis cs:1.81252785476318,-1.44464721074304)
--(axis cs:1.81156177880776,-1.4570144382246)
--(axis cs:1.81138134352361,-1.45932379346563)
--(axis cs:1.81019752700212,-1.47400037618822)
--(axis cs:1.80897639707007,-1.48867695891081)
--(axis cs:1.80771793059406,-1.50335354163339)
--(axis cs:1.8064221037637,-1.51803012435598)
--(axis cs:1.80508889209387,-1.53270670707857)
--(axis cs:1.79688519608517,-1.54381798047626)
--(axis cs:1.78834986682496,-1.54738328980116)
--(axis cs:1.78220861336258,-1.54936406134548)
--(axis cs:1.76753203064,-1.55405748798334)
--(axis cs:1.75285544791741,-1.5587085811946)
--(axis cs:1.74218565678329,-1.56205987252375)
--(axis cs:1.73817886519482,-1.56331712611689)
--(axis cs:1.72350228247223,-1.56788274204513)
--(axis cs:1.70882569974964,-1.57240630692943)
--(axis cs:1.69464542795735,-1.57673645524634)
--(axis cs:1.69414911702705,-1.57688786564074)
--(axis cs:1.67947253430446,-1.58132659245411)
--(axis cs:1.66479595158187,-1.58572354275337)
--(axis cs:1.65011936885928,-1.59007879319694)
--(axis cs:1.64558199664251,-1.59141303796893)
--(axis cs:1.63544278613669,-1.59439180356334)
--(axis cs:1.62076620341411,-1.59866302341806)
--(axis cs:1.60608962069152,-1.6028928081461)
--(axis cs:1.59488956180702,-1.60608962069152)
--(axis cs:1.59141303796893,-1.60708103841289)
--(axis cs:1.57673645524634,-1.61122738257924)
--(axis cs:1.56205987252375,-1.61533254842526)
--(axis cs:1.54738328980116,-1.61939660830497)
--(axis cs:1.54238900603552,-1.62076620341411)
--(axis cs:1.53270670707857,-1.62341915442448)
--(axis cs:1.51803012435598,-1.62740051906433)
--(axis cs:1.50335354163339,-1.63134102461961)
--(axis cs:1.4886769589108,-1.63524074100386)
--(axis cs:1.48790900573073,-1.6354427861367)
--(axis cs:1.47400037618822,-1.63909912755532)
--(axis cs:1.45932379346563,-1.64291685960677)
--(axis cs:1.44464721074304,-1.64669403938043)
--(axis cs:1.43119427288766,-1.65011936885928)
--(axis cs:1.42997062802045,-1.65043068558046)
--(axis cs:1.41529404529786,-1.65412639633643)
--(axis cs:1.40061746257527,-1.65778178373415)
--(axis cs:1.38594087985268,-1.66139691312588)
--(axis cs:1.37198683975221,-1.66479595158187)
--(axis cs:1.37126429713009,-1.66497182413808)
--(axis cs:1.3565877144075,-1.66850613509991)
--(axis cs:1.34191113168492,-1.67200040693278)
--(axis cs:1.32723454896233,-1.67545470240894)
--(axis cs:1.31255796623974,-1.67886908379874)
--(axis cs:1.30993464351471,-1.67947253430446)
--(axis cs:1.29788138351715,-1.68224325721055)
--(axis cs:1.28320480079456,-1.68557758395576)
--(axis cs:1.26852821807197,-1.68887220330214)
--(axis cs:1.25385163534938,-1.69212717487875)
--(axis cs:1.2446243504163,-1.69414911702705)
--(axis cs:1.23917505262679,-1.6953424185814)
--(axis cs:1.2244984699042,-1.69851791241478)
--(axis cs:1.20982188718162,-1.70165395506575)
--(axis cs:1.19514530445903,-1.70475060348248)
--(axis cs:1.18046872173644,-1.70780791407443)
--(axis cs:1.17552092774123,-1.70882569974964)
--(axis cs:1.16579213901385,-1.71082573664967)
--(axis cs:1.15111555629126,-1.71380424409328)
--(axis cs:1.13643897356867,-1.71674359803048)
--(axis cs:1.12176239084608,-1.71964385214021)
--(axis cs:1.10708580812349,-1.72250505954373)
--(axis cs:1.10190146736942,-1.72350228247223)
--(axis cs:1.0924092254009,-1.72532710812679)
--(axis cs:1.07773264267831,-1.72811013879102)
--(axis cs:1.06305605995573,-1.73085429478016)
--(axis cs:1.04837947723314,-1.73355962644205)
--(axis cs:1.03370289451055,-1.73622618354922)
--(axis cs:1.02279830758428,-1.73817886519482)
--(axis cs:1.01902631178796,-1.73885396243066)
--(axis cs:1.00434972906537,-1.74144292177621)
--(axis cs:0.989673146342779,-1.74399326632053)
--(axis cs:0.974996563620191,-1.74650504302665)
--(axis cs:0.960319980897602,-1.74897829826619)
--(axis cs:0.945643398175014,-1.75141307781524)
--(axis cs:0.936810946212534,-1.75285544791741)
--(axis cs:0.930966815452424,-1.75380936464414)
--(axis cs:0.916290232729835,-1.75616718056112)
--(axis cs:0.901613650007246,-1.75848666605778)
--(axis cs:0.886937067284657,-1.76076786406119)
--(axis cs:0.872260484562068,-1.76301081688854)
--(axis cs:0.85758390183948,-1.76521556624346)
--(axis cs:0.84290731911689,-1.76738215321217)
--(axis cs:0.841874204736681,-1.76753203064)
--(axis cs:0.828230736394302,-1.76951051633482)
--(axis cs:0.813554153671712,-1.77160079882547)
--(axis cs:0.798877570949124,-1.77365304749967)
--(axis cs:0.784200988226534,-1.77566730055635)
--(axis cs:0.769524405503946,-1.77764359556493)
--(axis cs:0.754847822781358,-1.77958196946196)
--(axis cs:0.740171240058768,-1.78148245854771)
--(axis cs:0.734450646856283,-1.78220861336259)
--(axis cs:0.72549465733618,-1.78334505366816)
--(axis cs:0.71081807461359,-1.78516981211155)
--(axis cs:0.696141491891002,-1.78695679769269)
--(axis cs:0.681464909168412,-1.78870604379985)
--(axis cs:0.666788326445824,-1.79041758317519)
--(axis cs:0.652111743723234,-1.79209144791174)
--(axis cs:0.637435161000646,-1.7937276694505)
--(axis cs:0.622758578278056,-1.79532627857748)
--(axis cs:0.608101832555814,-1.79688519608517)
--(axis cs:0.608081995555468,-1.7968873053626)
--(axis cs:0.593405412832878,-1.79841073926661)
--(axis cs:0.57872883011029,-1.79989665397301)
--(axis cs:0.5640522473877,-1.80134507734025)
--(axis cs:0.549375664665112,-1.80275603656461)
--(axis cs:0.534699081942522,-1.80412955817771)
--(axis cs:0.520022499219934,-1.80546566804404)
--(axis cs:0.505345916497344,-1.80676439135855)
--(axis cs:0.490669333774756,-1.80802575264427)
--(axis cs:0.475992751052166,-1.80924977575008)
--(axis cs:0.461316168329578,-1.81043648384844)
--(axis cs:0.446947634874783,-1.81156177880776)
--(axis cs:0.446639585606988,-1.81158589907388)
--(axis cs:0.4319630028844,-1.81269802847556)
--(axis cs:0.41728642016181,-1.81377291084629)
--(axis cs:0.402609837439222,-1.81481056642774)
--(axis cs:0.387933254716632,-1.81581101478169)
--(axis cs:0.373256671994044,-1.81677427478821)
--(axis cs:0.358580089271454,-1.81770036464385)
--(axis cs:0.343903506548866,-1.81858930186)
--(axis cs:0.329226923826276,-1.81944110326115)
--(axis cs:0.314550341103688,-1.82025578498339)
--(axis cs:0.299873758381098,-1.82103336247284)
--(axis cs:0.28519717565851,-1.82177385048422)
--(axis cs:0.27052059293592,-1.82247726307942)
--(axis cs:0.255844010213332,-1.8231436136262)
--(axis cs:0.241167427490742,-1.82377291479693)
--(axis cs:0.226490844768154,-1.82436517856736)
--(axis cs:0.211814262045564,-1.82492041621551)
--(axis cs:0.197137679322976,-1.8254386383206)
--(axis cs:0.182461096600386,-1.82591985476202)
--(axis cs:0.171938179119783,-1.82623836153035)
--(axis cs:0.167784513877798,-1.82636407445229)
--(axis cs:0.153107931155209,-1.82677130572584)
--(axis cs:0.13843134843262,-1.82714155707577)
--(axis cs:0.123754765710031,-1.82747483550271)
--(axis cs:0.109078182987442,-1.82777114731048)
--(axis cs:0.0944016002648533,-1.82803049810551)
--(axis cs:0.0797250175422644,-1.82825289279631)
--(axis cs:0.0650484348196754,-1.82843833559296)
--(axis cs:0.0503718520970864,-1.82858683000679)
--(axis cs:0.0356952693744974,-1.82869837884998)
--(axis cs:0.0210186866519084,-1.82877298423533)
--(axis cs:0.00634210392931944,-1.82881064757602)
--(axis cs:-0.00833447879326954,-1.82881136958554)
--(axis cs:-0.0230110615158585,-1.82877515027757)
--(axis cs:-0.0376876442384475,-1.82870198896598)
--(axis cs:-0.0523642269610365,-1.82859188426492)
--(axis cs:-0.0670408096836255,-1.82844483408895)
--(axis cs:-0.0817173924062145,-1.82826083565322)
--(axis cs:-0.0963939751288034,-1.82803988547373)
--(axis cs:-0.111070557851392,-1.82778197936769)
--(axis cs:-0.125747140573981,-1.82748711245389)
--(axis cs:-0.14042372329657,-1.82715527915318)
--(axis cs:-0.155100306019159,-1.82678647318898)
--(axis cs:-0.169776888741748,-1.8263806875879);


\addplot [semithick,  mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.00128303870624946 4.0021374366475
};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.99871696129375 2.0021374366475
};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-4.00128303870625 -0.997862563352503
};
\node[] at (axis cs: 0,-1) {$\lambda=(1,0,0)$};
\end{axis}

\end{tikzpicture}

==> graph8.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\begin{axis}[
hide x axis,
hide y axis,
%tick align=outside,
%tick pos=left,
%x grid style={white!69.01960784313725!black},
%xmin=-6.55845409533064, xmax=5.55845409533064,
%xtick style={color=black},
%y grid style={white!69.01960784313725!black},
%ymin=-5.55845409533064, ymax=6.55845409533064,
%ytick style={color=black}
axis equal,
]
\path [draw=black,fill=white!50.19607843137255!black, fill opacity=0.4, semithick]
(axis cs:-0.0330320667262667,-2.39667918708954)
--(axis cs:-0.0430370897966509,-2.39277537885157)
--(axis cs:-0.0451611039541566,-2.39194525766826)
--(axis cs:-0.0572901411820457,-2.38717243680489)
--(axis cs:-0.0694191784099347,-2.38236389292386)
--(axis cs:-0.0737218173060062,-2.38064634162368)
--(axis cs:-0.0815482156378238,-2.37751694597467)
--(axis cs:-0.0936772528657128,-2.37263267836625)
--(axis cs:-0.103823650697322,-2.36851730439579)
--(axis cs:-0.105806290093602,-2.36771179108076)
--(axis cs:-0.117935327321491,-2.36275136796798)
--(axis cs:-0.130064364549381,-2.35775484773143)
--(axis cs:-0.133359928345419,-2.3563882671679)
--(axis cs:-0.14219340177727,-2.35271900654084)
--(axis cs:-0.154322439005159,-2.34764572456449)
--(axis cs:-0.162363517513114,-2.34425922994001)
--(axis cs:-0.166451476233048,-2.34253461565114)
--(axis cs:-0.178580513460937,-2.33738411930628)
--(axis cs:-0.190709550688826,-2.33219713402728)
--(axis cs:-0.190865120454763,-2.33213019271212)
--(axis cs:-0.202838587916715,-2.32696902097974)
--(axis cs:-0.214967625144604,-2.32170418640107)
--(axis cs:-0.21886615857439,-2.32000115548423)
--(axis cs:-0.227096662372494,-2.31639939468464)
--(axis cs:-0.239225699600383,-2.31105623675756)
--(axis cs:-0.246406679700528,-2.30787211825634)
--(axis cs:-0.251354736828272,-2.30567418129066)
--(axis cs:-0.263483774056161,-2.30025221669031)
--(axis cs:-0.273503817732903,-2.29574308102845)
--(axis cs:-0.27561281128405,-2.29479229711886)
--(axis cs:-0.287741848511939,-2.28929103312669)
--(axis cs:-0.299870885739828,-2.28375250456813)
--(axis cs:-0.300172338385956,-2.28361404380057)
--(axis cs:-0.311999922967718,-2.27817156799223)
--(axis cs:-0.324128960195607,-2.27255304987555)
--(axis cs:-0.326420987037967,-2.27148500657268)
--(axis cs:-0.336257997423496,-2.26689267786249)
--(axis cs:-0.348387034651386,-2.26119365483291)
--(axis cs:-0.352274802031361,-2.25935596934479)
--(axis cs:-0.360516071879275,-2.25545319360183)
--(axis cs:-0.372645109107164,-2.24967314047772)
--(axis cs:-0.377747560632565,-2.2472269321169)
--(axis cs:-0.384774146335053,-2.24385191998878)
--(axis cs:-0.396903183562943,-2.23799030162159)
--(axis cs:-0.402852371087705,-2.23509789488901)
--(axis cs:-0.409032220790832,-2.23208763532754)
--(axis cs:-0.421161258018721,-2.2261439064564)
--(axis cs:-0.427601712185729,-2.22296885766112)
--(axis cs:-0.43329029524661,-2.22015909104516)
--(axis cs:-0.445419332474499,-2.21413269614616)
--(axis cs:-0.452007470061371,-2.21083982043323)
--(axis cs:-0.457548369702388,-2.20806501127407)
--(axis cs:-0.469677406930277,-2.20195538440417)
--(axis cs:-0.476080972457934,-2.19871078320534)
--(axis cs:-0.481806444158167,-2.19580409241956)
--(axis cs:-0.493935481386056,-2.18961065705511)
--(axis cs:-0.499833020649905,-2.18658174597745)
--(axis cs:-0.506064518613945,-2.18337500271185)
--(axis cs:-0.518193555841834,-2.17709717158178)
--(axis cs:-0.523273919207782,-2.17445270874956)
--(axis cs:-0.530322593069723,-2.17077638174237)
--(axis cs:-0.542451630297612,-2.16441355665599)
--(axis cs:-0.546413503771273,-2.16232367152167)
--(axis cs:-0.554580667525501,-2.15800683998406)
--(axis cs:-0.56670970475339,-2.15155841165356)
--(axis cs:-0.569261166982753,-2.15019463429378)
--(axis cs:-0.57883874198128,-2.14506495829524)
--(axis cs:-0.590967779209169,-2.13853030615284)
--(axis cs:-0.591825882719664,-2.1380655970659)
--(axis cs:-0.603096816437058,-2.13194928740683)
--(axis cs:-0.614111705874441,-2.12593655983801)
--(axis cs:-0.615225853664947,-2.12532712360981)
--(axis cs:-0.627354890892836,-2.11865834739265)
--(axis cs:-0.636126970862616,-2.11380752261012)
--(axis cs:-0.639483928120725,-2.11194731684023)
--(axis cs:-0.651612965348614,-2.10519062712263)
--(axis cs:-0.657883142122267,-2.10167848538223)
--(axis cs:-0.663742002576504,-2.09838985024687)
--(axis cs:-0.675871039804393,-2.09154458369851)
--(axis cs:-0.679387795288725,-2.08954944815434)
--(axis cs:-0.688000077032282,-2.08465316078733)
--(axis cs:-0.700129114260172,-2.07771864187204)
--(axis cs:-0.70064818275325,-2.07742041092645)
--(axis cs:-0.712258151488061,-2.07073565268241)
--(axis cs:-0.721660860425761,-2.06529137369856)
--(axis cs:-0.72438718871595,-2.06370940362755)
--(axis cs:-0.736516225943839,-2.05663569680345)
--(axis cs:-0.742440327305051,-2.05316233647067)
--(axis cs:-0.748645263171729,-2.04951642908935)
--(axis cs:-0.760774300399618,-2.04235163004143)
--(axis cs:-0.762995024558953,-2.04103329924278)
--(axis cs:-0.772903337627507,-2.03513836785474)
--(axis cs:-0.783324828227864,-2.02890426201489)
--(axis cs:-0.785032374855396,-2.02788056284403)
--(axis cs:-0.797161412083285,-2.02057350013724)
--(axis cs:-0.803433232389577,-2.016775224787)
--(axis cs:-0.809290449311174,-2.01322015653225)
--(axis cs:-0.821419486539063,-2.00582007040293)
--(axis cs:-0.823334264969927,-2.00464618755911)
--(axis cs:-0.833548523766953,-1.99837015380241)
--(axis cs:-0.843023963607203,-1.99251715033123)
--(axis cs:-0.845677560994842,-1.99087431927427)
--(axis cs:-0.857806598222731,-1.98332873940651)
--(axis cs:-0.862509839945256,-1.98038811310334)
--(axis cs:-0.86993563545062,-1.97573469089516)
--(axis cs:-0.8818029940421,-1.96825907587545)
--(axis cs:-0.882064672678509,-1.96809385899669)
--(axis cs:-0.894193709906398,-1.96040070166306)
--(axis cs:-0.900892362440767,-1.95613003864756)
--(axis cs:-0.906322747134287,-1.9526599523229)
--(axis cs:-0.918451784362177,-1.94487043567199)
--(axis cs:-0.919799336026642,-1.94400100141967)
--(axis cs:-0.930580821590066,-1.93702863261287)
--(axis cs:-0.938514303674103,-1.93187196419178)
--(axis cs:-0.942709858817955,-1.92913851081235)
--(axis cs:-0.954838896045844,-1.92119791877565)
--(axis cs:-0.957051056200499,-1.91974292696389)
--(axis cs:-0.966967933273733,-1.91320493360815)
--(axis cs:-0.975406229362904,-1.907613889736)
--(axis cs:-0.979096970501622,-1.90516266116573)
--(axis cs:-0.991226007729511,-1.89706873598036)
--(axis cs:-0.993588603370009,-1.89548485250811)
--(axis cs:-1.0033550449574,-1.8889217218528)
--(axis cs:-1.01159693377499,-1.88335581528022)
--(axis cs:-1.01548408218529,-1.88072440997971)
--(axis cs:-1.02761311941318,-1.87247482295278)
--(axis cs:-1.02943981613604,-1.87122677805233)
--(axis cs:-1.03974215664107,-1.86417081979288)
--(axis cs:-1.04711356255393,-1.85909774082444)
--(axis cs:-1.05187119386896,-1.85581546480399)
--(axis cs:-1.06400023109685,-1.84740781385278)
--(axis cs:-1.06463095166418,-1.84696870359656)
--(axis cs:-1.07612926832474,-1.8389437439347)
--(axis cs:-1.08198172536753,-1.83483966636867)
--(axis cs:-1.08825830555262,-1.83042722271625)
--(axis cs:-1.09918306950596,-1.82271062914078)
--(axis cs:-1.10038734278051,-1.82185787433398)
--(axis cs:-1.1125163800084,-1.81323169306725)
--(axis cs:-1.11622559931746,-1.81058159191289)
--(axis cs:-1.12464541723629,-1.80455075829042)
--(axis cs:-1.13311966619271,-1.798452554685)
--(axis cs:-1.13677445446418,-1.79581583161926)
--(axis cs:-1.14890349169207,-1.78702553586622)
--(axis cs:-1.14986802395241,-1.78632351745711)
--(axis cs:-1.16103252891996,-1.77817681093501)
--(axis cs:-1.16646502420652,-1.77419448022922)
--(axis cs:-1.17316156614785,-1.76927287933118)
--(axis cs:-1.18292359997364,-1.76206544300133)
--(axis cs:-1.18529060337574,-1.76031332140006)
--(axis cs:-1.19741964060363,-1.75129577157849)
--(axis cs:-1.19924021524162,-1.74993640577344)
--(axis cs:-1.20954867783152,-1.74221927164925)
--(axis cs:-1.215415580297,-1.73780736854555)
--(axis cs:-1.22167771505941,-1.73308585846185)
--(axis cs:-1.23145841942671,-1.72567833131766)
--(axis cs:-1.2338067522873,-1.72389508493476)
--(axis cs:-1.24593578951518,-1.71464489454116)
--(axis cs:-1.24736633800235,-1.71354929408977)
--(axis cs:-1.25806482674307,-1.70533386482765)
--(axis cs:-1.26313886538232,-1.70142025686189)
--(axis cs:-1.27019386397096,-1.69596411123373)
--(axis cs:-1.27878438229658,-1.689291219634)
--(axis cs:-1.28232290119885,-1.68653515748101)
--(axis cs:-1.29430448598055,-1.67716218240611)
--(axis cs:-1.29445193842674,-1.67704651917359)
--(axis cs:-1.30658097565463,-1.66749398749941)
--(axis cs:-1.30969212218153,-1.66503314517822)
--(axis cs:-1.31871001288252,-1.65788063760142)
--(axis cs:-1.32495750029639,-1.65290410795033)
--(axis cs:-1.33083905011041,-1.64820613516722)
--(axis cs:-1.34010252993363,-1.64077507072244)
--(axis cs:-1.3429680873383,-1.63846996412172)
--(axis cs:-1.35509712456619,-1.62867156004068)
--(axis cs:-1.35512859841368,-1.62864603349455)
--(axis cs:-1.36722616179408,-1.61880693600678)
--(axis cs:-1.37002988835869,-1.61651699626666)
--(axis cs:-1.37935519902197,-1.60887908718598)
--(axis cs:-1.38481557656494,-1.60438795903877)
--(axis cs:-1.39148423624985,-1.5988874636828)
--(axis cs:-1.39948704675389,-1.59225892181088)
--(axis cs:-1.40361327347774,-1.58883150614239)
--(axis cs:-1.41404565813764,-1.58012988458299)
--(axis cs:-1.41574231070563,-1.57871064557039)
--(axis cs:-1.42787134793352,-1.56852346129528)
--(axis cs:-1.42849113787691,-1.5680008473551)
--(axis cs:-1.44000038516141,-1.55826800082013)
--(axis cs:-1.44282234985713,-1.55587181012721)
--(axis cs:-1.4521294223893,-1.54794593329497)
--(axis cs:-1.45704499346632,-1.54374277289933)
--(axis cs:-1.46425845961719,-1.537556652206)
--(axis cs:-1.47116032531896,-1.53161373567144)
--(axis cs:-1.47638749684508,-1.52709954050259)
--(axis cs:-1.48516958019878,-1.51948469844355)
--(axis cs:-1.48851653407297,-1.51657397039026)
--(axis cs:-1.49907397150487,-1.50735566121566)
--(axis cs:-1.50064557130086,-1.50597930311836)
--(axis cs:-1.51277460852875,-1.4953147399151)
--(axis cs:-1.51287444446631,-1.49522662398777)
--(axis cs:-1.52490364575663,-1.48457754697377)
--(axis cs:-1.5265688173271,-1.48309758675988)
--(axis cs:-1.53703268298452,-1.47376935830938)
--(axis cs:-1.54016214206756,-1.47096854953199)
--(axis cs:-1.54916172021241,-1.46288949262371)
--(axis cs:-1.5536555425567,-1.4588395123041)
--(axis cs:-1.5612907574403,-1.45193725661067)
--(axis cs:-1.56705012353675,-1.44671047507621)
--(axis cs:-1.57341979466819,-1.44091194471263)
--(axis cs:-1.58034697100045,-1.43458143784832)
--(axis cs:-1.58554883189608,-1.42981283887042)
--(axis cs:-1.59354715255892,-1.42245240062043)
--(axis cs:-1.59767786912397,-1.41863920826721)
--(axis cs:-1.60665171780034,-1.41032336339255)
--(axis cs:-1.60980690635186,-1.40739030906565)
--(axis cs:-1.61966169863969,-1.39819432616466)
--(axis cs:-1.62193594357975,-1.39606538413849)
--(axis cs:-1.63257810965975,-1.38606528893677)
--(axis cs:-1.63406498080764,-1.3846636627923)
--(axis cs:-1.64540194844364,-1.37393625170888)
--(axis cs:-1.64619401803553,-1.37318436048419)
--(axis cs:-1.65813419589903,-1.36180721448099)
--(axis cs:-1.65832305526342,-1.36162667853129)
--(axis cs:-1.67045209249131,-1.34998922679072)
--(axis cs:-1.67077508441239,-1.3496781772531)
--(axis cs:-1.68258112971919,-1.33827155797516)
--(axis cs:-1.68332608200631,-1.33754914002521)
--(axis cs:-1.69471016694708,-1.32647316574932)
--(axis cs:-1.69578854515147,-1.32542010279732)
--(axis cs:-1.70683920417497,-1.31459319680183)
--(axis cs:-1.70816338488713,-1.31329106556943)
--(axis cs:-1.71896824140286,-1.30263078225651)
--(axis cs:-1.72045149721247,-1.30116202834154)
--(axis cs:-1.73109727863075,-1.29058503733939)
--(axis cs:-1.73265376336153,-1.28903299111365)
--(axis cs:-1.74322631585864,-1.27845506103728)
--(axis cs:-1.74477105007141,-1.27690395388576)
--(axis cs:-1.75535535308653,-1.26623993574767)
--(axis cs:-1.75680420984377,-1.26477491665788)
--(axis cs:-1.76748439031442,-1.25393872691978)
--(axis cs:-1.76875408119993,-1.25264587942999)
--(axis cs:-1.77961342754231,-1.24155048268655)
--(axis cs:-1.78062148892968,-1.2405168422021)
--(axis cs:-1.7917424647702,-1.22907423348717)
--(axis cs:-1.7924072443339,-1.22838780497421)
--(axis cs:-1.80387150199809,-1.21650899168018)
--(axis cs:-1.80411214546132,-1.21625876774632)
--(axis cs:-1.81573642834206,-1.20412973051843)
--(axis cs:-1.81600053922598,-1.20385318922584)
--(axis cs:-1.8272807603813,-1.19200069329054)
--(axis cs:-1.82812957645386,-1.19110565389526)
--(axis cs:-1.83874641108469,-1.17987165606265)
--(axis cs:-1.84025861368175,-1.17826584005187)
--(axis cs:-1.85013413264431,-1.16774261883476)
--(axis cs:-1.85238765090964,-1.1653326766226)
--(axis cs:-1.86144466500601,-1.15561358160687)
--(axis cs:-1.86451668813753,-1.15230507215676)
--(axis cs:-1.87267873607584,-1.14348454437898)
--(axis cs:-1.87664572536542,-1.13918191436929)
--(axis cs:-1.88383706192156,-1.13135550715109)
--(axis cs:-1.88877476259331,-1.12596206967246)
--(axis cs:-1.89492034696921,-1.1192264699232)
--(axis cs:-1.9009037998212,-1.11264438269548)
--(axis cs:-1.90592928419484,-1.10709743269532)
--(axis cs:-1.91303283704909,-1.09922767579185)
--(axis cs:-1.91686455531171,-1.09496839546743)
--(axis cs:-1.92516187427698,-1.0857107485341)
--(axis cs:-1.92772683095283,-1.08283935823954)
--(axis cs:-1.93729091150487,-1.07209237719551)
--(axis cs:-1.93851677084921,-1.07071032101165)
--(axis cs:-1.94923466897179,-1.05858128378376)
--(axis cs:-1.94941994873276,-1.05837084500632)
--(axis cs:-1.95987905271569,-1.04645224655587)
--(axis cs:-1.96154898596065,-1.04454199403527)
--(axis cs:-1.97045292522007,-1.03432320932798)
--(axis cs:-1.97367802318854,-1.03060758158225)
--(axis cs:-1.98095690825067,-1.02219417210009)
--(axis cs:-1.98580706041642,-1.01656627542982)
--(axis cs:-1.9913916134314,-1.0100651348722)
--(axis cs:-1.99793609764431,-1.00241671696095)
--(axis cs:-2.00175764240028,-0.997936097644313)
--(axis cs:-2.0100651348722,-0.988157520545488)
--(axis cs:-2.01205558696165,-0.985807060416424)
--(axis cs:-2.02219417210009,-0.973787272910702)
--(axis cs:-2.02228602923483,-0.973678023188535)
--(axis cs:-2.03244613496712,-0.961548985960645)
--(axis cs:-2.03432320932798,-0.959299192281991)
--(axis cs:-2.04253964105996,-0.949419948732756)
--(axis cs:-2.04645224655587,-0.944696524803459)
--(axis cs:-2.05256727325376,-0.937290911504867)
--(axis cs:-2.05858128378376,-0.929978016230693)
--(axis cs:-2.06252957979702,-0.925161874276978)
--(axis cs:-2.07071032101165,-0.915142123802583)
--(axis cs:-2.07242709988871,-0.913032837049089)
--(axis cs:-2.08225934478162,-0.9009037998212)
--(axis cs:-2.08283935823954,-0.900185500747967)
--(axis cs:-2.09202476190432,-0.888774762593311)
--(axis cs:-2.09496839546743,-0.885102721262636)
--(axis cs:-2.10172691263728,-0.876645725365421)
--(axis cs:-2.10709743269532,-0.869897307375963)
--(axis cs:-2.11136630444511,-0.864516688137532)
--(axis cs:-2.1192264699232,-0.854567572005288)
--(axis cs:-2.12094343631478,-0.852387650909643)
--(axis cs:-2.13045727243578,-0.840258613681754)
--(axis cs:-2.13135550715109,-0.839108841734189)
--(axis cs:-2.13990684340447,-0.828129576453865)
--(axis cs:-2.14348454437898,-0.823516270841983)
--(axis cs:-2.14929557274948,-0.816000539225976)
--(axis cs:-2.15561358160687,-0.807793612242065)
--(axis cs:-2.15862392964645,-0.803871501998087)
--(axis cs:-2.16774261883476,-0.791939017686146)
--(axis cs:-2.16789237530948,-0.791742464770198)
--(axis cs:-2.17709680586022,-0.779613427542308)
--(axis cs:-2.17987165606265,-0.775940788503247)
--(axis cs:-2.18624195854657,-0.767484390314419)
--(axis cs:-2.19200069329054,-0.759805742728757)
--(axis cs:-2.19532852248776,-0.75535535308653)
--(axis cs:-2.20412973051843,-0.743532416345453)
--(axis cs:-2.20435693082173,-0.743226315858641)
--(axis cs:-2.21332291432192,-0.731097278630751)
--(axis cs:-2.21625876774632,-0.727107777528168)
--(axis cs:-2.2222312130407,-0.718968241402862)
--(axis cs:-2.22838780497421,-0.710539315284242)
--(axis cs:-2.23108260749979,-0.706839204174973)
--(axis cs:-2.23987649896469,-0.694710166947083)
--(axis cs:-2.2405168422021,-0.693823227625535)
--(axis cs:-2.24861002117849,-0.682581129719194)
--(axis cs:-2.25264587942999,-0.676948801537926)
--(axis cs:-2.25728784108302,-0.670452092491305)
--(axis cs:-2.26477491665788,-0.659924172280888)
--(axis cs:-2.26591034621569,-0.658323055263416)
--(axis cs:-2.27447420779758,-0.646194018035527)
--(axis cs:-2.27690395388576,-0.64273695295598)
--(axis cs:-2.28298176985613,-0.634064980807638)
--(axis cs:-2.28903299111365,-0.625389514620726)
--(axis cs:-2.29143515292532,-0.621935943579749)
--(axis cs:-2.29983272940558,-0.609806906351859)
--(axis cs:-2.30116202834154,-0.607878309009389)
--(axis cs:-2.30817323115053,-0.59767786912397)
--(axis cs:-2.31329106556943,-0.590195584691388)
--(axis cs:-2.3164606436075,-0.585548831896081)
--(axis cs:-2.32469424651937,-0.573419794668192)
--(axis cs:-2.32542010279732,-0.572345749102258)
--(axis cs:-2.33287076954297,-0.561290757440303)
--(axis cs:-2.33754914002521,-0.554314493711434)
--(axis cs:-2.34099524815204,-0.549161720212414)
--(axis cs:-2.34906713156334,-0.537032682984525)
--(axis cs:-2.3496781772531,-0.536110359546876)
--(axis cs:-2.35708264456669,-0.524903645756635)
--(axis cs:-2.36180721448099,-0.517716500744323)
--(axis cs:-2.36504711438721,-0.512774608528746)
--(axis cs:-2.37295947629457,-0.500645571300857)
--(axis cs:-2.37393625170888,-0.499141288004332)
--(axis cs:-2.38081683796252,-0.488516534072968)
--(axis cs:-2.38606528893677,-0.480369861754272)
--(axis cs:-2.38862411516207,-0.476387496845079)
--(axis cs:-2.39637909878307,-0.46425845961719)
--(axis cs:-2.39819432616466,-0.461405584045664)
--(axis cs:-2.40408106049756,-0.452129422389301)
--(axis cs:-2.41032336339255,-0.442240664214157)
--(axis cs:-2.41173385500937,-0.440000385161411)
--(axis cs:-2.41933354997507,-0.427871347933522)
--(axis cs:-2.42245240062043,-0.422868024320148)
--(axis cs:-2.4268827583799,-0.415742310705633)
--(axis cs:-2.43438341218531,-0.403613273477744)
--(axis cs:-2.43458143784832,-0.403291539607954)
--(axis cs:-2.44183011986817,-0.391484236249855)
--(axis cs:-2.44671047507621,-0.383490920624425)
--(axis cs:-2.44922911929806,-0.379355199021965)
--(axis cs:-2.45657771375899,-0.367226161794076)
--(axis cs:-2.4588395123041,-0.363473758568009)
--(axis cs:-2.46387584332771,-0.355097124566187)
--(axis cs:-2.47096854953199,-0.343233908944515)
--(axis cs:-2.4711270781145,-0.342968087338297)
--(axis cs:-2.4783255695909,-0.330839050110408)
--(axis cs:-2.48309758675988,-0.32275285815948)
--(axis cs:-2.48547750557371,-0.318710012882519)
--(axis cs:-2.49257998815573,-0.30658097565463)
--(axis cs:-2.49522662398777,-0.302036990991011)
--(axis cs:-2.49963361702937,-0.294451938426741)
--(axis cs:-2.50664075841915,-0.282322901198852)
--(axis cs:-2.50735566121566,-0.281079129732703)
--(axis cs:-2.5135970509512,-0.270193863970963)
--(axis cs:-2.51948469844355,-0.259864871477879)
--(axis cs:-2.52050825184268,-0.258064826743073)
--(axis cs:-2.5273694156826,-0.245935789515184)
--(axis cs:-2.53161373567144,-0.238389149053496)
--(axis cs:-2.53418472345137,-0.233806752287295)
--(axis cs:-2.54095228974229,-0.221677715059406)
--(axis cs:-2.54374277289933,-0.216648409242608)
--(axis cs:-2.54767262035797,-0.209548677831517)
--(axis cs:-2.55434722210987,-0.197419640603628)
--(axis cs:-2.55587181012721,-0.194634036552921)
--(axis cs:-2.56097347138007,-0.185290603375739)
--(axis cs:-2.5675557324959,-0.173161566147849)
--(axis cs:-2.5680008473551,-0.172336984169147)
--(axis cs:-2.57408877625108,-0.16103252891996)
--(axis cs:-2.58012988458299,-0.149744268931673)
--(axis cs:-2.58057879516863,-0.148903491692071)
--(axis cs:-2.58702000586751,-0.136774454464182)
--(axis cs:-2.59225892181088,-0.126847063022224)
--(axis cs:-2.59341810681282,-0.124645417236293)
--(axis cs:-2.59976860252236,-0.112516380008404)
--(axis cs:-2.60438795903877,-0.103638299252557)
--(axis cs:-2.6060756089731,-0.100387342780515)
--(axis cs:-2.61233598012522,-0.0882583055526247)
--(axis cs:-2.61651699626666,-0.0801070303548563)
--(axis cs:-2.61855269622114,-0.0761292683247357)
--(axis cs:-2.62472352440983,-0.0640002310968466)
--(axis cs:-2.62864603349455,-0.0562417324025061)
--(axis cs:-2.6308507351073,-0.0518711938689576)
--(axis cs:-2.63693259312966,-0.0397421566410685)
--(axis cs:-2.64077507072244,-0.0320302673194914)
--(axis cs:-2.64297106435096,-0.0276131194131795)
--(axis cs:-2.64896451624228,-0.0154840821852904)
--(axis cs:-2.65290410795033,-0.00745984249788851)
--(axis cs:-2.65491499502021,-0.00335504495740047)
--(axis cs:-2.66082059608329,0.00877399227048858)
--(axis cs:-2.66503314517822,0.0174830327371759)
--(axis cs:-2.66668381070173,0.0209030294983776)
--(axis cs:-2.67250210753049,0.0330320667262667)
--(axis cs:-2.67716218240611,0.0428125941031352)
--(axis cs:-2.67827876766143,0.0451611039541557)
--(axis cs:-2.68401029815916,0.0572901411820448)
--(axis cs:-2.689291219634,0.0685438730946748)
--(axis cs:-2.68970109499683,0.0694191784099338)
--(axis cs:-2.69534638838924,0.0815482156378229)
--(axis cs:-2.70095153295291,0.0936772528657128)
--(axis cs:-2.70142025686189,0.0946978021823775)
--(axis cs:-2.7065115716252,0.105806290093602)
--(axis cs:-2.71203117124682,0.117935327321491)
--(axis cs:-2.71354929408977,0.121292960292593)
--(axis cs:-2.71750701438957,0.13006436454938)
--(axis cs:-2.72294157869819,0.142193401777269)
--(axis cs:-2.72567833131766,0.148343080620071)
--(axis cs:-2.72833385645091,0.154322439005158)
--(axis cs:-2.73368388640149,0.166451476233047)
--(axis cs:-2.73780736854555,0.175867232193786)
--(axis cs:-2.73899321094716,0.178580513460937)
--(axis cs:-2.7442591988127,0.190709550688826)
--(axis cs:-2.74948575183096,0.202838587916715)
--(axis cs:-2.74993640577344,0.203891308316031)
--(axis cs:-2.75466859386513,0.214967625144604)
--(axis cs:-2.75981175034452,0.227096662372493)
--(axis cs:-2.76206544300133,0.232449174831538)
--(axis cs:-2.76491312308271,0.239225699600382)
--(axis cs:-2.7699733555897,0.251354736828271)
--(axis cs:-2.77419448022922,0.26154950011242)
--(axis cs:-2.77499381169183,0.263483774056161)
--(axis cs:-2.7799715840482,0.27561281128405)
--(axis cs:-2.78491043987697,0.287741848511939)
--(axis cs:-2.78632351745711,0.291237063467408)
--(axis cs:-2.78980742599205,0.299870885739828)
--(axis cs:-2.79466443116903,0.311999922967718)
--(axis cs:-2.798452554685,0.321533626371632)
--(axis cs:-2.79948184559284,0.324128960195607)
--(axis cs:-2.80425744400883,0.336257997423496)
--(axis cs:-2.80899447050774,0.348387034651386)
--(axis cs:-2.81058159191289,0.352481356391653)
--(axis cs:-2.81369040773204,0.360516071879275)
--(axis cs:-2.81834661162904,0.372645109107164)
--(axis cs:-2.82271062914078,0.384106876890798)
--(axis cs:-2.82296422576733,0.384774146335053)
--(axis cs:-2.82754003079926,0.396903183562942)
--(axis cs:-2.83207759651743,0.409032220790831)
--(axis cs:-2.83483966636867,0.41647509887256)
--(axis cs:-2.83657559671687,0.42116125801872)
--(axis cs:-2.84103332200593,0.43329029524661)
--(axis cs:-2.84545298769467,0.445419332474499)
--(axis cs:-2.84696870359656,0.449612328320342)
--(axis cs:-2.84983244055719,0.457548369702388)
--(axis cs:-2.85417280967404,0.469677406930277)
--(axis cs:-2.85847529505907,0.481806444158166)
--(axis cs:-2.85909774082444,0.483575254508298)
--(axis cs:-2.86273722482071,0.493935481386055)
--(axis cs:-2.86696094273429,0.506064518613944)
--(axis cs:-2.87114694885983,0.518193555841833)
--(axis cs:-2.87122677805233,0.518426741536626)
--(axis cs:-2.87529233737602,0.530322593069723)
--(axis cs:-2.87940009018244,0.542451630297612)
--(axis cs:-2.88335581528022,0.554239192726561)
--(axis cs:-2.88347021821298,0.554580667525501)
--(axis cs:-2.88750008587246,0.56670970475339)
--(axis cs:-2.89149254050261,0.578838741981279)
--(axis cs:-2.89544761509035,0.590967779209168)
--(axis cs:-2.89548485250811,0.591082956373213)
--(axis cs:-2.89936269715899,0.603096816437057)
--(axis cs:-2.90324050106709,0.615225853664947)
--(axis cs:-2.90708108452758,0.627354890892836)
--(axis cs:-2.907613889736,0.629052652966374)
--(axis cs:-2.91088231668694,0.639483928120725)
--(axis cs:-2.91464609752256,0.651612965348614)
--(axis cs:-2.91837281316753,0.663742002576504)
--(axis cs:-2.91974292696389,0.668243372868212)
--(axis cs:-2.92206100790703,0.675871039804393)
--(axis cs:-2.92571137317332,0.688000077032282)
--(axis cs:-2.91974292696389,0.700105869368231)
--(axis cs:-2.9197096509683,0.700129114260172)
--(axis cs:-2.907613889736,0.708132508210453)
--(axis cs:-2.90135972190483,0.712258151488061)
--(axis cs:-2.89548485250811,0.716127819069055)
--(axis cs:-2.88335581528022,0.724092499684772)
--(axis cs:-2.8829054196511,0.72438718871595)
--(axis cs:-2.87122677805233,0.732016890519596)
--(axis cs:-2.86431906812975,0.736516225943839)
--(axis cs:-2.85909774082444,0.739911978524272)
--(axis cs:-2.84696870359656,0.747775656181356)
--(axis cs:-2.84562269592063,0.748645263171728)
--(axis cs:-2.83483966636867,0.755601094872011)
--(axis cs:-2.82679634580334,0.760774300399617)
--(axis cs:-2.82271062914078,0.76339804026164)
--(axis cs:-2.81058159191289,0.771161920387296)
--(axis cs:-2.80785195196938,0.772903337627506)
--(axis cs:-2.798452554685,0.778890450233793)
--(axis cs:-2.78878192385795,0.785032374855396)
--(axis cs:-2.78632351745711,0.786591276350897)
--(axis cs:-2.77419448022922,0.794256506416837)
--(axis cs:-2.76958343962474,0.797161412083285)
--(axis cs:-2.76206544300133,0.801890116313599)
--(axis cs:-2.75026594065992,0.809290449311174)
--(axis cs:-2.74993640577344,0.809496793039341)
--(axis cs:-2.73780736854555,0.817064467074608)
--(axis cs:-2.73080716857404,0.821419486539063)
--(axis cs:-2.72567833131766,0.82460509471313)
--(axis cs:-2.71354929408977,0.832115451901303)
--(axis cs:-2.71122714263794,0.833548523766952)
--(axis cs:-2.70142025686189,0.839590704337175)
--(axis cs:-2.69151288295796,0.845677560994841)
--(axis cs:-2.689291219634,0.847040239092247)
--(axis cs:-2.67716218240611,0.854454700889719)
--(axis cs:-2.67166231372353,0.85780659822273)
--(axis cs:-2.66503314517822,0.861839978903312)
--(axis cs:-2.65290410795033,0.869198133879042)
--(axis cs:-2.65168422953097,0.869935635450619)
--(axis cs:-2.64077507072244,0.876519798698722)
--(axis cs:-2.6315623419029,0.882064672678509)
--(axis cs:-2.62864603349455,0.883816918890218)
--(axis cs:-2.61651699626666,0.891080708661217)
--(axis cs:-2.61130307609067,0.894193709906398)
--(axis cs:-2.60438795903877,0.898315290599929)
--(axis cs:-2.59225892181088,0.905523692715584)
--(axis cs:-2.59090981192946,0.906322747134287)
--(axis cs:-2.58012988458299,0.912696353056143)
--(axis cs:-2.57036887703697,0.918451784362176)
--(axis cs:-2.5680008473551,0.919845602448021)
--(axis cs:-2.55587181012721,0.926961055222063)
--(axis cs:-2.5496833545465,0.930580821590065)
--(axis cs:-2.54374277289933,0.934049418814042)
--(axis cs:-2.53161373567144,0.941110322647224)
--(axis cs:-2.5288570976701,0.942709858817954)
--(axis cs:-2.51948469844355,0.94813839315652)
--(axis cs:-2.50788506211314,0.954838896045843)
--(axis cs:-2.50735566121566,0.955144149516595)
--(axis cs:-2.49522662398777,0.962113419896757)
--(axis cs:-2.48675496817211,0.966967933273733)
--(axis cs:-2.48309758675988,0.969059883531258)
--(axis cs:-2.47096854953199,0.975975372559759)
--(axis cs:-2.46547711577733,0.979096970501622)
--(axis cs:-2.4588395123041,0.982863114775621)
--(axis cs:-2.44671047507621,0.989725104724104)
--(axis cs:-2.44404883854133,0.991226007729511)
--(axis cs:-2.43458143784832,0.996554689009488)
--(axis cs:-2.42246735800832,1.0033550449574)
--(axis cs:-2.42245240062043,1.00336342560501)
--(axis cs:-2.41032336339255,1.01013543332265)
--(axis cs:-2.40071840376272,1.01548408218529)
--(axis cs:-2.39819432616466,1.01688696857418)
--(axis cs:-2.38606528893677,1.02360615697849)
--(axis cs:-2.37881154581696,1.02761311941318)
--(axis cs:-2.37393625170888,1.03030103593975)
--(axis cs:-2.36180721448099,1.03696765221874)
--(axis cs:-2.35674394365817,1.03974215664107)
--(axis cs:-2.3496781772531,1.04360641326821)
--(axis cs:-2.33754914002521,1.05022069503107)
--(axis cs:-2.33451270629351,1.05187119386896)
--(axis cs:-2.32542010279732,1.05680387017105)
--(axis cs:-2.31329106556943,1.06336604588094)
--(axis cs:-2.31211488991038,1.06400023109685)
--(axis cs:-2.30116202834154,1.0698941610184)
--(axis cs:-2.28954514176456,1.07612926832474)
--(axis cs:-2.28903299111365,1.07640360319052)
--(axis cs:-2.27690395388576,1.08287802561918)
--(axis cs:-2.26679818598719,1.08825830555262)
--(axis cs:-2.26477491665788,1.08933330648633)
--(axis cs:-2.25264587942999,1.09575618986908)
--(axis cs:-2.24387630471332,1.10038734278051)
--(axis cs:-2.2405168422021,1.10215782043741)
--(axis cs:-2.22838780497421,1.10852936636776)
--(axis cs:-2.22077632544352,1.1125163800084)
--(axis cs:-2.21625876774632,1.1148778523416)
--(axis cs:-2.20412973051843,1.12119825500648)
--(axis cs:-2.19749500929642,1.12464541723629)
--(axis cs:-2.19200069329054,1.12749409699654)
--(axis cs:-2.17987165606265,1.13376354352712)
--(axis cs:-2.17402904776791,1.13677445446418)
--(axis cs:-2.16774261883476,1.14000723724443)
--(axis cs:-2.15561358160687,1.14622590805393)
--(axis cs:-2.15037505930629,1.14890349169207)
--(axis cs:-2.14348454437898,1.15241794448994)
--(axis cs:-2.13135550715109,1.15858601359897)
--(axis cs:-2.12652958569405,1.16103252891996)
--(axis cs:-2.1192264699232,1.16472687919235)
--(axis cs:-2.10709743269532,1.17084451454212)
--(axis cs:-2.10248908822582,1.17316156614785)
--(axis cs:-2.09496839546743,1.17693469133292)
--(axis cs:-2.08283935823954,1.18300205508679)
--(axis cs:-2.07824994367166,1.18529060337574)
--(axis cs:-2.07071032101165,1.18904202085829)
--(axis cs:-2.05858128378376,1.19505926969203)
--(axis cs:-2.05380844001384,1.19741964060363)
--(axis cs:-2.04645224655587,1.20104949810091)
--(axis cs:-2.03432320932798,1.20701678348212)
--(axis cs:-2.02916077194433,1.20954867783152)
--(axis cs:-2.02219417210009,1.21295774417719)
--(axis cs:-2.0100651348722,1.21887521263414)
--(axis cs:-2.00430303610968,1.22167771505941)
--(axis cs:-1.99793609764431,1.22476737136422)
--(axis cs:-1.98580706041642,1.23063516474461)
--(axis cs:-1.97923122608853,1.2338067522873)
--(axis cs:-1.97367802318854,1.23647898345581)
--(axis cs:-1.96154898596065,1.24229723917563)
--(axis cs:-1.95394122708623,1.24593578951518)
--(axis cs:-1.94941994873276,1.2480931760985)
--(axis cs:-1.93729091150487,1.25386202738137)
--(axis cs:-1.92842881032981,1.25806482674307)
--(axis cs:-1.92516187427698,1.25961053710815)
--(axis cs:-1.91303283704909,1.26533011321552)
--(axis cs:-1.90268962714526,1.27019386397096)
--(axis cs:-1.9009037998212,1.27103164676789)
--(axis cs:-1.88877476259331,1.27670207322026)
--(axis cs:-1.87671920269778,1.28232290119885)
--(axis cs:-1.87664572536542,1.28235707810784)
--(axis cs:-1.86451668813753,1.28797847689736)
--(axis cs:-1.85238765090964,1.29358456300018)
--(axis cs:-1.85050453337705,1.29445193842674)
--(axis cs:-1.84025861368175,1.29915988696193)
--(axis cs:-1.82812957645386,1.30471705804766)
--(axis cs:-1.82404787207173,1.30658097565463)
--(axis cs:-1.81600053922598,1.31024685957933)
--(axis cs:-1.80387150199809,1.3157552281696)
--(axis cs:-1.79734463010198,1.31871001288252)
--(axis cs:-1.7917424647702,1.32123994458566)
--(axis cs:-1.77961342754231,1.32669962038374)
--(axis cs:-1.77038973285889,1.33083905011041)
--(axis cs:-1.76748439031442,1.33213968569241)
--(axis cs:-1.75535535308653,1.33755077576039)
--(axis cs:-1.74322631585864,1.34294654936694)
--(axis cs:-1.74317772430067,1.3429680873383)
--(axis cs:-1.73109727863075,1.34830922960416)
--(axis cs:-1.71896824140286,1.35365650219263)
--(axis cs:-1.71568923851887,1.35509712456619)
--(axis cs:-1.70683920417497,1.35897551162065)
--(axis cs:-1.69471016694708,1.36427438297718)
--(axis cs:-1.68793164691168,1.36722616179408)
--(axis cs:-1.68258112971919,1.36955014606861)
--(axis cs:-1.67045209249131,1.3748007139342)
--(axis cs:-1.65989912620071,1.37935519902196)
--(axis cs:-1.65832305526342,1.38003365189783)
--(axis cs:-1.64619401803553,1.38523601211423)
--(axis cs:-1.63406498080764,1.39042298883671)
--(axis cs:-1.63157454297601,1.39148423624985)
--(axis cs:-1.62193594357975,1.39558078952198)
--(axis cs:-1.60980690635186,1.40071962118308)
--(axis cs:-1.60295439200971,1.40361327347774)
--(axis cs:-1.59767786912397,1.40583555322004)
--(axis cs:-1.58554883189608,1.41092633024429)
--(axis cs:-1.57403921097706,1.41574231070563)
--(axis cs:-1.57341979466819,1.41600080541921)
--(axis cs:-1.5612907574403,1.42104361682632)
--(axis cs:-1.54916172021241,1.42607096344987)
--(axis cs:-1.54480274555158,1.42787134793352)
--(axis cs:-1.53703268298452,1.43107197707827)
--(axis cs:-1.52490364575663,1.43605140641634)
--(axis cs:-1.51525324604666,1.44000038516141)
--(axis cs:-1.51277460852875,1.44101190255062)
--(axis cs:-1.50064557130086,1.44594349945827)
--(axis cs:-1.48851653407297,1.45085956495078)
--(axis cs:-1.48537203819774,1.4521294223893)
--(axis cs:-1.47638749684508,1.4557477285906)
--(axis cs:-1.46425845961719,1.46061600081641)
--(axis cs:-1.45515288823193,1.46425845961719)
--(axis cs:-1.4521294223893,1.46546457540575)
--(axis cs:-1.44000038516141,1.47028513586922)
--(axis cs:-1.42787134793352,1.47509008282466)
--(axis cs:-1.42458413038981,1.47638749684508)
--(axis cs:-1.41574231070563,1.47986744658239)
--(axis cs:-1.40361327347774,1.4846247130895)
--(axis cs:-1.39365690312593,1.48851653407297)
--(axis cs:-1.39148423624985,1.48936340510789)
--(axis cs:-1.37935519902197,1.49407307005444)
--(axis cs:-1.36722616179408,1.49876702524287)
--(axis cs:-1.36235403387605,1.50064557130086)
--(axis cs:-1.35509712456619,1.50343562106181)
--(axis cs:-1.3429680873383,1.50808199936444)
--(axis cs:-1.33083905011041,1.51271261528942)
--(axis cs:-1.3306760239285,1.51277460852875)
--(axis cs:-1.31871001288252,1.51731170750607)
--(axis cs:-1.30658097565463,1.52189476692353)
--(axis cs:-1.29858890685571,1.52490364575663)
--(axis cs:-1.29445193842674,1.52645660811284)
--(axis cs:-1.28232290119885,1.5309921867147)
--(axis cs:-1.27019386397096,1.53551188552567)
--(axis cs:-1.26609682569122,1.53703268298452)
--(axis cs:-1.25806482674307,1.54000532863003)
--(axis cs:-1.24593578951518,1.54447756212546)
--(axis cs:-1.2338067522873,1.54893384976802)
--(axis cs:-1.2331840098247,1.54916172021241)
--(axis cs:-1.22167771505941,1.5533594851211)
--(axis cs:-1.20954867783152,1.55776831969223)
--(axis cs:-1.19982190695445,1.5612907574403)
--(axis cs:-1.19741964060363,1.56215809968291)
--(axis cs:-1.18529060337574,1.56651955517433)
--(axis cs:-1.17316156614785,1.57086492914541)
--(axis cs:-1.16600240962139,1.57341979466819)
--(axis cs:-1.16103252891996,1.57518799697953)
--(axis cs:-1.14890349169207,1.57948600075085)
--(axis cs:-1.13677445446418,1.58376784516114)
--(axis cs:-1.13170907306051,1.58554883189608)
--(axis cs:-1.12464541723629,1.58802478855091)
--(axis cs:-1.1125163800084,1.5922592692867)
--(axis cs:-1.10038734278051,1.59647750843982)
--(axis cs:-1.09692145352121,1.59767786912397)
--(axis cs:-1.08825830555262,1.600668914737)
--(axis cs:-1.07612926832474,1.60483979470409)
--(axis cs:-1.06400023109685,1.60899434669409)
--(axis cs:-1.06161786633649,1.60980690635186)
--(axis cs:-1.05187119386896,1.61312080277631)
--(axis cs:-1.03974215664107,1.61722799833182)
--(axis cs:-1.02761311941318,1.62131877554607)
--(axis cs:-1.02577526879522,1.62193594357975)
--(axis cs:-1.01548408218529,1.62538086765832)
--(axis cs:-1.0033550449574,1.62942428973459)
--(axis cs:-0.991226007729511,1.63345119933355)
--(axis cs:-0.989369129617641,1.63406498080764)
--(axis cs:-0.979096970501622,1.63744951288414)
--(axis cs:-0.966967933273733,1.64142906745029)
--(axis cs:-0.954838896045844,1.64539201182406)
--(axis cs:-0.952373283257953,1.64619401803553)
--(axis cs:-0.942709858817955,1.64932713113432)
--(axis cs:-0.930580821590066,1.65324271963451)
--(axis cs:-0.918451784362177,1.65714159683603)
--(axis cs:-0.914759766983248,1.65832305526342)
--(axis cs:-0.906322747134287,1.66101410484268)
--(axis cs:-0.894193709906398,1.66486562461067)
--(axis cs:-0.882064672678509,1.66870032876525)
--(axis cs:-0.87649863835544,1.67045209249131)
--(axis cs:-0.86993563545062,1.67251080667447)
--(axis cs:-0.857806598222731,1.67629815132421)
--(axis cs:-0.845677560994842,1.68006857301509)
--(axis cs:-0.837557770361318,1.68258112971919)
--(axis cs:-0.833548523766953,1.68381759990704)
--(axis cs:-0.821419486539063,1.6875406596988)
--(axis cs:-0.809290449311174,1.69124668632822)
--(axis cs:-0.797902620984813,1.69471016694708)
--(axis cs:-0.797161412083285,1.6949348387106)
--(axis cs:-0.785032374855396,1.69859350089215)
--(axis cs:-0.772903337627507,1.70223501701723)
--(axis cs:-0.760774300399618,1.70585935223277)
--(axis cs:-0.757479072813223,1.70683920417497)
--(axis cs:-0.748645263171729,1.70945701744863)
--(axis cs:-0.736516225943839,1.71303390509152)
--(axis cs:-0.72438718871595,1.71659349460008)
--(axis cs:-0.716255387566592,1.71896824140286)
--(axis cs:-0.712258151488061,1.72013154334571)
--(axis cs:-0.700129114260172,1.72364368227704)
--(axis cs:-0.688000077032282,1.72713840353278)
--(axis cs:-0.675871039804393,1.73061566788065)
--(axis cs:-0.674182456652182,1.73109727863075)
--(axis cs:-0.663742002576504,1.7340646719253)
--(axis cs:-0.651612965348614,1.73749440053681)
--(axis cs:-0.639483928120725,1.74090654885366)
--(axis cs:-0.631194876089454,1.74322631585864)
--(axis cs:-0.627354890892836,1.74429718880783)
--(axis cs:-0.615225853664947,1.74766179875912)
--(axis cs:-0.603096816437058,1.75100870306064)
--(axis cs:-0.590967779209169,1.75433785837217)
--(axis cs:-0.587240684371626,1.75535535308653)
--(axis cs:-0.57883874198128,1.75764090263283)
--(axis cs:-0.56670970475339,1.76092243363793)
--(axis cs:-0.554580667525501,1.76418608690691)
--(axis cs:-0.542451630297612,1.76743181675091)
--(axis cs:-0.542254068174753,1.76748439031442)
--(axis cs:-0.530322593069723,1.77064803468027)
--(axis cs:-0.518193555841834,1.77384605383219)
--(axis cs:-0.506064518613945,1.77702601766908)
--(axis cs:-0.496139105702657,1.77961342754231)
--(axis cs:-0.493935481386056,1.78018579059647)
--(axis cs:-0.481806444158167,1.78331804265328)
--(axis cs:-0.469677406930277,1.78643210602918)
--(axis cs:-0.457548369702388,1.7895279313347)
--(axis cs:-0.448820658362768,1.7917424647702)
--(axis cs:-0.445419332474499,1.79260232648281)
--(axis cs:-0.43329029524661,1.7956503542292)
--(axis cs:-0.421161258018721,1.79868000779561)
--(axis cs:-0.409032220790832,1.80169123566393)
--(axis cs:-0.400196209160628,1.80387150199809)
--(axis cs:-0.396903183562943,1.80468102333932)
--(axis cs:-0.384774146335053,1.80764436810399)
--(axis cs:-0.372645109107164,1.81058914853235)
--(axis cs:-0.360516071879275,1.81351531105342)
--(axis cs:-0.350148739885913,1.81600053922597)
--(axis cs:-0.348387034651386,1.81642126024196)
--(axis cs:-0.336257997423496,1.81929945449872)
--(axis cs:-0.324128960195607,1.82215888988322)
--(axis cs:-0.311999922967718,1.82499951084602)
--(axis cs:-0.299870885739829,1.82782126112091)
--(axis cs:-0.298536863751667,1.82812957645386)
--(axis cs:-0.287741848511939,1.83061495508623)
--(axis cs:-0.27561281128405,1.83338856555508)
--(axis cs:-0.263483774056161,1.83614316104245)
--(axis cs:-0.251354736828272,1.83887868339094)
--(axis cs:-0.245193780895352,1.84025861368175)
--(axis cs:-0.239225699600383,1.84159018229128)
--(axis cs:-0.227096662372494,1.84427748050087)
--(axis cs:-0.214967625144604,1.84694555936518)
--(axis cs:-0.202838587916715,1.84959435890631)
--(axis cs:-0.190709550688826,1.8522238184604)
--(axis cs:-0.189948394013043,1.85238765090964)
--(axis cs:-0.178580513460937,1.85482490941199)
--(axis cs:-0.166451476233048,1.85740597361944)
--(axis cs:-0.154322439005159,1.85996754880396)
--(axis cs:-0.14219340177727,1.86250957256386)
--(axis cs:-0.132542735351215,1.86451668813753)
--(axis cs:-0.130064364549381,1.86503009446053)
--(axis cs:-0.117935327321491,1.8675236392902)
--(axis cs:-0.105806290093602,1.86999748207539)
--(axis cs:-0.0936772528657128,1.87245155874155)
--(axis cs:-0.0815482156378238,1.87488580455896)
--(axis cs:-0.0727076693277554,1.87664572536542)
--(axis cs:-0.0694191784099347,1.87729775630789)
--(axis cs:-0.0572901411820457,1.87968335216827)
--(axis cs:-0.0451611039541566,1.88204896412054)
--(axis cs:-0.0330320667262667,1.88439452583747)
--(axis cs:-0.0209030294983776,1.88671997035273)
--(axis cs:-0.0100922783879997,1.88877476259331)
--(axis cs:-0.00877399227048858,1.8890243126653)
--(axis cs:0.00335504495740047,1.89130093575955)
--(axis cs:0.0154840821852895,1.89355728632334)
--(axis cs:0.0276131194131786,1.89579329586278)
--(axis cs:0.0397421566410676,1.89800889526067)
--(axis cs:0.0518711938689576,1.90020401477842)
--(axis cs:0.05577316597661,1.9009037998212)
--(axis cs:0.0640002310968466,1.90237318062872)
--(axis cs:0.0761292683247357,1.9045192185227)
--(axis cs:0.0882583055526247,1.90664461821706)
--(axis cs:0.100387342780514,1.90874930852198)
--(axis cs:0.112516380008403,1.91083321764142)
--(axis cs:0.124645417236292,1.91289627317514)
--(axis cs:0.125456135480927,1.91303283704909)
--(axis cs:0.136774454464182,1.91493142566667)
--(axis cs:0.148903491692071,1.91694513725924)
--(axis cs:0.16103252891996,1.91893783410962)
--(axis cs:0.173161566147849,1.92090944243207)
--(axis cs:0.185290603375738,1.92285988785076)
--(axis cs:0.197419640603627,1.92478909540178)
--(axis cs:0.199788399744228,1.92516187427698)
--(axis cs:0.209548677831516,1.92669138001954)
--(axis cs:0.221677715059406,1.92857097783709)
--(axis cs:0.233806752287295,1.93042917384657)
--(axis cs:0.245935789515184,1.93226589175021)
--(axis cs:0.258064826743073,1.93408105467469)
--(axis cs:0.270193863970962,1.935874585173)
--(axis cs:0.279888107787627,1.93729091150487)
--(axis cs:0.282322901198851,1.93764511026159)
--(axis cs:0.29445193842674,1.93938875967968)
--(axis cs:0.306580975654629,1.94111060987655)
--(axis cs:0.318710012882519,1.94281058210455)
--(axis cs:0.330839050110408,1.94448859705254)
--(axis cs:0.342968087338297,1.94614457484752)
--(axis cs:0.355097124566186,1.94777843505621)
--(axis cs:0.367226161794076,1.94939009668671)
--(axis cs:0.367453808409707,1.94941994873276)
--(axis cs:0.379355199021965,1.95097381488633)
--(axis cs:0.391484236249854,1.95253513656227)
--(axis cs:0.403613273477744,1.95407408832974)
--(axis cs:0.415742310705633,1.95559058791568)
--(axis cs:0.427871347933522,1.95708455249447)
--(axis cs:0.440000385161411,1.95855589868903)
--(axis cs:0.4521294223893,1.96000454257198)
--(axis cs:0.464258459617189,1.96143039966661)
--(axis cs:0.465282890279616,1.96154898596065)
--(axis cs:0.476387496845078,1.9628287463312)
--(axis cs:0.488516534072968,1.96420378693483)
--(axis cs:0.500645571300857,1.96555586435378)
--(axis cs:0.512774608528746,1.96688489280023)
--(axis cs:0.524903645756635,1.96819078593692)
--(axis cs:0.537032682984524,1.96947345687745)
--(axis cs:0.549161720212413,1.97073281818651)
--(axis cs:0.561290757440302,1.97196878187997)
--(axis cs:0.573419794668192,1.9731812594249)
--(axis cs:0.578485011246659,1.97367802318853)
--(axis cs:0.585548831896081,1.97436768228387)
--(axis cs:0.59767786912397,1.97552874553661)
--(axis cs:0.609806906351859,1.97666613929788)
--(axis cs:0.621935943579748,1.97777977361601)
--(axis cs:0.634064980807637,1.97886955798019)
--(axis cs:0.646194018035526,1.97993540131931)
--(axis cs:0.658323055263416,1.98097721200054)
--(axis cs:0.670452092491305,1.98199489782778)
--(axis cs:0.682581129719194,1.98298836603993)
--(axis cs:0.694710166947083,1.98395752330897)
--(axis cs:0.706839204174972,1.98490227573777)
--(axis cs:0.71876415693834,1.98580706041642)
--(axis cs:0.718968241402862,1.98582247414238)
--(axis cs:0.731097278630751,1.98671496634621)
--(axis cs:0.74322631585864,1.98758285922141)
--(axis cs:0.75535535308653,1.98842605717983)
--(axis cs:0.767484390314419,1.9892444640355)
--(axis cs:0.779613427542308,1.99003798300041)
--(axis cs:0.791742464770197,1.99080651668007)
--(axis cs:0.803871501998086,1.99154996706865)
--(axis cs:0.816000539225975,1.9922682355439)
--(axis cs:0.828129576453864,1.99296122286165)
--(axis cs:0.840258613681754,1.99362882914999)
--(axis cs:0.852387650909643,1.99427095390305)
--(axis cs:0.864516688137532,1.99488749597444)
--(axis cs:0.876645725365421,1.99547835357016)
--(axis cs:0.88877476259331,1.99604342424127)
--(axis cs:0.900903799821199,1.9965826048759)
--(axis cs:0.913032837049088,1.99709579169096)
--(axis cs:0.925161874276978,1.9975828802233)
--(axis cs:0.934454739363634,1.99793609764431)
--(axis cs:0.937290911504867,1.99804339480125)
--(axis cs:0.949419948732756,1.99847647780622)
--(axis cs:0.961548985960645,1.99888324013369)
--(axis cs:0.973678023188534,1.99926357469989)
--(axis cs:0.985807060416423,1.99961737366121)
--(axis cs:0.997936097644312,1.99994452840125)
--(axis cs:1.0100651348722,2.00024492951699)
--(axis cs:1.02219417210009,2.00051846680448)
--(axis cs:1.03432320932798,2.00076502924364)
--(axis cs:1.04645224655587,2.00098450498244)
--(axis cs:1.05858128378376,2.0011767813202)
--(axis cs:1.07071032101165,2.00134174469019)
--(axis cs:1.08283935823954,2.00147928064129)
--(axis cs:1.09496839546743,2.00158927381886)
--(axis cs:1.10709743269532,2.00167160794467)
--(axis cs:1.1192264699232,2.00172616579591)
--(axis cs:1.13135550715109,2.00175282918321)
--(axis cs:1.14348454437898,2.00175147892768)
--(axis cs:1.15561358160687,2.00172199483688)
--(axis cs:1.16774261883476,2.00166425567973)
--(axis cs:1.17987165606265,2.00157813916029)
--(axis cs:1.19200069329054,2.00146352189039)
--(axis cs:1.20412973051843,2.00132027936103)
--(axis cs:1.21625876774632,2.0011482859126)
--(axis cs:1.22838780497421,2.00094741470373)
--(axis cs:1.2405168422021,2.00071753767888)
--(axis cs:1.25264587942999,2.0004585255345)
--(axis cs:1.26477491665787,2.00017024768384)
--(axis cs:1.27690395388576,1.99985257222023)
--(axis cs:1.28903299111365,1.99950536587887)
--(axis cs:1.30116202834154,1.99912849399704)
--(axis cs:1.31329106556943,1.99872182047272)
--(axis cs:1.32542010279732,1.99828520772152)
--(axis cs:1.33448965432123,1.99793609764431)
--(axis cs:1.33754914002521,1.99781814391625)
--(axis cs:1.3496781772531,1.99731966653642)
--(axis cs:1.36180721448099,1.99679074540393)
--(axis cs:1.37393625170888,1.99623123771678)
--(axis cs:1.38606528893677,1.99564099900516)
--(axis cs:1.39819432616466,1.99501988307796)
--(axis cs:1.41032336339254,1.9943677419673)
--(axis cs:1.42245240062043,1.99368442587083)
--(axis cs:1.43458143784832,1.9929697830919)
--(axis cs:1.44671047507621,1.99222365997744)
--(axis cs:1.4588395123041,1.99144590085357)
--(axis cs:1.47096854953199,1.99063634795875)
--(axis cs:1.48309758675988,1.98979484137458)
--(axis cs:1.49522662398777,1.98892121895406)
--(axis cs:1.50735566121566,1.98801531624728)
--(axis cs:1.51948469844355,1.98707696642453)
--(axis cs:1.53161373567144,1.98610600019666)
--(axis cs:1.5352216304308,1.98580706041642)
--(axis cs:1.54374277289932,1.9851001630276)
--(axis cs:1.55587181012721,1.98406041331966)
--(axis cs:1.5680008473551,1.98298746464867)
--(axis cs:1.58012988458299,1.98188113927537)
--(axis cs:1.59225892181088,1.98074125662599)
--(axis cs:1.60438795903877,1.9762624442966)
--(axis cs:1.60570350741815,1.97367802318853)
--(axis cs:1.60763591152904,1.96154898596065)
--(axis cs:1.60952339067083,1.94941994873276)
--(axis cs:1.61136617147651,1.93729091150487)
--(axis cs:1.61316447674464,1.92516187427698)
--(axis cs:1.61491852549653,1.91303283704909)
--(axis cs:1.61651699626666,1.90169436423787)
--(axis cs:1.61662844193745,1.9009037998212)
--(axis cs:1.61829323545323,1.88877476259331)
--(axis cs:1.61991439974601,1.87664572536542)
--(axis cs:1.6214921405926,1.86451668813753)
--(axis cs:1.62302666034664,1.85238765090964)
--(axis cs:1.62451815799913,1.84025861368175)
--(axis cs:1.62596682923983,1.82812957645386)
--(axis cs:1.62737286651924,1.81600053922597)
--(axis cs:1.62864603349455,1.80467519124256)
--(axis cs:1.62873637660377,1.80387150199809)
--(axis cs:1.63005648606346,1.7917424647702)
--(axis cs:1.63133452404723,1.77961342754231)
--(axis cs:1.63257067214173,1.76748439031442)
--(axis cs:1.63376510903531,1.75535535308653)
--(axis cs:1.6349180105789,1.74322631585864)
--(axis cs:1.63602954984701,1.73109727863075)
--(axis cs:1.63709989719859,1.71896824140286)
--(axis cs:1.63812922033784,1.70683920417497)
--(axis cs:1.63911768437474,1.69471016694708)
--(axis cs:1.64006545188537,1.68258112971919)
--(axis cs:1.64077507072244,1.67309207238992)
--(axis cs:1.64097247616984,1.67045209249131)
--(axis cs:1.64183840729623,1.65832305526342)
--(axis cs:1.64266413533447,1.64619401803553)
--(axis cs:1.64344981483145,1.63406498080764)
--(axis cs:1.64419559809492,1.62193594357975)
--(axis cs:1.64490163524882,1.60980690635186)
--(axis cs:1.645568074288,1.59767786912397)
--(axis cs:1.64619506113232,1.58554883189608)
--(axis cs:1.64678273968004,1.57341979466819)
--(axis cs:1.64733125186048,1.5612907574403)
--(axis cs:1.64784073768585,1.54916172021241)
--(axis cs:1.6483113353024,1.53703268298452)
--(axis cs:1.64874318104057,1.52490364575663)
--(axis cs:1.64913640946443,1.51277460852875)
--(axis cs:1.64949115342009,1.50064557130086)
--(axis cs:1.64980754408329,1.48851653407297)
--(axis cs:1.65008571100601,1.47638749684508)
--(axis cs:1.65032578216213,1.46425845961719)
--(axis cs:1.65052788399211,1.4521294223893)
--(axis cs:1.65069214144672,1.44000038516141)
--(axis cs:1.65081867802969,1.42787134793352)
--(axis cs:1.65090761583947,1.41574231070563)
--(axis cs:1.65095907560984,1.40361327347774)
--(axis cs:1.65097317674959,1.39148423624985)
--(axis cs:1.65095003738112,1.37935519902196)
--(axis cs:1.65088977437807,1.36722616179408)
--(axis cs:1.65079250340183,1.35509712456619)
--(axis cs:1.65065833893707,1.3429680873383)
--(axis cs:1.65048739432626,1.33083905011041)
--(axis cs:1.65027978180308,1.31871001288252)
--(axis cs:1.65003561252493,1.30658097565463)
--(axis cs:1.64975499660428,1.29445193842674)
--(axis cs:1.64943804313912,1.28232290119885)
--(axis cs:1.64908486024237,1.27019386397096)
--(axis cs:1.64869555507028,1.25806482674307)
--(axis cs:1.64827023384986,1.24593578951518)
--(axis cs:1.64780900190535,1.2338067522873)
--(axis cs:1.64731196368372,1.22167771505941)
--(axis cs:1.64677922277918,1.20954867783152)
--(axis cs:1.64621088195685,1.19741964060363)
--(axis cs:1.64560704317541,1.18529060337574)
--(axis cs:1.64496780760892,1.17316156614785)
--(axis cs:1.64429327566766,1.16103252891996)
--(axis cs:1.64358354701821,1.14890349169207)
--(axis cs:1.64283872060256,1.13677445446418)
--(axis cs:1.64205889465645,1.12464541723629)
--(axis cs:1.64124416672685,1.1125163800084)
--(axis cs:1.64077507072244,1.10581572689803)
--(axis cs:1.64039403060469,1.10038734278051)
--(axis cs:1.63950837582637,1.08825830555262)
--(axis cs:1.63858803699287,1.07612926832474)
--(axis cs:1.63763310866049,1.06400023109685)
--(axis cs:1.63664368480149,1.05187119386896)
--(axis cs:1.63561985881666,1.03974215664107)
--(axis cs:1.63456172354715,1.02761311941318)
--(axis cs:1.63346937128563,1.01548408218529)
--(axis cs:1.63234289378671,1.0033550449574)
--(axis cs:1.63118238227671,0.991226007729511)
--(axis cs:1.62998792746287,0.979096970501622)
--(axis cs:1.62875961954179,0.966967933273733)
--(axis cs:1.62864603349455,0.965875266974488)
--(axis cs:1.62749559330904,0.954838896045843)
--(axis cs:1.62619762443895,0.942709858817954)
--(axis cs:1.62486599406038,0.930580821590065)
--(axis cs:1.6235007903445,0.918451784362176)
--(axis cs:1.62210210101073,0.906322747134287)
--(axis cs:1.62067001333141,0.894193709906398)
--(axis cs:1.61920461413589,0.882064672678509)
--(axis cs:1.61770598981424,0.869935635450619)
--(axis cs:1.61651699626666,0.860518564883493)
--(axis cs:1.6161736172607,0.85780659822273)
--(axis cs:1.61460600772399,0.845677560994841)
--(axis cs:1.6130053515439,0.833548523766952)
--(axis cs:1.6113717335306,0.821419486539063)
--(axis cs:1.60970523808799,0.809290449311174)
--(axis cs:1.60800594921429,0.797161412083285)
--(axis cs:1.60627395050221,0.785032374855396)
--(axis cs:1.60450932513877,0.772903337627506)
--(axis cs:1.60438795903877,0.772083458883074)
--(axis cs:1.60270906640878,0.760774300399617)
--(axis cs:1.60087604427932,0.748645263171728)
--(axis cs:1.59901056412974,0.736516225943839)
--(axis cs:1.59711270784714,0.72438718871595)
--(axis cs:1.59518255692476,0.712258151488061)
--(axis cs:1.59322019245953,0.700129114260172)
--(axis cs:1.59225892181088,0.694280342418492)
--(axis cs:1.59122373876462,0.688000077032282)
--(axis cs:1.58919333802776,0.675871039804392)
--(axis cs:1.58713088631013,0.663742002576504)
--(axis cs:1.58503646354802,0.651612965348614)
--(axis cs:1.5829101492797,0.639483928120725)
--(axis cs:1.58075202264118,0.627354890892836)
--(axis cs:1.58012988458299,0.623906611962271)
--(axis cs:1.57855912276043,0.615225853664947)
--(axis cs:1.5763332858239,0.603096816437057)
--(axis cs:1.57407579413608,0.590967779209168)
--(axis cs:1.571786725739,0.578838741981279)
--(axis cs:1.56946615825975,0.56670970475339)
--(axis cs:1.5680008473551,0.559150458130157)
--(axis cs:1.56711241620877,0.554580667525501)
--(axis cs:1.5647243604375,0.542451630297612)
--(axis cs:1.56230495968057,0.530322593069723)
--(axis cs:1.55985429049076,0.518193555841833)
--(axis cs:1.55737242898546,0.506064518613944)
--(axis cs:1.55587181012721,0.498818942661081)
--(axis cs:1.55485741451971,0.493935481386055)
--(axis cs:1.55230826880051,0.481806444158166)
--(axis cs:1.5497280818005,0.469677406930277)
--(axis cs:1.54711692854245,0.457548369702388)
--(axis cs:1.54447488358705,0.445419332474499)
--(axis cs:1.54374277289932,0.442094906605428)
--(axis cs:1.54179805570041,0.43329029524661)
--(axis cs:1.53908891612775,0.42116125801872)
--(axis cs:1.53634903311096,0.409032220790831)
--(axis cs:1.53357848006172,0.396903183562942)
--(axis cs:1.53161373567144,0.388393509240942)
--(axis cs:1.53077559815304,0.384774146335053)
--(axis cs:1.52793805497284,0.372645109107164)
--(axis cs:1.52506998806215,0.360516071879275)
--(axis cs:1.52217146962815,0.348387034651386)
--(axis cs:1.51948469844355,0.337259872586563)
--(axis cs:1.51924206390405,0.336257997423496)
--(axis cs:1.51627665169016,0.324128960195607)
--(axis cs:1.51328093239628,0.311999922967718)
--(axis cs:1.51025497695114,0.299870885739828)
--(axis cs:1.50735566121566,0.288363663625144)
--(axis cs:1.50719852341906,0.287741848511939)
--(axis cs:1.50410576375577,0.27561281128405)
--(axis cs:1.50098291054082,0.263483774056161)
--(axis cs:1.49783003333474,0.251354736828271)
--(axis cs:1.49522662398777,0.241432223659525)
--(axis cs:1.49464596064398,0.239225699600382)
--(axis cs:1.49142636308017,0.227096662372493)
--(axis cs:1.48817688222563,0.214967625144604)
--(axis cs:1.48489758616956,0.202838587916715)
--(axis cs:1.48309758675988,0.19623835802862)
--(axis cs:1.48158528186223,0.190709550688826)
--(axis cs:1.47823934445132,0.178580513460937)
--(axis cs:1.47486373052139,0.166451476233047)
--(axis cs:1.47145850657617,0.154322439005158)
--(axis cs:1.47096854953199,0.152591086844037)
--(axis cs:1.468017322744,0.142193401777269)
--(axis cs:1.46454553220357,0.13006436454938)
--(axis cs:1.46104426813746,0.117935327321491)
--(axis cs:1.4588395123041,0.110359021891157)
--(axis cs:1.45751068384159,0.105806290093602)
--(axis cs:1.45394285369119,0.0936772528657128)
--(axis cs:1.45034568521591,0.0815482156378229)
--(axis cs:1.44671924208252,0.0694191784099338)
--(axis cs:1.44671047507621,0.0693900683125622)
--(axis cs:1.44305552478371,0.0572901411820448)
--(axis cs:1.4393625835865,0.0451611039541557)
--(axis cs:1.43564050034774,0.0330320667262667)
--(axis cs:1.43458143784832,0.0296058482484683)
--(axis cs:1.43188334516274,0.0209030294983776)
--(axis cs:1.42809475911171,0.00877399227048858)
--(axis cs:1.42427716205824,-0.00335504495740047)
--(axis cs:1.42245240062043,-0.00911114421908404)
--(axis cs:1.42042608663159,-0.0154840821852904)
--(axis cs:1.41654197988639,-0.0276131194131795)
--(axis cs:1.41262899145645,-0.0397421566410685)
--(axis cs:1.41032336339254,-0.046838728965069)
--(axis cs:1.40868349504348,-0.0518711938689576)
--(axis cs:1.40470398807618,-0.0640002310968466)
--(axis cs:1.40069572685615,-0.0761292683247357)
--(axis cs:1.39819432616466,-0.0836467210763676)
--(axis cs:1.39665529192664,-0.0882583055526247)
--(axis cs:1.39258050145747,-0.100387342780515)
--(axis cs:1.38847708209924,-0.112516380008404)
--(axis cs:1.38606528893677,-0.119597959095651)
--(axis cs:1.3843411758152,-0.124645417236293)
--(axis cs:1.3801712146681,-0.136774454464182)
--(axis cs:1.37597274772798,-0.148903491692071)
--(axis cs:1.37393625170888,-0.154749180159626)
--(axis cs:1.37174082329571,-0.16103252891996)
--(axis cs:1.36747580017846,-0.173161566147849)
--(axis cs:1.36318239188237,-0.185290603375739)
--(axis cs:1.36180721448099,-0.189151767802966)
--(axis cs:1.35885388977933,-0.197419640603628)
--(axis cs:1.35449390899309,-0.209548677831517)
--(axis cs:1.35010566093272,-0.221677715059406)
--(axis cs:1.3496781772531,-0.222852393364032)
--(axis cs:1.34568001001072,-0.233806752287295)
--(axis cs:1.34122517109349,-0.245935789515184)
--(axis cs:1.33754914002521,-0.255882650458494)
--(axis cs:1.33674031263447,-0.258064826743073)
--(axis cs:1.33221879832409,-0.270193863970963)
--(axis cs:1.32766919563282,-0.282322901198852)
--(axis cs:1.32542010279732,-0.288283982197431)
--(axis cs:1.32308614842034,-0.294451938426741)
--(axis cs:1.31846984865781,-0.30658097565463)
--(axis cs:1.31382557089348,-0.318710012882519)
--(axis cs:1.31329106556943,-0.32009830790905)
--(axis cs:1.30914373340338,-0.330839050110408)
--(axis cs:1.30443273433843,-0.342968087338297)
--(axis cs:1.30116202834154,-0.351340880312603)
--(axis cs:1.2996904342972,-0.355097124566187)
--(axis cs:1.29491262634926,-0.367226161794076)
--(axis cs:1.2901070076452,-0.379355199021965)
--(axis cs:1.28903299111365,-0.38205153800448)
--(axis cs:1.28526482095837,-0.391484236249855)
--(axis cs:1.2803923649477,-0.403613273477744)
--(axis cs:1.27690395388576,-0.412249253409494)
--(axis cs:1.27548888296785,-0.415742310705633)
--(axis cs:1.27054949990387,-0.427871347933522)
--(axis cs:1.26558246501239,-0.440000385161411)
--(axis cs:1.26477491665787,-0.441962314447462)
--(axis cs:1.2605779676007,-0.452129422389301)
--(axis cs:1.25554397224691,-0.46425845961719)
--(axis cs:1.25264587942999,-0.471204722780194)
--(axis cs:1.25047731453584,-0.476387496845079)
--(axis cs:1.2453762664395,-0.488516534072968)
--(axis cs:1.2405168422021,-0.500009392515061)
--(axis cs:1.24024707889136,-0.500645571300857)
--(axis cs:1.23507888481029,-0.512774608528746)
--(axis cs:1.22988324202501,-0.524903645756635)
--(axis cs:1.22838780497421,-0.528377584489136)
--(axis cs:1.22465135646259,-0.537032682984525)
--(axis cs:1.21938852620033,-0.549161720212414)
--(axis cs:1.21625876774632,-0.556338848872053)
--(axis cs:1.21409320258828,-0.561290757440303)
--(axis cs:1.20876308834458,-0.573419794668192)
--(axis cs:1.20412973051843,-0.583910224913115)
--(axis cs:1.20340393664542,-0.585548831896081)
--(axis cs:1.19800644067838,-0.59767786912397)
--(axis cs:1.19258167891212,-0.609806906351859)
--(axis cs:1.19200069329054,-0.611099947017116)
--(axis cs:1.18711808775199,-0.621935943579749)
--(axis cs:1.18162589236583,-0.634064980807638)
--(axis cs:1.17987165606265,-0.637921138130289)
--(axis cs:1.17609752655625,-0.646194018035527)
--(axis cs:1.17053779552141,-0.658323055263416)
--(axis cs:1.16774261883476,-0.664392653624627)
--(axis cs:1.16494424660638,-0.670452092491305)
--(axis cs:1.15931687625643,-0.682581129719194)
--(axis cs:1.15561358160687,-0.690525970010099)
--(axis cs:1.15365772999872,-0.694710166947083)
--(axis cs:1.14796261490706,-0.706839204174973)
--(axis cs:1.14348454437898,-0.716332003120424)
--(axis cs:1.14223745144054,-0.718968241402862)
--(axis cs:1.13647448428748,-0.731097278630751)
--(axis cs:1.13135550715109,-0.741821143989942)
--(axis cs:1.13068287825313,-0.743226315858641)
--(axis cs:1.12485194968287,-0.75535535308653)
--(axis cs:1.1192264699232,-0.767003292067449)
--(axis cs:1.11899347034845,-0.767484390314419)
--(axis cs:1.11309446881604,-0.779613427542308)
--(axis cs:1.10716850921154,-0.791742464770198)
--(axis cs:1.10709743269532,-0.791887336822366)
--(axis cs:1.1012014917881,-0.803871501998087)
--(axis cs:1.09520737725307,-0.816000539225976)
--(axis cs:1.09496839546743,-0.816482123823442)
--(axis cs:1.08917246099322,-0.828129576453865)
--(axis cs:1.08311007271566,-0.840258613681754)
--(axis cs:1.08283935823954,-0.840798024162193)
--(axis cs:1.07700681100779,-0.852387650909643)
--(axis cs:1.07087602734861,-0.864516688137532)
--(axis cs:1.07071032101165,-0.864843198053995)
--(axis cs:1.06470396845407,-0.876645725365421)
--(axis cs:1.05858128378376,-0.888624906077706)
--(axis cs:1.0585044798773,-0.888774762593311)
--(axis cs:1.05226335183881,-0.9009037998212)
--(axis cs:1.04645224655587,-0.912149067115319)
--(axis cs:1.04599429735903,-0.913032837049089)
--(axis cs:1.03968437136672,-0.925161874276978)
--(axis cs:1.03432320932798,-0.935424091624865)
--(axis cs:1.033345284607,-0.937290911504867)
--(axis cs:1.02696642872935,-0.949419948732756)
--(axis cs:1.02219417210009,-0.958456887183977)
--(axis cs:1.02055683830393,-0.961548985960645)
--(axis cs:1.01410891686933,-0.973678023188535)
--(axis cs:1.0100651348722,-0.98125407957966)
--(axis cs:1.00762834635498,-0.985807060416424)
--(axis cs:1.00111121972036,-0.997936097644313)
--(axis cs:0.997936097644312,-1.00382202879472)
--(axis cs:0.994559187611395,-1.0100651348722)
--(axis cs:0.987972711923071,-1.02219417210009)
--(axis cs:0.985807060416423,-1.02616684391859)
--(axis cs:0.981348731569866,-1.03432320932798)
--(axis cs:0.974692758517022,-1.04645224655587)
--(axis cs:0.973678023188534,-1.04829439706243)
--(axis cs:0.967996338048167,-1.05858128378376)
--(axis cs:0.961548985960645,-1.07020861141425)
--(axis cs:0.961270040852528,-1.07071032101165)
--(axis cs:0.954501356837046,-1.08283935823954)
--(axis cs:0.949419948732756,-1.0919096514541)
--(axis cs:0.947701776610653,-1.09496839546743)
--(axis cs:0.940863127328607,-1.10709743269532)
--(axis cs:0.937290911504867,-1.11340917786575)
--(axis cs:0.933989757379056,-1.1192264699232)
--(axis cs:0.927080978121396,-1.13135550715109)
--(axis cs:0.925161874276978,-1.13471226047579)
--(axis cs:0.92013330620334,-1.14348454437898)
--(axis cs:0.913154226602289,-1.15561358160687)
--(axis cs:0.913032837049088,-1.15582378757135)
--(axis cs:0.906131734763839,-1.16774261883476)
--(axis cs:0.900903799821199,-1.17673800610916)
--(axis cs:0.899077767714554,-1.17987165606265)
--(axis cs:0.891984342918114,-1.19200069329054)
--(axis cs:0.88877476259331,-1.19746875117944)
--(axis cs:0.8848546663693,-1.20412973051843)
--(axis cs:0.877690418220587,-1.21625876774632)
--(axis cs:0.876645725365421,-1.21802114763827)
--(axis cs:0.870484498169282,-1.22838780497421)
--(axis cs:0.864516688137532,-1.23839246639081)
--(axis cs:0.863246165741999,-1.2405168422021)
--(axis cs:0.855966531549266,-1.25264587942999)
--(axis cs:0.852387650909643,-1.25858755429101)
--(axis cs:0.848651037694163,-1.26477491665788)
--(axis cs:0.841300021382054,-1.27690395388576)
--(axis cs:0.840258613681754,-1.27861627447915)
--(axis cs:0.833906815033456,-1.28903299111365)
--(axis cs:0.828129576453864,-1.29847376701769)
--(axis cs:0.826480225113346,-1.30116202834154)
--(axis cs:0.819012731640373,-1.31329106556943)
--(axis cs:0.816000539225975,-1.31816654144867)
--(axis cs:0.81150748165453,-1.32542010279732)
--(axis cs:0.803968006407313,-1.33754914002521)
--(axis cs:0.803871501998086,-1.33770386284559)
--(axis cs:0.796383526911683,-1.3496781772531)
--(axis cs:0.791742464770197,-1.35707406917736)
--(axis cs:0.788764658336574,-1.36180721448099)
--(axis cs:0.781107556628005,-1.37393625170888)
--(axis cs:0.779613427542308,-1.37629496310518)
--(axis cs:0.773408479528418,-1.38606528893677)
--(axis cs:0.767484390314419,-1.3953613490096)
--(axis cs:0.76567438296549,-1.39819432616466)
--(axis cs:0.757898874892388,-1.41032336339255)
--(axis cs:0.75535535308653,-1.41427761895769)
--(axis cs:0.750083570150739,-1.42245240062043)
--(axis cs:0.74322631585864,-1.43304966019694)
--(axis cs:0.742232600913229,-1.43458143784832)
--(axis cs:0.734337882520977,-1.44671047507621)
--(axis cs:0.731097278630751,-1.45167248388709)
--(axis cs:0.726404683978681,-1.4588395123041)
--(axis cs:0.718968241402862,-1.47015916258979)
--(axis cs:0.718435161056079,-1.47096854953199)
--(axis cs:0.710420402235196,-1.48309758675988)
--(axis cs:0.706839204174972,-1.48849914028304)
--(axis cs:0.702367606452376,-1.49522662398777)
--(axis cs:0.694710166947083,-1.50670898115063)
--(axis cs:0.694277811275384,-1.50735566121566)
--(axis cs:0.686142153536348,-1.51948469844355)
--(axis cs:0.682581129719194,-1.52477617956548)
--(axis cs:0.677968018428388,-1.53161373567144)
--(axis cs:0.670452092491305,-1.54271728305534)
--(axis cs:0.669756193428519,-1.54374277289933)
--(axis cs:0.661498747554024,-1.55587181012721)
--(axis cs:0.658323055263416,-1.56052127531213)
--(axis cs:0.653201490819398,-1.5680008473551)
--(axis cs:0.646194018035526,-1.57820134806826)
--(axis cs:0.644865837777019,-1.58012988458299)
--(axis cs:0.636485681350692,-1.59225892181088)
--(axis cs:0.634064980807637,-1.59575125003055)
--(axis cs:0.628063478683755,-1.60438795903877)
--(axis cs:0.621935943579748,-1.61317763280523)
--(axis cs:0.619602156858164,-1.61651699626666)
--(axis cs:0.611098331668469,-1.62864603349455)
--(axis cs:0.609806906351859,-1.63048213615036)
--(axis cs:0.602549314750486,-1.64077507072244)
--(axis cs:0.59767786912397,-1.64766182943535)
--(axis cs:0.593960438785145,-1.65290410795033)
--(axis cs:0.585548831896081,-1.66472829587104)
--(axis cs:0.585331425964649,-1.66503314517822)
--(axis cs:0.576654202364389,-1.67716218240611)
--(axis cs:0.573419794668192,-1.6816689193166)
--(axis cs:0.567935839960097,-1.689291219634)
--(axis cs:0.561290757440302,-1.69849821839379)
--(axis cs:0.559176575896498,-1.70142025686189)
--(axis cs:0.550373207834746,-1.71354929408977)
--(axis cs:0.549161720212413,-1.71521322201041)
--(axis cs:0.541523377183055,-1.72567833131766)
--(axis cs:0.537032682984524,-1.73181161636629)
--(axis cs:0.532631861320106,-1.73780736854555)
--(axis cs:0.524903645756635,-1.74830347198572)
--(axis cs:0.523698364747295,-1.74993640577344)
--(axis cs:0.514717919138769,-1.76206544300133)
--(axis cs:0.512774608528746,-1.76468192543221)
--(axis cs:0.505692097679352,-1.77419448022922)
--(axis cs:0.500645571300857,-1.780951416728)
--(axis cs:0.496623484523993,-1.78632351745711)
--(axis cs:0.488516534072968,-1.79711798043703)
--(axis cs:0.487511773219676,-1.798452554685)
--(axis cs:0.478351939975401,-1.81058159191289)
--(axis cs:0.476387496845078,-1.81317478932718)
--(axis cs:0.469146079019461,-1.82271062914078)
--(axis cs:0.464258459617189,-1.82912702061982)
--(axis cs:0.459896279729916,-1.83483966636867)
--(axis cs:0.4521294223893,-1.84497971846436)
--(axis cs:0.450602224150424,-1.84696870359656)
--(axis cs:0.441260571683279,-1.85909774082444)
--(axis cs:0.440000385161411,-1.86072893332864)
--(axis cs:0.431870469615498,-1.87122677805233)
--(axis cs:0.427871347933522,-1.87637486869096)
--(axis cs:0.422435239828856,-1.88335581528022)
--(axis cs:0.415742310705633,-1.8919244671384)
--(axis cs:0.412954552207887,-1.89548485250811)
--(axis cs:0.403613273477744,-1.90737865434869)
--(axis cs:0.403428073130659,-1.907613889736)
--(axis cs:0.393849805720712,-1.91974292696389)
--(axis cs:0.391484236249854,-1.92272934633978)
--(axis cs:0.384224733586973,-1.93187196419178)
--(axis cs:0.379355199021965,-1.93798601124168)
--(axis cs:0.374552955554716,-1.94400100141967)
--(axis cs:0.367226161794076,-1.95315022882273)
--(axis cs:0.36483412487612,-1.95613003864756)
--(axis cs:0.355097124566186,-1.96822285705012)
--(axis cs:0.355067891051378,-1.96825907587545)
--(axis cs:0.345248453354577,-1.98038811310334)
--(axis cs:0.342968087338297,-1.98319631472683)
--(axis cs:0.335380941980861,-1.99251715033123)
--(axis cs:0.330839050110408,-1.99808002063978)
--(axis cs:0.325465065761198,-2.00464618755911)
--(axis cs:0.318710012882519,-2.01287489442414)
--(axis cs:0.315500459900129,-2.016775224787)
--(axis cs:0.306580975654629,-2.02758173373151)
--(axis cs:0.305486755547771,-2.02890426201489)
--(axis cs:0.295421269161981,-2.04103329924278)
--(axis cs:0.29445193842674,-2.04219784163818)
--(axis cs:0.285303449090654,-2.05316233647067)
--(axis cs:0.282322901198851,-2.0567237894015)
--(axis cs:0.275135516596668,-2.06529137369856)
--(axis cs:0.270193863970962,-2.07116427586536)
--(axis cs:0.264917087140552,-2.07742041092645)
--(axis cs:0.258064826743073,-2.08552004486695)
--(axis cs:0.254647771762641,-2.08954944815434)
--(axis cs:0.245935789515184,-2.09979182837972)
--(axis cs:0.244327177004231,-2.10167848538223)
--(axis cs:0.233954553212494,-2.11380752261012)
--(axis cs:0.233806752287295,-2.11397983349654)
--(axis cs:0.223526154458776,-2.12593655983801)
--(axis cs:0.221677715059406,-2.12807992526817)
--(axis cs:0.213045391554048,-2.1380655970659)
--(axis cs:0.209548677831516,-2.14209840419238)
--(axis cs:0.202511853350656,-2.15019463429378)
--(axis cs:0.197419640603627,-2.15603595537826)
--(axis cs:0.191925123749641,-2.16232367152167)
--(axis cs:0.185290603375738,-2.16989325357985)
--(axis cs:0.181284781602321,-2.17445270874956)
--(axis cs:0.173161566147849,-2.18367096345773)
--(axis cs:0.170590400608191,-2.18658174597745)
--(axis cs:0.16103252891996,-2.19736973983369)
--(axis cs:0.159841549209029,-2.19871078320534)
--(axis cs:0.14903747234999,-2.21083982043323)
--(axis cs:0.148903491692071,-2.21098978277845)
--(axis cs:0.138175355290766,-2.22296885766112)
--(axis cs:0.136774454464182,-2.22452843463304)
--(axis cs:0.127257572064521,-2.23509789488901)
--(axis cs:0.124645417236292,-2.23799028972347)
--(axis cs:0.116283670096723,-2.2472269321169)
--(axis cs:0.112516380008403,-2.25137596396347)
--(axis cs:0.105253190965632,-2.25935596934479)
--(axis cs:0.100387342780514,-2.26468606464964)
--(axis cs:0.0941656702726768,-2.27148500657268)
--(axis cs:0.0882583055526247,-2.27792119067459)
--(axis cs:0.0830206375082903,-2.28361404380057)
--(axis cs:0.0761292683247357,-2.29108193273427)
--(axis cs:0.0718176159130763,-2.29574308102845)
--(axis cs:0.0640002310968466,-2.30416887352946)
--(axis cs:0.0605561223342492,-2.30787211825634)
--(axis cs:0.0518711938689576,-2.31718258796175)
--(axis cs:0.0492356670771098,-2.32000115548423)
--(axis cs:0.0397421566410676,-2.33012364332392)
--(axis cs:0.037855753751518,-2.33213019271212)
--(axis cs:0.0276131194131786,-2.34299259948499)
--(axis cs:0.0264158791131552,-2.34425922994001)
--(axis cs:0.0154840821852895,-2.35579000907)
--(axis cs:0.0149155328994678,-2.3563882671679)
--(axis cs:0.00335504495740047,-2.3685164176346)
--(axis cs:0.00335419766013129,-2.36851730439579)
--(axis cs:-0.00826984706134046,-2.38064634162368)
--(axis cs:-0.00877399227048858,-2.38117081349133)
--(axis cs:-0.0199557935023727,-2.39277537885157)
--(axis cs:-0.0209030294983776,-2.39375548278598)
--(axis cs:-0.0330320667262667,-2.39667918708954);

%\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
%table {%
%1 2
%};
%\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
%table {%
%1 -1
%};
%\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
%table {%
%-2 -1
%};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.160784086930056 2.58122862802842
};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.83921591306994 0.581228628028421
};
\addplot [semithick,  mark=*, mark size=1, mark options={solid}, only marks]
table {%
-4.16078408693006 -2.41877137197158
};
\node[] at (axis cs: 0,-2.7) {$\lambda=(1,1,0)$};
\end{axis}

\end{tikzpicture}

==> graph9.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\begin{axis}[
hide x axis,
hide y axis,
%tick align=outside,
%tick pos=left,
%x grid style={white!69.01960784313725!black},
%xmin=-6.55845409533064, xmax=5.55845409533064,
%xtick style={color=black},
%y grid style={white!69.01960784313725!black},
%ymin=-5.55845409533064, ymax=6.55845409533064,
%ytick style={color=black}
axis equal,
]
\path [draw=black,fill=white!50.19607843137255!black, fill opacity=0.4, semithick]
(axis cs:-0.620738467953463,-1.82853654739137)
--(axis cs:-0.621282450087537,-1.82852759624536)
--(axis cs:-0.632237369663317,-1.82834679821512)
--(axis cs:-0.64373627137317,-1.82812861298554)
--(axis cs:-0.655235173083024,-1.82788197303662)
--(axis cs:-0.666734074792878,-1.82760684061359)
--(axis cs:-0.678232976502731,-1.82730317722599)
--(axis cs:-0.689731878212585,-1.82697094364141)
--(axis cs:-0.701230779922438,-1.82661009987896)
--(axis cs:-0.712729681632291,-1.8262206052027)
--(axis cs:-0.724228583342145,-1.82580241811492)
--(axis cs:-0.735727485051999,-1.82535549634929)
--(axis cs:-0.747226386761852,-1.82487979686389)
--(axis cs:-0.758725288471706,-1.82437527583404)
--(axis cs:-0.77022419018156,-1.82384188864511)
--(axis cs:-0.781723091891414,-1.82327958988502)
--(axis cs:-0.793221993601267,-1.82268833333675)
--(axis cs:-0.804720895311121,-1.82206807197059)
--(axis cs:-0.816219797020975,-1.82141875793626)
--(axis cs:-0.827718698730828,-1.82074034255489)
--(axis cs:-0.839217600440682,-1.82003277631077)
--(axis cs:-0.850716502150536,-1.81929600884303)
--(axis cs:-0.862215403860389,-1.81852998893701)
--(axis cs:-0.873714305570243,-1.81773466451555)
--(axis cs:-0.883559433269757,-1.81702869453551)
--(axis cs:-0.885213207280096,-1.81690971682788)
--(axis cs:-0.89671210898995,-1.81605370279583)
--(axis cs:-0.908211010699803,-1.81516814121089)
--(axis cs:-0.919709912409657,-1.8142529753554)
--(axis cs:-0.93120881411951,-1.81330814758336)
--(axis cs:-0.942707715829364,-1.81233359931022)
--(axis cs:-0.954206617539218,-1.81132927100235)
--(axis cs:-0.965705519249072,-1.80978407225981)
--(axis cs:-0.976418699190653,-1.80552979282565)
--(axis cs:-0.977204420958925,-1.80517236874829)
--(axis cs:-0.988703322668779,-1.79990790315458)
--(axis cs:-1.00020222437863,-1.79460127737086)
--(axis cs:-1.00143030946516,-1.7940308911158)
--(axis cs:-1.01170112608849,-1.78923428557858)
--(axis cs:-1.02320002779834,-1.78382235057472)
--(axis cs:-1.02592374209957,-1.78253198940594)
--(axis cs:-1.03469892950819,-1.77835152990186)
--(axis cs:-1.04619783121805,-1.77283233479377)
--(axis cs:-1.04992151089819,-1.77103308769609)
--(axis cs:-1.0576967329279,-1.76725493793086)
--(axis cs:-1.06919563463775,-1.76162645407101)
--(axis cs:-1.07344150781886,-1.75953418598624)
--(axis cs:-1.08069453634761,-1.75593960633812)
--(axis cs:-1.09219343805746,-1.75019972343316)
--(axis cs:-1.09650065587742,-1.74803528427638)
--(axis cs:-1.10369233976732,-1.74440041615878)
--(axis cs:-1.11519124147717,-1.73854693815124)
--(axis cs:-1.11911497569307,-1.73653638256653)
--(axis cs:-1.12669014318702,-1.73263202164172)
--(axis cs:-1.13818904489688,-1.72666266233992)
--(axis cs:-1.1412996468571,-1.72503748085668)
--(axis cs:-1.14968794660673,-1.7206288384116)
--(axis cs:-1.16118684831658,-1.71454121685087)
--(axis cs:-1.16306906459944,-1.71353857914682)
--(axis cs:-1.17268575002644,-1.70838503089507)
--(axis cs:-1.18418465173629,-1.702176666412)
--(axis cs:-1.18443689217865,-1.70203967743697)
--(axis cs:-1.19568355344614,-1.69589449896079)
--(axis cs:-1.20540929373655,-1.69054077572712)
--(axis cs:-1.207182455156,-1.68955869674695)
--(axis cs:-1.21868135686585,-1.68315086371928)
--(axis cs:-1.22600325068579,-1.67904187401726)
--(axis cs:-1.2301802585757,-1.67668315349354)
--(axis cs:-1.24167916028556,-1.67014745242407)
--(axis cs:-1.24623159436453,-1.66754297230741)
--(axis cs:-1.25317806199541,-1.6635437428588)
--(axis cs:-1.26467696370527,-1.65687728241177)
--(axis cs:-1.26610560067555,-1.65604407059755)
--(axis cs:-1.27617586541512,-1.65013328209139)
--(axis cs:-1.28562856911308,-1.6445451688877)
--(axis cs:-1.28767476712497,-1.64332770963393)
--(axis cs:-1.29917366883483,-1.63644425020002)
--(axis cs:-1.30481207270385,-1.63304626717785)
--(axis cs:-1.31067257054468,-1.6294913092401)
--(axis cs:-1.32217147225453,-1.62246876903198)
--(axis cs:-1.32367126334895,-1.62154736546799)
--(axis cs:-1.33367037396439,-1.61536359306148)
--(axis cs:-1.3422051628695,-1.61004846375814)
--(axis cs:-1.34516927567424,-1.60819015968421)
--(axis cs:-1.35666817738409,-1.60093606130716)
--(axis cs:-1.36042719075357,-1.59854956204829)
--(axis cs:-1.36816707909395,-1.59360232710952)
--(axis cs:-1.37834684268847,-1.58705066033843)
--(axis cs:-1.3796659808038,-1.58619584229104)
--(axis cs:-1.39116488251366,-1.57870023364745)
--(axis cs:-1.39596331908629,-1.57555175862858)
--(axis cs:-1.40266378422351,-1.57112469718465)
--(axis cs:-1.41329482547667,-1.56405285691873)
--(axis cs:-1.41416268593336,-1.56347149512027)
--(axis cs:-1.42566158764322,-1.55572366289245)
--(axis cs:-1.43033515483944,-1.55255395520887)
--(axis cs:-1.43716048935307,-1.54789190578635)
--(axis cs:-1.44710297864222,-1.54105505349902)
--(axis cs:-1.44865939106292,-1.53997710304195)
--(axis cs:-1.46015829277278,-1.53196550035351)
--(axis cs:-1.46359457712034,-1.52955615178917)
--(axis cs:-1.47165719448263,-1.52386181133966)
--(axis cs:-1.47982169428096,-1.51805725007931)
--(axis cs:-1.48315609619249,-1.51566918325311)
--(axis cs:-1.49465499790234,-1.50738134926658)
--(axis cs:-1.4957901862,-1.50655834836946)
--(axis cs:-1.50615389961219,-1.49898859191543)
--(axis cs:-1.51149822290764,-1.4950594466596)
--(axis cs:-1.51765280132205,-1.49050043460615)
--(axis cs:-1.52696072420275,-1.48356054494975)
--(axis cs:-1.5291517030319,-1.48191451229857)
--(axis cs:-1.54065060474175,-1.47322236996931)
--(axis cs:-1.542176974477,-1.4720616432399)
--(axis cs:-1.55214950645161,-1.46441934607499)
--(axis cs:-1.55714973853948,-1.46056274153004)
--(axis cs:-1.56364840816146,-1.45551121993274)
--(axis cs:-1.57188978268933,-1.44906383982019)
--(axis cs:-1.57514730987131,-1.44649528095162)
--(axis cs:-1.58640090191692,-1.43756493811034)
--(axis cs:-1.58664621158117,-1.43736871732854)
--(axis cs:-1.59814511329102,-1.42811756188966)
--(axis cs:-1.60067910029199,-1.42606603640048)
--(axis cs:-1.60964401500087,-1.41874920363537)
--(axis cs:-1.61473575837432,-1.41456713469063)
--(axis cs:-1.62114291671073,-1.40926157312837)
--(axis cs:-1.62857517663983,-1.40306823298077)
--(axis cs:-1.63264181842058,-1.39965144139533)
--(axis cs:-1.64220083990292,-1.39156933127092)
--(axis cs:-1.64414072013044,-1.38991545655662)
--(axis cs:-1.6556161686469,-1.38007042956107)
--(axis cs:-1.65563962184029,-1.38005013853685)
--(axis cs:-1.66713852355014,-1.37004353476985)
--(axis cs:-1.66881956422191,-1.36857152785121)
--(axis cs:-1.67863742526,-1.35990073685272)
--(axis cs:-1.68181985945199,-1.35707262614136)
--(axis cs:-1.69013632696985,-1.34961800020339)
--(axis cs:-1.69462034315744,-1.34557372443151)
--(axis cs:-1.7016352286797,-1.33919131704966)
--(axis cs:-1.70722417947735,-1.33407482272165)
--(axis cs:-1.71313413038956,-1.32861652304142)
--(axis cs:-1.71963447895981,-1.3225759210118)
--(axis cs:-1.72463303209941,-1.31788929027857)
--(axis cs:-1.73185430026095,-1.31107701930195)
--(axis cs:-1.73613193380926,-1.30700511997946)
--(axis cs:-1.74388665177031,-1.29957811759209)
--(axis cs:-1.74763083551912,-1.29595933476844)
--(axis cs:-1.75573449316507,-1.28807921588224)
--(axis cs:-1.75912973722897,-1.28474707055906)
--(axis cs:-1.76740073689496,-1.27658031417239)
--(axis cs:-1.77062863893883,-1.2733632680084)
--(axis cs:-1.7788882496001,-1.26508141246253)
--(axis cs:-1.78212754064868,-1.26180266351563)
--(axis cs:-1.79019985346358,-1.25358251075268)
--(axis cs:-1.79362644235853,-1.25005977973653)
--(axis cs:-1.80133832750085,-1.24208360904282)
--(axis cs:-1.80512534406839,-1.2381289155831)
--(axis cs:-1.81230640878767,-1.23058470733297)
--(axis cs:-1.81662424577824,-1.22600413567552)
--(axis cs:-1.8231067936285,-1.21908580562312)
--(axis cs:-1.82812314748809,-1.21367925921107)
--(axis cs:-1.83374213866709,-1.20758690391326)
--(axis cs:-1.83962204919795,-1.20114784821193)
--(axis cs:-1.84421506194102,-1.19608800220341)
--(axis cs:-1.8511209509078,-1.18840319511097)
--(axis cs:-1.85452814388179,-1.18458910049356)
--(axis cs:-1.86261985261765,-1.17543830963141)
--(axis cs:-1.86468392826236,-1.1730901987837)
--(axis cs:-1.87411875432751,-1.16224590491293)
--(axis cs:-1.87468492309347,-1.16159129707385)
--(axis cs:-1.88453064377756,-1.150092395364)
--(axis cs:-1.88561765603736,-1.14880971187149)
--(axis cs:-1.8942245569737,-1.13859349365414)
--(axis cs:-1.89711655774722,-1.13512412894245)
--(axis cs:-1.90377062645645,-1.12709459194429)
--(axis cs:-1.90861545945707,-1.121185183724)
--(axis cs:-1.91317123346242,-1.11559569023443)
--(axis cs:-1.92011436116692,-1.10698412558412)
--(axis cs:-1.92242872689447,-1.10409678852458)
--(axis cs:-1.93154524105166,-1.09259788681473)
--(axis cs:-1.93161326287678,-1.09251120372193)
--(axis cs:-1.94051664956822,-1.08109898510487)
--(axis cs:-1.94311216458663,-1.07773464944925)
--(axis cs:-1.94935147227354,-1.06960008339502)
--(axis cs:-1.95461106629648,-1.06266471973846)
--(axis cs:-1.95805194155603,-1.05810118168517)
--(axis cs:-1.96610996800634,-1.04729083552509)
--(axis cs:-1.96662026004679,-1.04660227997531)
--(axis cs:-1.97505179568446,-1.03510337826546)
--(axis cs:-1.97760886971619,-1.03157573842856)
--(axis cs:-1.9833538305589,-1.02360447655561)
--(axis cs:-1.98910777142604,-1.01552580666239)
--(axis cs:-1.99152985156034,-1.01210557484575)
--(axis cs:-1.99957923132976,-1.0006066731359)
--(axis cs:-2.0006066731359,-0.999122502454762)
--(axis cs:-2.00750002769399,-0.989107771426045)
--(axis cs:-2.01210557484575,-0.982334660024446)
--(axis cs:-2.01530073015808,-0.977608869716191)
--(axis cs:-2.02298171330413,-0.966109968006338)
--(axis cs:-2.02360447655561,-0.96516717635685)
--(axis cs:-2.03053788053833,-0.954611066296484)
--(axis cs:-2.03510337826546,-0.947571985790775)
--(axis cs:-2.03797966152713,-0.94311216458663)
--(axis cs:-2.04530559394743,-0.931613262876776)
--(axis cs:-2.04660227997531,-0.929554081072863)
--(axis cs:-2.05251316394907,-0.920114361166923)
--(axis cs:-2.05810118168517,-0.911073372042932)
--(axis cs:-2.05961184688132,-0.908615459457069)
--(axis cs:-2.06659565873626,-0.897116557747215)
--(axis cs:-2.06960008339502,-0.89210685587962)
--(axis cs:-2.07347009342662,-0.885617656037362)
--(axis cs:-2.08023869254308,-0.874118754327508)
--(axis cs:-2.08109898510487,-0.872639799185693)
--(axis cs:-2.0868951386934,-0.862619852617654)
--(axis cs:-2.09259788681473,-0.85262505332744)
--(axis cs:-2.09345133637184,-0.851120950907801)
--(axis cs:-2.09989813436906,-0.839622049197947)
--(axis cs:-2.10409678852458,-0.832030250536287)
--(axis cs:-2.10624572121614,-0.828123147488093)
--(axis cs:-2.11248998098304,-0.81662424577824)
--(axis cs:-2.11559569023443,-0.810828310223631)
--(axis cs:-2.11863484646805,-0.805125344068387)
--(axis cs:-2.12468132758041,-0.793626442358533)
--(axis cs:-2.12709459194429,-0.788976078091349)
--(axis cs:-2.13062921796434,-0.782127540648679)
--(axis cs:-2.13648257165596,-0.770628638938826)
--(axis cs:-2.13859349365414,-0.7664264749973)
--(axis cs:-2.14223909041876,-0.759129737228972)
--(axis cs:-2.1479038593538,-0.747630835519118)
--(axis cs:-2.150092395364,-0.74312804682772)
--(axis cs:-2.1534744677198,-0.736131933809265)
--(axis cs:-2.15895508593528,-0.724633032099411)
--(axis cs:-2.16159129707385,-0.719024449887656)
--(axis cs:-2.16434510350172,-0.713134130389557)
--(axis cs:-2.16964589651579,-0.701635228679704)
--(axis cs:-2.1730901987837,-0.694053860755542)
--(axis cs:-2.17486050198847,-0.69013632696985)
--(axis cs:-2.17998568706906,-0.678637425259996)
--(axis cs:-2.18458910049356,-0.668148297334334)
--(axis cs:-2.18502991910763,-0.667138523550143)
--(axis cs:-2.18998360569554,-0.655639621840289)
--(axis cs:-2.1948592460326,-0.644140720130435)
--(axis cs:-2.19608800220341,-0.641202056243229)
--(axis cs:-2.19964855415003,-0.632641818420582)
--(axis cs:-2.20435843342961,-0.621142916710729)
--(axis cs:-2.20758690391326,-0.613138813050934)
--(axis cs:-2.2089891896216,-0.609644015000875)
--(axis cs:-2.21353715701958,-0.598145113291021)
--(axis cs:-2.21801122087654,-0.586646211581168)
--(axis cs:-2.21908580562312,-0.583844100777442)
--(axis cs:-2.22240372613741,-0.575147309871314)
--(axis cs:-2.2267212440852,-0.56364840816146)
--(axis cs:-2.23058470733297,-0.553187782219743)
--(axis cs:-2.2309662108699,-0.552149506451607)
--(axis cs:-2.23513077708377,-0.540650604741753)
--(axis cs:-2.23922530703565,-0.529151703031899)
--(axis cs:-2.24208360904282,-0.520992362554552)
--(axis cs:-2.24324755070615,-0.517652801322046)
--(axis cs:-2.2471941323365,-0.506153899612192)
--(axis cs:-2.25107282900084,-0.494654997902338)
--(axis cs:-2.25358251075268,-0.487090047439612)
--(axis cs:-2.25488104280798,-0.483156096192485)
--(axis cs:-2.25861658568829,-0.471657194482631)
--(axis cs:-2.26228630299153,-0.460158292772777)
--(axis cs:-2.26508141246253,-0.451246501228881)
--(axis cs:-2.26588880105619,-0.448659391062924)
--(axis cs:-2.26941995466952,-0.437160489353071)
--(axis cs:-2.27288725234312,-0.425661587643217)
--(axis cs:-2.27629126910015,-0.414162685933363)
--(axis cs:-2.27658031417238,-0.413170194569699)
--(axis cs:-2.2796251021747,-0.40266378422351)
--(axis cs:-2.28289625286174,-0.391164882513656)
--(axis cs:-2.28610597823104,-0.379665980803802)
--(axis cs:-2.28807921588224,-0.372466671286224)
--(axis cs:-2.28925195960152,-0.368167079093949)
--(axis cs:-2.29233295638618,-0.356668177384095)
--(axis cs:-2.29535429925106,-0.345169275674241)
--(axis cs:-2.29831650299007,-0.333670373964388)
--(axis cs:-2.29957811759209,-0.328680773554536)
--(axis cs:-2.30121611549603,-0.322171472254534)
--(axis cs:-2.30405471559229,-0.31067257054468)
--(axis cs:-2.30683584162352,-0.299173668834827)
--(axis cs:-2.30955997622147,-0.287674767124973)
--(axis cs:-2.31107701930195,-0.281142050197064)
--(axis cs:-2.31222484520252,-0.276175865415119)
--(axis cs:-2.31483019408814,-0.264676963705265)
--(axis cs:-2.31738011483977,-0.253178061995412)
--(axis cs:-2.31987505941548,-0.241679160285559)
--(axis cs:-2.32231547275252,-0.230180258575705)
--(axis cs:-2.3225759210118,-0.22892777805944)
--(axis cs:-2.3246967720276,-0.218681356865852)
--(axis cs:-2.3270239447785,-0.207182455155998)
--(axis cs:-2.32929803028622,-0.195683553446144)
--(axis cs:-2.33151944466324,-0.184184651736291)
--(axis cs:-2.33368859745001,-0.172685750026437)
--(axis cs:-2.33407482272165,-0.170591969740377)
--(axis cs:-2.33580185359887,-0.161186848316583)
--(axis cs:-2.33786288810105,-0.14968794660673)
--(axis cs:-2.33987299280274,-0.138189044896876)
--(axis cs:-2.34183255023364,-0.126690143187022)
--(axis cs:-2.34374193678675,-0.115191241477169)
--(axis cs:-2.34557372443151,-0.103864597770261)
--(axis cs:-2.34560145879431,-0.103692339767315)
--(axis cs:-2.34740745124306,-0.0921934380574614)
--(axis cs:-2.34916449934559,-0.0806945363476075)
--(axis cs:-2.35087295424058,-0.0691956346377545)
--(axis cs:-2.35253316134729,-0.0576967329279006)
--(axis cs:-2.35414546044449,-0.0461978312180467)
--(axis cs:-2.35571018574859,-0.0346989295081936)
--(axis cs:-2.35707262614136,-0.0243770492061032)
--(axis cs:-2.35722731567677,-0.0232000277983397)
--(axis cs:-2.35869456112023,-0.0117011260884858)
--(axis cs:-2.36011532513493,-0.00020222437863282)
--(axis cs:-2.36148991899554,0.0112966773312211)
--(axis cs:-2.36281864880115,0.022795579041075)
--(axis cs:-2.36410181554764,0.034294480750928)
--(axis cs:-2.36533971519913,0.0457933824607819)
--(axis cs:-2.36653263875837,0.0572922841706358)
--(axis cs:-2.36768087233613,0.0687911858804897)
--(axis cs:-2.36857152785121,0.0780658922659881)
--(axis cs:-2.36878422769189,0.0802900875903427)
--(axis cs:-2.36984159417119,0.0917889893001966)
--(axis cs:-2.37085520948876,0.103287891010051)
--(axis cs:-2.37182533951061,0.114786792719904)
--(axis cs:-2.37275224555399,0.126285694429757)
--(axis cs:-2.37363618445094,0.137784596139611)
--(axis cs:-2.37447740861071,0.149283497849464)
--(axis cs:-2.3752761660812,0.160782399559318)
--(axis cs:-2.37603270060943,0.172281301269172)
--(axis cs:-2.37674725170108,0.183780202979025)
--(axis cs:-2.37742005467893,0.195279104688879)
--(axis cs:-2.37805134074039,0.206778006398733)
--(axis cs:-2.3786413370141,0.218276908108586)
--(axis cs:-2.37919026661546,0.22977580981844)
--(axis cs:-2.37969834870131,0.241274711528294)
--(axis cs:-2.38007042956107,0.250424200010345)
--(axis cs:-2.38016559771767,0.252773613238148)
--(axis cs:-2.38059173087646,0.264272514948001)
--(axis cs:-2.38097774039665,0.275771416657855)
--(axis cs:-2.38132382894162,0.287270318367709)
--(axis cs:-2.38163019548539,0.298769220077562)
--(axis cs:-2.38189703536146,0.310268121787415)
--(axis cs:-2.38212454031079,0.321767023497269)
--(axis cs:-2.38231289852884,0.333265925207122)
--(axis cs:-2.38246229471178,0.344764826916976)
--(axis cs:-2.38257291010166,0.35626372862683)
--(axis cs:-2.38264492253084,0.367762630336683)
--(axis cs:-2.38267850646544,0.379261532046537)
--(axis cs:-2.38267383304791,0.390760433756391)
--(axis cs:-2.38263107013879,0.402259335466245)
--(axis cs:-2.38255038235755,0.413758237176098)
--(axis cs:-2.38243193112261,0.425257138885952)
--(axis cs:-2.3822758746905,0.436756040595806)
--(axis cs:-2.38208236819413,0.448254942305659)
--(axis cs:-2.38185156368034,0.459753844015513)
--(axis cs:-2.3815836101465,0.471252745725367)
--(axis cs:-2.38127865357634,0.48275164743522)
--(axis cs:-2.380936836975,0.494250549145073)
--(axis cs:-2.38055830040322,0.505749450854927)
--(axis cs:-2.38014318101077,0.51724835256478)
--(axis cs:-2.38007042956107,0.519098424631465)
--(axis cs:-2.37969087302214,0.528747254274634)
--(axis cs:-2.37920204056611,0.540246155984488)
--(axis cs:-2.37867695583788,0.551745057694341)
--(axis cs:-2.37811574563394,0.563243959404195)
--(axis cs:-2.37751853398777,0.574742861114049)
--(axis cs:-2.37688544219874,0.586241762823903)
--(axis cs:-2.37621658886018,0.597740664533756)
--(axis cs:-2.37551208988686,0.60923956624361)
--(axis cs:-2.37477205854153,0.620738467953464)
--(axis cs:-2.37399660546089,0.632237369663317)
--(axis cs:-2.37318583868071,0.643736271373171)
--(axis cs:-2.37233986366035,0.655235173083025)
--(axis cs:-2.3714587833064,0.666734074792878)
--(axis cs:-2.37054269799578,0.678232976502732)
--(axis cs:-2.369591705598,0.689731878212585)
--(axis cs:-2.36860590149677,0.701230779922438)
--(axis cs:-2.36857152785121,0.701617534837627)
--(axis cs:-2.36758355288752,0.712729681632292)
--(axis cs:-2.36652646188914,0.724228583342146)
--(axis cs:-2.3654347812974,0.735727485052)
--(axis cs:-2.36430859762813,0.747226386761853)
--(axis cs:-2.36314799500365,0.758725288471707)
--(axis cs:-2.3619530551704,0.770224190181561)
--(axis cs:-2.36072385751582,0.781723091891414)
--(axis cs:-2.35946047908467,0.793221993601268)
--(axis cs:-2.35816299459462,0.804720895311122)
--(axis cs:-2.35707262614136,0.814134819835605)
--(axis cs:-2.35683104348022,0.816219797020975)
--(axis cs:-2.35546312097796,0.827718698730829)
--(axis cs:-2.35406126078954,0.839217600440683)
--(axis cs:-2.35262552929928,0.850716502150536)
--(axis cs:-2.35115599062811,0.86221540386039)
--(axis cs:-2.34965270664537,0.873714305570243)
--(axis cs:-2.34811573698002,0.885213207280096)
--(axis cs:-2.34654513903114,0.89671210898995)
--(axis cs:-2.34557372443151,0.90367158093296)
--(axis cs:-2.34493986315204,0.908211010699804)
--(axis cs:-2.34329932788842,0.919709912409658)
--(axis cs:-2.34162528754436,0.931208814119511)
--(axis cs:-2.33991779149479,0.942707715829365)
--(axis cs:-2.33817688692408,0.954206617539219)
--(axis cs:-2.33640261883288,0.965705519249072)
--(axis cs:-2.3345950300444,0.977204420958926)
--(axis cs:-2.33407482272165,0.98045079981848)
--(axis cs:-2.33275191181914,0.98870332266878)
--(axis cs:-2.33087463123144,1.00020222437863)
--(axis cs:-2.32896411497521,1.01170112608849)
--(axis cs:-2.32702039799501,1.02320002779834)
--(axis cs:-2.32504351307635,1.03469892950819)
--(axis cs:-2.32303349084837,1.04619783121805)
--(axis cs:-2.3225759210118,1.04877051584616)
--(axis cs:-2.32098771657998,1.0576967329279)
--(axis cs:-2.31890806706744,1.06919563463776)
--(axis cs:-2.3167953331865,1.08069453634761)
--(axis cs:-2.31464953771997,1.09219343805746)
--(axis cs:-2.31247070129489,1.10369233976732)
--(axis cs:-2.31107701930195,1.11093440276115)
--(axis cs:-2.31025750254597,1.11519124147717)
--(axis cs:-2.30800898251009,1.12669014318702)
--(axis cs:-2.3057274480138,1.13818904489688)
--(axis cs:-2.30341291179891,1.14968794660673)
--(axis cs:-2.30106538443727,1.16118684831658)
--(axis cs:-2.29957811759209,1.16836772175833)
--(axis cs:-2.29868343801457,1.17268575002644)
--(axis cs:-2.29626609359939,1.18418465173629)
--(axis cs:-2.29381575781668,1.19568355344614)
--(axis cs:-2.29133243325454,1.207182455156)
--(axis cs:-2.28881612030206,1.21868135686585)
--(axis cs:-2.28807921588224,1.22200245060459)
--(axis cs:-2.28626395685045,1.23018025857571)
--(axis cs:-2.28367761495675,1.24167916028556)
--(axis cs:-2.28105825723477,1.25317806199541)
--(axis cs:-2.27840587593041,1.26467696370527)
--(axis cs:-2.27658031417239,1.27249109317946)
--(axis cs:-2.27571912377198,1.27617586541512)
--(axis cs:-2.27299646046167,1.28767476712497)
--(axis cs:-2.27024072425892,1.29917366883483)
--(axis cs:-2.26745189909205,1.31067257054468)
--(axis cs:-2.26508141246253,1.32033015746801)
--(axis cs:-2.26462927491473,1.32217147225454)
--(axis cs:-2.26176986350916,1.33367037396439)
--(axis cs:-2.25887729136908,1.34516927567424)
--(axis cs:-2.25595153388934,1.3566681773841)
--(axis cs:-2.25358251075268,1.365872448336)
--(axis cs:-2.25299167393596,1.36816707909395)
--(axis cs:-2.24999497312564,1.3796659808038)
--(axis cs:-2.24696499202769,1.39116488251366)
--(axis cs:-2.24390169724505,1.40266378422351)
--(axis cs:-2.24208360904282,1.4094119617149)
--(axis cs:-2.24080315364581,1.41416268593336)
--(axis cs:-2.23766850354802,1.42566158764322)
--(axis cs:-2.23450042078736,1.43716048935307)
--(axis cs:-2.23129886287289,1.44865939106292)
--(axis cs:-2.23058470733297,1.4511957369265)
--(axis cs:-2.2280600993599,1.46015829277278)
--(axis cs:-2.22478671685154,1.47165719448263)
--(axis cs:-2.22147971518656,1.48315609619249)
--(axis cs:-2.21908580562312,1.49139374030205)
--(axis cs:-2.21813767393036,1.49465499790234)
--(axis cs:-2.21475842936135,1.50615389961219)
--(axis cs:-2.21134540264476,1.51765280132205)
--(axis cs:-2.2078985346703,1.5291517030319)
--(axis cs:-2.20758690391326,1.53018025007433)
--(axis cs:-2.20441325852144,1.54065060474175)
--(axis cs:-2.20089357225992,1.55214950645161)
--(axis cs:-2.19733985461834,1.56364840816146)
--(axis cs:-2.19608800220341,1.56765800554931)
--(axis cs:-2.19374875470578,1.57514730987131)
--(axis cs:-2.19012171899543,1.58664621158117)
--(axis cs:-2.18646044102369,1.59814511329102)
--(axis cs:-2.18458910049356,1.60396504616925)
--(axis cs:-2.1827623117246,1.60964401500088)
--(axis cs:-2.17902717880633,1.62114291671073)
--(axis cs:-2.17525757110272,1.63264181842058)
--(axis cs:-2.1730901987837,1.63919050427611)
--(axis cs:-2.17145115942092,1.64414072013044)
--(axis cs:-2.1676071209949,1.65563962184029)
--(axis cs:-2.16372835265389,1.66713852355014)
--(axis cs:-2.16159129707385,1.673414989982)
--(axis cs:-2.15981235554385,1.67863742526)
--(axis cs:-2.15585853982829,1.69013632696985)
--(axis cs:-2.15186971541628,1.7016352286797)
--(axis cs:-2.150092395364,1.70671159954412)
--(axis cs:-2.1478427768429,1.71313413038956)
--(axis cs:-2.14377824536172,1.72463303209941)
--(axis cs:-2.13967840161865,1.73613193380926)
--(axis cs:-2.13859349365414,1.73914678313074)
--(axis cs:-2.13553910932433,1.74763083551912)
--(axis cs:-2.13136285340829,1.75912973722897)
--(axis cs:-2.1271509556598,1.77062863893883)
--(axis cs:-2.12709459194429,1.77078109405074)
--(axis cs:-2.12289783760767,1.78212754064868)
--(axis cs:-2.11860877459351,1.79362644235853)
--(axis cs:-2.11559569023443,1.80163520137153)
--(axis cs:-2.11428201773125,1.80512534406839)
--(axis cs:-2.10991523331866,1.81662424577824)
--(axis cs:-2.10551220243101,1.82812314748809)
--(axis cs:-2.10409678852458,1.83178730760734)
--(axis cs:-2.10106893299526,1.83962204919795)
--(axis cs:-2.09658734245254,1.8511209509078)
--(axis cs:-2.09259788681473,1.86127314947926)
--(axis cs:-2.09206843176915,1.86261985261766)
--(axis cs:-2.08750766767331,1.87411875432751)
--(axis cs:-2.0829099716413,1.88561765603736)
--(axis cs:-2.08109898510487,1.89010861491178)
--(axis cs:-2.07827166695175,1.89711655774722)
--(axis cs:-2.0735938649764,1.90861545945707)
--(axis cs:-2.06960008339502,1.9183539450338)
--(axis cs:-2.06887778121164,1.92011436116692)
--(axis cs:-2.06411919522106,1.93161326287678)
--(axis cs:-2.05932290315658,1.94311216458663)
--(axis cs:-2.05810118168517,1.94601667021575)
--(axis cs:-2.05448432595453,1.95461106629648)
--(axis cs:-2.04960621305183,1.96610996800634)
--(axis cs:-2.04660227997531,1.97313399773063)
--(axis cs:-2.04468756709397,1.97760886971619)
--(axis cs:-2.03972688371416,1.98910777142605)
--(axis cs:-2.03510337826546,1.99974184241897)
--(axis cs:-2.03472717236384,2.0006066731359)
--(axis cs:-2.02968313835653,2.01210557484575)
--(axis cs:-2.02460015377765,2.02360447655561)
--(axis cs:-2.02360447655561,2.0258385380314)
--(axis cs:-2.01947313985871,2.03510337826546)
--(axis cs:-2.01430560209023,2.04660227997531)
--(axis cs:-2.01210557484575,2.05145885807367)
--(axis cs:-2.00909498781391,2.05810118168517)
--(axis cs:-2.00384203288849,2.06960008339502)
--(axis cs:-2.0006066731359,2.07662723834216)
--(axis cs:-1.99854671538565,2.08109898510487)
--(axis cs:-1.99320744339484,2.09259788681473)
--(axis cs:-1.98910777142604,2.10135957163472)
--(axis cs:-1.98782628596205,2.10409678852458)
--(axis cs:-1.98239975929007,2.11559569023443)
--(axis cs:-1.97760886971619,2.12567106670888)
--(axis cs:-1.97693158959422,2.12709459194429)
--(axis cs:-1.97141683104885,2.13859349365414)
--(axis cs:-1.96610996800634,2.14957628613719)
--(axis cs:-1.96586043920485,2.150092395364)
--(axis cs:-1.96025643004093,2.16159129707385)
--(axis cs:-1.95461106629648,2.17308918156698)
--(axis cs:-1.95461056655256,2.1730901987837)
--(axis cs:-1.94891624438374,2.18458910049356)
--(axis cs:-1.94317954315059,2.19608800220341)
--(axis cs:-1.94311216458663,2.19622199828912)
--(axis cs:-1.93739387453161,2.20758690391326)
--(axis cs:-1.93161326287678,2.21899094713899)
--(axis cs:-1.93156514963056,2.21908580562312)
--(axis cs:-1.92568682858679,2.23058470733297)
--(axis cs:-1.92011436116692,2.23873009051204)
--(axis cs:-1.91476609557598,2.24208360904283)
--(axis cs:-1.90861545945707,2.24554660475057)
--(axis cs:-1.89711655774722,2.25200836330217)
--(axis cs:-1.89430877710892,2.25358251075268)
--(axis cs:-1.88561765603736,2.25843874626197)
--(axis cs:-1.87411875432751,2.26485343421143)
--(axis cs:-1.87370900647042,2.26508141246253)
--(axis cs:-1.86261985261765,2.27123027864272)
--(axis cs:-1.85295625959777,2.27658031417239)
--(axis cs:-1.8511209509078,2.2775929013432)
--(axis cs:-1.83962204919795,2.28392142227495)
--(axis cs:-1.83205392328117,2.28807921588224)
--(axis cs:-1.82812314748809,2.29023118182407)
--(axis cs:-1.81662424577824,2.2965123874916)
--(axis cs:-1.81100051803114,2.29957811759209)
--(axis cs:-1.80512534406839,2.30276957886399)
--(axis cs:-1.79362644235853,2.30900337462568)
--(axis cs:-1.78979279472913,2.31107701930195)
--(axis cs:-1.78212754064868,2.31520829299589)
--(axis cs:-1.77062863893883,2.32139457403796)
--(axis cs:-1.76842740379625,2.3225759210118)
--(axis cs:-1.75912973722897,2.32754751500458)
--(axis cs:-1.74763083551912,2.3336861661225)
--(axis cs:-1.74690088921104,2.33407482272165)
--(axis cs:-1.73613193380926,2.33978742593675)
--(axis cs:-1.72520733497926,2.34557372443151)
--(axis cs:-1.72463303209941,2.34587676784678)
--(axis cs:-1.71313413038956,2.35192819708882)
--(axis cs:-1.70334311515785,2.35707262614136)
--(axis cs:-1.7016352286797,2.35796657053259)
--(axis cs:-1.69013632696985,2.36396998997207)
--(axis cs:-1.68130739998695,2.36857152785121)
--(axis cs:-1.67863742526,2.36995769954422)
--(axis cs:-1.66713852355014,2.37591295625395)
--(axis cs:-1.65909625211215,2.38007042956107)
--(axis cs:-1.65563962184029,2.38185030827827)
--(axis cs:-1.64414072013044,2.3877572376748)
--(axis cs:-1.63670558871918,2.39156933127092)
--(axis cs:-1.63264181842058,2.39364454047318)
--(axis cs:-1.62114291671073,2.39950296593866)
--(axis cs:-1.61413117114875,2.40306823298078)
--(axis cs:-1.60964401500087,2.40534053010875)
--(axis cs:-1.59814511329102,2.41115026257687)
--(axis cs:-1.59136859340609,2.41456713469063)
--(axis cs:-1.58664621158117,2.41693840127912)
--(axis cs:-1.57514730987131,2.42269923878303)
--(axis cs:-1.56841326941216,2.42606603640048)
--(axis cs:-1.56364840816146,2.42843826803742)
--(axis cs:-1.55214950645161,2.43414999521736)
--(axis cs:-1.54526041881778,2.43756493811034)
--(axis cs:-1.54065060474175,2.43984023421026)
--(axis cs:-1.5291517030319,2.44550262177861)
--(axis cs:-1.52190505117184,2.44906383982019)
--(axis cs:-1.51765280132205,2.45114439317973)
--(axis cs:-1.50615389961219,2.45675719734079)
--(axis cs:-1.49834194819901,2.46056274153004)
--(axis cs:-1.49465499790234,2.46235082763009)
--(axis cs:-1.48315609619249,2.46791378945208)
--(axis cs:-1.47456564389941,2.4720616432399)
--(axis cs:-1.47165719448263,2.473459609256)
--(axis cs:-1.46015829277278,2.47897245399238)
--(axis cs:-1.4505704021315,2.48356054494975)
--(axis cs:-1.44865939106292,2.48447079842813)
--(axis cs:-1.43716048935307,2.48993323478532)
--(axis cs:-1.42635019127796,2.4950594466596)
--(axis cs:-1.42566158764322,2.49538444381162)
--(axis cs:-1.41416268593336,2.50079616315989)
--(axis cs:-1.40266378422351,2.50619844114864)
--(axis cs:-1.40189555537435,2.50655834836946)
--(axis cs:-1.39116488251366,2.51156125745568)
--(axis cs:-1.3796659808038,2.51691234366379)
--(axis cs:-1.37719913797946,2.51805725007931)
--(axis cs:-1.36816707909395,2.52222852246432)
--(axis cs:-1.35666817738409,2.52752805767875)
--(axis cs:-1.35225660049138,2.52955615178917)
--(axis cs:-1.34516927567424,2.53279794879835)
--(axis cs:-1.33367037396439,2.53804555280012)
--(axis cs:-1.32706037280426,2.54105505349902)
--(axis cs:-1.32217147225453,2.54326951217633)
--(axis cs:-1.31067257054468,2.54846478260392)
--(axis cs:-1.3016023966737,2.55255395520887)
--(axis cs:-1.29917366883483,2.55364317261077)
--(axis cs:-1.28767476712497,2.55878568374133)
--(axis cs:-1.27617586541512,2.56391801243711)
--(axis cs:-1.27587284850069,2.56405285691873)
--(axis cs:-1.26467696370527,2.56900817492542)
--(axis cs:-1.25317806199541,2.57408706437812)
--(axis cs:-1.24985280156452,2.57555175862858)
--(axis cs:-1.24167916028556,2.57913215577753)
--(axis cs:-1.2301802585757,2.58415710994559)
--(axis cs:-1.22354214455319,2.58705066033843)
--(axis cs:-1.21868135686585,2.5891575055064)
--(axis cs:-1.207182455156,2.59412799926198)
--(axis cs:-1.19693015158961,2.59854956204829)
--(axis cs:-1.19568355344614,2.59908408138627)
--(axis cs:-1.18418465173629,2.6039995587796)
--(axis cs:-1.17268575002644,2.60890393349307)
--(axis cs:-1.16999438421733,2.61004846375814)
--(axis cs:-1.16118684831658,2.61377158939431)
--(axis cs:-1.14968794660673,2.61862003291579)
--(axis cs:-1.14272670470286,2.621547365468)
--(axis cs:-1.13818904489688,2.6234438642534)
--(axis cs:-1.12669014318702,2.62823572552063)
--(axis cs:-1.11519124147717,2.63301591172449)
--(axis cs:-1.11511798431906,2.63304626717785)
--(axis cs:-1.10369233976732,2.63775071506082)
--(axis cs:-1.09219343805746,2.64247323329718)
--(axis cs:-1.08713350680196,2.6445451688877)
--(axis cs:-1.08069453634761,2.64716466946815)
--(axis cs:-1.06919563463775,2.65182875386992)
--(axis cs:-1.05877472124451,2.65604407059756)
--(axis cs:-1.0576967329279,2.65647721706215)
--(axis cs:-1.04619783121805,2.6610820546649)
--(axis cs:-1.03469892950819,2.66567399634732)
--(axis cs:-1.0300038800426,2.66754297230741)
--(axis cs:-1.02320002779834,2.67023266966465)
--(axis cs:-1.01170112608849,2.67476397653245)
--(axis cs:-1.00081285597877,2.67904187401726)
--(axis cs:-1.00020222437863,2.6792800798986)
--(axis cs:-0.988703322668779,2.68374978920276)
--(axis cs:-0.977204420958925,2.688205541691)
--(axis cs:-0.971157660061607,2.69054077572712)
--(axis cs:-0.965705519249072,2.69263079441401)
--(axis cs:-0.954206617539218,2.69702328032031)
--(axis cs:-0.942707715829364,2.70140117554711)
--(axis cs:-0.941024480686752,2.70203967743697)
--(axis cs:-0.93120881411951,2.7057343521508)
--(axis cs:-0.919709912409657,2.71004710221632)
--(axis cs:-0.910367008889903,2.71353857914682)
--(axis cs:-0.908211010699803,2.71433788613944)
--(axis cs:-0.896712108989949,2.71858420277275)
--(axis cs:-0.885213207280096,2.72281434506614)
--(axis cs:-0.879146254548493,2.72503748085668)
--(axis cs:-0.873714305570243,2.72701141730708)
--(axis cs:-0.862215403860389,2.73117284124155)
--(axis cs:-0.850716502150536,2.7353170818732)
--(axis cs:-0.847319108620846,2.73653638256653)
--(axis cs:-0.839217600440682,2.73941871335526)
--(axis cs:-0.827718698730828,2.74349164224915)
--(axis cs:-0.816219797020975,2.74754619036872)
--(axis cs:-0.814826491124332,2.74803528427638)
--(axis cs:-0.804720895311121,2.75155037789862)
--(axis cs:-0.793221993601267,2.75553066060748)
--(axis cs:-0.781723091891414,2.75949113829403)
--(axis cs:-0.781597510459929,2.75953418598624)
--(axis cs:-0.77022419018156,2.7633955530963)
--(axis cs:-0.758725288471706,2.76727838975552)
--(axis cs:-0.747544101436631,2.77103308769609)
--(axis cs:-0.747226386761852,2.77113872344799)
--(axis cs:-0.735727485051999,2.7749416463238)
--(axis cs:-0.724228583342145,2.77872146843789)
--(axis cs:-0.712729681632291,2.78247776027418)
--(axis cs:-0.712562736630274,2.78253198940595)
--(axis cs:-0.701230779922438,2.78617399604059)
--(axis cs:-0.689731878212585,2.78984432271876)
--(axis cs:-0.678232976502731,2.79348869300297)
--(axis cs:-0.6765112392222,2.7940308911158)
--(axis cs:-0.666734074792878,2.79707546047465)
--(axis cs:-0.655235173083024,2.80062872632898)
--(axis cs:-0.64373627137317,2.80415312889064)
--(axis cs:-0.639210522996643,2.80552979282565)
--(axis cs:-0.632237369663317,2.80762590655194)
--(axis cs:-0.620738467953463,2.8110532559872)
--(axis cs:-0.609239566243609,2.81444825652278)
--(axis cs:-0.600416581963759,2.81702869453551)
--(axis cs:-0.597740664533755,2.8178015666703)
--(axis cs:-0.586241762823902,2.82109260806666)
--(axis cs:-0.574742861114048,2.82434712121828)
--(axis cs:-0.563243959404194,2.82756376708062)
--(axis cs:-0.559761774001286,2.82852759624536)
--(axis cs:-0.551745057694341,2.83071672562905)
--(axis cs:-0.540246155984487,2.83381770219225)
--(axis cs:-0.528747254274633,2.83687544444063)
--(axis cs:-0.51724835256478,2.83988811119181)
--(axis cs:-0.516713398821411,2.84002649795521)
--(axis cs:-0.505749450854927,2.84282170564727)
--(axis cs:-0.494250549145073,2.84570410303362)
--(axis cs:-0.48275164743522,2.84853453497246)
--(axis cs:-0.471252745725366,2.85131049530759)
--(axis cs:-0.470347245732214,2.85152539966507)
--(axis cs:-0.459753844015512,2.85400055897057)
--(axis cs:-0.448254942305659,2.85662802142772)
--(axis cs:-0.436756040595805,2.85919221664722)
--(axis cs:-0.425257138885951,2.86168978956233)
--(axis cs:-0.41894988800509,2.86302430137492)
--(axis cs:-0.413758237176097,2.86410474215444)
--(axis cs:-0.402259335466244,2.86643103873487)
--(axis cs:-0.39076043375639,2.86867961395401)
--(axis cs:-0.379261532046536,2.87084608937989)
--(axis cs:-0.367762630336683,2.87292575894922)
--(axis cs:-0.358533924361862,2.87452320308477)
--(axis cs:-0.356263728626829,2.8749094268729)
--(axis cs:-0.344764826916975,2.87678012657831)
--(axis cs:-0.333265925207122,2.87854940937422)
--(axis cs:-0.321767023497268,2.88021140313805)
--(axis cs:-0.310268121787415,2.8817598883929)
--(axis cs:-0.298769220077562,2.88318830562085)
--(axis cs:-0.287270318367708,2.88448977044421)
--(axis cs:-0.275771416657854,2.88565709754618)
--(axis cs:-0.271701467131025,2.88602210479463)
--(axis cs:-0.264272514948,2.88667783592898)
--(axis cs:-0.252773613238147,2.88754848700353)
--(axis cs:-0.241274711528293,2.88826408449862)
--(axis cs:-0.229775809818439,2.88881651577569)
--(axis cs:-0.218276908108586,2.88919749869955)
--(axis cs:-0.206778006398732,2.88939862952985)
--(axis cs:-0.195279104688878,2.88941143534561)
--(axis cs:-0.183780202979025,2.88922743263639)
--(axis cs:-0.172281301269171,2.88883819592083)
--(axis cs:-0.160782399559317,2.88823544268163)
--(axis cs:-0.149283497849464,2.88741114260542)
--(axis cs:-0.13778459613961,2.88635765885532)
--(axis cs:-0.134795011982636,2.88602210479463)
--(axis cs:-0.126285694429757,2.88506690991611)
--(axis cs:-0.114786792719904,2.88353295495668)
--(axis cs:-0.10328789101005,2.88175016444811)
--(axis cs:-0.0917889893001957,2.87971359289175)
--(axis cs:-0.0802900875903418,2.87741969909503)
--(axis cs:-0.0687911858804888,2.87486661999055)
--(axis cs:-0.0673794368223244,2.87452320308477)
--(axis cs:-0.0572922841706349,2.87204515117491)
--(axis cs:-0.045793382460781,2.86895979080574)
--(axis cs:-0.034294480750928,2.86561474282511)
--(axis cs:-0.0259986723339465,2.86302430137492)
--(axis cs:-0.0227955790410741,2.86200825165388)
--(axis cs:-0.0112966773312202,2.85813074548888)
--(axis cs:0.00020222437863282,2.85400714682652)
--(axis cs:0.00677629421332672,2.85152539966507)
--(axis cs:0.0117011260884867,2.8496284038686)
--(axis cs:0.0232000277983406,2.84499375140511)
--(axis cs:0.0346989295081936,2.84014046311984)
--(axis cs:0.0349603947531529,2.84002649795521)
--(axis cs:0.0461978312180475,2.83501727422356)
--(axis cs:0.0576967329279015,2.82969555847323)
--(axis cs:0.0601533840294914,2.82852759624536)
--(axis cs:0.0691956346377554,2.82412695206635)
--(axis cs:0.0806945363476084,2.81836860431694)
--(axis cs:0.0833139420195133,2.81702869453551)
--(axis cs:0.0921934380574623,2.81237845840793)
--(axis cs:0.103692339767316,2.8062194600286)
--(axis cs:0.104959750250188,2.80552979282565)
--(axis cs:0.115191241477169,2.79983234905672)
--(axis cs:0.125426555313359,2.7940308911158)
--(axis cs:0.126690143187023,2.79329799911689)
--(axis cs:0.138189044896877,2.78655144609466)
--(axis cs:0.144952017556253,2.78253198940595)
--(axis cs:0.14968794660673,2.77965477412463)
--(axis cs:0.161186848316584,2.77259795378429)
--(axis cs:0.163714954482174,2.77103308769609)
--(axis cs:0.172685750026438,2.76536367498248)
--(axis cs:0.181833311394873,2.75953418598624)
--(axis cs:0.184184651736291,2.75800508368899)
--(axis cs:0.195683553446145,2.75048307709339)
--(axis cs:0.19940372192845,2.74803528427638)
--(axis cs:0.207182455155999,2.74281882086578)
--(axis cs:0.216503565897307,2.73653638256653)
--(axis cs:0.218681356865852,2.73504129797957)
--(axis cs:0.230180258575706,2.72711809683877)
--(axis cs:0.233188917448065,2.72503748085668)
--(axis cs:0.241679160285559,2.71906406695957)
--(axis cs:0.249509284895356,2.71353857914682)
--(axis cs:0.253178061995413,2.71090623808887)
--(axis cs:0.264676963705266,2.70263698712435)
--(axis cs:0.265505703677924,2.70203967743697)
--(axis cs:0.27617586541512,2.6942283435478)
--(axis cs:0.281204395784238,2.69054077572712)
--(axis cs:0.287674767124974,2.68572400465256)
--(axis cs:0.296639628113017,2.67904187401726)
--(axis cs:0.299173668834827,2.67712553067064)
--(axis cs:0.310672570544681,2.6684211294182)
--(axis cs:0.311831323050193,2.66754297230741)
--(axis cs:0.322171472254535,2.65959905111848)
--(axis cs:0.326795867194602,2.65604407059756)
--(axis cs:0.333670373964388,2.65068932156352)
--(axis cs:0.341555283561656,2.6445451688877)
--(axis cs:0.345169275674242,2.64169306814029)
--(axis cs:0.356123873308723,2.63304626717785)
--(axis cs:0.356668177384096,2.63261133753286)
--(axis cs:0.368167079093949,2.6234191946327)
--(axis cs:0.370508175895171,2.621547365468)
--(axis cs:0.379665980803803,2.61413955899382)
--(axis cs:0.384723631566157,2.61004846375814)
--(axis cs:0.391164882513657,2.60477925802222)
--(axis cs:0.398781147518165,2.59854956204829)
--(axis cs:0.402663784223511,2.59533903060675)
--(axis cs:0.412689187436827,2.58705066033843)
--(axis cs:0.414162685933364,2.58581956467709)
--(axis cs:0.425661587643217,2.57621306146194)
--(axis cs:0.426453048870375,2.57555175862858)
--(axis cs:0.437160489353071,2.56651449662864)
--(axis cs:0.440077698491388,2.56405285691873)
--(axis cs:0.448659391062924,2.55674010052713)
--(axis cs:0.453573141663993,2.55255395520887)
--(axis cs:0.460158292772778,2.54689031152116)
--(axis cs:0.466944774476915,2.54105505349902)
--(axis cs:0.471657194482632,2.5369655288135)
--(axis cs:0.480197460727379,2.52955615178917)
--(axis cs:0.483156096192485,2.52696611397673)
--(axis cs:0.493335599748565,2.51805725007931)
--(axis cs:0.494654997902339,2.51689239207041)
--(axis cs:0.506153899612193,2.50674253009508)
--(axis cs:0.506362536526336,2.50655834836946)
--(axis cs:0.517652801322046,2.49650669297664)
--(axis cs:0.51927872321585,2.4950594466596)
--(axis cs:0.5291517030319,2.48619849443789)
--(axis cs:0.53209151588927,2.48356054494975)
--(axis cs:0.540650604741754,2.47581806719981)
--(axis cs:0.544803974601002,2.4720616432399)
--(axis cs:0.552149506451607,2.46536551332253)
--(axis cs:0.557418911177219,2.46056274153004)
--(axis cs:0.563648408161461,2.45484090470044)
--(axis cs:0.569938916613247,2.44906383982019)
--(axis cs:0.575147309871315,2.44424428348899)
--(axis cs:0.582366384894028,2.43756493811034)
--(axis cs:0.586646211581169,2.43357566248529)
--(axis cs:0.59470353375566,2.42606603640048)
--(axis cs:0.598145113291022,2.42283502547751)
--(axis cs:0.606952422825106,2.41456713469063)
--(axis cs:0.609644015000876,2.41202232757266)
--(axis cs:0.61911496950751,2.40306823298078)
--(axis cs:0.621142916710729,2.4011374955088)
--(axis cs:0.631192962934155,2.39156933127092)
--(axis cs:0.632641818420583,2.39018042795473)
--(axis cs:0.643188076236573,2.38007042956107)
--(axis cs:0.644140720130436,2.37915099579828)
--(axis cs:0.655101877372741,2.36857152785121)
--(axis cs:0.65563962184029,2.36804904242328)
--(axis cs:0.666935838697927,2.35707262614136)
--(axis cs:0.667138523550143,2.356874383974)
--(axis cs:0.678637425259997,2.34562629496931)
--(axis cs:0.678691159027637,2.34557372443151)
--(axis cs:0.690136326969851,2.33430385764944)
--(axis cs:0.69036889320545,2.33407482272165)
--(axis cs:0.701635228679704,2.32290872932381)
--(axis cs:0.701970971347486,2.3225759210118)
--(axis cs:0.713134130389558,2.31144060491496)
--(axis cs:0.713498558428815,2.31107701930195)
--(axis cs:0.724633032099412,2.2998991550371)
--(axis cs:0.724952757313735,2.29957811759209)
--(axis cs:0.736131933809265,2.28828402607131)
--(axis cs:0.736334613603281,2.28807921588224)
--(axis cs:0.747630835519119,2.27659484021955)
--(axis cs:0.747645119984054,2.27658031417239)
--(axis cs:0.758884355637058,2.26508141246253)
--(axis cs:0.759129737228973,2.26482886427013)
--(axis cs:0.770053784453192,2.25358251075268)
--(axis cs:0.770628638938827,2.25298720183123)
--(axis cs:0.781154315853476,2.24208360904283)
--(axis cs:0.78212754064868,2.24106954335072)
--(axis cs:0.792186769588058,2.23058470733297)
--(axis cs:0.793626442358534,2.22907541744997)
--(axis cs:0.803151928714731,2.21908580562312)
--(axis cs:0.805125344068387,2.21700432706375)
--(axis cs:0.814050541913298,2.20758690391326)
--(axis cs:0.81662424577824,2.20485574938419)
--(axis cs:0.824883325585429,2.19608800220341)
--(axis cs:0.828123147488094,2.19262913577021)
--(axis cs:0.835650965762354,2.18458910049356)
--(axis cs:0.839622049197948,2.18032391162123)
--(axis cs:0.846354119840286,2.1730901987837)
--(axis cs:0.851120950907801,2.16793947621425)
--(axis cs:0.856993418160931,2.16159129707385)
--(axis cs:0.862619852617655,2.15547520250318)
--(axis cs:0.867569465452513,2.150092395364)
--(axis cs:0.874118754327509,2.1429304368795)
--(axis cs:0.878082842144911,2.13859349365414)
--(axis cs:0.885617656037362,2.13030449889312)
--(axis cs:0.888534105571019,2.12709459194429)
--(axis cs:0.897116557747216,2.11759668093232)
--(axis cs:0.898923791064969,2.11559569023443)
--(axis cs:0.90861545945707,2.1048062478617)
--(axis cs:0.909252412966795,2.10409678852458)
--(axis cs:0.919518350299757,2.09259788681473)
--(axis cs:0.920114361166924,2.09192653709617)
--(axis cs:0.929721722763661,2.08109898510487)
--(axis cs:0.931613262876777,2.07895564837284)
--(axis cs:0.939865263529983,2.06960008339502)
--(axis cs:0.943112164586631,2.06589904758411)
--(axis cs:0.949949415496201,2.05810118168517)
--(axis cs:0.954611066296485,2.05275586941416)
--(axis cs:0.959974604357966,2.04660227997531)
--(axis cs:0.966109968006338,2.03952521732054)
--(axis cs:0.969941239198923,2.03510337826546)
--(axis cs:0.977608869716192,2.02620616287126)
--(axis cs:0.979849713030889,2.02360447655561)
--(axis cs:0.989107771426045,2.01279774502475)
--(axis cs:0.989700403288139,2.01210557484575)
--(axis cs:0.99948973327631,2.0006066731359)
--(axis cs:1.0006066731359,1.99928737903075)
--(axis cs:1.00921971724783,1.98910777142605)
--(axis cs:1.01210557484575,1.98567866616061)
--(axis cs:1.018892795008,1.97760886971619)
--(axis cs:1.02360447655561,1.97197665132317)
--(axis cs:1.02850928942302,1.96610996800634)
--(axis cs:1.03510337826546,1.9581802087896)
--(axis cs:1.03806950955854,1.95461106629648)
--(axis cs:1.04660227997531,1.94428817422194)
--(axis cs:1.04757375096139,1.94311216458663)
--(axis cs:1.05701850455493,1.93161326287678)
--(axis cs:1.05810118168517,1.93028757422997)
--(axis cs:1.06640425737924,1.92011436116692)
--(axis cs:1.06960008339502,1.91617745369841)
--(axis cs:1.07573469363174,1.90861545945707)
--(axis cs:1.08109898510487,1.90196700805346)
--(axis cs:1.08501006023844,1.89711655774722)
--(axis cs:1.09259788681473,1.88765487090075)
--(axis cs:1.09423059151425,1.88561765603736)
--(axis cs:1.10339406578238,1.87411875432751)
--(axis cs:1.10409678852458,1.87323163091343)
--(axis cs:1.11249728661251,1.86261985261766)
--(axis cs:1.11559569023443,1.85868423048734)
--(axis cs:1.12154617098475,1.8511209509078)
--(axis cs:1.12709459194429,1.84402959547366)
--(axis cs:1.13054090677248,1.83962204919795)
--(axis cs:1.13859349365414,1.8292661156025)
--(axis cs:1.13948166963023,1.82812314748809)
--(axis cs:1.14836266429082,1.81662424577824)
--(axis cs:1.150092395364,1.81437138774984)
--(axis cs:1.15718680219312,1.80512534406839)
--(axis cs:1.16159129707385,1.79935253900521)
--(axis cs:1.16595730692608,1.79362644235853)
--(axis cs:1.1730901987837,1.78421830344995)
--(axis cs:1.17467430805377,1.78212754064868)
--(axis cs:1.18333362968063,1.77062863893883)
--(axis cs:1.18458910049356,1.76895100153849)
--(axis cs:1.19193410845368,1.75912973722897)
--(axis cs:1.19608800220341,1.7535431860193)
--(axis cs:1.20048129685005,1.74763083551912)
--(axis cs:1.20758690391326,1.73801248370559)
--(axis cs:1.20897527749745,1.73613193380926)
--(axis cs:1.21741044150443,1.72463303209941)
--(axis cs:1.21908580562312,1.7223345552445)
--(axis cs:1.22578769129698,1.71313413038956)
--(axis cs:1.23058470733297,1.70650934883474)
--(axis cs:1.23411181595397,1.7016352286797)
--(axis cs:1.24208360904283,1.6905526024643)
--(axis cs:1.24238284948174,1.69013632696985)
--(axis cs:1.25059077415723,1.67863742526)
--(axis cs:1.25358251075268,1.67441999446751)
--(axis cs:1.25874454481024,1.66713852355014)
--(axis cs:1.26508141246253,1.65814450743833)
--(axis cs:1.26684516987988,1.65563962184029)
--(axis cs:1.27488698916745,1.64414072013044)
--(axis cs:1.27658031417239,1.64170269237061)
--(axis cs:1.28286962040351,1.63264181842058)
--(axis cs:1.28807921588224,1.62508857914465)
--(axis cs:1.2907989458022,1.62114291671073)
--(axis cs:1.29867191178149,1.60964401500088)
--(axis cs:1.29957811759209,1.60831056430533)
--(axis cs:1.30648231691974,1.59814511329102)
--(axis cs:1.31107701930195,1.59133547322622)
--(axis cs:1.31423914452363,1.58664621158117)
--(axis cs:1.32194021168898,1.57514730987131)
--(axis cs:1.3225759210118,1.57419062258543)
--(axis cs:1.32957698648683,1.56364840816146)
--(axis cs:1.33407482272165,1.55682929784803)
--(axis cs:1.33715979419969,1.55214950645161)
--(axis cs:1.34468560809472,1.54065060474175)
--(axis cs:1.34557372443151,1.53928260228775)
--(axis cs:1.3521470122728,1.5291517030319)
--(axis cs:1.35707262614136,1.52150635017156)
--(axis cs:1.35955393484087,1.51765280132205)
--(axis cs:1.36690081870312,1.50615389961219)
--(axis cs:1.36857152785121,1.50351752872714)
--(axis cs:1.37418475554083,1.49465499790234)
--(axis cs:1.38007042956107,1.48529356219878)
--(axis cs:1.38141356350608,1.48315609619249)
--(axis cs:1.38857750339657,1.47165719448263)
--(axis cs:1.39156933127092,1.46681594614748)
--(axis cs:1.39568149768842,1.46015829277278)
--(axis cs:1.40272850332617,1.44865939106292)
--(axis cs:1.40306823298078,1.44809981028308)
--(axis cs:1.40970620373467,1.43716048935307)
--(axis cs:1.41456713469063,1.42908570945258)
--(axis cs:1.41662737847005,1.42566158764322)
--(axis cs:1.42348366321356,1.41416268593336)
--(axis cs:1.42606603640048,1.4097924490627)
--(axis cs:1.43027627964257,1.40266378422351)
--(axis cs:1.43700961795627,1.39116488251366)
--(axis cs:1.43756493811034,1.39020684269577)
--(axis cs:1.44367190125205,1.3796659808038)
--(axis cs:1.44906383982019,1.37027825294984)
--(axis cs:1.45027584501872,1.36816707909395)
--(axis cs:1.45680961773113,1.3566681773841)
--(axis cs:1.46056274153004,1.35000006686983)
--(axis cs:1.4632804871179,1.34516927567424)
--(axis cs:1.46968455048605,1.33367037396439)
--(axis cs:1.4720616432399,1.32935731153371)
--(axis cs:1.47602025179547,1.32217147225454)
--(axis cs:1.48229156414025,1.31067257054468)
--(axis cs:1.48356054494975,1.308319223134)
--(axis cs:1.48848987312755,1.29917366883483)
--(axis cs:1.49462526378438,1.28767476712497)
--(axis cs:1.4950594466596,1.28685103596991)
--(axis cs:1.50068382345424,1.27617586541512)
--(axis cs:1.50655834836946,1.26490967255976)
--(axis cs:1.50667963914839,1.26467696370527)
--(axis cs:1.51259631261871,1.25317806199541)
--(axis cs:1.51805725007931,1.24244859561758)
--(axis cs:1.51844870675888,1.24167916028556)
--(axis cs:1.52422128897442,1.23018025857571)
--(axis cs:1.52955615178917,1.21943007435175)
--(axis cs:1.52992755910079,1.21868135686585)
--(axis cs:1.53555244252891,1.207182455156)
--(axis cs:1.54105505349902,1.19579677732052)
--(axis cs:1.541109751944,1.19568355344614)
--(axis cs:1.54658321063155,1.18418465173629)
--(axis cs:1.55198702447513,1.17268575002644)
--(axis cs:1.55255395520887,1.17146075169916)
--(axis cs:1.55730678665231,1.16118684831658)
--(axis cs:1.56255305938159,1.14968794660673)
--(axis cs:1.56405285691873,1.14634865484881)
--(axis cs:1.56771613213827,1.13818904489688)
--(axis cs:1.57280087320264,1.12669014318702)
--(axis cs:1.57555175862858,1.1203688346803)
--(axis cs:1.57780399297173,1.11519124147717)
--(axis cs:1.58272312409093,1.10369233976732)
--(axis cs:1.58705066033843,1.09341097777587)
--(axis cs:1.58756292008773,1.09219343805746)
--(axis cs:1.59231228861653,1.08069453634761)
--(axis cs:1.59698125358991,1.06919563463776)
--(axis cs:1.59854956204829,1.06525880894638)
--(axis cs:1.6015606902202,1.0576967329279)
--(axis cs:1.60605324787678,1.04619783121805)
--(axis cs:1.61004846375814,1.03577450625738)
--(axis cs:1.61046053364528,1.03469892950819)
--(axis cs:1.61477242572333,1.02320002779834)
--(axis cs:1.61899764618828,1.01170112608849)
--(axis cs:1.621547365468,1.00460912094378)
--(axis cs:1.62313090893972,1.00020222437863)
--(axis cs:1.62716877329525,0.98870332266878)
--(axis cs:1.63111616489492,0.977204420958926)
--(axis cs:1.63304626717785,0.971442821267987)
--(axis cs:1.63496710943052,0.965705519249072)
--(axis cs:1.63872055167056,0.954206617539219)
--(axis cs:1.64237980778347,0.942707715829365)
--(axis cs:1.6445451688877,0.935716299736305)
--(axis cs:1.64594029440403,0.931208814119511)
--(axis cs:1.64939921546676,0.919709912409658)
--(axis cs:1.65276038533804,0.908211010699804)
--(axis cs:1.6560225564716,0.89671210898995)
--(axis cs:1.65604407059756,0.896633754889523)
--(axis cs:1.65917738593394,0.885213207280096)
--(axis cs:1.66223106391433,0.873714305570243)
--(axis cs:1.66518248297454,0.86221540386039)
--(axis cs:1.66754297230741,0.852682838948891)
--(axis cs:1.66802944299771,0.850716502150536)
--(axis cs:1.67076697271453,0.839217600440683)
--(axis cs:1.67339928948767,0.827718698730829)
--(axis cs:1.67592539670376,0.816219797020975)
--(axis cs:1.67834434570245,0.804720895311122)
--(axis cs:1.67904187401726,0.801247569474721)
--(axis cs:1.68065175384164,0.793221993601268)
--(axis cs:1.68284900824621,0.781723091891414)
--(axis cs:1.68493682220958,0.770224190181561)
--(axis cs:1.68691445519712,0.758725288471707)
--(axis cs:1.68878122537912,0.747226386761853)
--(axis cs:1.69053651133467,0.735727485052)
--(axis cs:1.69054077572712,0.73569762570152)
--(axis cs:1.69217627683913,0.724228583342146)
--(axis cs:1.69370373073388,0.712729681632292)
--(axis cs:1.69511844687172,0.701230779922438)
--(axis cs:1.6964200561205,0.689731878212585)
--(axis cs:1.69760825625889,0.678232976502732)
--(axis cs:1.69868281262794,0.666734074792878)
--(axis cs:1.69964355858415,0.655235173083025)
--(axis cs:1.70049039575235,0.643736271373171)
--(axis cs:1.7012232940781,0.632237369663317)
--(axis cs:1.70184229168028,0.620738467953464)
--(axis cs:1.70203967743697,0.616245963144502)
--(axis cs:1.7023468320378,0.60923956624361)
--(axis cs:1.70273756307547,0.597740664533756)
--(axis cs:1.70301514947058,0.586241762823903)
--(axis cs:1.70317989919033,0.574742861114049)
--(axis cs:1.70323218524991,0.563243959404195)
--(axis cs:1.70317244441662,0.551745057694341)
--(axis cs:1.7030011757468,0.540246155984488)
--(axis cs:1.7027189389648,0.528747254274634)
--(axis cs:1.70232635269399,0.51724835256478)
--(axis cs:1.70203967743697,0.510687002288825)
--(axis cs:1.70182359962861,0.505749450854927)
--(axis cs:1.70121098339389,0.494250549145073)
--(axis cs:1.70048993220687,0.48275164743522)
--(axis cs:1.69966127429253,0.471252745725367)
--(axis cs:1.69872588595826,0.459753844015513)
--(axis cs:1.69768468922241,0.448254942305659)
--(axis cs:1.69653864937672,0.436756040595806)
--(axis cs:1.69528877249479,0.425257138885952)
--(axis cs:1.69393610289803,0.413758237176098)
--(axis cs:1.69248172059089,0.402259335466245)
--(axis cs:1.69092673867663,0.390760433756391)
--(axis cs:1.69054077572712,0.388080441883641)
--(axis cs:1.6892690902356,0.379261532046537)
--(axis cs:1.68751186050325,0.367762630336683)
--(axis cs:1.68565720887642,0.35626372862683)
--(axis cs:1.68370634989925,0.344764826916976)
--(axis cs:1.68166051867769,0.333265925207122)
--(axis cs:1.67952096842122,0.321767023497269)
--(axis cs:1.67904187401726,0.319301703049559)
--(axis cs:1.67728426921255,0.310268121787415)
--(axis cs:1.67495477532809,0.298769220077562)
--(axis cs:1.67253504920148,0.287270318367709)
--(axis cs:1.67002638969518,0.275771416657855)
--(axis cs:1.66754297230741,0.264773186327416)
--(axis cs:1.6674297889329,0.264272514948001)
--(axis cs:1.66473966170523,0.252773613238148)
--(axis cs:1.66196416509725,0.241274711528294)
--(axis cs:1.65910461226848,0.22977580981844)
--(axis cs:1.65616231599936,0.218276908108586)
--(axis cs:1.65604407059756,0.217827989362608)
--(axis cs:1.65313016725732,0.206778006398733)
--(axis cs:1.65001718216434,0.195279104688879)
--(axis cs:1.64682500200186,0.183780202979025)
--(axis cs:1.6445451688877,0.175767786806361)
--(axis cs:1.64355198573461,0.172281301269172)
--(axis cs:1.64019527657614,0.160782399559318)
--(axis cs:1.63676286290845,0.149283497849464)
--(axis cs:1.63325601328407,0.137784596139611)
--(axis cs:1.63304626717785,0.13711208619868)
--(axis cs:1.62966571247441,0.126285694429757)
--(axis cs:1.62600247828075,0.114786792719904)
--(axis cs:1.62226817960946,0.103287891010051)
--(axis cs:1.621547365468,0.101112427972273)
--(axis cs:1.61845446148922,0.0917889893001966)
--(axis cs:1.61456952135455,0.0802900875903427)
--(axis cs:1.6106167764455,0.0687911858804897)
--(axis cs:1.61004846375814,0.0671680150880894)
--(axis cs:1.60658650348014,0.0572922841706358)
--(axis cs:1.6024886283517,0.0457933824607819)
--(axis cs:1.59854956204829,0.0349129724156274)
--(axis cs:1.59832536929585,0.034294480750928)
--(axis cs:1.59408572413534,0.022795579041075)
--(axis cs:1.58978330954698,0.0112966773312211)
--(axis cs:1.58705066033843,0.00410171786238851)
--(axis cs:1.58541394255505,-0.00020222437863282)
--(axis cs:1.5809748493331,-0.0117011260884858)
--(axis cs:1.5764758949357,-0.0232000277983397)
--(axis cs:1.57555175862858,-0.0255278875383701)
--(axis cs:1.57190621426178,-0.0346989295081936)
--(axis cs:1.5672754096129,-0.0461978312180467)
--(axis cs:1.56405285691873,-0.0540975169768117)
--(axis cs:1.562582669351,-0.0576967329279006)
--(axis cs:1.55782291712868,-0.0691956346377545)
--(axis cs:1.5530077288247,-0.0806945363476075)
--(axis cs:1.55255395520887,-0.0817641258368394)
--(axis cs:1.54812332775398,-0.0921934380574614)
--(axis cs:1.5431835845489,-0.103692339767315)
--(axis cs:1.54105505349902,-0.108589141571965)
--(axis cs:1.53818131799033,-0.115191241477169)
--(axis cs:1.5331196418295,-0.126690143187022)
--(axis cs:1.52955615178917,-0.134699360429591)
--(axis cs:1.52800133795086,-0.138189044896876)
--(axis cs:1.5228202435551,-0.14968794660673)
--(axis cs:1.51805725007931,-0.160156147180759)
--(axis cs:1.51758761913571,-0.161186848316583)
--(axis cs:1.51228951689674,-0.172685750026437)
--(axis cs:1.50694287237173,-0.184184651736291)
--(axis cs:1.50655834836946,-0.185002826758509)
--(axis cs:1.50153138151309,-0.195683553446144)
--(axis cs:1.49607138468718,-0.207182455155998)
--(axis cs:1.4950594466596,-0.209292284575623)
--(axis cs:1.4905495578218,-0.218681356865852)
--(axis cs:1.48497836729963,-0.230180258575705)
--(axis cs:1.48356054494975,-0.233078877201319)
--(axis cs:1.47934757524656,-0.241679160285559)
--(axis cs:1.4736672562791,-0.253178061995412)
--(axis cs:1.4720616432399,-0.256398913645327)
--(axis cs:1.46792878036673,-0.264676963705265)
--(axis cs:1.46214130819792,-0.276175865415119)
--(axis cs:1.46056274153004,-0.27928485617956)
--(axis cs:1.45629634491137,-0.287674767124973)
--(axis cs:1.45040360810519,-0.299173668834827)
--(axis cs:1.44906383982019,-0.301765829371175)
--(axis cs:1.4444532735521,-0.31067257054468)
--(axis cs:1.43845707727495,-0.322171472254534)
--(axis cs:1.43756493811034,-0.323868050485271)
--(axis cs:1.43240241145969,-0.333670373964388)
--(axis cs:1.42630448069814,-0.345169275674241)
--(axis cs:1.42606603640048,-0.345615195029116)
--(axis cs:1.42014645159837,-0.356668177384095)
--(axis cs:1.41456713469063,-0.367017268237144)
--(axis cs:1.41394627991783,-0.368167079093949)
--(axis cs:1.40768794173909,-0.379665980803802)
--(axis cs:1.40306823298078,-0.388098376482601)
--(axis cs:1.40138556572636,-0.391164882513656)
--(axis cs:1.3950292911792,-0.40266378422351)
--(axis cs:1.39156933127092,-0.408881219256341)
--(axis cs:1.38862551398834,-0.414162685933363)
--(axis cs:1.38217277716112,-0.425661587643217)
--(axis cs:1.38007042956107,-0.429382301323458)
--(axis cs:1.37566834285122,-0.437160489353071)
--(axis cs:1.36912055098665,-0.448659391062924)
--(axis cs:1.36857152785121,-0.449616720856404)
--(axis cs:1.3625161476848,-0.460158292772777)
--(axis cs:1.35707262614136,-0.469579889036439)
--(axis cs:1.35587045764667,-0.471657194482631)
--(axis cs:1.3491709067045,-0.483156096192485)
--(axis cs:1.34557372443151,-0.489293385716109)
--(axis cs:1.34242600994752,-0.494654997902338)
--(axis cs:1.33563448629853,-0.506153899612192)
--(axis cs:1.33407482272165,-0.508777881711999)
--(axis cs:1.32879094342342,-0.517652801322046)
--(axis cs:1.3225759210118,-0.528034980854984)
--(axis cs:1.32190631440233,-0.529151703031899)
--(axis cs:1.31496697153597,-0.540650604741753)
--(axis cs:1.31107701930195,-0.547061199304189)
--(axis cs:1.30798427841974,-0.552149506451607)
--(axis cs:1.30095570806579,-0.56364840816146)
--(axis cs:1.29957811759209,-0.565888730456822)
--(axis cs:1.29387540055689,-0.575147309871314)
--(axis cs:1.28807921588224,-0.584509395488567)
--(axis cs:1.28675406253786,-0.586646211581168)
--(axis cs:1.2795811588219,-0.598145113291021)
--(axis cs:1.27658031417239,-0.602930082728772)
--(axis cs:1.2723626320531,-0.609644015000875)
--(axis cs:1.26510294188939,-0.621142916710729)
--(axis cs:1.26508141246253,-0.621176815662326)
--(axis cs:1.25778757907741,-0.632641818420582)
--(axis cs:1.25358251075268,-0.639219544550951)
--(axis cs:1.25043111662653,-0.644140720130435)
--(axis cs:1.24303017096654,-0.655639621840289)
--(axis cs:1.24208360904283,-0.657102199464592)
--(axis cs:1.23557716157455,-0.667138523550143)
--(axis cs:1.23058470733297,-0.674803134085605)
--(axis cs:1.22808292733463,-0.678637425259996)
--(axis cs:1.22054230535704,-0.69013632696985)
--(axis cs:1.21908580562312,-0.69234581840766)
--(axis cs:1.21295173939542,-0.701635228679704)
--(axis cs:1.20758690391326,-0.709722418841318)
--(axis cs:1.2053197868493,-0.713134130389557)
--(axis cs:1.197640948662,-0.724633032099411)
--(axis cs:1.19608800220341,-0.726946870411387)
--(axis cs:1.18991281109528,-0.736131933809265)
--(axis cs:1.18458910049356,-0.744015086212073)
--(axis cs:1.18214309150871,-0.747630835519118)
--(axis cs:1.17432738460307,-0.759129737228972)
--(axis cs:1.1730901987837,-0.760940979123108)
--(axis cs:1.16646156289219,-0.770628638938826)
--(axis cs:1.16159129707385,-0.777715427345275)
--(axis cs:1.15855393251704,-0.782127540648679)
--(axis cs:1.15060259744605,-0.793626442358533)
--(axis cs:1.150092395364,-0.794360631430405)
--(axis cs:1.14259888815444,-0.805125344068387)
--(axis cs:1.13859349365414,-0.810854749371181)
--(axis cs:1.13455311452431,-0.81662424577824)
--(axis cs:1.12709459194429,-0.827229647862239)
--(axis cs:1.1264651313788,-0.828123147488093)
--(axis cs:1.11832540440449,-0.839622049197947)
--(axis cs:1.11559569023443,-0.843461728109205)
--(axis cs:1.11014117179649,-0.851120950907801)
--(axis cs:1.10409678852458,-0.859573341324105)
--(axis cs:1.10191443779555,-0.862619852617654)
--(axis cs:1.09364146803729,-0.874118754327508)
--(axis cs:1.09259788681473,-0.875562711071551)
--(axis cs:1.08531838216576,-0.885617656037362)
--(axis cs:1.08109898510487,-0.891422162988379)
--(axis cs:1.07695247805586,-0.897116557747215)
--(axis cs:1.06960008339502,-0.907172914978279)
--(axis cs:1.06854359002123,-0.908615459457069)
--(axis cs:1.06008477893225,-0.920114361166923)
--(axis cs:1.05810118168517,-0.922799591320186)
--(axis cs:1.05157921219139,-0.931613262876776)
--(axis cs:1.04660227997531,-0.938312431118453)
--(axis cs:1.04303031309021,-0.94311216458663)
--(axis cs:1.03510337826546,-0.953721904262459)
--(axis cs:1.03443790528158,-0.954611066296484)
--(axis cs:1.02579436881632,-0.966109968006338)
--(axis cs:1.02360447655561,-0.969011616741626)
--(axis cs:1.01710487375772,-0.977608869716191)
--(axis cs:1.01210557484575,-0.984196101222172)
--(axis cs:1.00837149188886,-0.989107771426045)
--(axis cs:1.0006066731359,-0.999282089049037)
--(axis cs:0.999594036817913,-1.0006066731359)
--(axis cs:0.990766710042379,-1.01210557484575)
--(axis cs:0.989107771426045,-1.0142579847287)
--(axis cs:0.981891681269968,-1.02360447655561)
--(axis cs:0.977608869716192,-1.02913075411322)
--(axis cs:0.972972172969255,-1.03510337826546)
--(axis cs:0.966109968006338,-1.04390949043009)
--(axis cs:0.964007989166923,-1.04660227997531)
--(axis cs:0.954997631006601,-1.05810118168517)
--(axis cs:0.954611066296485,-1.05859248952199)
--(axis cs:0.945935311765448,-1.06960008339502)
--(axis cs:0.943112164586631,-1.07316876976653)
--(axis cs:0.936827883473084,-1.08109898510487)
--(axis cs:0.931613262876777,-1.08765512253959)
--(axis cs:0.927675140894841,-1.09259788681473)
--(axis cs:0.920114361166924,-1.10205262162806)
--(axis cs:0.91847687640403,-1.10409678852458)
--(axis cs:0.909230823396656,-1.11559569023443)
--(axis cs:0.90861545945707,-1.11635799089393)
--(axis cs:0.899933535415262,-1.12709459194429)
--(axis cs:0.897116557747216,-1.13056562713313)
--(axis cs:0.890590258648279,-1.13859349365414)
--(axis cs:0.885617656037362,-1.14468812014116)
--(axis cs:0.881200776425402,-1.150092395364)
--(axis cs:0.874118754327509,-1.15872644596858)
--(axis cs:0.871764869721376,-1.16159129707385)
--(axis cs:0.862619852617655,-1.17268156203672)
--(axis cs:0.862282317158092,-1.1730901987837)
--(axis cs:0.852747503113611,-1.18458910049356)
--(axis cs:0.851120950907801,-1.18654363313601)
--(axis cs:0.843164648073041,-1.19608800220341)
--(axis cs:0.839622049197948,-1.20032265718816)
--(axis cs:0.833534640535339,-1.20758690391326)
--(axis cs:0.828123147488094,-1.21402177500752)
--(axis cs:0.823857250082519,-1.21908580562312)
--(axis cs:0.81662424577824,-1.22764186142207)
--(axis cs:0.814132243923325,-1.23058470733297)
--(axis cs:0.805125344068387,-1.24118377537745)
--(axis cs:0.804359386884317,-1.24208360904282)
--(axis cs:0.794535454154232,-1.25358251075268)
--(axis cs:0.793626442358534,-1.25464267430271)
--(axis cs:0.784660853214044,-1.26508141246253)
--(axis cs:0.78212754064868,-1.26802073989627)
--(axis cs:0.77473785412808,-1.27658031417239)
--(axis cs:0.770628638938827,-1.28132359371072)
--(axis cs:0.764766212405463,-1.28807921588224)
--(axis cs:0.759129737228973,-1.29455202448693)
--(axis cs:0.754745681094774,-1.29957811759209)
--(axis cs:0.747630835519119,-1.30770680735625)
--(axis cs:0.744676010763676,-1.31107701930195)
--(axis cs:0.736131933809265,-1.32078870418067)
--(axis cs:0.734556949476628,-1.3225759210118)
--(axis cs:0.724633032099412,-1.3337984638838)
--(axis cs:0.724388242770659,-1.33407482272165)
--(axis cs:0.714166281984258,-1.34557372443151)
--(axis cs:0.713134130389558,-1.34673081471364)
--(axis cs:0.703893539448116,-1.35707262614136)
--(axis cs:0.701635228679704,-1.35959147035485)
--(axis cs:0.69357054664957,-1.36857152785121)
--(axis cs:0.690136326969851,-1.37238256667043)
--(axis cs:0.683197039008669,-1.38007042956107)
--(axis cs:0.678637425259997,-1.38510479564594)
--(axis cs:0.672772749259332,-1.39156933127092)
--(axis cs:0.667138523550143,-1.39775883811496)
--(axis cs:0.662297407412633,-1.40306823298077)
--(axis cs:0.65563962184029,-1.4103453640302)
--(axis cs:0.651770740717891,-1.41456713469063)
--(axis cs:0.644140720130436,-1.42286503272747)
--(axis cs:0.641192473621578,-1.42606603640048)
--(axis cs:0.632641818420582,-1.43531849318269)
--(axis cs:0.630562327723976,-1.43756493811034)
--(axis cs:0.621142916710729,-1.44770638426207)
--(axis cs:0.619880021733537,-1.44906383982019)
--(axis cs:0.609644015000876,-1.46002933496563)
--(axis cs:0.609145271418916,-1.46056274153004)
--(axis cs:0.598357112906541,-1.4720616432399)
--(axis cs:0.598145113291022,-1.47228683929554)
--(axis cs:0.587514518684541,-1.48356054494975)
--(axis cs:0.586646211581169,-1.48447831033859)
--(axis cs:0.576618784806294,-1.4950594466596)
--(axis cs:0.575147309871315,-1.4966070028151)
--(axis cs:0.565669614959997,-1.50655834836946)
--(axis cs:0.563648408161461,-1.50867350253641)
--(axis cs:0.554666709612423,-1.51805725007931)
--(axis cs:0.552149506451607,-1.52067838674714)
--(axis cs:0.543609765946194,-1.52955615178917)
--(axis cs:0.540650604741754,-1.53262222432595)
--(axis cs:0.532498477794497,-1.54105505349902)
--(axis cs:0.5291517030319,-1.54450557598112)
--(axis cs:0.521332535573005,-1.55255395520887)
--(axis cs:0.517652801322046,-1.55632899444096)
--(axis cs:0.510111626209099,-1.56405285691873)
--(axis cs:0.506153899612193,-1.56809302463915)
--(axis cs:0.498835433068255,-1.57555175862858)
--(axis cs:0.494654997902339,-1.57979820389528)
--(axis cs:0.487503635877527,-1.58705066033843)
--(axis cs:0.483156096192485,-1.59144506209051)
--(axis cs:0.476115910646145,-1.59854956204829)
--(axis cs:0.471657194482632,-1.60303412183863)
--(axis cs:0.464671929583038,-1.61004846375814)
--(axis cs:0.460158292772778,-1.61456589865257)
--(axis cs:0.453171361011351,-1.62154736546799)
--(axis cs:0.448659391062924,-1.62604090110649)
--(axis cs:0.441613869279769,-1.63304626717785)
--(axis cs:0.437160489353071,-1.63745963099346)
--(axis cs:0.429999114670665,-1.6445451688877)
--(axis cs:0.425661587643217,-1.64882258347897)
--(axis cs:0.418326753304945,-1.65604407059755)
--(axis cs:0.414162685933364,-1.66013024725034)
--(axis cs:0.406596437043547,-1.66754297230741)
--(axis cs:0.402663784223511,-1.67138310466199)
--(axis cs:0.394807813385503,-1.67904187401726)
--(axis cs:0.391164882513657,-1.68258163187687)
--(axis cs:0.382960525362478,-1.69054077572712)
--(axis cs:0.379665980803803,-1.69372629900397)
--(axis cs:0.371054211429719,-1.70203967743697)
--(axis cs:0.368167079093949,-1.70481757023212)
--(axis cs:0.359088505353331,-1.71353857914682)
--(axis cs:0.356668177384096,-1.71585590396002)
--(axis cs:0.347063036093765,-1.72503748085668)
--(axis cs:0.345169275674242,-1.72684175292279)
--(axis cs:0.33497742768546,-1.73653638256653)
--(axis cs:0.333670373964388,-1.73777556431491)
--(axis cs:0.32283129911254,-1.74803528427638)
--(axis cs:0.322171472254535,-1.74841457376224)
--(axis cs:0.310672570544681,-1.75132496746275)
--(axis cs:0.299173668834827,-1.75339159186917)
--(axis cs:0.287674767124974,-1.75543059232413)
--(axis cs:0.27617586541512,-1.75744197704981)
--(axis cs:0.264676963705266,-1.75942575376018)
--(axis cs:0.264039222983438,-1.75953418598624)
--(axis cs:0.253178061995413,-1.76137882172648)
--(axis cs:0.241679160285559,-1.76330414513288)
--(axis cs:0.230180258575706,-1.76520191229104)
--(axis cs:0.218681356865852,-1.76707212903331)
--(axis cs:0.207182455155999,-1.76891480068424)
--(axis cs:0.195683553446145,-1.77072993206014)
--(axis cs:0.193732498299814,-1.77103308769609)
--(axis cs:0.184184651736291,-1.77251500513042)
--(axis cs:0.172685750026438,-1.77427206467538)
--(axis cs:0.161186848316584,-1.77600162806141)
--(axis cs:0.14968794660673,-1.77770369823605)
--(axis cs:0.138189044896877,-1.77937827763693)
--(axis cs:0.126690143187023,-1.78102536819068)
--(axis cs:0.115992928047785,-1.78253198940594)
--(axis cs:0.115191241477169,-1.78264477725839)
--(axis cs:0.103692339767316,-1.78423415211541)
--(axis cs:0.0921934380574623,-1.78579607476538)
--(axis cs:0.0806945363476084,-1.78733054527433)
--(axis cs:0.0691956346377554,-1.78883756319398)
--(axis cs:0.0576967329279015,-1.79031712756027)
--(axis cs:0.0461978312180475,-1.79176923689167)
--(axis cs:0.0346989295081936,-1.79319388918755)
--(axis cs:0.0278085887371351,-1.7940308911158)
--(axis cs:0.0232000277983406,-1.79459010378354)
--(axis cs:0.0117011260884867,-1.79595743359327)
--(axis cs:0.00020222437863282,-1.79729733303123)
--(axis cs:-0.0112966773312202,-1.79860979823505)
--(axis cs:-0.0227955790410741,-1.79989482481802)
--(axis cs:-0.034294480750928,-1.80115240786697)
--(axis cs:-0.045793382460781,-1.80238254194014)
--(axis cs:-0.0572922841706349,-1.80358522106496)
--(axis cs:-0.0687911858804888,-1.8047604387357)
--(axis cs:-0.0765008395960776,-1.80552979282565)
--(axis cs:-0.0802900875903418,-1.80590751368417)
--(axis cs:-0.0917889893001957,-1.80702578343702)
--(axis cs:-0.10328789101005,-1.80811660730899)
--(axis cs:-0.114786792719904,-1.80917997692239)
--(axis cs:-0.126285694429757,-1.81021588335949)
--(axis cs:-0.13778459613961,-1.81122431715988)
--(axis cs:-0.149283497849464,-1.81220526831776)
--(axis cs:-0.160782399559317,-1.8131587262792)
--(axis cs:-0.172281301269171,-1.81408467993927)
--(axis cs:-0.183780202979025,-1.81498311763915)
--(axis cs:-0.195279104688878,-1.8158540271631)
--(axis cs:-0.206778006398732,-1.8166973957355)
--(axis cs:-0.211449730322777,-1.81702869453551)
--(axis cs:-0.218276908108586,-1.81751232017896)
--(axis cs:-0.229775809818439,-1.81829911181745)
--(axis cs:-0.241274711528293,-1.81905836323354)
--(axis cs:-0.252773613238147,-1.81979005974965)
--(axis cs:-0.264272514948,-1.82049418611954)
--(axis cs:-0.275771416657854,-1.82117072652496)
--(axis cs:-0.287270318367708,-1.82181966457227)
--(axis cs:-0.298769220077562,-1.82244098328902)
--(axis cs:-0.310268121787415,-1.82303466512038)
--(axis cs:-0.321767023497268,-1.82360069192561)
--(axis cs:-0.333265925207122,-1.82413904497433)
--(axis cs:-0.344764826916975,-1.82464970494289)
--(axis cs:-0.356263728626829,-1.8251326519105)
--(axis cs:-0.367762630336683,-1.8255878653554)
--(axis cs:-0.379261532046536,-1.82601532415091)
--(axis cs:-0.39076043375639,-1.82641500656144)
--(axis cs:-0.402259335466244,-1.8267868902384)
--(axis cs:-0.413758237176097,-1.82713095221606)
--(axis cs:-0.425257138885951,-1.82744716890733)
--(axis cs:-0.436756040595805,-1.82773551609946)
--(axis cs:-0.448254942305659,-1.82799596894963)
--(axis cs:-0.459753844015512,-1.82822850198059)
--(axis cs:-0.471252745725366,-1.82843308907603)
--(axis cs:-0.477408304519809,-1.82852759624536)
--(axis cs:-0.48275164743522,-1.8286095420974)
--(axis cs:-0.494250549145073,-1.82875786280434)
--(axis cs:-0.505749450854927,-1.82887820885407)
--(axis cs:-0.51724835256478,-1.82897055211336)
--(axis cs:-0.528747254274633,-1.82903486379728)
--(axis cs:-0.540246155984487,-1.82907111446438)
--(axis cs:-0.551745057694341,-1.82907927401177)
--(axis cs:-0.563243959404194,-1.82905931167006)
--(axis cs:-0.574742861114048,-1.82901119599828)
--(axis cs:-0.586241762823902,-1.82893489487867)
--(axis cs:-0.597740664533755,-1.82883037551137)
--(axis cs:-0.609239566243609,-1.82869760440905)
--(axis cs:-0.620738467953463,-1.82853654739137);


\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.122115291753296 2.70545761588352
};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.8778847082467 0.705457615883523
};
\addplot [semithick, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-4.1221152917533 -2.29454238411648
};
\node[] at (axis cs: 0,-2.7) {$\lambda=(1,0.5,0.5)$};
\end{axis}

\end{tikzpicture}
